Analytically Modeling Unmanaged Intersections with Microscopic Vehicle Interactions

With the emergence of autonomous vehicles, it is important to understand their impact on the transportation system. However, conventional traffic simulations are time-consuming. In this paper, we introduce an analytical traffic model for unmanaged intersections accounting for microscopic vehicle interactions. The macroscopic property, i.e., delay at the intersection, is modeled as an event-driven stochastic dynamic process, whose dynamics encode the microscopic vehicle behaviors. The distribution of macroscopic properties can be obtained through either direct analysis or event-driven simulation. They are more efficient than conventional (time-driven) traffic simulation, and capture more microscopic details compared to conventional macroscopic flow models. We illustrate the efficiency of this method by delay analyses under two different policies at a two-lane intersection. The proposed model allows for 1) efficient and effective comparison among different policies, 2) policy optimization, 3) traffic prediction, and 4) system optimization (e.g., infrastructure and protocol).

==> ED.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0,0,1}%
\definecolor{mycolor2}{rgb}{1,0,0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=3cm,
font=\footnotesize,
at={(1.011in,0.809in)},
scale only axis,
xmin=0,
xmax=1.3,
xlabel style={font=\color{white!5!black}\footnotesize},
xlabel={Traffic density $\lambda (s^{-1})$},
ylabel style={font=\color{white!5!black}\footnotesize},
ylabel={Expected delay $d$ (s)},
ymin=0,
ymax=1.1,
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={$\text{Average Delay for }\Delta\text{=1.5}$},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos=north west,
]
\addplot [color=black, line width=1pt]
  table[row sep=crcr]{%
 0 0\\
0.1	0.0574373733355666\\
0.2	0.116329882366903\\
0.3	0.175265794269032\\
0.4	0.232903334103045\\
0.5	0.288087748218657\\
0.6	0.339925580618839\\
0.7	0.387811987893813\\
0.8	0.431418104134563\\
0.9	0.470651540469841\\
1	0.505603944731428\\
1.1	0.536496902971836\\
1.2	0.56363347738677\\
1.3	0.587358921160895\\
1.4	0.608031346714374\\
1.5	0.626001470657415\\
1.6	0.641599804448573\\
1.7	0.655129498817955\\
1.8	0.666863213080389\\
1.9	0.67704267794858\\
2	0.685879939578904\\
2.1	0.693559557291352\\
2.2	0.700241257192331\\
2.3	0.706062717537616\\
2.4	0.71114228652526\\
2.5	0.715581519384431\\
2.6	0.719467478871268\\
2.7	0.722874779797498\\
2.8	0.72586738038535\\
2.9	0.728500135784418\\
3	0.730820135366757\\
3.1	0.732867847763079\\
3.2	0.734678097584656\\
3.3	0.736280896424993\\
3.4	0.737702148714174\\
3.5	0.738964250718415\\
3.6	0.740086598682948\\
3.7	0.741086019945682\\
3.8	0.741977138871257\\
3.9	0.742772687697456\\
4	0.743483770850551\\
};
\addlegendentry{Analytical}

\addplot [color=black, dashed, line width=1pt]
  table[row sep=crcr]{%
0	0\\
1.33333333333333	0.75\\
};
\addlegendentry{Approximated}

\addplot [only marks, color=mycolor1, draw=none, mark=square*, mark size=2pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.2	0.116\\
0.4	0.233\\
0.6	0.339\\
0.8	0.431\\
1	0.505\\
1.2	0.563\\
};
\addlegendentry{EDS}

\addplot [color=mycolor2, draw=none, mark size=1pt, mark=*, mark options={solid, mycolor2}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.2	0.07	0.01	0.01\\
0.4	0.18	0.02	0.02\\
0.6	0.28	0.02	0.02\\
0.8	0.49	0.025	0.025\\
1	0.56	0.03	0.03\\
1.2	1.03	0.06	0.06\\
};
\addlegendentry{Traffic Sim}

\end{axis}
\end{tikzpicture}%

==> FIFO-zb2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5cm,
height=3.5cm,
font=\footnotesize,
at={(1.648in,0.642in)},
scale only axis,
axis on top,
xmin=0.5,
xmax=106,
xtick={1,22,43,64,85,106},
xticklabels={{$-2$},{$0$},{$2$},{$4$},{$6$},{$8$}},
ymin=0.5,
ymax=106,
ytick={1,22,43,64,85,106},
yticklabels={{$-2$},{$0$},{$2$},{$4$},{$6$},{$8$}},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=106.5, ymin=0.5, ymax=106.5] {FIFO-zb2-1.png};
\end{axis}
\end{tikzpicture}%

==> FIFO-zb3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5cm,
height=3.5cm,
font=\footnotesize,
at={(1.648in,0.642in)},
scale only axis,
axis on top,
xmin=0.5,
xmax=106,
xtick={1,22,43,64,85,106},
xticklabels={{$-2$},{$0$},{$2$},{$4$},{$6$},{$8$}},
ymin=0.5,
ymax=106,
ytick={1,22,43,64,85,106},
yticklabels={{$-2$},{$0$},{$2$},{$4$},{$6$},{$8$}},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=106.5, ymin=0.5, ymax=106.5] {FIFO-zb3-1.png};
\end{axis}
\end{tikzpicture}%

==> FIFO-zb4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5cm,
height=3.5cm,
font=\footnotesize,
at={(1.648in,0.642in)},
scale only axis,
axis on top,
xmin=0.5,
xmax=106,
xtick={1,22,43,64,85,106},
xticklabels={{$-2$},{$0$},{$2$},{$4$},{$6$},{$8$}},
ymin=0.5,
ymax=106,
ytick={1,22,43,64,85,106},
yticklabels={{$-2$},{$0$},{$2$},{$4$},{$6$},{$8$}},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=106.5, ymin=0.5, ymax=106.5] {FIFO-zb4-1.png};
\end{axis}
\end{tikzpicture}%

==> FIFO-zb8.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5cm,
height=3.5cm,
font=\footnotesize,
at={(1.648in,0.642in)},
scale only axis,
axis on top,
xmin=0.5,
xmax=106,
xtick={1,22.6,44.2,65.8,87.4,109},
xticklabels={{$-2$},{$0$},{$2$},{$4$},{$6$},{$8$}},
ymin=0.5,
ymax=106,
ytick={1,22,43,64,85,106},
yticklabels={{$-2$},{$0$},{$2$},{$4$},{$6$},{$8$}},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=109.5, ymin=0.5, ymax=106.5] {FIFO-zb8-1.png};
\end{axis}
\end{tikzpicture}%

==> FO-Cvg-Iter1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3cm,
height=3cm,
at={(1.648in,0.642in)},
scale only axis,
xmin=-2,
xmax=8,
xlabel style={font=\color{white!11!black}},
xlabel={Delay in Lane 1.},
ymin=-2,
ymax=8,
ylabel style={font=\color{white!11!black}},
ylabel={Delay in Lane 2.},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1.26420095458042	3.34980149281254\\
-0.609986469398986	2.22108887514733\\
-1.82543370678793	4.46263555584012\\
-0.974389274914388	1.65812473851851\\
-1.76507054713934	2.83092859231431\\
-1.87586927439664	0.141390693167893\\
-0.21943055744102	2.60923145796362\\
-1.91000088649049	1.14071720413544\\
-1.97942744995867	1.21406142583898\\
-1.91703240824238	1.31020518691741\\
-1.31910916682451	1.04301917026069\\
-1.96549377751483	1.12119117495658\\
-0.911942107455186	2.78293003111777\\
-1.20443644450414	0.995314557312757\\
-1.44229965107306	1.47848348947693\\
-1.82511504080934	0.690965856421744\\
-1.5066121693352	1.39630223840028\\
-0.52539060714123	2.33916411153529\\
-1.06803606253328	3.81137616557227\\
-0.649772392962852	3.17541865185798\\
-1.18129513691692	4.10823014251645\\
0.0723266930315924	2.96956086013359\\
0.399143359980731	2.94487216166906\\
-1.06290173392352	1.47049142855788\\
-1.83695696755991	4.12659829257735\\
-1.92568797836482	0.367229810200322\\
-1.55992349738422	1.00036847655627\\
-1.75181139264472	0.270154488716393\\
-1.13215766441915	1.60554889159789\\
-0.198343948423762	2.5187559364191\\
-1.7549665030614	2.68501250434988\\
-1.57805481538215	1.72695310111344\\
-1.8874210432799	0.9838298093372\\
-1.15798648677141	1.92712641116939\\
-0.979648837653855	1.4364984674776\\
-1.05523485440008	1.55738785884704\\
0.471429887925851	2.64571993817169\\
-1.09665641067211	3.07381931849148\\
-1.29298673954294	1.06406541526703\\
-0.404382972458781	3.02248596379816\\
-0.820982186847815	1.43060773122568\\
-1.83140853167415	1.38002661911931\\
-1.81121118457101	0.487993346735792\\
-1.71714132263007	1.25910437393947\\
-1.91732111075907	0.41012729112353\\
-0.483403250824588	3.47248037990659\\
-0.60034085790753	3.00167420248068\\
-1.9775270025658	3.00722892395582\\
-1.43470560814344	0.666183647854625\\
-1.31196648196842	1.26618710983587\\
-1.77683569371619	0.976593036962965\\
-1.53232777433139	0.665463232389137\\
-0.518611554866893	2.60098271606871\\
-0.519517559685805	1.93110452365304\\
-0.51584039476117	4.31304991077509\\
-0.672789805437216	2.450075221068\\
-1.61656271638722	0.714839393309978\\
-1.19878070045422	3.50161390235568\\
-1.64018317899569	1.24527695700157\\
-1.6836515682792	4.61651488279334\\
-1.6658394757716	5.84604609540018\\
-1.84849251619174	1.15220687279733\\
-1.58631968841376	1.1550626593818\\
-0.445179816782938	1.95018259540172\\
0.497304394059119	3.31508049560404\\
-1.18746952415743	1.54733089818348\\
-0.438579695055271	2.08266903386739\\
-1.79372422493483	0.244133376662519\\
0.0227810796537131	2.40663142162787\\
-0.812384145710037	2.68688543472205\\
-1.1468853547067	1.44509011572745\\
-0.429556054308438	5.13432151638362\\
-1.89350630943501	4.36503714596886\\
-1.09692601991587	2.12456560472767\\
-1.08996967084898	1.3097365238542\\
-0.843022878474645	2.03693367215095\\
-1.35436207332312	1.75582384202701\\
0.656665953399179	4.78244325553275\\
-1.76984893703964	1.71488105460612\\
-1.486595786823	0.8411616834351\\
0.073101146721037	3.93617018543019\\
-1.63164881630432	4.20641703410116\\
-0.0572747640654769	4.03370181499777\\
-1.45020517045116	1.0813894359708\\
-1.52537877916791	3.52878777755131\\
-0.82534703155053	1.71305965636451\\
2.41594216038931	5.75193105259441\\
-1.99061887857589	1.41100352743612\\
-0.827061825232397	4.10096365193749\\
-1.88036757004223	0.268155358618926\\
-1.38134615442401	1.39940492033479\\
-1.48627537497616	1.17538742050595\\
-0.627854174092443	2.0091167693395\\
-1.67465048005437	0.845205348542331\\
-1.18015531421048	2.46397192127967\\
-0.639650172300262	2.55780460311119\\
-1.70766001261312	1.8491618159509\\
-1.99960800092812	2.62049516191267\\
2.53852008972267	4.70175317969434\\
0.239195450542518	2.24772824010138\\
0.0815281435609383	2.8404887533311\\
-0.222201084038427	2.58635344586735\\
-0.247657533850925	1.91144366412287\\
-1.06540044791892	1.41313213697929\\
-1.7318413808282	0.395713540041738\\
-0.879808778596632	2.92875300940802\\
-1.95101620832934	0.305161812494009\\
-0.907481194674156	1.47859685602003\\
-1.91947445891634	0.48570672521899\\
-1.79058312788172	0.658076314057776\\
-1.03125125054604	1.84933481881917\\
-1.1698044644018	1.15102092603328\\
-1.35200068557399	2.11401475088712\\
1.74389069959903	4.3723810088664\\
-0.674174844737881	1.94088165177656\\
-1.69810716768664	0.542736500236735\\
-1.6222997486314	0.591379781161434\\
0.512258814014569	3.24216566439781\\
-1.51998247132738	1.94182665525649\\
-1.33967167728897	0.686098144532012\\
1.21431436948139	4.45135267748593\\
1.11998684368599	5.77489972463268\\
-0.189028134422984	2.87993541507203\\
-0.968464952841422	2.49166416629011\\
-1.50774100773085	0.634369261558288\\
-1.66141914519859	1.26067078996597\\
2.39531056628779	5.18163205183861\\
-1.41309079722043	2.06844327676234\\
-0.215047976331186	3.05830631581102\\
-1.69428529672281	0.410561449619258\\
-1.15996347996685	0.950317599149185\\
-1.86698841709925	2.35273547186696\\
1.56018642734782	3.89711745493276\\
-1.61997030674543	1.09432014109005\\
-1.03641563411639	1.95100391918348\\
-1.83042903302517	1.4916950046711\\
-1.40186444819614	1.22803381205443\\
-1.50347941570317	7.16827575363764\\
-1.91590815382992	0.0954039977045937\\
-0.0562176513633663	2.34521988503862\\
-0.937347681208365	1.62729908359999\\
-1.81092610815205	1.28455791404969\\
-1.12641787419426	2.49342489191106\\
0.200939648898052	3.54746008229354\\
-1.43171320071297	0.749194181085688\\
-1.43400966648624	1.60108143594893\\
-1.29896653678476	1.30929642950842\\
-0.547193932598497	1.9440373376799\\
-1.6579431133169	1.81175455475503\\
-0.908885971237386	1.48787247370092\\
-1.4355223015278	1.74425687852051\\
-1.0724765871405	5.29163716929929\\
-0.91120281773479	1.63973246429549\\
-1.79680168253031	0.851361218100304\\
-1.94347686131531	1.69463475108832\\
-0.25568552041286	1.89385450497239\\
-0.313860351420693	1.72122139505921\\
-0.479060944709294	2.26193305816683\\
-0.653233473580415	1.47819136806464\\
-1.0757588239438	2.62708941020666\\
-0.718027825560512	2.45146154121203\\
0.604618113948443	5.26033676129784\\
-0.631041900549183	2.07783884418684\\
-1.26812129000065	1.56298262566405\\
-1.10340003570992	1.76265139362099\\
-1.70273784321444	0.383111368752588\\
-1.61288294369407	1.12356812826531\\
-1.53368799110764	2.93273087989541\\
-1.87674628090143	1.14854366586474\\
-0.00619042441918349	2.21076775964391\\
-1.4745786041776	0.705171219104726\\
-1.93261010879699	1.10063144135018\\
-1.65394568593246	0.576641565079254\\
-0.631272519290035	1.85548666401929\\
1.260961431311	3.30915851491867\\
-1.99212042725462	0.010723504543126\\
-1.07375135731858	1.3438568821019\\
0.472981980226312	3.60902797910461\\
-1.10946292108792	0.909609791780604\\
-0.0515030690939198	3.54689122548389\\
-1.86137127422765	0.711800404870548\\
-1.43297211377893	1.61619607006654\\
-0.973645682630185	1.69023028273758\\
-1.23774586355325	3.09733482407641\\
1.10674323910355	3.97496831696934\\
-1.57953440999309	0.426930783942258\\
-1.07727156920601	1.09938346738683\\
0.539443992231448	2.98004290850741\\
0.560547566804763	3.77410220925558\\
-0.990547893781581	1.5439270580871\\
-0.621643994145774	1.63255620543671\\
-1.56833175388544	1.30296834739692\\
-0.730332270275791	1.4301408960871\\
-1.55606707883915	1.5417454206646\\
-1.74442632815243	0.486219077351847\\
-0.183523188050088	2.41754504308707\\
-1.41804674016	0.649549454608301\\
1.96170025480716	4.11992120443492\\
-0.760290958572519	1.55754813579805\\
-0.501226781226033	2.04425634052329\\
-1.66603915632874	1.81495700783911\\
-1.52678788178486	2.40031337729007\\
-1.99430049266451	0.297271866336732\\
-1.74162038356061	1.32831599183347\\
-0.55565587533132	4.13268962199085\\
-1.69356691828624	0.489653666980956\\
1.16127159282615	4.19309217550085\\
-1.95277345864765	1.9313341423468\\
-1.18669083848625	1.0193636675881\\
-1.59321446109322	1.21818180347038\\
0.784383253089729	3.90252517339314\\
-0.891411252652931	1.45855792456736\\
-1.82316404173137	0.298599996779587\\
-0.910488538180052	2.41552769139597\\
0.521562808297473	4.06652571272136\\
-1.46634228634941	3.01029870625386\\
-1.24168286208245	2.4116012495996\\
-0.486139228950326	2.08883416356958\\
-1.68200775878827	1.72199313610817\\
-1.96298260506634	0.636873873310423\\
-1.18066103191674	1.88916888439413\\
-1.64435280609563	1.12706240252514\\
-1.82731496229584	1.78281060429421\\
-0.937286382145438	6.43832476798173\\
-1.41691454264399	1.94663706934381\\
-1.84346546215057	0.91350053453682\\
-1.28549661023232	1.46285470972265\\
-0.482835006185117	3.35630705723719\\
-1.68288057613388	0.654536754884383\\
-1.25073601114229	1.7659802070881\\
-1.47379072209228	1.50720079024988\\
-1.18849869221494	4.12507802992825\\
-1.08609312602614	2.34827303593795\\
-1.01173602558853	2.80929376823012\\
-1.8110349782093	1.12191517313049\\
-1.06573715993572	1.19462508595839\\
-1.87191395505809	0.72271228999717\\
-0.833753747084117	1.2102435492243\\
-0.539486154846931	1.78901977076375\\
-1.58920597029214	2.32287770472828\\
-1.87052490144006	1.08559271992428\\
0.719547862693405	3.25279536356318\\
-1.56090060206142	1.0971217517808\\
-1.51308783147661	3.48422974656367\\
-0.242645942153142	1.77938458065489\\
-1.7874105448789	3.62237224573636\\
-1.48116376842263	0.930982057564154\\
-1.93125836398641	2.12264283605818\\
-0.370931693682752	1.65141342055934\\
-0.753968098305231	1.53825673935698\\
2.19523456652876	5.06733332279616\\
0.0857585315886249	2.18092496290985\\
-0.398571794473354	4.78050746469784\\
-1.58550697650366	0.971184722251764\\
-1.95460984364458	0.183431829778766\\
-0.125117510946784	2.07839416306168\\
-1.989171064782	3.44819180587176\\
0.466449114455423	6.387753476442\\
-1.83073091549083	0.367922576633651\\
2.76298266143339	4.85804957346046\\
-1.54230438201547	0.918702979403636\\
-1.65953053257461	0.956120332830498\\
-0.496500404694115	4.18831498989411\\
1.28926498155216	3.74128171682347\\
-1.61031165976224	0.410116232730237\\
0.807058263713797	3.47427596236102\\
-1.69645738819957	0.71391348086427\\
-0.930900926214236	1.72860144662429\\
0.948810452524303	3.38789048067486\\
0.895168509288692	3.247708804133\\
-1.51456417531253	1.08513714323748\\
-1.43106848712794	0.725510699472497\\
-0.983816113076996	1.6305373977856\\
-1.8573699576708	0.332978261672384\\
3.40046380682076	6.10288271942814\\
-1.24127856546638	2.80252199555663\\
-1.56945385901469	0.979211387597584\\
-1.23992440681891	0.800084144392614\\
-1.46396688590709	2.08580129107048\\
-1.22020700157254	2.22526161510664\\
-1.38297894005663	3.07369821582695\\
-0.653866694753889	1.48868777501986\\
-0.12763641742959	2.53931297699131\\
-1.79354901392695	1.09857136013902\\
-1.61188819488478	2.60424025278715\\
-1.87551532652208	1.57474937422106\\
-1.49369281524158	1.36844684027488\\
-0.438479723768082	2.17814957559853\\
-1.00931494531394	1.33626094567402\\
-1.94891781857141	3.13083583667925\\
-0.376822362175227	2.59427778221503\\
1.149859430299	3.93440944489113\\
1.19516634438502	4.16311362401041\\
-1.94138497627724	0.428459358347132\\
-1.75552465834319	0.429123422803755\\
-1.99373354446534	0.278701500408127\\
-1.46125204152795	2.30111014374334\\
-0.692127370652182	1.88067979825306\\
1.72598277784346	4.77178996617728\\
0.325506886800563	4.02076004156377\\
-1.70401592622825	1.07075481874367\\
-0.328968481060927	2.23205435078991\\
-0.734652789794679	2.0786350347158\\
-1.49425133947029	2.17312035257959\\
-1.73530906435476	0.651202801914136\\
-1.90590780806697	1.55633522447298\\
-0.396693489598822	3.05801839219256\\
-0.450757283792298	8.04280663467113\\
-1.30072173539988	1.29833812772895\\
-1.63668423442523	0.493009850279488\\
-0.871057567069816	1.13567045891476\\
-1.40900907717361	1.13713691157463\\
-0.646441183293139	1.41087360236917\\
-0.942893639798797	1.06041858335488\\
-0.619680232392331	3.34083053525536\\
-1.98554806345832	2.29005726492277\\
-1.53441129011083	3.72332872616775\\
-0.414422572899817	2.21084135009857\\
-1.40108564387973	0.742235105663107\\
-0.535597921612919	3.07126014131848\\
0.442292773482795	3.00728146317587\\
-1.86062077110109	1.05562120005684\\
-1.93486360637107	2.39398920469882\\
-1.3251531294258	2.04242992678379\\
-1.75327739772616	0.689451737847586\\
-1.91627874934292	1.84189786443069\\
-0.979952901333944	2.615051905848\\
-0.174848635844147	2.06453655401906\\
-1.62004403323245	0.878468981906761\\
-0.14508894379016	2.75979224873667\\
-0.777270558318051	2.68637600351403\\
-1.95341240122727	0.699437331989689\\
1.14320426861943	3.26723030117098\\
-1.72934596373562	1.29755251197956\\
-1.5040018530835	0.525603337359337\\
-1.45009923326425	0.72498726320004\\
-1.49418667744517	1.07539902469653\\
-1.17737804000898	1.65094893391232\\
-1.69286076517442	1.236082846005\\
-1.32418668942635	2.83303761706029\\
-1.1506553525281	0.858336339143318\\
-1.64329351460491	0.456265739326774\\
-1.92808818853429	0.460251794265061\\
-1.61645654794584	1.23691053061663\\
-1.79646834533927	1.73666268697504\\
3.29950267901289	5.84996726016481\\
-0.461062148305851	1.7847951955261\\
0.29925190728692	2.7261513950379\\
-0.114263253744264	1.93725009839653\\
-0.692404226523058	2.11307363916354\\
-1.27582492982186	0.873548153696958\\
-0.766905987614763	1.30269023450698\\
-1.99244935674264	2.80846246651025\\
-1.87416228315028	0.76171788863795\\
-1.9176233265887	0.555459788939823\\
-0.976175350562542	5.31749619101784\\
-1.81279599345673	3.34266844148485\\
-1.82263435776074	3.08387771825247\\
-1.77040769765544	0.306155190567253\\
-0.960150468589015	1.66797709578314\\
-0.0694658667121741	2.13097891143353\\
0.60926421442945	2.72514413006035\\
-0.868423747374905	3.66026312577484\\
-1.70055300160245	1.13764843751868\\
-1.39770867035235	0.777752076722367\\
-1.83166008402333	2.45734681628495\\
-1.63086398019487	1.13446144342682\\
-1.21979768416922	1.66627734617487\\
-1.4856036076393	0.987417524795859\\
-1.43064862643214	1.02861175106409\\
-0.819656542141043	2.45502313564771\\
-1.45506983861251	2.68932357337871\\
-1.92325550765123	0.523327733184241\\
0.339621644649259	2.80020229574828\\
-0.174236721742364	2.13572818259399\\
-1.9698155929001	2.09413124090103\\
-1.10237738701594	1.12488955771827\\
-1.14992960423459	1.58948394684102\\
-1.58980918451359	1.15362010306078\\
-0.559427304921296	1.4637285751225\\
-0.935580458143895	3.8875484951683\\
-1.842289489935	0.80197801981184\\
0.228205574514474	3.12594747201768\\
-1.17771541482829	1.20012238125187\\
-1.67072438789553	1.59862616287396\\
-1.19202571183277	3.4131239883132\\
-1.79131417743456	3.53228394629336\\
0.877223587328008	4.45186912723028\\
-0.973460658108922	1.37150334704734\\
0.40812483846311	2.6558080185291\\
-1.35524451175952	2.26117659913291\\
-1.31112442147595	0.917125665886077\\
-0.619769523287762	1.58489128352122\\
-1.94236678338298	0.958097209622714\\
-1.68350007666474	0.503020785212897\\
-0.908170611196499	1.75899083412946\\
-1.64371146149783	1.84902838537544\\
-1.13621316775118	1.96114918522325\\
-0.909962332555749	1.31630200917013\\
-1.85231603628525	0.417558536494144\\
-0.867863008888363	2.92046848508959\\
-0.961854893541217	1.34685408045834\\
-1.32043290888883	2.85460986446399\\
-1.49589150526142	1.11144848975544\\
-1.12310030178511	2.40184492429715\\
-0.8704053874668	2.20032603571632\\
-1.93963342779718	1.76676123385427\\
-1.97750939783128	1.09629113728466\\
-0.532262035479501	3.29706611346246\\
0.224626581242875	3.03411922314056\\
-1.41391915795188	1.36511665548694\\
-1.4438569316017	1.90568977839788\\
-1.14208808631205	0.988019075045974\\
-1.89559842521008	0.232098855275378\\
-1.68733991311655	1.23557702550818\\
1.8926590272674	5.12549423160031\\
-1.76437607857565	0.546303022121174\\
-1.17906264363604	0.921988100232433\\
-1.46522228024237	2.1052869519435\\
-1.64915514676377	1.08263328936109\\
-1.67096584758699	1.07367175585334\\
-1.25374779111112	1.21177403887682\\
-0.914053838274098	4.21009030924366\\
-1.12613352966911	1.40977558858486\\
-1.54809669091382	0.886675447530678\\
0.874095935479591	3.08846063426013\\
-1.74220897393787	0.446991307246725\\
-1.28231823965734	0.848001311525596\\
-1.84844996433695	0.306754138342442\\
-1.01258258509253	2.70052662514747\\
-0.730922698326803	1.80501096041431\\
-1.49117539277014	2.67351918184512\\
0.866292371061776	2.94309327631304\\
-1.52378904671843	0.558993180686486\\
0.974856633028563	3.11069125674839\\
-1.79987222617096	0.302658144854315\\
-1.76707235661683	2.11440068484106\\
-0.42113519180545	1.6106013202528\\
-1.04591331428854	3.92513994260678\\
-1.56650181862571	2.18175231998895\\
-0.844500123320472	2.57806612930887\\
-1.46882502905082	0.70176656726913\\
-1.35299297581286	1.18473319618558\\
-1.3588798235912	2.20140967747735\\
-1.9426401208478	1.4758319995758\\
0.497668817563587	3.45350982329018\\
-1.46328146705545	1.47396168732213\\
-1.25181893842605	1.2896298961274\\
-0.660494071122699	1.48143565768428\\
5.58821419322985	9.07645387872231\\
0.343642761338024	5.92108706025126\\
0.146851534096259	3.43500284113663\\
-1.40995329482571	0.71812140016083\\
-0.782173698704853	1.83554279951206\\
-1.20489712463092	0.870492557513125\\
-1.87287246960739	0.708665819880355\\
4.17354976964174	6.43205933031025\\
-1.37941621833011	2.17587481512131\\
-0.880309355064773	2.16639450903603\\
-0.131584969848741	2.74084101725733\\
-0.53081076760259	2.09789200632612\\
-1.92035470644693	0.325568760870665\\
-1.94799823764896	1.32887394513225\\
-0.816219568869892	1.32648477958388\\
-0.661621485036821	2.43647854902542\\
-0.413051287097601	5.21312920715345\\
-1.69836764956197	0.662123252466211\\
-1.06293371653493	3.88126384474277\\
-0.834698620993875	2.8275469403365\\
-0.557064823610641	1.78674634886185\\
-0.968349893679157	2.64093779207831\\
-1.58845153341764	0.719756341232817\\
-1.59310187089976	2.04906676746049\\
-0.0772694561096396	2.64865369020771\\
1.35787474648633	3.68020746119989\\
-1.75793107054002	0.428072010743586\\
-1.05219499427888	2.62239311413289\\
-1.91988831760381	0.409304785628308\\
-0.89279422041396	1.15078527705886\\
-1.50706261209286	0.925220978899158\\
0.097530452143034	2.24131344530071\\
-0.865907908838593	2.75748967089237\\
-1.36518369677531	1.07676780637563\\
-1.95853301297445	1.52046608775267\\
-1.51787928515808	1.54273761668243\\
-1.38273948412157	3.94448791288431\\
-0.794546994478636	1.51185843324081\\
-1.44260601228747	1.03411792807389\\
-1.46724861348808	0.82427053877934\\
-1.50796912908735	1.78412897845038\\
-1.27549187807083	1.88113423441313\\
-1.50014727280187	1.59061244863037\\
-1.82386695578754	0.568155354619889\\
-1.33851471221655	3.02107423585224\\
-0.00694821587233596	2.14987242694534\\
-1.3710464494289	1.14082670088963\\
-0.635974667581305	2.94070938806159\\
-1.16827802413767	2.34114638597203\\
-1.24017585295282	1.15368980923152\\
-1.87245812604419	0.857335822771248\\
-1.37193798267105	2.89111001600133\\
-1.21504620380306	3.26147918825178\\
-0.967987193712983	2.30772360810605\\
-0.997529589920864	2.68065061416562\\
-1.78029525967762	0.579216998491007\\
-1.13482153090568	2.95261584517229\\
-1.70140284264297	1.55813219125751\\
-1.76191596215117	0.415636617968691\\
-1.26276183870263	1.13290994882319\\
-1.90440755837645	0.533954277204194\\
0.245598776294525	2.4070880926927\\
-0.861514110040933	3.11279427006568\\
-1.70045379551037	1.04912784595249\\
-0.427816606443485	1.64190591567486\\
-1.92190598816864	0.25511436551537\\
-0.0574049893963191	2.43931585863071\\
-1.28666466452627	0.855938654896014\\
-1.58587921654496	0.918829672438803\\
-1.79190760628168	4.00405765406903\\
-0.434880025444482	2.24996296818862\\
0.214563426213165	5.36409200858052\\
-1.47628147958958	1.280861057385\\
-0.999107613961355	2.80752231609695\\
-0.141452151393904	4.02901168661008\\
-1.89358730745344	0.330513701479851\\
-1.13228201013555	1.54571881337768\\
-0.671889614121306	2.20017036531323\\
0.232303723176139	3.4588747134868\\
-1.42654261383555	1.08034883966822\\
0.458499784679246	2.87331323142248\\
-0.635751554956219	2.16059988359172\\
-1.96685590574433	0.458815428518144\\
-1.78775301349767	0.551729535714287\\
-1.97218653019938	0.237282694265684\\
-1.62950510822115	1.95293396399779\\
-1.97629402313478	0.131332244629341\\
1.01677071300846	3.62490151383004\\
-1.92033399645643	0.722741495579687\\
-1.03519324591832	1.64470424464575\\
-1.85469899422632	0.648718939724009\\
-1.8568157491196	1.10814126885289\\
-1.88618007269933	0.167823995576538\\
0.269950983963046	2.2751505481091\\
-1.47192522572067	1.3752366046992\\
-1.77689473815943	1.78917801511887\\
-1.69028965121299	0.363692731219563\\
-1.47985794126725	0.696334551641985\\
-0.730931002785298	2.16479972180212\\
-0.795328928964781	4.45720841587897\\
0.300253496441729	2.35484282113421\\
-1.35314236808075	1.40302919260805\\
0.719068959800778	3.18268101521219\\
-1.19047446537098	1.05371414208902\\
-1.80334014293662	0.311202117051021\\
-1.98102457860116	0.613958471547665\\
-1.66207607068317	1.40740036508527\\
-1.44346976759603	0.738780445699267\\
1.08156115991109	3.71186648040017\\
-1.48295811546148	0.623343711892069\\
-1.05744787947019	5.07330653655157\\
-0.545006333343695	1.92445113163664\\
-0.484023700919173	3.25420260727743\\
-0.950278178497815	1.3581179800686\\
-1.33883832404445	3.39078489469008\\
-1.47215642917202	1.09511946084398\\
-1.99819959679291	0.432708524073654\\
-1.05821825760904	0.999634268556645\\
-1.4702577489075	1.73348631515956\\
-0.329932795503591	2.31015410843812\\
-0.751592162365968	1.55017431880706\\
-1.12174161474158	2.89826523370487\\
-1.78452548937952	1.62494468682805\\
-0.621531052002459	2.76651393209926\\
-0.589347763695048	1.58167209877533\\
-0.725993970100115	2.15175500204554\\
-0.512048048853015	2.47349352127036\\
-1.83537687114322	0.840129162520947\\
-1.289622237968	1.36066466971793\\
0.219846850738739	2.8579615325353\\
-1.20369261926867	5.93432363045265\\
-1.3381703765264	0.722590591894277\\
-0.709924965945987	3.34627273818348\\
-1.53691029332731	3.02246778087001\\
-1.22558180551163	1.17738903246367\\
-0.700923539714327	4.01271957191566\\
-1.0836176010956	3.53300319359963\\
-1.65192399756561	1.17261053178208\\
-1.8846914155458	0.556669043670999\\
-1.60872490317051	0.94957984036817\\
1.0570564215377	3.79485316393009\\
-1.10910524244268	2.21052869262556\\
-1.49998614691615	2.26823793646904\\
-1.68729748658819	1.54568534836526\\
-1.64801210057862	0.745450616308306\\
-0.527078251844324	2.23414503485586\\
-1.59984760984094	1.50789645809502\\
-1.50211804559861	1.63108858437826\\
-0.558164052651399	1.8845777854396\\
-0.955837035464908	1.06836272260356\\
0.0668246518899842	3.34233165508221\\
-0.927463960950842	2.77645417347119\\
-1.08099812536208	2.87819633062179\\
-1.65843934831864	0.371286310602965\\
-1.78687195071819	0.526382797169965\\
-0.920389482895363	6.46088575866931\\
-1.65513922411173	1.26004478284469\\
-1.9572937802601	1.69063425591617\\
0.0570000890271367	2.90518288448388\\
0.496171499529515	2.76693179233007\\
-0.336548088620538	1.78533312194406\\
-1.06433723949253	1.91541308840553\\
-1.95838356491995	0.137093590567236\\
-1.31694901294121	1.08589861503232\\
1.50103474750425	3.63909775597403\\
-1.6864991241699	1.68043130972847\\
-1.9013190038372	0.399059351876031\\
1.54080516781177	3.80043045829204\\
-0.789660914976251	2.42504600476126\\
0.814309866682179	3.15940222645844\\
-1.90528477059312	0.988485469365847\\
-0.663141368656333	1.9642622278155\\
0.475152222503052	3.17952615498817\\
-0.942601864391408	1.19988485158281\\
-1.70883059617421	0.49159748509557\\
-1.70926994459361	0.749171540425632\\
-1.29719236902465	2.08974497572622\\
-0.699200737710109	2.03549150404114\\
0.0159184045521643	4.59693190030363\\
1.67980937460939	4.30259210118986\\
-1.26407756328556	0.749851005248686\\
-0.746943204401447	4.76976206705966\\
-1.87665791068091	3.60751873915711\\
-1.69314633420899	2.40266099147826\\
-0.59905401403425	2.26018173808495\\
0.832493512806666	4.15407543126598\\
1.40638746244903	3.65042645305683\\
-0.874052656162257	5.25664516479807\\
-1.92359621445543	1.14313486156794\\
0.252278942279653	2.37995246553225\\
-1.06695047846215	1.66612327372064\\
-1.11508954300687	2.10072821882983\\
-1.81530852735694	3.04024009771618\\
-0.716947994802707	3.80841507146346\\
1.51267983455878	5.40321939995881\\
3.40106606402403	6.18481960357842\\
-0.0838206475075014	2.28750791953354\\
-1.8417464193598	0.547424387910361\\
-1.19220749029677	0.844233310597412\\
0.0576697404202915	4.07517582510386\\
-1.84574368550273	0.322104450059801\\
-1.56276270344464	2.69110540688587\\
-1.19964843516279	1.28912688253469\\
-0.837527158212201	1.3238293320472\\
0.923888322465596	8.07091697332316\\
-1.25588393959118	2.29487023758331\\
-1.58042667285288	2.49993555954484\\
5.58790676259772	10.5661768739565\\
-0.9109848996812	1.26095658442062\\
-1.72387630222223	0.442024542188629\\
-1.36618491615462	1.86730735301829\\
-1.58423384176025	2.30753130055777\\
-1.00941392726377	3.91021920307454\\
0.261589941030708	3.38850978275356\\
-1.19284174755733	0.929359222822503\\
-0.0883085265657888	2.61551207270672\\
-0.268987751942378	2.08389457328649\\
-1.65879034006859	0.395294754492201\\
-1.64943263503523	2.15813415218996\\
-1.69954219506914	1.0476644361937\\
-1.16108740900987	1.40601788486752\\
-1.46802755098623	1.44576221834987\\
-1.28440883046067	1.69609035735716\\
-1.18446450220659	1.00203892442701\\
0.278002959102102	2.81207266163625\\
-1.38682004787664	4.50664810884129\\
-1.75199376755952	0.534374209939936\\
-0.931321631721004	1.80479687602206\\
-1.57649691528995	1.06197354784129\\
1.16549773618587	3.5495675071925\\
-1.44062610607851	3.29468139640274\\
-1.48291719348084	0.651593694210166\\
-0.750953556397883	2.3534896928551\\
0.9106272710194	5.29203587213473\\
-1.46063418647262	1.40926438853235\\
-1.2605415008625	1.07325304893711\\
-0.241654778630064	2.12270877801063\\
-1.90902665435778	0.683657358508396\\
-1.85534577497888	1.61709480141323\\
-1.68687799698503	1.58592451792484\\
-1.04399569537504	1.37000134987016\\
0.47372189350931	2.55707105274536\\
-1.83697762765859	4.36634048070066\\
-0.111774487548874	3.27568646184779\\
-0.71299056218074	2.11787555333995\\
-1.91674156416431	0.82959805931291\\
-0.937982424332684	1.62659954331673\\
-1.81051000933785	2.13092492984026\\
-1.0262004619203	3.22753232697052\\
-1.59459706340247	0.428169543471099\\
-1.80811395399627	1.22728022669788\\
-0.786501896235737	1.78313865232523\\
-1.29390317479086	0.993516630460891\\
-0.472280125715055	1.75165010120815\\
0.131536426424338	3.923965871071\\
0.27008620611449	2.84722972800458\\
-0.367188270357057	3.22587018399395\\
-0.562838341937867	1.54954427757254\\
1.17394188442171	3.47585037232977\\
-0.581951930094848	2.04102120590516\\
-1.82723652727753	0.243075263733266\\
0.992086775277853	3.85042355410364\\
0.179877783942163	2.29616528562497\\
-1.9940286259901	2.1228432705588\\
-1.22477302613146	0.927841487027066\\
-1.65141728207532	0.681563961397011\\
-1.9097077405944	0.458708093812979\\
-0.639410381144171	3.125379305513\\
-0.295528692802576	2.40357669288656\\
-1.84864326311558	0.253548133720149\\
-1.8611663748771	1.22879030267711\\
-1.62067054131405	0.909833223187722\\
-1.26917527399795	2.33224312365302\\
-1.98448053479303	1.79161582059029\\
-1.45252021797455	1.12856282654509\\
-1.22026753103133	2.13688135679658\\
-0.991508575244611	1.64759733123433\\
-0.150355139055584	3.17254677415362\\
-1.621436886328	0.714092733679287\\
0.189712128159857	2.72240902030039\\
-0.892779838946476	1.28792630005426\\
-1.14135104080789	1.63251870001792\\
-1.80484915779982	0.278067453545619\\
-1.43030157030301	1.70239218313473\\
-0.817101499272803	1.96925863633464\\
-0.806457657575401	3.35857368058949\\
-1.64741421527345	0.781137715026461\\
1.61043267138614	4.52678074896548\\
-1.67843135648972	0.762331433180331\\
-1.59582312296087	0.630248931940393\\
-1.36858368963112	1.40830780996679\\
-0.862442366897097	1.64880279289405\\
-1.74170907885083	1.18854360462042\\
-0.812684212289375	1.60817341680025\\
-1.86934471476396	1.26730500985381\\
-1.99510178400904	0.0188810967339725\\
-0.920968399044132	1.28291695045196\\
-1.45568733385313	1.52357839127312\\
1.15087180618935	4.57718078670602\\
1.52000111169321	6.744324587144\\
-1.74549369606228	1.01235473168243\\
-0.914681248392724	5.99810655809967\\
-1.00273007071415	2.63864196373842\\
-1.68912632089073	1.15514450158227\\
-1.71200137014495	0.877790918947003\\
-1.57187101687328	0.659292754807231\\
-0.927553714728871	1.30099556886989\\
-1.98560294108764	1.85949247880182\\
-1.56196987862423	1.44705296831352\\
-1.83248607275349	0.877238839227089\\
-1.76875280424831	1.9209377216089\\
-1.98946173453609	0.829063341845343\\
-0.55952934187172	4.67967609989212\\
-1.34239135105734	1.51354299383772\\
-1.08149048816373	1.91576589541357\\
-1.441282817208	1.81948259362442\\
-0.974230070792027	1.61038704371338\\
-1.67939831210764	0.563737570950868\\
-0.20249893916869	2.98113220741322\\
-0.62592248407216	2.13833024364124\\
-1.25402095975689	1.0508840791014\\
-1.42417365654442	1.93924470344855\\
0.276658808538762	2.46812800452581\\
-1.65291683145242	0.376381924514563\\
-1.92481330591488	0.69958688117147\\
-1.31130409056089	0.84539201665711\\
-0.776142679798743	2.13221106727313\\
-0.671870803086588	1.55848513931981\\
-1.71148772074122	0.459527669723354\\
-1.63884162202265	1.60903621968147\\
-1.88168168326363	0.666482512141085\\
-1.10549018042293	2.51794841868645\\
-1.67997511808741	0.331399423864615\\
-1.45568294451528	1.89152120547239\\
-1.47657296723744	2.81869560409433\\
0.750428456944473	3.74184012911411\\
-1.76215020356103	1.3020772741901\\
-1.55735048714753	0.618663043252777\\
-0.67535744784532	2.95445988348831\\
-0.748316088219172	5.62503174872938\\
-1.0892229715589	1.08585186267424\\
-1.94772859463119	0.145687380569477\\
-1.71637354111274	2.40197329784848\\
-1.47401660264702	0.644207310699357\\
-1.04895775131448	1.00905741946382\\
-0.279395754837931	1.99330807558108\\
-1.9269535708399	0.380988833359072\\
-1.02197772740887	1.40037843155929\\
-0.147889543331628	2.59355904398357\\
-1.8431929433491	0.179095496756257\\
-1.81876363328468	1.34451597255516\\
-1.42824205554234	0.843484549152677\\
-1.52266026769123	2.01272113128474\\
1.64021735574273	6.08223658598079\\
-1.25552280981758	2.61156501648677\\
-1.10598195636965	2.16346634178165\\
-1.05203876265621	1.67826687638699\\
-1.83770357634306	0.27084584289449\\
-1.04960281416941	1.74997082894906\\
-1.55901717678126	1.44691722959293\\
-1.25307548305722	3.15363621037811\\
-1.58657751730227	0.767867198935352\\
-0.0494949502996584	3.3543011487263\\
-0.131723398141457	4.78881852510322\\
-0.957931103467402	1.88591371030031\\
-0.348002246385452	2.06141224496087\\
-1.1452393420278	1.04318756200293\\
-1.37729632093378	0.83099467015601\\
-1.60970515933683	0.787695747309111\\
0.617408927266257	2.89508539986236\\
-1.78792837797348	1.20539505089633\\
-1.17854575794021	1.8048131709352\\
-1.72147868631117	2.07430817639359\\
0.544113709793285	2.6389524542933\\
-1.7644826096517	1.03399586557028\\
-1.53711905007032	1.70173834254094\\
-0.0676924040268656	3.1448462429533\\
-1.66377021532916	0.765258058364654\\
-1.70666868786094	0.78927354973901\\
-1.91924585521784	0.238283603954797\\
-1.79456620859246	0.931756653234107\\
-0.854469619838163	3.26168887059494\\
-1.91534216780429	6.16309789515641\\
1.51026662367311	3.89529082590157\\
-0.801610279837062	4.0772331366717\\
-1.53344361239148	1.03458163288439\\
-1.33552441847635	3.92346063135634\\
-1.12366148177725	1.91547217122982\\
1.26473011469859	4.3666693232169\\
-0.0137286893695021	2.24843020220211\\
-0.646023294263426	2.84952755990117\\
-1.74415229988936	2.92189056288736\\
-1.97802960746349	0.521851771273711\\
-0.596647519231401	1.92950009039029\\
-1.53519560147999	0.775167487510879\\
0.49432558788908	2.75425650271428\\
-1.92563166044237	2.59017094482033\\
-1.10742119938044	2.84334116618396\\
-1.71841251596722	0.377942831484826\\
-1.47607359606888	1.01350320966689\\
-1.82210173177824	3.64170097198369\\
-1.158445407218	1.44010065379198\\
-1.35248338030481	2.94416909241894\\
0.0422026460053253	2.1727362815258\\
-1.68523908290503	0.442893579286216\\
-1.95319597084358	0.228630997789014\\
-0.364680578114245	1.9736050401244\\
-1.33138598031507	1.24477410333653\\
-1.28616059449055	1.19510618358066\\
-1.78263500948374	1.21807591099728\\
-1.79347125038081	3.79894408520318\\
-1.33678034206747	1.89986570498282\\
4.05607620204572	7.5596395449059\\
-0.875395316901861	1.14166368281768\\
0.0285459235804471	2.79139745937679\\
-0.929757733021555	4.5692746698798\\
-0.967907869701723	3.00489941048447\\
0.226225761080422	3.0996069019198\\
-1.73145992332654	1.18806503992157\\
-0.403306145256076	2.72776253064868\\
-1.09476590396951	1.15045853964582\\
-1.8400032991731	3.83021004553976\\
-0.439605241629093	3.97938514893667\\
-1.25969312971357	0.785738463749502\\
-1.890309336403	9.00421208475156\\
-1.51041777560372	0.59659018062327\\
-1.64410265641301	1.49539996658676\\
-1.78757829334472	2.26250653314919\\
-0.872462941897453	1.23410461520943\\
-1.031427297582	1.9930641753766\\
1.43007496913861	5.58433665534166\\
-1.26453845280017	3.76364915375509\\
0.0480276160483104	3.53033596769471\\
-1.42018949525955	3.92175685204518\\
-1.34957547465738	1.27738222964473\\
-1.44223181702447	3.27705166944007\\
-1.79171406204993	1.2290945094713\\
-1.79866950071657	0.463370623529086\\
0.605562348907235	3.52699499858642\\
1.56317901254678	4.27605394149693\\
-0.78078379926979	1.7141824377425\\
-1.59997334172261	0.610558736361365\\
-1.50040476485229	2.70436737610541\\
-1.9687414275889	0.946304149073657\\
-1.53034473014046	2.15691031535747\\
-1.5796241891856	1.49205167800171\\
-0.719249573185295	1.78018147413923\\
0.022086934693462	2.48138667923109\\
-1.70651841948796	1.07602323712288\\
-1.1689330435702	1.07426063054164\\
-0.782266744225696	1.42131636605471\\
-1.7574557251363	0.54036886055416\\
0.221578569587661	4.08774916137591\\
0.42214391348272	4.03140411836509\\
-0.727143103455033	1.5397734504526\\
0.671174559802801	3.67406991925641\\
-1.96032214881446	0.93324597518124\\
-1.26142152580444	1.70159093616883\\
-0.517722997907133	2.38988248033264\\
-0.685586953186183	1.61836389302432\\
-0.688935076617362	1.33047381451201\\
-0.375752141963208	3.14018163207859\\
-1.68858963465701	0.998313411585704\\
-1.58853465898198	0.526138909556565\\
-0.468948838626148	2.21656512322092\\
-1.30267859608902	5.98177487421309\\
-1.92454158628013	1.96374682506788\\
-1.98252536887412	0.246893689531809\\
-0.860556782465779	2.2574105682672\\
1.81836520867085	4.09352349781118\\
-1.63849861923041	1.14371121257778\\
-1.15741491238931	3.07426810801696\\
-1.24393934205213	1.46010152489471\\
-1.13013088669932	1.12222080581125\\
-1.73500581190429	0.356587971990462\\
-1.89843519701725	2.32457369282283\\
-1.49685899722985	1.56906977250958\\
-1.38046198392252	0.775131705721839\\
-1.91192898026818	0.35396697523429\\
-1.69782036589843	0.614183207544128\\
-1.12177202428334	1.04852716561458\\
-1.78882264722232	1.01774851406618\\
-1.46411953975007	0.836124588001359\\
-1.89782326620324	0.401309122858204\\
-0.381856602300221	3.20050510809628\\
-1.29735711898095	1.84736814628015\\
-0.457893950756824	2.66831938903378\\
-0.860885107647196	5.23162968753957\\
-0.124885191795352	1.91737324177427\\
-1.50785480393165	0.95973508187962\\
-1.60251810819829	4.64547479230979\\
-1.54161112423087	0.484167569640886\\
-1.51783400981945	1.12042316313955\\
-0.0937707380602246	2.14447270925445\\
-0.394621265908341	2.96713985569591\\
1.32214794492249	3.44526962672797\\
-1.97009627726094	0.106513033611454\\
-1.69777600318812	0.451641647208289\\
-1.23452483685478	2.58320867907849\\
-1.30348176911085	2.21986290562567\\
-1.16984310783544	2.55292947101028\\
-0.0131149371860022	4.58098986576548\\
-1.52316084618063	2.5691919022299\\
-0.31096679469913	2.47351878961036\\
-0.736696362454203	1.82170212747104\\
-1.30065103306793	1.99660871421681\\
-1.18366688120808	0.918080548898139\\
-1.74786940526154	0.400419776847158\\
-1.73348718365111	1.1393042449263\\
-1.65251376235226	1.13007928084119\\
-1.06813340682075	1.38505468430367\\
1.25240604582513	5.32668312166332\\
-1.74890739174898	3.18861676547215\\
-1.1089330063477	1.61184729531402\\
0.630385429495314	5.26979087726067\\
-1.87096721414264	0.272954902547924\\
1.49960764480004	5.08300783442084\\
-0.688051303188671	2.27907945964538\\
-0.690047331507947	1.3955686248832\\
-1.79392202533579	2.18473906327238\\
-1.86579721297261	0.864160054023847\\
-1.89181069258766	1.76466165225752\\
-0.681982698581881	2.07447693742605\\
2.50811354174797	5.43231448780698\\
-1.60932378145202	0.812458163825545\\
2.02954097161849	4.28369973732881\\
-0.189264148025231	2.61456196178614\\
-1.90016631840827	1.04391796537073\\
-1.73328582284705	2.67310432888918\\
0.222285169622226	3.32798113005047\\
-1.18385195600044	0.956423055488295\\
-1.80858073956555	3.78548434990464\\
0.0564621386995476	2.40479814939021\\
-1.80502860057383	1.91956704651105\\
0.345525735042669	2.5658683510911\\
-1.02369998500281	3.02098504634376\\
2.72749325170514	6.89762638863668\\
-1.28171482931162	4.01704184429184\\
-1.91949780931017	1.05533023382344\\
-1.65593595788175	10.0583368705666\\
-1.97777939203858	1.77051758010304\\
-1.93383271535098	1.33131508326162\\
0.234809539311111	2.338386285921\\
-0.630436768472498	2.73489676278659\\
-1.58307308902733	0.579589588733195\\
-1.84277858898503	1.56931953989265\\
-1.56931703894376	1.68469008413115\\
0.619355056840555	3.827720849123\\
-0.161851140206093	1.86233618691727\\
2.14448918496768	4.83768029245641\\
-0.483301894720088	2.418636954766\\
-1.41947324071293	1.63823282365346\\
3.95026955217492	6.85922115254916\\
-1.85437748966805	1.4477182802992\\
-1.54454768305862	1.02839924208167\\
-1.1119634304458	2.09338594186749\\
-1.44855642647617	0.764345802534197\\
-1.77547270306786	3.58774034650704\\
-0.918303769676883	1.92606752320673\\
-1.19947714262046	4.50934796379923\\
-0.753102036376394	3.66956651286142\\
-1.82791735672449	0.226495689740034\\
-1.63393234895965	2.04924982770976\\
-1.86625285980615	0.181188604062007\\
-1.48563155405247	0.957404371653196\\
-1.83589540526771	0.967051837182778\\
-1.65981069011163	3.94586382637048\\
1.41758006427293	5.24416109657161\\
-1.826622018403	0.336560944655021\\
-1.87165917771403	0.193425606773301\\
-0.272085158643085	1.82149979705089\\
-1.25514027062631	1.53974804131521\\
-0.320803246361636	1.78066184040694\\
-1.69577126023701	1.95726407539945\\
-1.31627809363351	1.36216606351519\\
-1.26447522569546	2.28126607575637\\
0.487284611593014	4.26041222177274\\
-0.485105439649675	7.13995772073062\\
-1.87769155459766	0.231565189877626\\
-1.84563076086258	3.2825247466705\\
-1.71771304152666	1.28720833370958\\
-0.546153247985227	2.95407909043017\\
-1.11355482429629	1.16375023250319\\
-1.57059602918109	1.52739174070111\\
-1.92278509579702	1.02231423674542\\
-0.970304401103645	1.31604025459343\\
-1.94756974757469	0.234387858881554\\
1.62679777610804	4.48446909647815\\
-1.83578888488827	0.402703892921755\\
-0.678037666519025	1.54609253813632\\
-1.81089020965675	0.206662297155301\\
3.38276193185195	5.93414160536282\\
-1.44261959367551	0.73970539320276\\
-1.79104050594285	0.247744445024662\\
-0.911859510018564	1.26865279186\\
-1.63029070216055	1.59938205432081\\
-1.81536771828643	0.872633182776044\\
-1.98916697568338	0.339491540027244\\
0.131607397298926	2.24584878675077\\
-1.79224945326917	0.621424890884005\\
-1.37703145382192	0.846367863336269\\
-1.94505054779896	0.516848810433542\\
-0.371368716913071	1.97929766764433\\
-1.85560631851527	0.219859005883477\\
0.12169022599827	2.29921282677585\\
1.059911897444	3.28502728660959\\
-1.25928240855477	1.57401103619932\\
-0.899965191343241	3.27106115325704\\
-1.51838295983429	1.52024314657907\\
-0.179095421088246	2.1672708457211\\
2.59066545768129	4.70206517392441\\
-1.35195183848491	1.03696114524542\\
-1.66897043694776	1.31622084918804\\
0.747798868130059	3.52827734049945\\
-1.01398975866937	2.54408704446112\\
-0.479338558210296	2.04033731882918\\
-1.11186056606145	1.50003556739648\\
-1.90044657535927	0.402305315549607\\
-1.02395893987441	2.3284763112977\\
-1.880573491595	1.18557959694326\\
0.229829295035407	2.27598523774083\\
-1.79446498007868	0.490232541284015\\
-0.847536091432686	1.1638843352922\\
-1.69598639621951	0.9909535574683\\
-0.473336776000146	3.41481468515988\\
-1.64559301935237	1.17224120827532\\
0.161813597760728	2.40028896644395\\
-1.04857590482561	1.34454931623153\\
-1.12949432883574	3.19497512859557\\
-1.65122825291216	0.382500119030116\\
-1.85745871947754	1.41513944086878\\
-0.179056495233042	4.05312246656989\\
1.25476387567219	3.88161280289185\\
-1.12600356249338	2.30438218700083\\
0.0697648413739054	2.26826086519435\\
-0.229788079385582	4.97027031849496\\
0.266149633166516	2.72720086049112\\
-0.110558111259838	2.39139621694794\\
-1.61198709208754	0.804389392914111\\
0.80715347174791	3.86781308159965\\
-0.968501921072359	1.40874239851934\\
-1.2621783961574	0.861220994198594\\
-1.05082854083524	2.64037493043022\\
-1.76973272326889	3.53691446390802\\
-1.72688781535092	1.20026081716535\\
-1.57138250405807	0.475800586702994\\
-1.32807628518424	2.21348253010325\\
-0.718911826948038	2.22902977704636\\
-1.16656205614215	1.15551659327229\\
-1.70222481383859	0.374571542878808\\
-1.32809176944217	0.693739222927521\\
-1.81050194925217	0.98584176672908\\
-0.93843563500366	2.86342838618865\\
0.0696970133604511	3.61204153665387\\
-1.43823493524606	1.74422997349142\\
-0.802407214115435	1.88770429434608\\
-1.03944590409696	1.01051678882571\\
-1.4188420454892	0.600683466814216\\
-0.885101265773919	2.12139149809914\\
-0.654888970621197	1.85486512058662\\
-1.25329309120847	1.74516152220804\\
-1.63133507030591	0.731223686578768\\
-1.26415649450348	1.53281402937277\\
-0.766637554650194	1.38825690724778\\
-1.75110789959231	1.00435678129253\\
-1.93181615487104	0.813016405094438\\
-0.767677117824051	1.27051103185942\\
-0.477161756798077	1.71789948401055\\
-1.74578122447137	0.457381233790815\\
-0.604531774814903	1.9886444429699\\
-0.817783797494226	3.22260941949015\\
-1.44288356595799	1.60106971861121\\
-1.89396236357118	0.157608871634092\\
-0.964874685589053	2.0802252572732\\
-1.09708752017843	0.99692599713196\\
-1.26906911670134	2.18879410601929\\
-1.89417137571147	0.451179588435688\\
1.30503272692183	3.72254891230727\\
-1.17996543824227	2.1063585943444\\
-1.27753825699771	1.63427513592519\\
-1.99649847666456	0.472247967775479\\
2.3885651501831	5.32741186090288\\
-0.591381760059345	1.56219053895311\\
-1.7169970757519	2.93666698413136\\
-1.2417635707543	1.27179130765297\\
2.06262585626593	5.26520006643664\\
-1.23672215614304	1.3021053640654\\
-1.52966809798792	2.06652083235803\\
-1.88988838410136	0.770627215313775\\
-0.394597909049224	4.17526132912839\\
-0.879756062248537	1.34012576842538\\
-1.66926407757491	0.42222528312398\\
-1.34675290980454	1.23342446925444\\
-1.1902362388088	0.82329162488101\\
-1.73997780679314	1.45360441592318\\
-1.44347974244664	2.8425629681493\\
-0.512925688966227	3.07916636605904\\
-0.897498277286577	2.78231871006615\\
-1.84107799202923	3.99825997421301\\
0.210125188156888	3.00784326149321\\
1.24261741040536	3.66275342411656\\
-1.60709974883839	0.913561971010723\\
-1.55488365875066	1.32144098840995\\
-1.34714325022487	0.654599544967637\\
0.58954276148228	4.09074221422066\\
-1.97497665360922	2.47819026616196\\
0.188557532870278	2.26788089776509\\
-1.77338323915834	0.310615808685756\\
-1.95891688641373	0.906310241864311\\
-0.177510959189878	5.37587952595642\\
-1.5470077783634	1.00003945353235\\
-0.760737257014688	1.25806678674183\\
-1.55994564223565	1.53543379194923\\
-1.96093462256896	0.256703232556559\\
-1.56919023244488	3.14617961213461\\
-1.89491814665196	0.881549054622017\\
-1.65445118491853	1.70910754462246\\
-1.86858106541117	0.137811054229472\\
-1.85280277347157	0.331278362444126\\
2.41600308744651	5.35548961944943\\
-0.340621921836562	3.75008291665067\\
-1.27780184735341	0.931984417399173\\
-1.54963720807445	1.32891362404117\\
0.173872672673622	2.22824611234658\\
0.31585363688905	2.70521165015435\\
-1.66396512693063	2.08926457013472\\
-1.12783131422209	3.24342869084552\\
-1.61741764791692	0.691186595784163\\
-1.89005637032067	0.462878264962801\\
1.01571549109385	3.87544033489336\\
-0.827726634324301	2.87029780917288\\
1.73804670959718	4.24976580249703\\
-1.78814968579702	1.19828247533456\\
-1.87350927711296	3.07168865704309\\
0.79382215815484	3.10547383828651\\
-1.90777839959044	0.984632795363823\\
1.8071878456036	4.71063127492386\\
0.877532733235084	3.85661601411319\\
0.491449821185863	3.49591026017062\\
-0.0251401639543627	2.42672781754318\\
-0.753365413589134	1.93984614569518\\
-0.184536762213761	3.30126795084867\\
-1.8071900853595	0.732104367946627\\
-1.95004702587218	0.0502440182303543\\
-1.58685044623009	1.45906756009438\\
-1.85443727968958	0.844417665498792\\
-1.67802688251841	0.366241371067892\\
-1.13228121386694	1.24096173718144\\
-0.226551231915867	3.46937570311807\\
-1.90860044653511	0.414053073355845\\
-1.97054329683083	0.0328200686383706\\
-1.6888418111017	1.36014863028517\\
0.132718227559288	3.90950548436508\\
-1.2304794155056	1.35931606882519\\
-1.73402535297839	2.17556143797722\\
-0.227606464495713	2.74385797917713\\
-1.44127284636784	0.850772965990336\\
-1.50900677362663	2.29113584602069\\
-1.95307810308311	0.0510915143356157\\
-1.43513122358162	0.948438037809361\\
-1.38971347485135	1.85818017249338\\
-1.87952067623199	2.22528998587214\\
-1.84972864293835	0.367678984897513\\
-1.89939965050095	0.82705148615518\\
-1.93937703883238	2.04319866709213\\
-1.73192691134762	2.30947634565646\\
-1.92914991900719	3.15911132361762\\
-1.935506292408	1.07745403627927\\
-1.94158212239981	0.0614454176898338\\
-0.0751766909745926	2.78379377464321\\
-0.555526368960145	4.50255447177409\\
-1.78674781859263	1.69939327998785\\
-1.87369491028776	2.69822582417432\\
1.19965270760195	3.88841350466235\\
-1.94853161543138	1.28819137319786\\
-1.12672919258931	0.888097195824183\\
-0.0362797343498624	2.63873983764453\\
-0.722461528761028	1.38944805944312\\
-0.442335550677354	1.6168486369649\\
-1.90101060961261	2.72885101681279\\
-1.33902454346797	2.72287200317925\\
-1.93813387336729	2.74090385216969\\
-1.63164052355638	0.661539881720953\\
-0.868370908472143	2.62714117458709\\
-1.39240252678226	0.719129553090933\\
-1.69538569745759	0.500347609560307\\
-1.81014552301457	0.253807955692658\\
-1.74853558936864	2.45218622970401\\
-0.749466105723646	2.24521987398915\\
0.0813863715834131	2.69170856935633\\
-1.91816184366343	0.812162049958497\\
-0.921786453466316	1.19386809214735\\
-1.45504854023338	1.90275927570819\\
-0.377476415144666	3.30798844796063\\
-0.994962062401589	1.79265573549907\\
-1.91147852668201	0.252486310936356\\
-1.93769049586305	2.95809347411714\\
-0.71055658291016	1.65801973503326\\
0.594902347026955	4.27678687176998\\
-0.234367575227328	2.34563829953802\\
-1.78981892316117	0.356884716463576\\
-1.78644761724055	0.241696964096518\\
0.237910828753446	5.61067391518618\\
2.39045342722165	6.2104389202897\\
-1.3342290776065	1.93977403146508\\
-0.299004355746027	1.7920545885894\\
-0.577993260194722	1.51048697967011\\
-1.80692516362976	0.419380754098325\\
-0.3246250747913	2.25184745466271\\
0.295229060783361	2.61440564381319\\
-1.58289540017967	2.52657745328381\\
0.415289081392647	2.92191044715913\\
-1.26951762882464	1.63755445233181\\
-1.24609088918053	2.56818012350265\\
-1.99773913107812	1.62812209411248\\
-0.586429448479644	2.5101934750404\\
-0.069759662043132	5.2367111139881\\
0.0768540414900367	3.66969654656225\\
-1.5479209300758	1.13673253429914\\
-1.08125946521667	1.32763243071181\\
-1.01196428120369	1.21936479824329\\
-1.02431965319373	1.09677381424668\\
-0.700340190457095	1.45343132939285\\
-1.24401884979937	1.14322531862403\\
-1.43427012332502	1.98597609896663\\
-1.7958542553747	1.42620688966943\\
0.892839214618492	4.72185404894884\\
-1.80011561586825	2.86154327410894\\
0.0883476641224252	3.39248775626606\\
-1.82482393322241	2.09967144340936\\
-0.678154254212327	1.51182284187226\\
-1.94208947997803	3.01279294722443\\
-0.887138496367791	2.05984004636283\\
-1.84570505627657	3.13345460573241\\
0.756163903611492	2.9523619247207\\
-1.614274880496	2.75260464921541\\
-0.634876058717284	2.47190572102572\\
-1.39934318315257	0.871386531468684\\
0.868106050836976	4.96623070377266\\
-1.60107746192519	1.80076436973887\\
0.822278853001747	3.18075670471477\\
-0.55783369461755	1.92106512009222\\
-1.28631359936077	0.819402588644091\\
-1.35562694031562	1.08125819879923\\
-1.04430474508236	3.15009504429834\\
-1.99772225229067	1.49279913099824\\
-0.255137101565944	7.37161013565874\\
-1.71672562357869	0.369694932103553\\
-0.663720624871394	1.57244775540053\\
-1.80317290965007	0.568853568663045\\
-0.972174513887814	3.35024682357505\\
-1.80339255265762	1.31524119668619\\
-1.54735276201698	1.41346732763388\\
-0.309957302933588	3.24104285824991\\
-1.96167551398308	0.531208950014924\\
-0.970756308162759	5.08709538240391\\
-1.99206855209396	0.18945961734507\\
-0.760058677485441	1.7215524608179\\
-1.81791799501102	1.3277539362604\\
-1.62728798607192	1.74471870535409\\
-1.8502632805584	3.8381505274389\\
-1.52386242319486	0.842391377783875\\
-1.87138742635227	0.919500122817983\\
-1.06475440136294	2.0489577620413\\
-1.56835599742595	2.66675625501501\\
-1.92924655657589	7.81231953880508\\
-1.62470223587888	1.11364372872488\\
-1.56963546761382	0.550699767933311\\
-1.9165314004332	1.27501628327565\\
0.0289828634858966	3.11344713441249\\
-0.329502887063031	1.71429489793282\\
-1.91307446355696	0.505461899870237\\
3.08228215620064	7.38415509203924\\
-1.09022084946049	1.81170557069004\\
1.179153441991	3.2557116046636\\
-0.100607159478105	2.92930892172222\\
-1.17868313797733	1.36353631199259\\
-0.255073115298011	1.83074106100582\\
-1.8197283737584	1.60074909340584\\
-1.70051578764234	3.04700294865655\\
-0.810304248397359	1.24457640129055\\
-0.636541111299217	3.45226223584392\\
-1.71924438885442	0.625048656965133\\
-1.91347707822114	1.35643354001696\\
-1.15942629282241	1.40077660216986\\
-1.47543058635141	0.607283446633304\\
-0.958666560890118	1.42166591179607\\
1.43653879175241	5.43326271920194\\
-0.875135546355047	1.2697850071275\\
-1.00582527846629	1.45212560715855\\
-1.5698217302231	1.25507054947155\\
0.352818221839235	2.59617083221938\\
-0.706985656590877	1.93642306197456\\
-0.518761735190344	1.68720973130034\\
-1.53740651677904	0.867538140904117\\
-1.98039814543391	2.11172862025305\\
0.0419300723036642	4.88136644836818\\
0.912868798814827	3.55723813325809\\
-1.0252550793509	3.78428035706113\\
-1.86292274155314	0.45775552770225\\
-0.833099218595118	2.05166113645867\\
-1.8874558078454	1.40298621835538\\
-0.510772391913501	3.07776012900004\\
-1.89870008001944	2.62252123569534\\
0.279354221379517	5.20090030911933\\
-1.84354418164976	0.301623922395294\\
-0.674153963191377	1.59748934314372\\
-1.64643064691801	0.677931685235909\\
-0.887996940735106	1.11773830536222\\
-1.80736526829136	0.315460234630221\\
0.562023370190359	3.25835059598172\\
-1.95312510803529	0.0472172659266885\\
-1.86405259354855	0.442890473460173\\
-1.73273320338008	0.569069992549768\\
-1.73101042160078	0.717691944551513\\
-1.74398026508585	0.809320814148316\\
-1.97099899398019	0.409567298327344\\
-1.97006447090669	1.69910910807321\\
0.730603413230728	3.51429381457193\\
1.90960662719975	3.96594680872167\\
-0.444292589825754	1.89378034125134\\
-1.82274769874144	0.961629231294468\\
-1.98676979722039	1.14591212890633\\
-1.9741317324292	0.750385923349047\\
-1.85720551314591	0.662067885125095\\
-0.862951514208661	1.64097663942976\\
-1.83905221858431	0.239606458577671\\
-1.08836618576521	1.00846264269874\\
-1.95133309304842	0.346416334873215\\
-1.91236170831253	1.31134997292584\\
-1.67888244303777	0.954533257602422\\
-1.62839740031831	1.73656549624857\\
-1.03226181632191	1.66198211501812\\
-1.27593644776741	1.14541261586686\\
-0.643155228988977	3.38562388364978\\
-1.35761951371749	2.09672351298163\\
-1.95622694211486	1.47145812459441\\
-0.937376353010602	1.79471568394547\\
6.54361553178419	10.6550622472932\\
-0.984250220625305	6.55469853742142\\
1.4113176706467	7.50800874520153\\
-0.632674853271391	2.92346830385473\\
-1.03818281575811	1.85342013700078\\
0.142905903061097	2.89333639778172\\
0.590632202645208	3.3598390198766\\
-1.98130303349048	1.06364216578358\\
1.52380753942926	4.23305870649583\\
-1.81426940496336	0.402722482473295\\
-0.323807822978164	1.97559739764619\\
-1.85714161918415	0.897726722116705\\
-1.93989262335521	2.03605214009827\\
-1.22446365203575	1.08547172995506\\
-1.63255876969974	3.31274383695316\\
-1.34933151002285	1.15318341464667\\
-0.924348179567319	2.44069991413476\\
-1.51882607153433	1.75913980798986\\
-0.0258986310765026	4.20377849152075\\
-0.727736024129366	2.07730200345288\\
-0.724838031178714	1.87153626855521\\
-1.22260552597431	0.832205499595793\\
-1.73032419313914	0.327438076033193\\
-0.623576864682992	1.46423258228862\\
0.0560317154457981	3.37575649231834\\
-0.295888042269248	3.43232586035055\\
-1.52308123693777	0.528006498745259\\
0.0421001674570842	2.22419446747613\\
-1.68543001488093	1.3021421399698\\
-1.10594432022638	1.77283186391251\\
-1.79313880882638	0.433369070165876\\
-1.55583214583806	1.06510140801176\\
-1.81868789486365	0.939575280740314\\
-1.40894778509139	0.882460898664617\\
-0.628198470499941	1.45178609555839\\
-1.70648493067229	3.90891370743593\\
0.134932202792782	2.69605898916567\\
-1.30962506657397	3.99189863629218\\
-0.0315964114788538	2.64573581439609\\
-1.99126883905479	0.242828680398405\\
-1.39888736485996	4.19189784542794\\
-1.39736175882612	1.11865063252473\\
-1.73999618416666	0.758781223450775\\
-1.49679097167278	2.52509377202224\\
-1.44383772153637	3.73150466102639\\
-1.92902142486691	0.479608067182257\\
-1.92077361146292	0.396420756542685\\
-0.238079147762678	2.73457680706799\\
-0.0241467460508284	3.26338406615413\\
-1.99413614019153	0.841922926645793\\
-1.84957843510162	0.320474603160915\\
-1.78424548844346	0.890342191793335\\
-1.60040731010977	0.663757231445286\\
-1.69821985138634	1.06821376652376\\
-1.76386325650177	2.31623619788617\\
-1.17743209919	1.18007843879475\\
-1.15675606259603	3.45332308327402\\
2.39983966483811	6.76427257884274\\
-1.25462989597925	1.33458694898248\\
-1.96378037359875	0.0839194444367395\\
-1.14897717785076	1.11858429392814\\
2.51806472865326	5.47985986706555\\
-1.86679313588782	0.310837989413507\\
-0.919922866850353	2.05318864442469\\
-0.835169399636249	1.18346248021465\\
-1.72853251058526	1.85713541444847\\
0.670229771214757	2.91679859672368\\
-0.805819487373356	1.36311489688203\\
-1.49391013997707	0.552883811786737\\
-1.66943475700195	3.09262436584954\\
-0.116167598630817	1.95145846105995\\
-1.92614135275171	0.124615865174301\\
-1.72298643191079	2.87325173255012\\
-1.93631459581128	1.65341522579649\\
-1.6515865477196	1.48453108356166\\
-1.91824086528586	1.43981229854331\\
-1.43437890796367	1.95227707878038\\
-1.88986905535855	0.467030477090171\\
-0.61002050855698	2.83133509073448\\
-1.38146606723164	0.734754245822206\\
0.186588989436173	2.39366097671152\\
-1.72216477605324	1.32902841564093\\
-1.1663436910704	1.30295834102536\\
-1.59411511911094	4.09001853484377\\
-0.841097859368234	1.55316444749913\\
-0.743626162264348	2.1705345753571\\
0.624723954437741	3.35525837237856\\
-1.94838230838527	0.191212345202257\\
-1.6929422145964	2.00010882789765\\
-0.039825753261219	3.62556104068842\\
-1.10211193589859	1.66527788412589\\
-1.03110189720492	1.41213866624273\\
-1.22138607369261	6.07142201228323\\
-0.61335189499286	2.97425181902499\\
-0.673235929015123	2.27710292074529\\
0.305227657665374	3.33105176417688\\
-1.87057090959778	1.66488373540428\\
-1.98020783257279	0.0772796861830998\\
-1.98464163777704	0.272953066513344\\
0.00722740471016969	2.1715232307198\\
-1.04355095867758	1.73266700210077\\
-1.9408240398473	0.838340118546961\\
-1.41829812244376	1.40039448399484\\
-1.66274904820837	0.463160985468561\\
-1.46288641453664	0.947903187764813\\
-0.963417185834941	1.71167733007443\\
-0.753390581196819	1.55571575726131\\
-1.89291369610947	0.229996159477056\\
-0.228605893022478	4.32364168282224\\
-0.782039709178507	2.19210813494766\\
-1.88280274067947	0.631470549805448\\
-1.47146593027969	4.10573984493365\\
-0.993082093120756	2.32209628974743\\
-1.06235429429032	1.212831568879\\
-1.16677990627878	2.51385437658484\\
-1.23153236565283	1.73987409556552\\
-1.45402536821266	3.34587246398647\\
-1.0012010140456	1.1721302055608\\
-1.78372372895393	0.789453550460397\\
-1.50954260856561	0.770286196775453\\
-1.47207508606711	2.95315273257249\\
-1.19782472091744	0.978721946855966\\
1.22762793377357	4.82057050133544\\
-1.62786527047684	0.564762959861573\\
-1.69380361745139	2.04862795455164\\
-1.73770696521013	1.27713784438834\\
-0.966865245791803	1.97480912793659\\
-0.754194221627199	1.78332574227198\\
-1.9043560028871	0.242042185480643\\
-1.42367406491592	3.75263316656904\\
-1.20329485029914	4.67496690264994\\
-0.905395428602594	1.59148369707953\\
-1.91650326260207	0.79909527576104\\
-1.55856718400613	3.42173724342891\\
-1.97879591397012	3.08943149749175\\
-0.697680115388082	4.15361138045956\\
0.946956781347396	3.70017178642692\\
-1.89214213222204	0.998876178713671\\
-1.29819468618947	2.63222116829579\\
0.109662777838826	2.66684438131579\\
-1.88775828467757	0.134070337845336\\
0.231240966490972	2.3645223903651\\
-0.69383678709464	1.53251541502729\\
-0.734015603088092	1.91246690299683\\
-1.39267135373421	1.82828229823618\\
-1.11489942761712	1.37636526071245\\
0.0588061604392123	2.25707235912464\\
-1.60894677885503	0.538441983902234\\
-1.06887458434028	2.86734935733204\\
-1.6502420672561	0.965351522170359\\
-0.30253162316122	2.64278802743321\\
-1.69044431390341	1.96132461199764\\
0.159327134063181	4.35921437724017\\
-1.27875429801385	1.63232868657093\\
0.339135484119659	2.68153790173648\\
0.0615373787697533	3.15674883812699\\
-1.51938009557546	0.668137170850514\\
-0.557785017167108	1.7279182497929\\
-1.13390963611321	2.09368708996849\\
-1.89826020058014	0.867210883745893\\
0.226985155714669	2.50362083742836\\
-1.15397548104651	1.06806908961212\\
-1.66176834805604	0.872894295729884\\
-1.81513878260078	0.571565118078607\\
-1.73197359896149	2.13688735220611\\
-0.641644037210798	5.43002437546323\\
-0.541068057399885	2.22990877401884\\
-0.416566041070757	3.99558233496791\\
-0.568401974959065	1.85062281966559\\
-1.07875547120876	4.06190093948872\\
6.31432542408657	8.50746699400674\\
1.69846314222989	4.22293069085744\\
-1.55774588112031	2.36433230694156\\
-1.37481960681478	0.83390113506452\\
0.0211469135819762	2.740018938729\\
-1.92284917022005	1.26499615613064\\
-1.24279658912391	1.15647266150716\\
-1.95711967079247	1.33727950974556\\
-1.87811774343393	0.492330975309825\\
-1.97585531173419	0.730526872660189\\
-1.70241015942023	1.33993097048096\\
-0.885765165105105	2.13218811078979\\
-1.94551774999795	0.176614693075316\\
0.131097000850209	4.1226077990194\\
0.113239385028806	2.1924339664108\\
1.77481154510988	4.28510041159416\\
-1.07142674022315	1.39594547734967\\
-0.736584163367729	2.3932253819763\\
-0.760303036866026	1.60210205047314\\
-1.48962400092865	0.996078518391421\\
-1.28266410140205	1.01081890335246\\
-1.95078625598307	0.150306179674348\\
-1.965386109386	0.114396800422447\\
-1.96931411570832	1.87591046684311\\
-1.48220348250676	1.20267456314362\\
-1.36634737543855	0.73847001628773\\
-1.41857875682385	0.859404774934153\\
-1.49843849057404	0.909442378033215\\
-0.30808577516066	2.60537790983914\\
-0.930542507189771	1.4769373381301\\
0.482297958326543	2.86908885080028\\
-1.74353600844307	0.522852065752319\\
-0.349360291660168	1.66551677355925\\
-1.58046060737606	1.28671236437175\\
-1.81488730923607	0.508927874417946\\
-1.68419190320635	2.26005613498607\\
-0.0411729862934902	3.45488108303977\\
0.0911093637007339	2.97541117791794\\
-0.663034099089029	2.00210440664421\\
-1.26532919547054	3.33963614420309\\
-1.44986811116164	1.99143616481402\\
-1.07447743346544	1.55638509346133\\
-0.932054349671167	1.19942953812371\\
-1.70405894538204	1.17011477189108\\
-1.15920393150934	2.52738209717387\\
0.901903494483679	3.34301010125429\\
-1.94562416334321	1.57168072804315\\
0.0473668352925096	2.4142284419391\\
-1.81816996546544	0.547044933843455\\
-1.42988808764188	2.03257210499294\\
-0.800728682436465	1.3707004755017\\
-1.43205641259512	0.792920507209239\\
-0.400863765507053	2.96966525312063\\
-1.21684810942628	0.828323843239576\\
-0.838742078682716	2.35817709265678\\
-1.7450362719016	0.52886839470453\\
0.0852078304174713	2.88612021952959\\
-0.347926537319432	6.25709382611124\\
-1.27335067450921	0.839284986609488\\
-0.0774781630855204	4.36561084067023\\
-1.46307628647921	1.59611061824378\\
-1.380844804016	1.22540531044932\\
2.49624186936931	4.87972533700614\\
-0.816254263340366	2.49505554416542\\
-1.53390787152642	1.15322422055696\\
-1.69445980123052	0.812356066364355\\
-1.7224283292033	0.664727868344916\\
-0.177336721475914	1.91125763358258\\
-1.67825782829217	2.40441453807748\\
-1.48942429588472	0.765672379540177\\
-1.61673226441868	1.5533001681158\\
-1.78877470439397	1.69460671425265\\
-1.00758456070665	4.08291267117119\\
-0.808639599015464	1.75328036535065\\
-1.25485925087157	1.52009189873263\\
-1.19344016762043	1.28000395895991\\
-1.87247917715051	0.791109910753286\\
-1.81188776219931	0.248734497322448\\
-1.98202676168324	0.232294378405292\\
1.23936528556058	5.03097554018782\\
-1.94422184103318	0.315547195162855\\
-1.37102870777707	1.03680326662776\\
-1.0343607977989	1.19272848614505\\
-1.15711908066957	0.85464939469063\\
-0.351516239542126	4.07773213039399\\
-0.710607391171053	1.81764786278509\\
-1.74277341099869	1.13586896184668\\
-1.78654741973488	2.95551987534514\\
-1.25701839232617	3.22633653283663\\
-1.6897213833692	1.42730179857937\\
-1.30666591247191	0.774603324293916\\
-1.54253005046605	1.04979992072175\\
-1.94193811714164	1.10457147351599\\
-1.99825288307568	0.0695787308645373\\
-1.96390992131748	0.781511186142452\\
-0.480861863352617	2.27138989952229\\
-1.52126913191053	0.878586028019043\\
-1.56003413899733	0.939694288661507\\
-1.35158935857251	0.934681763781672\\
-1.7446671884295	0.260355300813425\\
-0.992058326219001	1.81954332211228\\
-0.66340480937145	2.58494611235404\\
-0.703128793398292	2.73063558525086\\
-1.28510742922361	0.724860310910955\\
-1.39922312908242	1.45185118698325\\
-1.2244180231525	0.930275536765109\\
-1.56387828966737	0.737558520176977\\
-0.880644000548235	1.35949471417662\\
-1.5675877065709	1.70990213280156\\
-1.52385026726931	0.872151355429704\\
-1.8214122279089	0.433030127434084\\
-1.95019373637252	0.146963087238643\\
-1.7518447833751	0.630802660027179\\
-1.73026439186283	0.903332098804016\\
-1.47090935408979	1.43070572450178\\
-0.769403201942545	2.07781602567062\\
-1.23526776270365	1.21794899474911\\
-1.4328022584142	3.04797291304079\\
-1.30867789346686	3.13770159414304\\
-1.92836910986941	1.67426806176163\\
-1.9070707359717	1.48223074816195\\
-1.55740925855212	2.40596985044864\\
-0.47833075252117	2.81022296988776\\
-1.00480975461934	1.10468567499939\\
-1.34083977218049	4.06733990728146\\
-1.7357794056368	0.725678193874665\\
-1.38340075973765	1.16763397725723\\
-1.58315518534276	0.645694488046681\\
1.23780990394582	3.71091961301562\\
-1.9416409967159	1.96868313629685\\
-1.66398032618439	0.521779414045906\\
-1.81628948007191	3.90326437350647\\
-0.590632966203417	1.56682334833432\\
-1.83187818002073	1.39524856134101\\
-1.34570324949494	1.46434938100935\\
0.00977594820635774	2.43481020310345\\
-1.25097147064063	2.09252055811876\\
1.38847205293464	4.61920554286853\\
0.916964240756971	3.22075693476262\\
-1.31455076012697	1.04181436675121\\
-1.78438319431318	0.752213748041153\\
-1.39875689474852	1.35368945416093\\
-0.564086410379576	1.75254959724212\\
1.17366645128665	3.84321308778858\\
-1.11474174078886	0.999535962492498\\
-1.97140283198813	0.961313718610005\\
-1.48367123757108	0.8429661587065\\
-0.462679064634276	2.28557135432019\\
-1.14471310091273	1.47076920618429\\
-0.721355754781221	1.41118925168703\\
-1.53297350017608	0.582398677153143\\
-0.1157613047464	2.92558552352623\\
-1.08567412355818	3.32447175086772\\
-1.79815454560881	2.89266612149155\\
-1.90975955467817	0.702850602213096\\
-0.110757779717904	2.3281867051163\\
-1.80710839024788	0.745424180679408\\
-0.879421580940077	2.87502231383296\\
-0.473219739715491	2.25843542398701\\
0.374489099300447	5.42717022869356\\
-1.33179478711788	3.08240519796771\\
-1.07837514418363	1.17040471114465\\
-1.46470125859818	5.12952265674033\\
-1.09238617755338	2.54629392115807\\
-0.532802255964095	1.57115623903302\\
-1.49174137083137	1.59872841998658\\
-1.48833882635224	1.28573015540952\\
0.231592618045452	2.34461314472035\\
-1.4040098109683	2.41723286608702\\
-1.61228149878771	4.61882405315205\\
-0.103234677540271	2.03204598779818\\
-0.216758974586099	2.17769704842497\\
-1.02258295528602	2.33010117780834\\
-1.8048295702354	1.4723454437316\\
-0.673340663535549	1.75208349418702\\
-0.799045220521779	1.97467648861126\\
-1.71803849451521	1.55462797754105\\
-1.9145070996393	2.00515745817858\\
-0.486588077362901	2.54698673088128\\
-1.84889560527096	5.13027217129584\\
-1.52418578485076	1.31142392833785\\
-1.5499692725699	1.58968752840476\\
-1.30116346726281	0.793388142496258\\
1.44607087865292	3.7116741768188\\
-1.81988326539259	1.72775111062568\\
-0.661193994580285	1.67726263391486\\
-0.0652951384707432	2.52054688360497\\
-0.623842155667988	1.63101397103963\\
-1.94591535964563	0.353393268899358\\
-1.88282919264719	1.02356823498545\\
-1.83897654204019	0.276763317349736\\
-1.2737147926602	0.880188587547942\\
-1.88162344938292	2.05620564671143\\
-1.72112420972533	0.90357611089574\\
-0.0213839794456356	3.5147211148815\\
-1.80494284694642	0.336823541305143\\
-1.40337336758453	3.38894172050499\\
-1.75792155981969	1.12666796385863\\
3.11688683261536	6.94647198668674\\
-0.0435564248719729	2.03510126638795\\
-1.64719269194351	1.51794846148799\\
-1.99736493070801	0.270754916777733\\
1.71735095653329	3.73381095083448\\
-1.31039169808506	0.796283947473201\\
-1.65880416163775	0.676569993870763\\
-1.30403004670209	0.898728440463583\\
-1.20670214437733	6.520543558547\\
-1.67551149625644	0.564023553096967\\
-1.71956708524076	0.413007158452088\\
-1.42789964638457	0.869033869058325\\
-0.809586034690658	1.282210234081\\
-0.291339382890688	1.93765268165524\\
-1.70906891637373	0.871746808190673\\
-1.77980921395393	0.836039774314135\\
-1.81882173353223	1.19603490430053\\
-1.00653269151311	2.4263964494449\\
-0.90764467638426	1.32309120001274\\
-1.71884595399476	1.46746296981401\\
-0.951228341828365	3.64767274189541\\
-1.23419165330567	2.20126049472347\\
-1.9767497052122	1.52242996837122\\
-1.34477801048632	0.682527014380042\\
-0.86126226159112	4.48042415836379\\
-1.2113004978132	1.37870891936341\\
0.447346301751347	3.02332521464172\\
-1.71355054848018	0.489509000769322\\
-0.166233413167289	1.98560480904075\\
-1.37172458589574	0.680505959415579\\
-0.364036849124606	1.93021795474898\\
-1.10233064132018	2.66655396347346\\
-1.75622344209722	2.41547693760594\\
-1.71277094069286	1.94807106080519\\
-1.8910313772191	0.810972832269506\\
-1.5383423848804	1.78496443209974\\
-1.38323333511462	1.11301328458338\\
-0.062919556288737	2.41050063825853\\
-1.91958517077395	0.615036307852333\\
-0.935219884365475	1.10363196487298\\
-1.42385074344382	2.12865156293452\\
-1.3744815715714	1.2972576003564\\
-1.7861181369998	0.341985361280125\\
0.901952541099499	3.94219144715007\\
-0.920783445104334	1.73018216039447\\
-0.971338356674718	1.33325304400005\\
-1.75093703058353	1.13397400665491\\
-1.61088022074052	1.11079822225051\\
-1.58263695555021	0.43686040862096\\
0.0196904711505783	2.9412951800877\\
-0.278331405970935	2.98978785312783\\
-1.75029889559456	3.14814384067062\\
-1.36382070789927	1.18684407774682\\
0.0747386964412566	3.99984267630902\\
-1.83252374621812	1.46270366985361\\
-0.352384329406775	1.88022874700596\\
1.35605923403244	3.61512194307289\\
-1.83647543399687	0.245954400580827\\
-1.71143893341224	2.38300651522567\\
-0.66119510777719	1.68025428417257\\
-1.68998954302587	0.801205642045403\\
-1.41517927395657	1.97458666998919\\
-1.87795535110686	0.273060198369362\\
-1.47603037973509	2.70267488016693\\
-0.488486779604794	3.01762697656624\\
-1.75779567468733	1.77781213450984\\
-1.41056721767055	0.625769125741136\\
-1.84426765077952	0.792802384239352\\
-1.3575364860911	2.95253710724053\\
-1.56051414084004	1.09907528246936\\
-0.305725743940169	3.6777083677109\\
-1.95265973898505	0.16792716311113\\
-1.10401118956203	2.2131749493865\\
-1.52799474494525	1.63871490706923\\
-0.273059832181164	1.80122052863086\\
-1.89149488607464	0.541380438748439\\
-1.86046796621481	0.655100369215459\\
-1.82476083934304	2.44638802805324\\
1.09911275327305	3.69649451257534\\
0.354815840965792	2.4835640205149\\
-1.68986242562404	1.22556412376292\\
-1.77906102818304	1.05534267921248\\
-1.76754243809	1.15208333191657\\
-1.66724681727001	0.705775607779931\\
0.992790413327385	5.38929243303135\\
-1.0785955886879	0.973938656440994\\
0.639139582894039	6.66089875858434\\
-0.690449632864914	1.52378638384886\\
-0.826216866652264	1.77309555214952\\
0.447523200259305	3.40803628555033\\
-1.52340971019424	1.97076398667052\\
0.102235377466779	2.57552457087843\\
-0.929329334953485	1.51589142914074\\
0.404166266343649	3.86234797860389\\
-1.20911360708099	2.06698117687192\\
-1.49841450850714	0.588897087534082\\
-1.8066185128118	0.368396921290211\\
-1.61256801052758	0.506676209125329\\
-1.85326938832105	5.76534307986566\\
-1.82038639382858	0.779626303142501\\
-0.20539268304277	2.64082372960295\\
-1.96619617376672	2.25743629265373\\
1.19509995836913	3.68715082099685\\
-0.653295185963698	6.05893117017041\\
-1.81253668341847	3.33583296280186\\
-0.783761187062217	1.48115248645428\\
-1.3782358628664	1.62812062381861\\
-0.140170554432697	2.38345299250096\\
-1.75487293415787	1.42850292835931\\
-1.33387077062977	0.702484448417345\\
-1.54725920511973	1.24232106287349\\
0.107113380196752	2.11478381394422\\
-1.96796957155665	0.441856272373678\\
-0.856001653888973	1.29504246032315\\
-1.52736710588175	0.626258427464216\\
-1.6118139085194	0.978023077849584\\
-1.35984128383555	1.61039331964239\\
2.95906634730921	5.40809568474125\\
0.942164845691309	3.32116722390346\\
-0.70848174098852	1.73738363126918\\
-0.743858700023523	1.7702220483276\\
-1.97560315312822	3.87477931922786\\
-1.61601745456251	4.91245368792218\\
-1.85833480016913	2.10490960715285\\
-1.4160612957953	3.83296391124948\\
-1.91955360094847	2.85995045299293\\
-0.092691915234155	3.29146876512661\\
0.101897948424714	3.01366129342594\\
-1.54060404259642	0.796521914266066\\
-1.58346472615122	2.70107073246564\\
-1.70305529975278	1.46618926907539\\
-0.140862103981715	4.78852341629417\\
-1.24921353449794	1.40158569248183\\
1.10101486732368	3.16451425980044\\
-1.26411578908927	1.21514815324949\\
-1.54488211048086	2.51692767932213\\
-1.12733283056917	1.73009564880488\\
-1.73991151865404	1.5976822852496\\
-1.94160342196977	2.1613974896401\\
-0.51690759287973	2.48269077639871\\
-1.32771673068751	1.52457871171766\\
-1.63185808240393	0.730827442869281\\
-1.19365978933092	2.25133495573854\\
-0.724904978131917	1.47285732058789\\
-1.9431740899164	1.8981590671724\\
-0.995624523541404	1.31478967144742\\
0.41494161681021	2.77533279768174\\
0.150807548864237	7.59204724412219\\
-1.32108835525761	0.770531284283495\\
-1.05820516063216	2.53748843722912\\
1.35619375219425	3.72928789319813\\
-1.17264219024911	4.68862288724758\\
-1.94736316071367	0.80741293874306\\
-0.541573217665262	2.66403880806503\\
-1.7856237107821	1.23737475449471\\
-1.59686825014519	1.21170953918243\\
-1.74374321386448	0.402252966117615\\
2.07446121247879	4.70605774152007\\
-1.60744446409422	0.779243739675636\\
-0.625966442916269	1.72851520743056\\
-1.92691972624847	0.826461970894981\\
-1.26181725037504	1.12573978039797\\
-1.9163598144642	0.86896131264397\\
-1.65481370750654	0.519316240697065\\
-1.97029082174063	3.31382405167072\\
-1.20883878799779	1.0310824626436\\
1.21450314980008	4.49017584161301\\
-1.92279876840122	0.574714407362385\\
1.93734521000947	5.10547383914846\\
-0.215900679058504	2.49986195966313\\
-1.64443969075487	1.01469711203117\\
2.2872044194089	8.09361334305627\\
-1.93882105605863	1.43525400406631\\
-0.967720223451298	1.090162553803\\
-1.99068854783673	0.163120100652483\\
1.96828202051083	5.93046225884409\\
-1.56270100808844	0.565303163704319\\
-0.22149021840171	2.46620366698096\\
-0.90168446031885	1.18250427714215\\
-1.18391770404702	1.10852904388035\\
-1.4318671339059	2.39566847456325\\
-1.88344806526268	0.183174794647123\\
-0.696082899440365	1.9169762740093\\
-1.22536262376936	0.867295777916741\\
-0.79540408750682	2.36103587941713\\
-0.980885690063881	1.50780028696811\\
-0.668090217588677	1.91942988762557\\
-1.05256482562876	3.18049021115703\\
-1.99981818880177	1.09993471381605\\
-1.20983059420018	2.33473875433546\\
-0.365115858780269	2.5395026015365\\
-1.89669928957482	0.33836276182748\\
-1.26994942534015	2.35361571041211\\
-1.42999009041674	0.678932340777559\\
-1.70542036631648	0.337651002171838\\
-1.91206570023172	3.04169749972072\\
-1.36238479661755	2.71335404286779\\
-0.87960563274703	2.08607206767785\\
-1.64224776696368	0.596592507794288\\
-1.07274723882365	1.63858790660255\\
-1.91801046292013	0.111645538538329\\
-1.71658849986398	0.908079368873178\\
-0.730224379478601	3.68585038048326\\
-1.59158356472397	1.20252343455052\\
-1.73416741963743	0.46612952749668\\
-1.97357410326216	0.424724360893048\\
1.23391331769552	3.33106010454862\\
-0.3223143978523	1.88843120458099\\
-1.68252563248419	0.775504126843609\\
1.25433336456753	4.71062873119485\\
-1.59450424009373	2.71233218841377\\
0.0375026163434504	2.84494968994247\\
2.32270570811	5.83251347890449\\
-1.82078524400809	1.15403369789208\\
-1.39223273465147	1.69734184552138\\
-1.87827925774381	1.23558359665206\\
1.47817674128537	3.91180698064845\\
-0.332987796445702	1.72609197157679\\
-1.13955606810581	2.25064683430728\\
-1.64733358099408	4.51660911346808\\
-1.5558693830548	1.99127806052677\\
-0.0355947536380483	2.23361143943991\\
-0.202664948580537	3.54196450066322\\
-1.99459092562136	2.46369975500531\\
-1.85250026427692	0.239680979768777\\
-1.83521422692914	1.76781251594294\\
-0.349380359100706	1.70664962921101\\
-1.70770152169336	0.446775704164012\\
-1.97103967002658	0.12678212802515\\
-0.654015218650121	1.5493858975915\\
-1.98094346244609	0.424817792338195\\
-1.37182799947564	4.23473267588632\\
0.993140410864215	3.21431561002394\\
1.4857224291728	4.77796863857967\\
0.152048470435202	2.43077020291387\\
-1.01072380917481	1.68979358404505\\
-1.27184187183045	1.31307433373077\\
-1.99926841531713	2.38054867139663\\
1.07831936952124	3.70113406264386\\
-0.542516039669788	3.12765294976442\\
-1.50358781982745	0.665237438511271\\
-1.34101278015956	0.901233281980188\\
-1.98086127378378	3.14746883379347\\
0.785384442091664	3.47471050697283\\
-1.00769950550558	3.4672445240116\\
-1.01566435020599	1.67828755169171\\
-1.51887496114464	3.66279874659771\\
-1.56068136149908	4.24172702969673\\
-1.70640216104384	0.308284688559511\\
-1.30292677534935	1.27997440226375\\
-1.48506254842464	0.915985678802576\\
-0.853559347295342	1.44655207726782\\
-1.86949254213314	0.416146315790327\\
-1.66076193044723	0.517860662319553\\
-1.30034142653413	1.17290494784573\\
-0.994388066928731	1.53129266359881\\
-0.978260378102013	3.74793896445544\\
-0.284089564218809	2.46150601125459\\
-0.653155408719126	5.11882016763984\\
-1.47049840186239	3.86457033794045\\
-1.73214067058134	0.920749399718507\\
-0.345027551801474	3.75938576704021\\
-1.08143558233774	1.40490852692077\\
-1.80644548031301	0.55310050607145\\
-1.96515825578615	2.12803237936677\\
-1.52106823177264	0.951528312072739\\
-0.401914486590769	1.87813400338757\\
-1.88555932633661	0.692023461934168\\
-1.99028060417682	0.797231038789257\\
-1.31900439014085	1.17981157638841\\
-0.546200856184242	1.86752484068146\\
-1.66230906319871	1.17932080719778\\
-1.29402700638899	2.28686971687801\\
-1.65929437527343	1.5718301879966\\
-1.10928876032954	2.63099156778269\\
0.570076709525824	4.86707666786697\\
-1.58860161876659	0.498493502021728\\
-0.98577937666147	2.67449377877764\\
-1.63425795478113	1.43901923940318\\
-1.00362126963917	2.2606232333198\\
-1.96476000937233	0.598437037801713\\
0.269035351305246	2.85709778477269\\
-1.25098703953763	1.03488767482782\\
-1.53122400941763	0.525635290874645\\
-1.24389573540606	2.94956774988667\\
-1.30474135036666	3.00131227042457\\
-1.91628468911092	2.59869948701952\\
-0.433948605359301	1.60452901752911\\
-0.702146686388326	1.73132139474168\\
0.815750811301757	4.2097847802048\\
-1.16016828999601	0.85008667664707\\
1.10426035398014	3.22371820006093\\
-1.93916764457096	0.161694223319396\\
-1.77218522923599	3.77470349044935\\
-0.521629445476037	1.89326299320269\\
-1.26952407369981	1.8501727692431\\
-0.635313497543843	2.38237881693553\\
-1.15517038230271	1.3781200000932\\
-1.05345239147388	1.14547538252768\\
-0.533869213637833	4.13249704817227\\
2.19719212797662	4.60463116608785\\
-1.02566709453674	3.41260628134019\\
-1.78009040428431	0.660677446091642\\
-1.61325670780294	1.14643790387563\\
-1.39190107717914	1.89495057310956\\
-1.10514751703691	2.43045159298867\\
-1.8208801174682	2.48609659179258\\
-1.70801074318223	0.827810801380319\\
-1.6429905928125	1.73484996785215\\
-1.14920962635162	2.0364655925126\\
-1.71655939309921	0.532254084224629\\
-1.56564954552944	0.835924594375952\\
-1.27750737314475	2.0712608286014\\
-1.96826279287232	0.259218373556886\\
2.7370444919955	5.62287189267917\\
0.552706886863446	3.41718504326206\\
-1.9125953703618	0.417970456518001\\
-1.55342656297413	0.599862495456803\\
-1.59660648590599	5.27152221295521\\
-0.855326135521664	3.6360588099078\\
-0.991498433485994	1.71492861786185\\
-1.98516722270084	1.40576325028906\\
-1.46618344471252	0.676619153841018\\
-1.99098214871276	0.955680230525106\\
0.568378713088342	5.53359898165708\\
-0.583687724805546	3.25571547622322\\
-1.61926390236613	0.550419026173359\\
-1.02761592676816	2.43754477478053\\
-1.34304565680306	1.41091486265749\\
0.384372838214829	3.54071244229324\\
-1.20777060060462	0.89407289753879\\
-0.653313797215533	3.20177234076219\\
-1.87127995116268	1.69478136570852\\
0.88097403413607	3.50001931443643\\
0.981936609268952	4.61440535548506\\
-1.89259908755942	3.80764081587743\\
0.424903600195202	3.41465628189174\\
-0.885740056040055	2.77311305393848\\
0.872549390888912	3.87714073343833\\
-1.62686283433994	0.963917329532019\\
-1.07982086596584	0.930214653282911\\
0.184492726131594	3.15402649228133\\
-1.66025737638226	1.38888310903822\\
-1.95692420458369	1.24907354272754\\
-0.116709966505971	1.90875796441245\\
-0.665253828356004	2.32202739982382\\
-0.864523555411121	4.07922770390978\\
-1.15624083642292	1.06017266759363\\
-1.44664770480083	0.641474862391218\\
-1.23365490471227	1.01469139138779\\
-1.41451993447253	0.751550298893515\\
-1.26142298930681	1.08753828453182\\
-1.77364567285014	0.589694716004567\\
-1.95932957042361	0.962840564952031\\
-1.72841771775096	0.626916369732226\\
-0.144109120219658	1.86358884624407\\
-1.75064537379344	1.18443380565345\\
-1.15063019861024	5.55581262212982\\
0.94899584908498	3.08558417339693\\
2.25637964590641	5.22047582539014\\
-1.73760667688634	0.625034491401725\\
-1.89468264501662	0.127437557516092\\
-0.762311778775165	1.24900835354802\\
-0.461827472959862	2.41676850628861\\
-1.58496303497657	1.20525403879258\\
0.00250642478792029	3.32811630780563\\
-0.726716165665124	2.41021584199151\\
-1.41628180685944	4.30582266595909\\
-0.350243945422368	4.81956182685873\\
0.148869815794844	2.67651184527135\\
-1.7915118098689	1.00588654666864\\
-1.15893269393798	1.4871486896398\\
-1.97460889898394	1.15762095201708\\
-1.67723151725928	2.26332993788177\\
-1.7116213349346	0.538071984429478\\
-1.44017232258204	0.636164885004768\\
-1.72981014304321	0.902398841270792\\
-0.220010787111157	1.83884069522323\\
0.228866591953899	4.72286152455621\\
-1.97057885545596	2.70441467760951\\
-0.732269398762631	1.81375016725802\\
-1.85992171419575	0.546604418286192\\
0.451650743532384	3.23353548603497\\
0.0019232202574142	5.72103119959186\\
-0.111403184428907	2.16432735906752\\
-1.06287039594415	1.01197381104877\\
-1.81817312469974	0.317130538414755\\
1.78371336580058	3.91936408592009\\
-0.38141392769578	1.71714270179031\\
-1.96963651454651	0.620440802439475\\
-0.505494409271658	1.58454069902599\\
-0.0850489708767821	3.33115151715929\\
-1.08545680401725	1.79839471482639\\
-0.384663408251672	2.70009200258044\\
-0.0235461552763192	6.5199154713315\\
-1.61528749969751	0.734928115605824\\
-0.278875670306536	2.13897471016021\\
-1.3101612620167	0.926825763371702\\
-1.18060115145212	1.0953651372012\\
-1.16123689787692	2.60840127349921\\
0.0935556746256623	2.97858278158892\\
-1.23647288907788	1.64904967343685\\
-0.97467261727825	2.60939886934559\\
-1.82294876633946	1.19843103624269\\
-1.15718618756114	1.04498272156863\\
-1.78700044315079	1.40424188806894\\
-1.190536442366	1.08409228253376\\
-0.879585640181237	1.92596711897557\\
-0.182861281672289	1.84596185203024\\
-1.68891355308296	0.798430475748208\\
-1.94530644283238	0.764773097075549\\
-1.46339191828336	1.38862471297238\\
-0.315048020477669	1.70493966065843\\
-1.34463751209811	3.54917460508285\\
-1.89204729185125	3.28113060598219\\
-1.80886845807072	0.335359114754336\\
-1.87078147776708	1.57989203497106\\
-1.26063252317928	1.49910219310967\\
1.34214018658915	4.38038262864673\\
-0.818023770028299	1.53557421461465\\
-0.39756552230222	1.85131982233776\\
-1.05222887291223	1.23855009550259\\
-0.447881479905913	2.16592360892069\\
-1.42784427574073	2.68018843125302\\
0.915837975652134	4.26754450383908\\
-1.81227265675607	1.36458419535105\\
-1.71121247875148	4.34802735002177\\
1.28872104895468	4.36146118082152\\
-1.70395301538831	4.15005451957097\\
-1.98525883502657	0.838940808138357\\
-1.88385005840585	1.12511796214686\\
-0.507247260840713	3.66509824364612\\
-0.479385226946899	1.53886421243281\\
-1.81409936680032	0.602056993260145\\
-1.8468583790103	2.32435109101647\\
-1.6199067291301	2.16067081997888\\
-1.38243664436446	0.682966716433283\\
1.01808788480158	5.31680070401697\\
-0.516875248170229	3.93468964200756\\
1.32651363297255	4.60757541335661\\
-1.65345475661	0.368989910574562\\
-1.21874836922672	0.826043581402199\\
-1.37005690024721	0.869003175226695\\
-1.55174239314231	0.487782474909197\\
0.094226888085049	4.18096112161063\\
-1.59266150669454	1.508202840288\\
-1.90220315244949	0.20564397042688\\
-0.935611862098451	3.62812702852248\\
-1.25286125410358	1.96369998213262\\
-1.02409526575221	1.78174726529025\\
-0.323675535504995	1.69001171632414\\
-1.57128404483582	0.575852860345901\\
-1.19625112810433	1.48555842778501\\
-1.80320519633354	0.745100963189732\\
-1.52786320166627	0.751024917155212\\
-1.78470593164154	0.88819454103603\\
-1.52269454175862	1.34140890617136\\
-0.971951351277804	4.13629649419233\\
-1.68283647836809	1.2754972101508\\
-1.97392678366063	0.747553073538095\\
-1.58039202464402	0.965915331780903\\
-1.71970419293484	0.555293444907846\\
-1.20205693372545	0.920712577965754\\
-0.865948614102133	1.17285297491705\\
-1.96369919084344	0.417214008805537\\
-1.97093772016187	0.859819356663934\\
-1.42078957948253	2.16651123250726\\
-1.53287041875987	0.700879923935946\\
-0.537001537725019	1.69167945542076\\
-1.76123506907404	2.39501474921394\\
-1.99998329661695	2.27374934398765\\
-1.55092323501536	0.570828894619622\\
-1.61820865621223	0.625470829475059\\
-1.60508583335105	0.928119082977454\\
-1.68665573436912	2.58096329486489\\
-1.64769929634812	1.56386683936304\\
-1.36838726059906	0.857710267083493\\
-1.58881283445615	0.530518135730903\\
-1.47946982938271	1.94868141654794\\
-1.53578589428583	1.38073855598755\\
-0.484096043448877	1.68536671698182\\
-1.56079735694537	1.61637544457726\\
-0.207992190188814	2.97272065205851\\
-1.08369991553487	0.922639011355704\\
-0.997428626626019	2.51691480606896\\
-0.611911683445622	2.32568019244273\\
-1.78249409728091	0.979489682159544\\
-1.41593824066906	1.09942848166843\\
0.256819471104189	4.62612504845472\\
-1.64563595942864	1.89602909061658\\
-0.444880004134425	1.58599792294486\\
-1.93978913625433	0.467094379104138\\
-1.47119642761129	0.822699327330075\\
-1.69556194938074	1.88017015469479\\
-1.59249258474719	0.417969219472258\\
-1.61904150306379	1.69515245874777\\
-1.50273188838902	0.790599219405651\\
-1.85081040254983	0.401742862455481\\
-0.623740040392739	3.66147763331796\\
-1.53294897393299	1.56758381189244\\
-1.72338969512228	1.07309456194817\\
-0.988235085551353	1.33935621560752\\
-1.74516406144226	0.727650785637589\\
0.230209682332103	2.59487575110701\\
-0.797086412021814	3.05769886884084\\
-1.72522592467255	1.05113498922554\\
-0.26015532092756	1.76336259881424\\
-1.63530735826358	2.5110317339193\\
-1.63310520751797	2.9601557238531\\
-1.96031492981807	0.946342037615055\\
-1.39344361998123	0.889060976559187\\
-1.50416178172089	2.51377002921589\\
-1.61262363986672	0.995947470576922\\
0.162604850593096	6.18795337638758\\
-1.85638824016423	0.525894491231347\\
0.336334465156368	2.40369294600634\\
-1.17896127817639	1.63201027639818\\
-1.3744779220378	0.682275426886039\\
-1.36770615473184	2.32800170482381\\
-1.46951631451497	1.15303212111752\\
0.787355120280269	3.34643165523949\\
-0.412783228161959	1.69232358840954\\
0.219288984613984	3.14546072208044\\
-1.29834849579253	1.55660182835225\\
-1.96719470055518	1.50634064070939\\
-1.76152400158433	1.04737806524536\\
-1.57987719102787	1.51706324245952\\
-0.284172779446861	1.79297568452727\\
-1.20285346588036	1.07496093641912\\
-1.94402490445136	0.259166595235902\\
-1.8273499643729	0.447073202448396\\
-1.85848143940064	0.784109175784705\\
-0.32664534880236	2.45054979883591\\
-1.2817694264467	1.53518326002534\\
-1.47720075274239	1.61916153632687\\
-1.6233330167796	2.98690289651845\\
-1.94626692313126	2.26613203991918\\
-0.754092757299119	1.77549040379596\\
1.07668971849958	3.86528542670589\\
0.203744633242444	3.27719020850505\\
-1.99269191125279	0.579386260452132\\
-1.8614382586231	1.3309184532749\\
-1.8089279352895	1.42165592028603\\
-1.9914933862995	1.5504028342483\\
-0.616512548404225	4.26931530542821\\
-1.27617766937004	0.938641329367213\\
-1.86632547303632	0.280093181993298\\
-1.06096530797554	1.99460095708516\\
-1.62604417840108	0.513103853896085\\
-1.84119148574349	0.191168786422464\\
-1.00934556387928	1.95304738194396\\
-1.55750914455686	0.74407707609861\\
-1.57833943671507	0.458926029739844\\
-0.307848059244302	2.1715081375956\\
1.085835966836	3.35568219720532\\
-0.838469921320592	1.4077748978149\\
-1.61443886242312	0.459218384611389\\
-0.938559707951518	1.24244877066358\\
-1.69352941553306	0.308276854783063\\
-0.716308676223909	2.31690035474774\\
-1.40788995877201	0.781862823442358\\
-0.969851647441744	2.35961936346953\\
-1.6725555963702	0.537276339387054\\
-1.86405851013943	0.265874566461354\\
1.31641825245481	3.36436948998149\\
-1.51023871895681	1.09187697246615\\
-1.43462857643001	3.41999167172983\\
-0.415172626277643	2.43160560703312\\
-1.46024147264817	1.37701601116513\\
-0.700187649930058	1.76020044881062\\
-0.876573345241351	1.42579530635296\\
-1.44473975304089	1.03993924288391\\
-0.912710907312936	2.63359899267367\\
-1.88392510547092	0.45357923848144\\
-1.20050973343365	0.817936251456099\\
-1.68568112616451	0.490221082289048\\
1.8301316624118	3.87630981925183\\
-1.35304051032516	1.03460202649322\\
2.85903499562244	5.05984651734185\\
-0.358281911023111	1.95363361357803\\
0.0400289992809486	3.14403176362682\\
-0.98483319350473	1.68184787579321\\
-1.94895403556106	0.229574149414031\\
-1.81792055549538	2.60297571644393\\
-1.61179639175273	3.05789913673573\\
0.673912884729294	3.42235564601085\\
-0.963870320617028	1.18897048318049\\
-1.9918898252661	0.857734214937884\\
-1.30815943307332	4.70950316997787\\
-0.857792173802084	1.22762945287166\\
0.771191847213351	4.71404272611228\\
-1.10898134379601	2.1701927104243\\
-1.14522278517078	1.30435921895467\\
-1.95617272511329	0.26022275097115\\
-0.874296742012087	1.61921141698287\\
-1.81284586925037	1.01407591884298\\
-1.51423794907049	1.77930592047012\\
2.23873787720696	4.62631988451383\\
-1.95496078597052	3.08503436442421\\
-0.773762192303942	1.94631418547648\\
-0.516592922286154	3.27866122476768\\
-1.86781542394722	3.32909681846647\\
-0.962860691063667	1.23242778925489\\
-1.89868930556033	0.247717294758225\\
-1.72070671477465	1.33749960983948\\
-1.426166021681	0.723728871619073\\
-1.96393393180513	0.782795686697058\\
-1.96659781440309	1.54665289005489\\
-1.73364632316438	0.663644672238707\\
-0.203742167247072	2.36504950765316\\
0.623286937380448	2.6706131996933\\
-1.39498132999417	3.52267994494237\\
-1.0887460823554	0.929705788074515\\
-1.59030514064434	1.1140760080458\\
-1.78573857903835	0.579271116442376\\
-1.22544019016443	1.2303851236035\\
-0.954934848584218	1.05744450911774\\
-0.442869581624951	2.88319409267241\\
-1.82990322691688	0.293000705847257\\
2.47744147050494	5.52235955387046\\
-1.33843791806392	1.00428502386785\\
-0.219069571351477	1.78680937662375\\
-1.04234802806956	1.2900708111906\\
0.700415053196971	3.13080902574126\\
-1.81172724408901	0.641729609549086\\
-1.1343411665107	2.35386685289252\\
-1.69315303726724	1.48744058835012\\
-0.930952345205206	1.50261888283359\\
-1.3780326335459	1.27679005085499\\
-1.92853880494181	0.348246467396739\\
-1.46885450890902	0.730277727314803\\
-1.47072927825883	2.74537368067893\\
-1.35522664600539	1.93584466508799\\
0.672135328344602	3.07775976717867\\
-1.11263855668287	2.21223891815068\\
-1.9807233007221	1.88125640444846\\
-1.73261002366234	0.292174711690473\\
-0.9586467568248	1.24814263977706\\
-0.0405472632365405	2.64340174747426\\
-1.81936529671992	0.230835208871655\\
-0.945927433241114	2.87046606654493\\
-0.714168357217458	2.13201441390032\\
-0.931662485257857	1.17724850262707\\
-1.82249694325634	0.268738845633173\\
0.999739719474968	4.10764820295437\\
-1.1437076032383	2.24472542958267\\
-1.08450489568782	3.01461674249948\\
-0.400060535007905	3.94812351300098\\
-0.226584323932991	2.38907964602797\\
-1.28169916332181	0.840436592074354\\
-1.47872249435529	0.675368321669328\\
-1.86556417853044	0.597967735703841\\
-1.72725942015374	0.411651318423246\\
-1.76771953543476	0.280586277740765\\
-0.832895948577411	1.84638224257845\\
-0.825585275896224	2.53287753255386\\
-1.35373268325407	1.3645330150039\\
0.0557156748499921	3.18789808581009\\
-1.77238662252991	0.591562945324775\\
-0.945401557659989	1.5357911168102\\
-1.47932191675689	1.46286942611186\\
-1.96075158560765	5.53880235176079\\
-1.65816003218084	0.68681574805402\\
-0.78645687442767	2.09153584411318\\
-1.99962938171477	0.143076929352326\\
-1.98628272920007	1.79809712144524\\
-1.3394963872615	1.24314336119596\\
-1.82837019756433	1.71519565029533\\
0.0707019752169851	3.24764364006125\\
0.12803070256907	4.56943889435161\\
-0.409595228631729	2.42770308514603\\
-1.06549635445557	0.988226580897347\\
-0.696999004349121	3.23439484765022\\
-1.130270772203	1.08663287774089\\
-0.447892796018149	2.29453619272744\\
-1.69629085650276	0.494068101711643\\
-0.724528973613686	2.31648498447751\\
-1.76297208528348	0.301051547949925\\
-1.93544173032258	0.551949037141629\\
-0.53978020827066	1.80868839592001\\
-1.28213579102597	1.81352102882137\\
-1.6793223551779	0.507703387437652\\
-1.43236486007488	0.649828336592741\\
-1.60341902744541	1.890224295423\\
-1.9830994586864	2.9034208766407\\
-0.905080076153633	3.6913088454866\\
1.94848547201063	5.6946082576305\\
-1.92680109601587	1.59983457036595\\
-0.97796708149022	1.05165370712889\\
-1.35197079408128	1.89770772220493\\
0.163474872358475	2.26754472567655\\
-1.78068500972851	0.702494571750337\\
-1.76299293798819	0.579104968523271\\
-1.92749886378842	0.323637961047798\\
-1.25228342104507	1.18006242903629\\
-1.67702911573526	1.96396287582573\\
-0.935920188426533	5.98307236522686\\
-1.41936543110903	1.20918713869878\\
-1.76761109379361	1.16609617532408\\
1.68883960172207	5.43436742290363\\
-0.132820251851405	2.02974291308376\\
0.832199670664054	3.0422367655903\\
-0.913773337848844	1.20856089972892\\
-1.67299496196923	0.340658908948529\\
-0.225567679486597	2.83857208159744\\
0.0602058918950195	2.46981792182927\\
-1.15046723430869	0.925062355878912\\
-1.37375028078461	2.3810014342437\\
-0.430496579570565	2.24584391029396\\
1.25829122057903	3.36663343292008\\
-0.782456019863923	1.2959572985793\\
-1.17149806370522	2.77105862762884\\
-1.85639366245726	0.241835671701912\\
0.519246877590027	2.88313940592238\\
-1.64924923813372	1.54113643744093\\
-1.83451483890885	0.773355682021795\\
-0.830681144692208	1.22561319174827\\
-1.34006586353408	0.772300423553011\\
-0.66782507124895	1.73119463376997\\
-1.09774362969705	0.908549785551016\\
-0.580204293911003	2.51601840081707\\
-1.25850388822077	1.65610488457601\\
-1.86146392322561	0.627655563470626\\
0.585374886364684	2.82370681985504\\
-1.63494168992809	2.53297819841904\\
-1.76167530273405	0.752826804412403\\
1.87642244734811	5.7352976901083\\
-1.84079857903683	1.19819769943759\\
0.183682914554811	2.51905994776901\\
-0.702580750539236	3.1857020430339\\
-1.3791789406886	1.38210695500964\\
-1.50932384478134	0.903062207468997\\
-0.37296899623024	1.6665389371889\\
-1.8725921612343	3.43816569620712\\
-1.88954690859156	2.93927436021003\\
0.605581791709081	3.53663091083798\\
-0.901182260050506	1.4875343130029\\
-1.86753854070051	0.183462374005005\\
-0.878255111450388	2.28866785949536\\
-1.06619964286314	2.67679666700697\\
-1.07416322484932	1.75880906894599\\
-0.381346648910525	1.81674262203229\\
-0.28516487495685	3.45495346428629\\
-0.935037736038443	2.4150429406846\\
-0.653455705495046	3.5390391428794\\
-0.246646454258322	1.86167363666698\\
-1.90585867358438	0.500022420571317\\
-1.72490123546205	1.80650077755862\\
-1.4967050966187	0.636677058634707\\
-0.635003292721293	1.82116908636344\\
-1.70236951570274	1.48940382177592\\
-1.51093783701759	2.092557419972\\
-1.44766546826751	0.879447067932655\\
-1.10393170412951	1.39243318563556\\
-1.53519955582464	0.962236830629495\\
-1.48219856434676	1.90277054913879\\
-1.55915702747242	0.695562210687623\\
-0.72021482736621	2.31919224062579\\
-1.29433307777681	2.95267478131903\\
-1.689767899274	0.325065398037878\\
-1.62048683897106	1.90971027932084\\
-0.828026340271836	1.90365125280312\\
-1.64778361228504	1.51127424642042\\
1.37388003446554	3.74426008933501\\
-1.53495670639484	0.977898867030683\\
-1.96873382655142	0.464872306623684\\
-1.74155472398985	0.432624553014668\\
0.241516191190047	2.65879497092381\\
-0.145184587425091	2.45580684087465\\
-1.99340333875241	0.0985134321903185\\
-0.891225942450357	1.41585871324096\\
-1.32406046933639	1.71335857797817\\
-1.69451351745133	0.345058720221099\\
-0.837263528439994	1.45953936272177\\
-0.0780078886736135	2.12583841474895\\
-1.90922817824061	1.66426788434783\\
1.345760307723	3.61248219910029\\
-1.22376035767701	1.90909047888759\\
-1.91181460376278	3.41184428413326\\
-1.844995542074	2.44812552123478\\
-0.995107923067639	1.1622035791524\\
-1.93468041393841	2.81712183483465\\
-1.06346733618728	2.06767164488669\\
-1.5636952159133	1.40351202950994\\
-1.05260600891878	1.28201989319605\\
-1.44328294120618	0.839861138909365\\
-0.988085743017999	1.75143776915451\\
-1.99656023072334	0.0669491732621357\\
-0.589215346457903	2.22348305338011\\
-1.0637009171934	1.66123105193003\\
-1.56323207848391	0.639160740078069\\
-1.83107664501193	0.392771979367736\\
-0.703952193352186	1.35091980004608\\
-1.69509155461832	1.27697409959446\\
-1.90384406851592	0.720713372099062\\
-1.55198603275934	1.4618529850799\\
-0.741168808200779	3.84852152555434\\
-1.63493755108949	1.82878628321733\\
-0.426051193354596	2.38581848947985\\
-1.04606638637647	1.02164799486566\\
-1.88007184337158	0.637233599796874\\
4.00803322311099	6.84101798832284\\
-1.3774702283393	1.65399839878606\\
-1.35990183205975	2.63354991312556\\
0.162726892762858	2.3560984335857\\
-1.48741470137577	0.513468936734699\\
0.566378694158066	2.71607913162774\\
-1.24055266772003	3.54055168971564\\
1.58680809581116	3.8865685164173\\
-1.57048542448483	2.04658841177063\\
0.967508341518693	3.59264195058732\\
-0.566501677921119	3.30602325007484\\
-1.48696406832425	0.734258623004794\\
-0.263238266735085	2.55502119712804\\
-1.59994559417915	2.17603986319654\\
-0.84484282082354	2.81535539041826\\
1.64304675608749	3.88643049085314\\
-1.91911598399318	0.286678853031069\\
-1.29808519607459	2.3597151260116\\
-1.4799740819741	0.777693069691367\\
-1.24228753450401	0.783930750942947\\
-1.97420072584198	1.12490451993327\\
-1.98418068375556	0.688595010220588\\
-1.71817893058882	0.28200927082667\\
-0.0364061853820123	4.13673591602927\\
-1.51129343876037	1.17245154861515\\
-0.349626382526101	4.74917358300427\\
-1.10318091609697	2.30863485901592\\
-1.98496118765481	0.456939092692448\\
0.75426383305291	3.56781342267241\\
-1.43885440301267	2.81936497644058\\
-1.20226462811643	1.94209354014368\\
0.495300238428111	2.59908526545515\\
-0.799663727831607	2.30024617881653\\
-1.20295735242527	1.28913450523638\\
0.0700272066151535	2.79236737757293\\
-1.77863541322318	2.60729277296057\\
-1.21570179549061	2.11284875522665\\
1.07679443184247	3.40536264257845\\
-0.474148545924533	2.11924358933912\\
-1.89849683725484	1.00732196780434\\
-1.75605914879555	1.38677542659493\\
-1.42836274966097	0.629151168515081\\
-1.33748749896883	2.08225466830255\\
-1.62983279558911	0.564361967102429\\
0.130825036041109	4.22745685355692\\
-1.82358102390525	0.979006933527113\\
0.148434054526739	3.42040070190304\\
-1.53132399475614	0.653633847130498\\
-1.28089591138348	1.62985002288211\\
-1.69035395554204	1.78714491676137\\
-1.13784131527335	1.92082299429397\\
-1.4256539533417	0.94789485292634\\
-0.136725482573394	1.98218498315237\\
-1.96202314446259	2.94735119878079\\
-1.33330686662424	0.988974225517324\\
-0.679487060443055	1.44884669943265\\
-1.44420745250267	2.13159393448474\\
-1.94863654808819	0.757963452039757\\
0.193258820041045	2.25109346813352\\
-1.88311966392435	0.28714433368694\\
-1.35942013753361	1.69852403356737\\
-0.898400502248378	2.03331039078492\\
-1.22765762309143	1.14221194960565\\
-1.24654323456582	1.09562216154473\\
-0.262998828161379	2.54509099642154\\
-1.88698827357024	0.259035485092715\\
-1.92381332961529	1.84867336202976\\
0.342436154771584	2.51646808977328\\
-0.887913992678334	1.26447935831206\\
-1.82060844834181	1.16360216221022\\
-0.6155821915604	3.23117276904456\\
1.21920817192549	3.54992017692367\\
-1.5227481207358	2.85401961509966\\
0.0675664154078559	2.53150666471594\\
-1.69972069972899	1.95091406140619\\
-1.08123249306314	0.938873261964676\\
-1.20097025958451	1.19315024309064\\
-1.84046396283231	1.2984390905785\\
-0.634214295168162	3.8056058170272\\
0.59828759748847	2.72569058955404\\
-1.8682049309436	0.916140451357377\\
-1.61603230391521	0.701046072037157\\
-1.49208470676789	0.647913954325133\\
0.658338784661187	3.67397959291464\\
-0.713621745427271	1.31292590946231\\
-1.89958751786877	0.723768730042492\\
-0.31309120034536	2.17179617354864\\
-1.52064520264492	0.909548047149145\\
-1.86889712461478	0.237726895505608\\
-1.64703925307442	0.465011696739879\\
-1.86067496841767	0.170638018230039\\
-0.346746404787399	3.66068421737402\\
-1.41126117164905	1.48420256819483\\
-1.15170618571536	1.32234160426526\\
-1.4467395656109	2.66598936208562\\
-1.70913658624277	0.93932653108803\\
-0.989573773675946	1.4686807159445\\
-1.33544665209304	1.27445023965386\\
-1.25970953316511	1.34447231197908\\
-1.30169193528178	0.893314084089945\\
-1.96067169826501	0.393328560487762\\
-1.70353085466809	1.63301105914721\\
-1.97720611561051	0.164646830824509\\
-1.97924886076536	0.825371752159095\\
-1.38136509145645	0.798294164699675\\
-1.04176954535589	1.15807788166093\\
-1.66172186371069	1.71698350233918\\
-0.519386242805247	2.70398452865359\\
-0.566891483600455	1.85199151138863\\
-1.66825528948145	1.06166627806378\\
-0.951100009948476	1.65210916336878\\
-0.766340709764337	1.92640638324746\\
-1.81556658638416	1.43507748323523\\
-1.15867965572435	1.37030132152081\\
-1.26322444422467	0.996729533985236\\
-1.33264217532731	0.834913414996209\\
-0.520561909339171	1.88725678142287\\
3.80555711232304	7.45661642465405\\
1.17578842568965	3.64033677300764\\
-1.81912715904998	2.06310740044482\\
-1.91006760014097	0.2412652927\\
-1.82827827027323	1.13123750032498\\
-1.60517955927996	1.62135568166578\\
-1.05043061274069	3.74973432120387\\
0.0783423396252649	3.31604012647085\\
-1.76191705796611	0.272957027528753\\
-1.51333946387548	0.888819380960227\\
-1.99681920597638	1.9835572655948\\
-1.3147660460647	0.701267279846268\\
-1.88291113909329	0.513396123370026\\
-1.50850264280959	0.576527723817821\\
-1.98941904182658	0.0154089985444563\\
-0.896263374662364	1.52279344126062\\
-1.86359895168597	1.01974302737031\\
-1.94884903605839	2.5102623762332\\
-1.50172409892781	1.27946349275491\\
-1.87180033633642	0.854913716146068\\
-1.62064771866246	0.600125879590426\\
-1.63962885962564	0.623469545463839\\
-0.363499942686019	2.05822015740515\\
-1.0748146083782	1.3242792408596\\
-1.14912130495914	2.49399292751443\\
0.366472562412007	3.02098635286574\\
-1.91456506126945	1.54146759672401\\
-1.01813258398122	1.65052679241746\\
-0.803331462841573	1.37608067940771\\
-1.92965642813665	0.074194123202473\\
2.21550083835013	4.91266008126488\\
-1.6714571158946	1.98114223245107\\
3.75650456886588	7.63963664130186\\
-1.68817436606357	1.59484961847141\\
0.925803883447294	4.65952979804248\\
-1.55625069386744	2.09158027865345\\
1.24470069761536	3.26365267074088\\
-1.55301189158843	3.95644841910574\\
-1.98244423437372	1.85279402122346\\
-0.416171114775365	1.83889719539376\\
-1.41350524761856	1.02031204471587\\
-1.48592593047974	1.52045837450401\\
-0.790783394278042	1.5318300741273\\
-1.95592176721323	1.09727897769698\\
-1.97003452310153	1.52866200233106\\
-1.63957351108101	4.39103665561788\\
-0.695521908284087	1.7330347506738\\
-0.750319783295937	3.4158516309925\\
-1.88031671483834	0.24435462827444\\
-1.80313899893971	0.894518101077566\\
0.851682841912594	3.32932381279785\\
-1.60849034088845	0.971098104529839\\
-1.05206098333778	1.27050331386949\\
1.44862280398356	5.29669047347276\\
-0.86193418485024	3.91371070069265\\
-1.7632860614078	1.23593978394638\\
-1.27009599633826	1.88923540852034\\
-1.36293029596254	3.37840260743663\\
1.96197553676591	4.05053564068777\\
0.213353442336734	4.51772900250028\\
-1.28231237531981	1.67764344023366\\
-0.531703507971722	1.73934487833376\\
-1.70420711089535	0.334898177790865\\
-1.23618927179619	1.33669826089334\\
-1.73878409065649	0.627124473273345\\
-1.86845199544861	2.3005127860203\\
-1.9078779295653	3.21818093894995\\
-1.31324715216288	1.21964618031054\\
-1.12576539801363	1.46177076541702\\
0.565581095976866	4.57640369538052\\
-1.6808000960223	0.995646301736543\\
-1.44165205996233	1.91633437228214\\
-1.86864438339864	1.04103313322526\\
-1.81958207224927	0.904714838212484\\
-0.316587272241204	2.13372903462007\\
-1.61555518855916	1.02317452667385\\
-1.10642929557963	1.82383232138072\\
-1.74712555939468	0.441821703046513\\
-1.57525949848712	1.44526232271535\\
0.428457584074138	3.59864959802711\\
-1.1668759638006	2.06656746531645\\
-1.65633067599213	1.66908123821624\\
-0.527595904289831	1.70048369337441\\
-0.955229035794176	4.66711671753321\\
-1.1298331196468	1.66064673741505\\
-1.83026874055194	0.389323476763039\\
-1.68896473230496	1.09303290556729\\
0.441773333851315	3.07456138733467\\
0.117781790450047	2.94232048897556\\
-0.188840820231668	2.1023677045219\\
-1.830459214452	0.200679839773333\\
-0.75680298154044	5.06949662396879\\
-0.29400039887824	3.1994220243024\\
-1.84909545055666	0.390949116935152\\
-0.705720419783776	2.46398737067833\\
-1.33071437913113	1.91279255993245\\
-1.39565552940907	1.22377080963992\\
-0.677279522705382	2.48343429843481\\
-1.27195393771702	1.11906854775936\\
-0.0632165815439656	2.03540705399544\\
-0.930980238837391	1.82327501234025\\
-0.127710404119187	7.26565626597137\\
-1.89413329514887	0.870728083592282\\
0.0444880543539554	2.40357707282401\\
-0.983888419262095	9.08141992417636\\
-1.23527816585438	1.91247738628155\\
-0.288773759743994	2.21744802188264\\
-1.42843160350323	2.12721696403732\\
-1.45887179439279	1.10770151412322\\
-1.8378033319117	0.302102748230265\\
-0.106084995626212	3.63724603989986\\
-1.8655804940613	0.477190308863844\\
2.25161027469631	6.35624096845905\\
-1.38204414057945	1.44893282137437\\
-1.09030531329785	2.05802605203046\\
-0.875992570516593	1.53437699414361\\
-1.03061072661557	4.25544987998652\\
-1.45024688462184	1.07513026833394\\
-1.58640823472479	4.53494954299217\\
0.259783139175322	2.83689682659111\\
3.58841805293161	6.01856365632876\\
-0.89592386731805	2.55871279184647\\
-1.61864337317925	0.979725966029167\\
0.155732014275265	2.49516743723018\\
-1.08748216250019	1.28492946919896\\
-1.99834310379667	0.41947956371176\\
-0.446039063857711	2.64816026553343\\
-1.74092940354715	2.8013318496004\\
-0.219911364730729	2.2093362208049\\
-1.8417980057378	1.09069229546835\\
-1.83655098180614	1.50330896850282\\
-1.16117464605493	1.05297266359767\\
-1.54666395467927	0.610059567763159\\
-1.34240573313183	0.774342169523544\\
-1.59475809041617	0.688558033062462\\
-1.56697855543416	0.695366791603652\\
-0.0911188822738398	2.46404817835643\\
-1.2176750079582	2.70904568770666\\
-0.944706006298168	1.90243400990758\\
-0.536625456628345	3.41333220481927\\
0.0130754780830928	2.98635802535172\\
0.903610850716471	3.44146807843878\\
-0.336767014693308	3.32320518478849\\
-0.292956117770343	2.02559281340251\\
-0.93723272691647	1.88012426285177\\
-0.180546861995251	1.95882320799019\\
0.75414612583984	3.79411974109656\\
-1.81951111255293	0.947738478100546\\
-1.2869704367343	1.14164632946992\\
-1.90988143001215	1.08660247917423\\
0.0367226445174889	2.23123219595403\\
-1.81283845328777	0.341239069848494\\
-1.56306183868838	1.14582116205872\\
-1.50054388714235	1.15224773080922\\
-0.691722640642423	1.78318013189997\\
-1.03723365117484	2.17595759357992\\
-1.71791250142666	1.06210172727345\\
-1.71388613804624	0.408548308686976\\
-1.04498983058756	1.42228258501522\\
-1.02661958010316	3.04254514137221\\
-1.77704494283413	0.758258562651985\\
-1.14532923723184	0.864008169787138\\
-1.19318202773545	1.1425722767038\\
-1.2339616008988	0.880973290746722\\
-0.484039240094958	2.00114100188664\\
0.967801189816205	3.05727688164437\\
-1.37192028759715	0.815557585650901\\
-1.64280791321293	0.884439918667824\\
1.28698424164949	3.78827287381152\\
-1.38092964656855	1.16292486323714\\
-1.93570888573949	2.05175881048883\\
-1.99149724265047	0.949427501560138\\
-0.281904633993114	2.24318978563604\\
-1.74807609470234	3.35135616991452\\
-1.74653804210057	2.32257645475872\\
-0.800657134942495	1.28172495634154\\
-0.926652315939936	5.07026722536113\\
-1.80143093043443	2.24741930311197\\
-1.64273707756861	0.506371883275102\\
-1.18762718835325	2.22445044741202\\
0.252384593969364	2.71983846846735\\
3.64040444804979	7.72896867341878\\
-1.92475516855794	0.0809428053607129\\
-1.46628681917872	0.925059378521907\\
-0.320121124215259	1.77497184724386\\
-1.43065843084741	2.91404831274776\\
-1.88912994499767	0.704887073710659\\
-1.86044286979342	0.783764811125831\\
-1.71563676627443	2.08111490458668\\
-0.609689647144961	2.63923684012065\\
-1.52091689286246	2.76596352534202\\
-1.90915645157124	1.47372179784557\\
-1.23223654639643	1.39965067671239\\
-1.70399635893105	0.70133576823514\\
-0.763861590377342	1.53708780207155\\
-1.24670870202085	3.39173401296482\\
-1.12907809193235	0.992384879629816\\
0.918057406339645	3.28771436247068\\
-1.17291100976125	1.72769148225127\\
-0.77370951274506	1.92928666293284\\
-1.68618846991567	0.992767045457747\\
-1.92825852620523	1.74370301568176\\
-1.69437513075346	0.729364982322693\\
-1.13044279621282	0.982383665105042\\
-1.37160167249845	1.30164877288607\\
-0.888824449673345	1.45764041074255\\
-1.31309937284753	0.779693450489415\\
-1.06078423338819	3.29389978605171\\
-1.71186175823175	0.448761640473456\\
-1.51595183700324	1.26609499522249\\
-1.6669987827887	0.368649633435028\\
-1.49351373549494	2.57143178732494\\
-1.76116147171614	0.618774849529657\\
-1.9186789896972	1.29848195569474\\
-1.59905100303217	0.661406718515946\\
-1.96424084209894	0.265139767540217\\
0.17998886583476	3.32236892223103\\
-0.864136366760542	2.16624633909752\\
-1.33157391179914	2.05453613187501\\
-1.44183842584438	2.30153852997979\\
-1.96604720785928	0.47338939713844\\
-1.93787811050121	3.21968936805442\\
0.686265627364985	3.62515768130783\\
-1.61687401098516	0.899669498846936\\
-1.85303256485174	0.67536463577559\\
1.21209581236627	4.39262196873455\\
-1.74479670861776	2.56332813389023\\
-0.982361960577713	3.01446811464037\\
-0.666503274146922	2.03001096639439\\
2.63300277364317	5.23901020357028\\
-1.53347713078219	1.61837722172605\\
-1.09117384086974	2.01202726334168\\
0.086235030181129	3.76732801400469\\
-1.67146631799866	0.443136361190417\\
-1.94103748206403	2.63458591374341\\
-1.92661089554354	0.226316623403886\\
-1.83819366091033	0.271694732454915\\
-0.916787603078844	1.95169102340042\\
-1.95169634349378	0.9126573656586\\
-1.92631112396169	0.293369920088769\\
0.174223687161317	3.8533926066182\\
-1.96850799229642	0.534958678933528\\
-0.880116676250262	1.45737737588804\\
-1.07107135989853	1.43012483415488\\
-1.81413108783127	1.18171335245697\\
2.26786250927158	4.73660856580819\\
-1.34135045467203	0.824287722042364\\
-0.101448162837084	3.17230386388527\\
2.34691191788582	5.75100002434632\\
-1.14545306740886	2.01355713461043\\
-1.26860535096097	1.35923003331953\\
-1.58102744246875	0.809156352313792\\
-1.94969283622386	0.28895202387968\\
0.234871037618371	3.31810462545705\\
-1.90962865569833	1.1785189811292\\
-1.54272339421709	0.935212829536134\\
0.957538686146128	4.34898350931506\\
-0.229698649479501	2.32796217122611\\
-1.32869956128998	1.79290608389923\\
-0.988908116402664	1.70348486222858\\
-1.48098537541221	1.59476610065175\\
-1.57614701271093	0.620056675072101\\
-1.56908376969931	0.560444874169331\\
-1.91722617303358	1.19949014022803\\
-1.19271994556266	1.99638863191061\\
2.15961927008262	4.4527906408672\\
0.0699828588855529	4.52861115421339\\
1.78680024241831	5.44007704797037\\
-1.44238306146074	0.700174642211889\\
-1.01172625731092	3.59509169968058\\
-0.372653850804908	1.82149704761914\\
-0.7653892368747	1.53238409374508\\
-1.5065837211624	1.00962894041276\\
-0.23392006140176	3.37657185384611\\
-1.66624842385754	2.32635691625574\\
-1.56722910032163	0.669707549406538\\
-0.734759959694611	4.09744110975412\\
-1.4986129575658	3.14171395299562\\
-1.00148718110282	6.58798448360413\\
1.47042758448969	3.64103750768087\\
-1.66676789530435	2.94516432815549\\
0.215943886345159	4.33150169985495\\
-0.120381036200464	2.37869469400099\\
-1.87981075416922	1.14899935950692\\
-1.73434365322256	1.21796772521174\\
-0.0709676822403302	2.81220315995163\\
-1.93597637080491	2.62203774111835\\
-0.989563760400091	1.36480807470327\\
-1.96896029872527	3.49706482487282\\
-1.74225307240187	0.6150747644825\\
0.641308560139115	3.992515512095\\
-1.84485025893684	0.657338379406036\\
-0.789487547707864	2.14397421953797\\
-1.64596364065253	0.792367162929102\\
-1.30384548223208	0.813735699881432\\
-1.89821130434467	0.510091243029505\\
-1.41791397823021	1.05699558179651\\
-1.91736026080642	2.1022962128518\\
-0.517329045412049	3.00269175258914\\
-1.85359647005461	0.860020221883962\\
-1.79788045956828	0.805109367500211\\
-1.42009987807516	2.3745169472743\\
-1.68441501961109	0.669439475520948\\
-1.04142790070741	2.4822117654898\\
-0.605307542837981	4.39375497842953\\
0.15459018027257	4.66574117888067\\
-1.01256049212969	1.07553303078496\\
-1.10114660091373	0.922061256525757\\
-0.796889056323728	2.04255423299542\\
-1.21818530952727	1.48732099113312\\
-1.79628802814668	0.723137071760419\\
-0.0815967339122161	3.66535510578355\\
-0.647275859357419	2.63824894335128\\
-1.54224276650349	0.818577937061972\\
-1.96326420113724	0.295511912252479\\
-1.72301710787716	2.53659508297311\\
-1.20879291656821	1.16879001591742\\
-1.52591480504315	1.99258196514919\\
-1.18416331391072	1.73117938772187\\
-1.41940762442908	1.79914995793248\\
1.2768234084211	6.83209676469539\\
-1.84023606403558	0.374735796227085\\
-1.13918410424463	0.869896072932249\\
-1.7924918816156	0.45319566037176\\
-1.27717305396005	4.15189795241685\\
-0.790002775067671	1.6365061869786\\
-1.93515447259903	0.112421153637394\\
-1.00713781987657	1.00518997797392\\
-1.7014607070451	0.621299504488733\\
-0.297646337460681	2.56454849496628\\
1.28832709650646	3.33768587388796\\
-1.9524224379014	1.40688297707718\\
0.0289459282950046	2.17501006619293\\
-1.63910119045246	0.591232397459433\\
-1.75004994357598	1.34044874744574\\
-0.326618980825087	2.02206234027999\\
1.90269621319502	3.93764056001391\\
-1.89193785047933	2.62487072062239\\
-1.93404267194399	0.563285926733826\\
0.184145369419654	3.0448523058614\\
-0.802701567224485	1.93343816636416\\
-1.3741921472664	2.50762854684859\\
-1.843566352086	3.25983568167916\\
-1.96627278838793	0.0397631813453463\\
-1.68934058577367	1.62433984637589\\
-1.80844596572021	0.388072902064225\\
-1.88112660060079	0.608502345484856\\
-1.27246281972458	2.11913596094943\\
-1.98125471835129	1.26856560880045\\
-1.79230788793057	0.505220952858069\\
-0.0494177206092112	3.20635144986587\\
-1.97347098731647	0.131360254613783\\
0.787033107811272	3.51343814585074\\
0.637138465678762	3.0393860262647\\
-1.68159332636441	2.53449074281282\\
-1.51235122086425	0.63518070726471\\
-1.50735612513648	2.56237720175225\\
-0.49678703685893	7.19817621384604\\
-1.28235177923429	1.03609915046648\\
-1.76582792742268	1.50117954182116\\
0.161432640290104	2.22738914634737\\
0.624083894775187	3.63891980620465\\
-1.681878515846	1.81030426703953\\
0.0717669832373153	2.52273803888814\\
-1.99791541784952	0.319973631917452\\
0.174658631278549	2.64909863807255\\
-1.48645225386361	1.0158468579365\\
-0.93464164608086	1.81820960426227\\
-1.5733153200561	1.25598228222309\\
-1.95121996115536	1.02063060417366\\
-1.7375958064422	3.94875134263087\\
-0.851727905452709	1.72975920396997\\
0.207183482695282	2.94254032087665\\
-0.926394512580777	1.18695166262574\\
-1.65022765703185	2.03554805058992\\
-0.276862251951364	2.53208825423986\\
0.976114976219705	3.12672979597358\\
-1.07752120921303	1.51537092247833\\
-1.95512053543036	0.0940568103701063\\
-0.977715999772087	1.48848776593041\\
-1.93825689859533	0.336930967734231\\
0.229155349283833	4.83503868608706\\
-1.80574214455939	0.314500277899698\\
-1.79233504873558	1.50626044764167\\
-1.6275582232541	0.449217831227791\\
-1.52870029865087	0.716914418692582\\
-1.69835691799913	0.869834459008438\\
-1.74339858964164	0.484290144650648\\
-1.61904885016816	0.55341901833791\\
-1.95150477996704	0.296065557360526\\
-1.68716676721416	5.07071394417784\\
-1.27597586180091	1.72007088980208\\
-0.408171407442536	1.93355295386736\\
-1.48535418866058	1.3007202971306\\
2.28998666208483	5.27966228013845\\
-0.610813761157667	2.09612158674297\\
-1.66524599431527	1.73540089064262\\
-1.55516723106122	0.468329924454587\\
0.0199163876627968	2.78004179849214\\
-1.67365157938019	0.862075496013237\\
-1.62307264216359	0.689502583884631\\
-0.819273499210038	3.52980569814285\\
-1.61789807019593	2.07855907368249\\
-1.02649695754956	2.4675288104162\\
-1.97334235216522	1.05325943838781\\
-1.90697936185056	0.682079470024884\\
-1.94710622604838	0.844125533600499\\
-1.93973146386187	1.17704800624929\\
-1.2924984482335	3.75352138438278\\
-0.27074056495323	4.40907539665097\\
-1.40460849394683	0.935514495717854\\
-0.298882235666651	2.89651443923281\\
-1.42743668118619	1.46308923603015\\
-1.18852255812855	0.977183730638292\\
-1.58138299436636	1.24089871991059\\
-1.83455388476709	0.270891532538263\\
-1.87064877221574	0.717807294721218\\
-1.38530495882482	0.734484283154982\\
-1.91197129051288	1.04350718810861\\
-1.89917134063301	0.159128409441793\\
-1.98633383100915	1.06502351221435\\
-1.31450388297953	3.52824610410733\\
-1.95803617788832	2.05200164176203\\
-1.90582896667066	1.97294286016588\\
-1.53748547266057	0.861614083757008\\
-0.321471576485775	2.46278664414401\\
-0.437674638859552	1.61610487393215\\
-1.38349331013854	1.69892947971546\\
-1.87542266004505	0.632734453375811\\
-1.33677439188488	1.19780150889949\\
-1.03988050104419	2.3017089071331\\
-1.98672539335953	0.524721168482229\\
0.133557232916709	3.03878010386969\\
-1.91827236834615	0.146501176169828\\
-1.4595425288574	1.27551080763877\\
-1.2651701584543	0.810854121295439\\
-1.48820307248859	0.521410222603532\\
0.524811505993828	2.59583700199244\\
-1.28437130529253	1.377911728783\\
-1.09873719365558	1.89956191002012\\
-1.34933903006577	0.730005180550272\\
-1.84565156359396	0.750326788740027\\
-0.932855852407065	1.85102162647135\\
1.04183274029503	3.42896609267389\\
-1.79298247408986	0.941858211823221\\
2.08135759388233	5.98971031667049\\
0.632865761342134	6.99353682316966\\
-1.07740227586641	1.98440135620624\\
-1.12293111120389	2.2809571140437\\
-1.29805434553415	2.37530932397943\\
-1.60128175023243	1.12641027607898\\
-1.97135168438306	0.364768660869141\\
-0.540067590835067	1.51035192530031\\
-1.24083943823961	0.890033213725343\\
-1.19861943367569	1.65082180059864\\
-0.544186332364075	1.60151408696685\\
0.859922248493662	3.40072613323128\\
-1.30690065425967	1.92879783275853\\
-1.70661327867961	0.607955328090991\\
-0.18908483293116	1.86871664357701\\
-1.97673004368304	1.14906186487351\\
-0.975433527542547	1.95392840448376\\
-1.69982615534485	0.981669400207599\\
-0.457626728326208	1.74592161130707\\
-1.66303038769408	0.447417327316648\\
-0.791709238634465	1.59578971348423\\
-1.2372074821885	0.917777009636709\\
-1.4146627726939	0.663656307011167\\
-1.89802046880054	0.238395044899352\\
1.7440853412991	3.87414861045638\\
-1.02790079382919	1.05867008402777\\
-0.981979230196016	1.68067988732753\\
-1.87793134177563	0.398493393067932\\
-1.80050488123047	0.301907151482458\\
3.02459134832989	5.29614481972223\\
-0.923645210353552	1.39698144434521\\
-1.75910821865572	0.45933461926535\\
-1.55413939547257	0.566526160945145\\
1.5320404066585	4.40306995428795\\
-1.52002841905384	1.85501008450992\\
-0.51196869172806	1.84011711451801\\
-1.75368981265905	1.58862078825544\\
-1.95241828139218	2.01752802711135\\
-1.06405078690327	1.43839044925746\\
-0.923797537207796	1.43683337299811\\
-1.8629683442125	0.690230268889859\\
0.0351207365155544	2.57421870750087\\
0.857992319723417	3.77242094421329\\
-1.25299232744642	1.21874645252519\\
-1.48535466116641	1.37327997279709\\
-1.56396778985188	0.592087136107494\\
-1.76760043070354	2.70809684627377\\
-1.97420971538063	2.16695737242509\\
-1.47523000510797	1.15726090112426\\
-1.09765179669094	1.27635614583524\\
0.117652189720078	2.64336182621227\\
0.308445808980324	3.26461852154314\\
0.114391956009722	2.61421062630655\\
-0.467200261394167	2.80891651816504\\
-0.854339426199106	1.8965364255889\\
-1.09033428825409	1.43107421647048\\
0.00693844031957669	2.17865608813282\\
3.34812090087781	6.05090008289796\\
-0.487731674425653	2.52851891370517\\
1.67741529871605	7.78488229362462\\
-1.22269160864599	2.80431137753635\\
-1.46099189804057	1.5948465916368\\
-1.86171940819944	0.174690142156464\\
-1.78304460906121	0.920139832276141\\
3.56767671348675	8.06466337027615\\
-0.480364948568251	1.91704739665989\\
-1.49966380320626	1.89663122016902\\
-0.554002304653034	1.69218471524178\\
-1.57688126612048	1.82089253485901\\
-1.91644385602457	0.516248388807471\\
-1.62285124634305	0.398078241463869\\
-1.65105103059025	0.853776694290048\\
-1.69063483510647	1.25849646854219\\
-1.77681914530414	1.46434286991491\\
-0.376610514154962	3.91990960849655\\
-1.54935494786645	0.54704548348645\\
-0.986160495886224	1.67868690792779\\
-1.89183571367994	1.55440908669652\\
-0.64252497716211	1.65556554520214\\
-1.90349884911199	1.28815958810772\\
-0.830280843107265	3.63106005500533\\
-1.53179635381508	1.26721658861782\\
-1.3865986314605	0.960306074230244\\
-1.62867664123089	0.646000238161116\\
-1.75426309285946	0.328947427938895\\
-0.76780574511312	2.18297589593735\\
-0.611204485932792	2.86344703903217\\
-1.17799260136292	4.51243719647045\\
-1.92531925634874	0.603739134956086\\
-1.78541961808311	0.383493521825186\\
-1.72622850843176	0.626851123642801\\
-0.719385568967936	4.01336817021804\\
-1.67248974586815	1.03435453368314\\
0.433569281550545	3.48400116554094\\
-1.66120493111707	5.74757970190093\\
-0.0830929247861596	2.58569936477977\\
-0.295532963457191	2.24324577766404\\
-1.70587429175057	0.678768839992782\\
0.576410956040189	3.0415119629411\\
-0.71486730644461	2.16415530999641\\
-1.9686811907369	0.159294113738512\\
1.52437001106205	4.90608428781235\\
-1.58143008826357	2.12589530696146\\
-0.461926698796183	1.6624132900239\\
-1.65895842214796	2.58462021419789\\
-1.98965322468156	0.764938655079657\\
-1.94743076805054	4.05110123705456\\
-1.38613572077177	0.663705042686282\\
2.22093164212803	4.576617640326\\
-1.43840581184872	1.00916826599973\\
-1.78042587466099	3.89351425081635\\
-1.51561402131321	0.786002399768356\\
-1.34691920214365	2.00786560932208\\
0.508890294773257	3.805331927579\\
-1.94724637816475	1.6998339231841\\
-0.921637856367681	2.15536769774227\\
-1.17111367830103	1.23502192713072\\
-1.85477471277351	3.814433228931\\
0.0232687513266439	2.52562394369408\\
-1.72842772296577	0.626626683569359\\
-1.48336367021319	0.816078030696111\\
-0.801687555595925	4.1610952005978\\
0.836018330583735	2.87810228755613\\
-1.96763945561072	0.721633737426898\\
-1.58844529725742	2.25445544160493\\
0.468125399220906	3.79843591343842\\
-0.248527354507551	2.55403915574431\\
-0.270829350070333	3.55988735400818\\
1.94288240369233	4.63329029794606\\
-1.97097259338875	0.526892502812623\\
-0.298205380245881	2.15889435331882\\
-1.30456735518053	0.781734108490752\\
-0.83663149813789	2.511450867909\\
-0.556197111589506	1.78547639667526\\
-1.98421608676545	1.00872716358674\\
-1.75259009481092	0.578830143929431\\
-1.70831932627322	0.316827105347487\\
-1.97666752016934	0.413782539286101\\
-1.26396195466031	1.47163938586236\\
-1.76255210506844	1.41255149287584\\
-1.28006440206857	1.28979629089648\\
0.67104894502824	4.62477467160985\\
2.41577407510037	5.15114920138416\\
-1.08439877293219	1.71440239639509\\
-1.48368368744395	1.19875125590084\\
2.26243195686804	4.71231141498202\\
-1.5364424934265	2.41072349314318\\
-1.34781870854115	0.817290251298386\\
-1.54147421172149	1.25856529826485\\
-1.59410108201225	1.3613446237485\\
-0.660290888180389	1.41729862211007\\
-1.50848253800156	0.702585314153795\\
-1.72808173514902	0.357847441304222\\
-1.15338168637325	2.5179277585588\\
-1.43260202445879	0.656822807893568\\
-1.90703803193991	0.60880950959366\\
2.96763235592499	6.89905013608738\\
-0.263251016370844	1.89681306757557\\
-1.33494924598005	2.35002995320767\\
-1.90246882263465	1.6137721447813\\
-1.54826595110483	1.67384457624821\\
2.81965374391341	5.0146666013298\\
-1.39603650970952	0.964609785615643\\
-1.06348783146157	1.49038106676649\\
-1.2181973950731	1.13342009242053\\
-1.20046383545818	1.81303413297962\\
-1.64794456204673	0.992798442615257\\
1.78200879849545	3.89668174338801\\
-1.26090810106442	1.05869431223133\\
-1.53496504172394	3.14804295240307\\
-1.98747067499649	4.37282818707206\\
-0.94071585813389	2.32186239630204\\
-1.83933951170888	0.209263320091854\\
0.12342691834647	3.29678810937138\\
2.28885477107577	5.10243855816608\\
-1.19204196586295	1.58590703947619\\
-1.40965185160357	0.900734637160384\\
-1.75209865220136	1.64017943498298\\
0.982540302294928	3.14646539983543\\
-1.64417046797255	0.998911303439157\\
-1.90157802657561	0.720024923912652\\
-1.32989501693603	0.741600754613264\\
-1.73477604889303	2.92064932208827\\
0.646216757508785	4.40554513967206\\
-0.516268993963237	2.25484303596853\\
-0.279700677198567	1.88090022104759\\
-1.44502508534394	0.890939709615766\\
-1.98764166719975	0.347489686659745\\
-1.34572875925191	1.32550365015351\\
-1.75594217545527	1.48825994880536\\
-1.76429955087158	0.396223488687333\\
-1.79138087497547	0.479609162875508\\
-1.08851076913633	1.72870317324767\\
-0.889303813096986	2.7716758204971\\
-1.08146267566525	1.07215665535099\\
-1.37760270232506	1.86193866576554\\
0.265294242046068	2.86134107127069\\
0.957356999717764	3.13074062970007\\
-1.60304862624768	2.02991170694025\\
-1.49787375237347	1.36013478866743\\
-0.391705143121077	4.92151401851582\\
-1.12491246064427	1.12778422421806\\
-1.80689799601739	0.792692164639982\\
-1.86923057201516	0.527735744989732\\
-1.77382376349757	0.889630192766238\\
-1.88648631253411	1.35610455594776\\
0.103251117037113	2.24053089083062\\
-1.46410755285156	0.88505267955693\\
-0.044029717881795	2.36542758818193\\
-0.473910489553846	2.83513214186236\\
-0.26033131192543	1.81439385730058\\
-1.43381252357589	1.61669639915878\\
-0.999434924803628	3.07592259871645\\
-1.36962290425094	2.11673636212668\\
-0.761924024718397	1.73723482012263\\
-1.49714378317255	0.870835650816683\\
-1.11556674127658	1.34028404316122\\
-0.897032618298938	2.23139059165846\\
-1.0750110092242	2.74160546845457\\
-1.49343069212045	3.35615383068408\\
-0.519503363128564	2.22271821895947\\
-1.76031770087763	1.18173001560594\\
-1.91970454129797	2.29755653210587\\
-1.737990858186	0.778502752958658\\
-1.38160813373195	1.63770771089094\\
-1.76066352209953	0.753221583536521\\
-1.22580896654398	0.780980549196934\\
-1.40124092024923	1.43973245146274\\
-1.80550538750255	1.03932835884658\\
-1.9338102007378	0.427169739605011\\
0.906674452690492	3.52756900465618\\
-0.19374545136764	3.58987763725504\\
-1.55077902163379	0.556487786571444\\
-1.62711603161917	0.451260800445508\\
-1.85512285798943	2.0528071828808\\
-1.4089680220747	1.28399434001491\\
-1.61281886585865	1.41183972664459\\
-0.933740596693651	1.20962639600846\\
-0.740773963782126	1.91421323396092\\
-0.747773363840351	2.04972396206822\\
-1.8321836848871	3.36637165608514\\
-1.22341536463979	4.70415278331166\\
-1.81097192310934	0.390728690548434\\
-1.45992812198889	5.51381374715432\\
-1.01140429242261	1.99516287098666\\
-1.91285753300683	0.786496032755157\\
-1.91948083129405	0.408930382943589\\
-0.928581169501393	1.25402097381558\\
-1.1271041047775	1.55231254919953\\
-1.13137614814043	2.43797525005937\\
-1.99135921405058	0.72745667711548\\
-0.533264768574192	3.57636452620522\\
-1.61901548502082	0.976617193367779\\
-1.81523611714624	2.11088400564907\\
-1.54509777842455	1.20989280299856\\
-1.22132661374177	0.797027700217408\\
-1.71694823300188	0.421082253305422\\
-0.407172447411648	1.80306859404548\\
-1.55187511910264	0.465476141601029\\
-0.306010138836983	3.37878848238941\\
-1.43462794808134	0.588019009810117\\
-1.95953824640585	0.674460321812991\\
-0.911904873136882	3.96514704713279\\
-1.23826777020043	1.17996272008598\\
0.404108373845674	3.36827153339374\\
-0.819370052867292	1.45615753432433\\
-1.69465672721102	0.358270447158145\\
-1.16698591679663	3.54900874580303\\
-1.3008925113148	0.744991120460599\\
-1.41430350910676	1.10681347730025\\
-1.21823331094988	2.33806782395764\\
-1.8381893993209	1.24290496006266\\
-0.55864194919212	1.69451283930008\\
-1.43402966137639	0.999086472604248\\
-1.63435465558604	4.65424528691729\\
-1.98605327916902	0.0291103144188911\\
-1.18625239739759	0.986562009366507\\
-1.78098245786473	0.254823094581562\\
-0.40585436083665	1.6310611427726\\
-1.90348680412891	0.675937950010467\\
-1.77403658403707	0.817214132591665\\
-0.877834419144168	4.51147609207114\\
-0.901184380203872	3.14823524235368\\
-1.50179657732355	2.45813723335349\\
-1.59673228719749	0.426717884906011\\
-0.0962102555604583	2.77034077256035\\
-1.7867311448358	0.283327754247862\\
-1.46027683898477	0.596339271121451\\
-1.77749021455988	1.01368625099731\\
-1.62369134465515	2.44134513638932\\
-0.664368688639243	2.33166312708272\\
-1.71178535040204	1.04836606158225\\
-1.89098567902612	0.435221448258033\\
-1.61808910083365	3.11099207212707\\
-1.7452860499675	0.371575027618332\\
-0.170375503157236	3.93620910132767\\
1.06597619131331	3.8621734759934\\
0.0670150184165483	4.312346444112\\
-1.1047975619629	1.98387544102407\\
-1.59560892388918	2.72642737325489\\
-1.51012492687051	1.12392125554198\\
-1.93317422213983	0.834841404275597\\
1.90990700568763	4.27138411467031\\
-1.10516846506854	0.933534843504009\\
-0.773350229442281	1.68576323804346\\
0.379177082860513	2.45206407164843\\
-1.75385284713572	0.469576053542095\\
-0.226134756777979	1.84056539730699\\
-1.76125943260191	0.642980988196844\\
-1.58557756153959	0.717394669346063\\
-1.93864703266519	0.614780303813947\\
-1.13807173529721	3.82786494231899\\
-1.83943325505241	0.222972755210036\\
-0.0509068073981205	2.28493496439156\\
-0.873894001536109	1.99812402423848\\
-1.89742835759366	0.445829477290944\\
-1.91362421893806	0.996297993100702\\
2.17394316826396	5.8292832730503\\
-1.62616346084536	4.15673691147713\\
-1.5050858377187	1.25502819783708\\
0.0631954005640076	2.07727866316296\\
1.04702148103966	3.82528122294772\\
-0.661430047123492	2.11152018399769\\
-1.35026105541153	1.00247688792808\\
1.55946291042761	6.06604184864229\\
-1.41231631685858	1.06140959413922\\
-1.62733429240318	1.16726748934846\\
-1.48476154876069	0.611036134936267\\
-1.87820325585495	1.29071764566768\\
1.44150721076205	3.75332764694965\\
-1.68317779810646	0.546975806338006\\
-0.158025669651645	2.49728281751128\\
-1.80723771755183	1.28621548090227\\
-0.877318132119696	2.34375064090965\\
0.767442430531923	3.60489694966964\\
-1.64865408720187	1.80105080753683\\
-1.23647347664345	1.35742846434387\\
-1.68143167756745	1.59271617036957\\
-1.98129812124412	0.197248356904042\\
-1.26511117623588	1.35587634021083\\
0.0259615182669566	2.39997914784832\\
-1.78271212852201	1.3235321346986\\
0.884057569974121	3.37458979698057\\
0.585995491841548	3.3888975851221\\
-0.153098057332049	3.94170610364018\\
-1.53005293304974	0.483597087594259\\
-1.44679001363217	2.34677513266282\\
-1.95799575336403	0.858484797607181\\
-0.891509537211452	1.89677506275377\\
-1.66419087889712	0.775163137997525\\
-0.135974308532191	3.54310627998947\\
-1.76421187952507	0.997907876138564\\
-1.14622371209835	2.04906535422723\\
1.44492637959933	4.02670914690022\\
-0.120588465462916	3.7582516838416\\
-0.266355720982339	1.86852589198126\\
-0.389233972893489	5.41594582417093\\
-1.74387858556352	1.94514807515215\\
-1.37152133384088	1.01634203420942\\
-1.94501151186319	0.875769528157331\\
-1.87488659303125	3.46727803235204\\
-0.873066324058962	3.31001599708396\\
-1.68582573488814	1.29857425562518\\
-0.774457193185828	2.75047802467978\\
-1.84070296048741	1.38385906705156\\
-0.255956052276479	1.97941493765909\\
0.123156617025497	2.61948317603119\\
0.24600098054677	3.77976901470584\\
-1.63335203535601	0.715301266551321\\
-0.101783103466625	3.84371921760886\\
-1.95569742542987	0.292348204602252\\
-0.849283966753365	2.02484734698313\\
0.098780885673869	2.26092780013147\\
-1.9295284530818	0.162271784369576\\
-1.10238195196859	1.94691859519263\\
-1.94358456342265	0.244575860185925\\
-1.4254934780126	0.762200443095163\\
-1.65485826478774	0.391998802513869\\
-0.510723475080911	1.5709821362335\\
-0.720492221488986	1.32325159575237\\
-1.92244057394445	0.415672924717634\\
-1.92876595975623	2.95932787527428\\
-0.867466229589176	2.39275483503219\\
-1.06371300310426	1.41008079719156\\
-0.301337329454044	1.92119935923175\\
-1.13016509768433	1.48027387951804\\
3.17805278700066	7.54927205693907\\
-0.95338104741519	1.75936283607511\\
-1.09125093991818	2.72197038947566\\
-1.96480453704163	1.03815209920543\\
-1.82724859630805	1.83770126345345\\
-1.90451356302047	1.489419266248\\
-1.17665660049115	2.56959016249081\\
0.342132381605623	3.6524890476429\\
-0.938152192642927	1.33209538731837\\
-1.48533271947495	1.59848791331182\\
-1.53710164956498	1.04149709349867\\
-1.97339557773757	1.1272982473099\\
1.41613845812103	3.68517127933332\\
-1.97326088261768	0.160662497088675\\
-0.210829780092525	4.53982016087411\\
-1.7113414544533	1.68390339076964\\
-1.67315493758576	0.510705947690931\\
-1.51776079423485	0.813798269270147\\
-0.737648258072077	2.79574014251833\\
-1.52224692163667	2.93391979244826\\
0.701102466795454	4.28552419676027\\
-1.95495840375523	2.50193403620094\\
-1.56008413186729	1.2500745880225\\
-1.93126945482469	0.509790251088276\\
-1.30551501555032	2.6480721674903\\
-1.5574486099276	3.33853214073195\\
-1.49991584779001	1.64740755208181\\
-0.700222340992433	1.89152724209138\\
-1.55462412774444	1.19241943260443\\
-1.77187952968252	0.3903567050196\\
-0.664472067661676	1.35705716647206\\
0.207185879408581	2.55805272875372\\
-1.65427835496737	2.63539506012792\\
-1.47167068986067	2.32923551572978\\
-1.0357688966506	3.85918460937424\\
-1.68530024915231	2.25967837794852\\
0.421799571702516	3.0571404032387\\
1.02776779069678	5.36509725334672\\
-1.74791759039824	0.570466123209703\\
-1.35799078342097	2.08273370493805\\
-0.666830579214716	2.08561676367157\\
-1.86165522386925	1.3688892983582\\
3.28335985154497	6.25210662184122\\
0.281795097936183	4.24693899970424\\
-1.5853826248363	1.11059509814635\\
-1.93735524555686	0.579049658362539\\
-1.88148393627863	1.86374318516749\\
-1.09418160336879	1.6641502000634\\
-1.1108713002291	2.34004887734354\\
-1.73374555097747	1.95214257808367\\
-0.911535090927977	2.52972984627886\\
-0.252667543732978	2.82126425287621\\
-1.89611790798438	0.643640548740154\\
-0.981626831266284	1.82316367649672\\
-1.80505100885596	2.16332127586752\\
-1.9756783581838	0.245640889548326\\
-1.87436688621309	0.372594750058358\\
-0.186327165418406	2.33548589854448\\
-0.0318574083359859	2.64691184922359\\
-1.9725233825496	1.08725588309957\\
-0.858740860052615	1.57277253405974\\
-1.88635219031766	0.65386614560028\\
-1.31598878136666	0.978804358343873\\
-0.892899127258765	1.16401516410875\\
3.35060688637997	5.76131838912681\\
-1.85131685795187	0.71881869291639\\
-1.46306464853446	0.76136635097245\\
-1.08821761255524	1.53892801208093\\
-0.529183221095725	2.01106177891151\\
-1.60480046393635	0.754442487851648\\
-0.650404783056951	1.6229288118932\\
0.321807009854943	6.59831571009998\\
-1.96377627574668	2.62244233043145\\
-1.54542545552499	0.934381856948377\\
0.46010950760621	3.22387089625747\\
-0.937916976460348	1.38615095762097\\
-1.66682600574452	1.09975173722931\\
-1.26533150628358	3.21819734947391\\
-1.88102293727511	2.11274568689072\\
-0.0246495000235685	3.86449545330262\\
-1.70600821985853	1.03863296839069\\
-1.72400479294665	3.66636228906932\\
-1.99350952476603	0.172345691198076\\
-1.91377305449515	1.49516340833229\\
-1.66309694410139	3.55289933274067\\
-1.71367014189057	0.392743661393675\\
-1.8761360294882	2.46559308562345\\
-1.89623926026528	1.1060879834107\\
-1.30471519842018	3.76899387966654\\
-0.793497371931866	1.48449152027692\\
-1.57212506735341	1.08729386611934\\
-0.143113083128409	2.04820577071924\\
-0.523083316671576	1.59191077951503\\
-1.3408554851427	0.698905892253275\\
-1.73216601260574	2.84946394711588\\
-1.42128260442293	1.95376676306914\\
-1.92223441114452	0.33034371851487\\
2.59185191410523	4.75485847339713\\
-0.655460254974496	4.65771219562362\\
0.304460462860324	3.24380910133261\\
-1.07496142772563	2.03360055839891\\
0.888930096044009	3.20312159130977\\
-1.14808385240197	1.00147994128477\\
0.0445879260999447	4.04244691036177\\
-1.49104439134834	0.548317385982632\\
0.302953441766333	4.93285262310608\\
0.843951784830066	3.10618930004327\\
0.239781783397174	4.48439062185154\\
0.357397991063391	3.23892109674955\\
-1.3747947525458	1.55885455738917\\
1.46065353073847	3.50636957526321\\
1.19341842149685	3.31854154683802\\
0.161963692887974	5.29191658109674\\
-1.82083821541526	0.529588093532663\\
-1.5706812986563	0.542016411878814\\
-1.16790521692764	1.89868493044399\\
0.501158648963118	3.17373930649205\\
-1.58405293240386	2.45339702658276\\
-1.843514973612	0.566368968686492\\
-0.644603816311824	2.96770067018331\\
-0.208427449659872	2.00789145877993\\
-0.597127878198767	4.59385562556337\\
-1.95529430337146	1.14443975558429\\
-1.71409895190069	1.00236083047519\\
-1.77086758265292	1.42670055574968\\
-1.86159990719854	1.0251364011653\\
-1.08803668652753	3.16846127957184\\
0.0126631271043287	2.18972259649713\\
-1.86319868859751	1.04763522991167\\
-0.981734477368161	6.56963169520419\\
-0.771535139684921	1.39260336614238\\
-1.94180024185327	0.791289992504649\\
-0.895665732643659	1.40376754804033\\
-1.77110174155916	1.69641169681996\\
-1.64325279284006	1.24227477564375\\
-1.81600291811363	0.680046273914783\\
-1.85342499981131	0.711526650836672\\
-0.264484797790411	1.98798816611862\\
-1.33545291537148	3.96565277251836\\
-0.974971022290377	1.37114276817603\\
-1.53169786391641	1.13712011412557\\
-1.93436810810991	1.04108025227637\\
-1.86929340228668	1.03914780927655\\
-1.55921918974197	0.611678001810427\\
-1.66298533545326	0.629695261481976\\
-1.2275430045563	0.984788741000983\\
-1.92801644426216	0.684734675309115\\
-1.83700673949985	0.439392069738098\\
-1.72323097946378	2.11327480555164\\
-0.625236701401235	1.54039603625494\\
-0.894501560413997	2.78688230557064\\
-1.94546947461175	0.544637633906051\\
-1.90542518412578	0.916988326711778\\
-1.90218183873539	0.399607936393593\\
-1.70552899076721	0.357714494766828\\
4.50763961937007	6.71159647418591\\
0.73980832610794	4.10789430463467\\
-1.62011016877264	1.09834113168616\\
-1.78571063219921	1.12440648492524\\
-1.30296979498407	2.603808966509\\
-0.924563300987361	2.59518301077815\\
-1.31869427123234	0.829178637646538\\
1.24399787229272	3.56780257253033\\
-1.58702144831461	0.898645743561118\\
-0.744508649270671	1.6095344619597\\
-0.72142818587675	2.93799968153795\\
2.50235213148982	5.02000067562713\\
-0.597960491845507	1.55103403559637\\
-1.04168497775476	1.8870514988882\\
-1.40477534450573	1.52969307536629\\
-1.45590454150027	1.09226843573721\\
-1.9092907541674	0.196407994911097\\
-0.288265441352716	3.05832823916248\\
-0.710617717125985	1.32221528728453\\
-0.959779162365618	2.510895659638\\
-0.55805394908291	2.68410858436495\\
-1.47795225152899	1.18430773535192\\
-0.754589678186367	2.26219053072269\\
-1.84164167074313	0.357304377545109\\
-1.11951175119199	2.6933333396973\\
-1.95474309986172	1.2323397749808\\
-1.78964291218692	0.560372301648024\\
-1.49811580747742	0.608913598006113\\
-1.90816650043868	0.198591450843243\\
-1.08556563608045	1.49326820390775\\
-1.61346362393573	0.696253584860083\\
0.185701943801238	3.27729231247581\\
-1.39274041733788	4.10488142364929\\
-0.752043720914628	1.60828236223778\\
-1.70640504980629	1.83832999845498\\
-0.891671289800361	1.70017296292445\\
-1.55465860219284	0.556385472779036\\
-1.81516721700083	1.6293970280305\\
-1.9060437281279	1.07739794417808\\
-1.20264239679567	3.69517043989152\\
-1.57192567779768	0.436886132286277\\
-0.712872188107404	3.52025854663274\\
-1.39621550615996	1.27296400130977\\
1.16879334880646	3.41154087763315\\
-1.43476563012652	4.11520850031754\\
-1.37169026218554	3.29177999323525\\
-1.98685732387928	1.75936760319209\\
-1.9837337852376	0.240570031745782\\
-0.75505450906298	2.22706556212027\\
-1.76445239657617	1.98054233531887\\
-1.3262488378934	3.68555687453968\\
-0.85630754645456	1.49073015785495\\
-0.912662584205554	2.04561341135903\\
-1.53727136678922	1.27297996574579\\
-1.86508215069572	1.28940589478879\\
-1.71510795347858	0.606366722323374\\
-0.333444274934277	2.5698774614033\\
-1.99234193912535	0.443462572348949\\
-1.82341458204891	2.3806947836292\\
-1.07788132638639	1.24464422862269\\
-1.82696290666673	0.997116287844005\\
-0.242187974495944	3.79642321733053\\
-1.51313603528729	1.48371767548854\\
-1.66797647418105	0.434243185068208\\
1.65759923641377	3.66679890418615\\
-0.712895372445603	1.44575307428816\\
-0.828126641858069	1.19663703817049\\
-0.840643808274241	1.27210119269138\\
0.00260754164959209	2.4691739971332\\
-1.32568819576044	1.41465604677952\\
-1.95206247775168	5.97031983795506\\
-1.5044321020242	2.11251393315197\\
-1.10960610669276	3.09521371339435\\
-1.75684352131203	3.39239700224194\\
-1.65523608993265	4.01905838837948\\
-1.78938215952012	0.448082089688339\\
-1.65142357507902	0.48250683928662\\
-0.561911710053404	1.78070563287458\\
-1.9334795074097	0.73375005526381\\
-1.98888763280203	1.12594300009757\\
-1.86988316440461	0.366775272390718\\
-1.34234113143358	0.879979230342319\\
-1.7723866607683	1.44413598174896\\
-0.197231916837104	2.70912925396822\\
-1.8964601690652	0.323141847591784\\
-1.55942419154757	1.46549741623779\\
-0.1591467321727	1.88673607853086\\
-1.85000364607866	1.11006639542695\\
-1.2471415666716	1.95556709629506\\
-0.168286160473067	2.91948035025755\\
-0.851854835645475	2.08673906222966\\
-0.833437785425354	5.79478622960308\\
-0.654324580363697	1.46073896684524\\
-1.83473839313088	1.21274822464525\\
-1.79553291975987	0.590061505090263\\
-1.23853537368943	0.963401173866598\\
-0.650760727579729	1.37269914557087\\
-1.844221516586	1.18772120138103\\
-1.95521293977881	0.610792330373408\\
-1.92374251073753	0.839812906361129\\
-1.89759537405682	1.00348142624614\\
-1.87739015533086	0.261872702875185\\
0.382686616214875	2.64270361269713\\
0.238468046906215	3.08315082243408\\
-1.03710482392965	2.48674473998747\\
-1.82312075527658	1.29303095105047\\
-0.130335830887402	2.98971820864696\\
-0.923511987804032	1.76245328107498\\
-1.83666440391063	0.473554369118237\\
-1.68885363227461	0.533720829828368\\
-1.70511520691704	0.858152863810574\\
-0.495480289596661	1.93949812321977\\
-0.957559814034074	2.6522074020793\\
-1.74008548475762	3.81985787738917\\
-1.23453666814561	0.84137560426574\\
-1.38544297959413	1.24212352515908\\
-1.33857779049641	1.2212643968944\\
-0.655354480241794	1.67865412104632\\
-0.649309272955153	2.82466222439841\\
-1.64993729026413	0.801685608908614\\
-1.62914585029542	0.77483368524282\\
-1.34031141992504	1.11654922819625\\
-1.2360540222255	1.98621594997106\\
2.18822515338608	4.87149325459311\\
-1.4520069743286	0.593756275737583\\
-0.957303440813516	3.68070763295122\\
-1.62840689293656	2.86171339445361\\
-1.15500521259611	1.12312922972372\\
-1.66133934383816	1.03834226502014\\
0.425181856476935	3.18658773970015\\
-1.35929585530665	1.6099294934425\\
-0.00249998139813545	2.00146799908168\\
-1.42631294385405	0.780263222423112\\
-1.20629322619164	1.26250546222084\\
-1.4970828776747	1.22629696413864\\
1.40797003388099	4.80450870812904\\
2.06832356977646	6.42918711162955\\
-1.29947819434733	0.890897073483932\\
1.5235601356835	3.64160795180996\\
-1.54227191926729	1.04304002865265\\
-1.40663588599055	0.876131024643058\\
-1.41315109732437	0.811903621848511\\
-1.9088801590212	0.13670288777535\\
-1.94143817072849	0.122377450330268\\
-1.88461291324744	0.51606024571084\\
-0.188991946535606	2.87454561453564\\
-0.713765114109801	1.49879193489133\\
-1.75213200057463	0.775133039229869\\
-1.96588493177564	0.288744075808427\\
-1.94853820506599	1.17071477894109\\
-0.599022733941161	2.40377838678675\\
-0.992730331825072	1.12558606042564\\
-1.87593316233674	1.34171167338154\\
-0.954226307843004	1.28962155168677\\
-1.17754788476266	1.36821838814165\\
-1.21169216703875	1.02020819720867\\
-1.75828325427966	0.447015568737789\\
-1.96747157525882	0.274943215405089\\
-1.94737969173219	0.446623072463738\\
0.381496085929748	2.80058541720573\\
0.365040010785991	4.04425797637232\\
-1.6210436881498	1.31037145273986\\
-1.07294776161325	1.92950792183734\\
0.257567871491152	4.4032526661576\\
-1.95161229099718	0.194212796591206\\
-1.01953932379219	1.44098732175569\\
0.164980595997014	3.31753650730068\\
-1.45106956174127	1.0259347854364\\
-0.477695996920952	5.06782933178295\\
-1.22481634979898	1.64893017681922\\
-1.94866436993112	0.238067534926432\\
-1.11753576580785	1.49849965765784\\
-1.5452337564372	1.85478898955383\\
-0.216039179236334	6.15676204746903\\
-1.30855787168602	1.35035806762314\\
-1.62608149779861	0.847313709914523\\
-1.3601142220562	0.71296447440703\\
-0.893412041734299	1.20876185490969\\
-1.45334231441216	3.55523196348543\\
-0.572024224056192	1.78687646202258\\
-0.970170306568242	1.30099846540196\\
-1.72359679052295	0.748494350538256\\
-1.59468338998388	4.07705743010513\\
-0.1025453989883	2.78292562596796\\
-1.62386397930226	1.5671309423384\\
0.704617629441964	2.86893625366196\\
-1.48899418943603	3.41007572204319\\
-1.20938837313842	1.64096241817155\\
0.00652136624011179	3.54198435802237\\
1.60105227794449	5.95302323028747\\
0.0475207400910143	3.15681968019488\\
-1.67336403871878	2.45558323516408\\
-1.87395275602337	0.631782984598634\\
-1.83659566233749	0.399895048209109\\
-1.31904828792991	0.923181505031574\\
-1.56585772660525	1.12473864768032\\
-1.45190105164389	0.71418381819504\\
-0.737001844929804	2.09721452596084\\
-0.441031809498152	3.53766470732202\\
-0.942210439503418	1.45564124248951\\
-1.76501262273751	0.604293129423433\\
-1.86056991275001	2.30846387919702\\
-1.25487353906169	1.1149643182964\\
-1.84803872479799	0.289125766554184\\
-1.83473002567473	1.04339053484287\\
-0.0342197906601338	2.08926676679973\\
0.809205524015626	3.58098853898233\\
0.73856659954258	5.68070589120515\\
-0.772122875932635	2.03710360938104\\
-1.60826266162398	0.701977900030982\\
-0.640206836740735	6.58592644719618\\
-1.77846126661873	0.339587321329278\\
-1.61962201805033	1.71056986061025\\
-0.991383969918753	1.26479835224566\\
-1.59286502174698	0.527737935068778\\
-1.96028772633865	0.156250371566224\\
0.536642240497101	2.83129294306694\\
-1.83519899850456	1.96947488413137\\
-0.536476760077501	2.09593882715438\\
-0.837356066268411	2.91723815969904\\
-1.07945062518365	3.15024077484547\\
-1.90654305639118	1.4232344045252\\
0.200002385997081	3.24068286235963\\
-1.71921979467569	2.03803209526494\\
-1.52761830427925	0.766452991702501\\
-1.52787511706318	1.40086543469251\\
3.47440480953715	5.72285361968781\\
-1.1049359693414	2.12401100510151\\
-1.4717694594687	1.54157815892769\\
-1.79191840691002	0.500106174885544\\
-1.13766147330678	1.06767680172337\\
-1.9087254182315	0.650668938244638\\
-1.79425492882309	0.271145430672186\\
-0.673309951297524	1.97224179901949\\
-0.189984233470534	1.96328876420848\\
-1.3986949611011	0.898491255313467\\
-1.47059962757879	3.79566481469398\\
-1.40361712271587	1.87043588740181\\
-0.115834591871749	2.82050895685465\\
-1.94653994416282	0.216315598262097\\
2.00391649191383	4.44184301331361\\
-1.38422500129279	0.895061361095352\\
-1.90635106691773	0.703060165644572\\
-1.2936796487717	3.10606892298082\\
-0.582508985627427	2.32282814196299\\
-0.702167804352993	2.36097525772339\\
-0.967364156345722	2.23166600999763\\
-0.834014516738721	1.50596711806759\\
-0.279731660640924	1.76790843414291\\
-1.40988863901998	4.52443263959881\\
-0.442233614361011	3.60301877760339\\
1.99073998352614	4.46940754068361\\
-1.7851564664808	0.477375432149878\\
-1.70171867205634	2.83620036891825\\
-1.77806584582974	0.331175256759833\\
-1.84355091676242	1.18401896762462\\
0.419679045423829	2.73387236638382\\
-1.87433945129196	0.27590766394384\\
-1.97952222429321	1.79564702617669\\
-1.98229638042712	3.82730338487834\\
-1.70997136749918	2.72119917723693\\
-1.97174040620614	0.494942911568527\\
-1.68003468102389	0.326943655874208\\
-0.901186292445641	1.65350378718852\\
-1.93042237986522	1.38534936155873\\
-1.17758447764479	1.17567863526642\\
-1.40619618522951	1.74899366484829\\
-1.13742526338567	1.45002773248215\\
-1.63317527238257	1.33155646229019\\
-1.4001057031136	0.751811526175875\\
-0.983162983800623	1.13006895184291\\
-1.12294733418468	0.90121559421859\\
-1.73081287049879	1.38614975787142\\
-1.40180207800535	1.42023723857364\\
-1.18506194013128	0.868768234358043\\
-1.59628112059183	2.84474488875362\\
1.34403516083756	3.52321681669566\\
-1.82457310026604	1.21086056109664\\
-1.77923541873808	0.448855814220995\\
-1.3273891349587	1.00497993475866\\
0.382360872180048	3.24508598285848\\
-1.90656533136811	2.66834032480609\\
-0.777869879009554	1.59186728352875\\
-1.77332790189224	1.26654956367182\\
-1.49577849608274	2.79499278925898\\
-1.94800701497659	0.564252090435069\\
-1.97198447381481	0.926309341882128\\
-1.78047266067878	1.31589177503133\\
-1.79039420125385	0.991392468897217\\
-1.29454325424137	1.01553443303116\\
-1.18503531605549	1.41314133738351\\
-1.98939233088803	0.623713092299843\\
-1.21576922823896	0.821243562360476\\
-1.79908512982181	1.46132380326278\\
-1.74045226333548	2.33858059041245\\
-1.79017426527272	0.336501265992628\\
-1.44996860311669	2.47869420347377\\
-1.86994437543204	0.715619799182349\\
-1.25220813471724	0.983325508353681\\
-1.56746404811965	0.5048906950926\\
-1.70365593673285	0.48525251389221\\
-1.67975363420915	0.511471703052486\\
-1.95408747655405	1.27765394265143\\
-1.74011896372573	0.830688131599731\\
-1.54407118309506	0.76856475640152\\
-1.12352501932961	1.66136009899178\\
0.369423131635855	4.48700001989133\\
-1.22737616181246	2.03328395292926\\
-1.55203436526345	1.39643760705824\\
-1.95620620420823	1.20522807210905\\
-1.16443911356156	0.963960852648512\\
-1.17610030479343	1.66372575664916\\
-1.2490904487858	0.975363103650111\\
-0.819262091055396	1.95174837550409\\
0.493788833794505	2.9133318026777\\
-1.3004883872527	1.47072875669392\\
-1.17056411706403	2.03668132555079\\
0.570167450421428	3.11417447286832\\
-1.79134529027718	0.234343143384691\\
-1.91872726784006	1.69686737395138\\
-0.955248897865572	1.10144104851243\\
-1.8957355066991	1.1092299086298\\
-1.42170851837256	1.55700156530924\\
-1.15845432970175	1.48850707717056\\
-1.38477771776715	2.32479123181306\\
0.503684770092319	4.522735301696\\
-0.964205589831663	2.14947410848879\\
-1.57466594070545	0.923132632138227\\
-1.96718291835575	3.10334635077758\\
1.5533212575769	3.67014244504073\\
-0.918034041427004	1.82543590644235\\
-1.04987412563386	1.81607650055813\\
-1.88628051160226	0.690335237560128\\
-1.91188933225478	0.799890467991472\\
-0.786223508134331	1.30130606613257\\
-1.77687311260466	0.385844407484612\\
-0.55856812975237	1.95076135361888\\
-0.509610509961714	2.94620875527484\\
-1.87323925454364	1.32912439859733\\
-1.29315065437924	1.86947687326338\\
-0.875972160528802	1.44737945320187\\
-1.66622667351105	0.879851275585956\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-1.66622667351105	0.879851275585956\\
-1.95274138331105	0.914581724366097\\
-0.896998182686181	3.98427859641765\\
-1.13610156565717	2.40234256046865\\
-0.0177669807778467	3.48807907062531\\
-1.12248804638857	1.2122909250312\\
1.03825215271245	3.13473550087392\\
-0.714963868346146	1.3596538488016\\
-0.852680314328449	1.79016852205601\\
-1.54294012114942	4.1668902013198\\
-1.58398607464517	1.85206561062818\\
-0.833372070763484	2.09420206167787\\
-0.677204226707879	2.31990246327057\\
-0.0542984982221262	2.46412431453908\\
-0.889383734495169	1.38401297682597\\
-0.846172925338635	1.60261653284816\\
-1.98448647635937	0.082142134135319\\
-1.50170889058053	2.58148701588839\\
-1.97238082574658	0.0839898671284907\\
3.43354089991814	6.31513018737446\\
-1.80043843709152	0.319092312378294\\
1.10015979936754	4.59748332569592\\
-1.57980159993086	0.642553487860974\\
-1.15632687073445	3.40369865213413\\
-1.6098851354454	0.753613608364713\\
-1.7593268966276	0.395842046608091\\
-1.61580334922967	2.65257283371019\\
-1.93041266980337	4.05098091440581\\
-1.65733188161796	3.73722884743171\\
-1.59414708608417	0.51518475143883\\
-1.22552012327665	1.6606275257248\\
-1.1294335418428	1.47796357963174\\
-1.97901336333502	2.67836082823576\\
1.33830204540267	3.71237515432931\\
-0.239943359825325	4.57937516311549\\
-1.96894222873368	0.390563772720025\\
-1.80258507944175	0.257302777434718\\
-1.82947777425491	1.05070413836472\\
-1.6967807090094	0.822554316067766\\
-0.98346100726912	2.17734483635582\\
-1.3078597972705	1.25907173911303\\
-0.869711003384343	4.29798896231333\\
-1.30477997612053	1.87675945758192\\
-1.86257684667442	0.807232720283199\\
-0.761222949206814	1.8202921671425\\
-1.9673988711644	0.619542501807515\\
1.15259520691033	6.2676989676649\\
-0.651120275162545	2.89593373887539\\
-1.82175739752436	0.36677100798\\
-0.719597788958776	4.97739622733989\\
-1.98922394112599	0.880807163712467\\
-0.361344256506958	3.63195295670701\\
-0.592109395562721	2.71813013370686\\
-1.87580615826072	0.576793403586144\\
-1.38929190126889	3.6328272229318\\
-1.29751142242563	0.9281132618086\\
-1.75917731465694	1.56173471392548\\
1.88245479680139	4.08994258581179\\
-1.95984255698739	2.43723125870064\\
-0.740634990594581	2.19925604618085\\
-1.78979214253973	0.26367002313324\\
-1.80702928129686	0.407145268833486\\
-1.43008581827684	2.59347401446953\\
-1.93984953792469	0.0886990409269701\\
-0.557870600341196	3.17137185609286\\
-0.667394390947442	1.39475018805234\\
-1.20678807553643	1.01459845919381\\
1.30099616319943	4.64584524741234\\
0.00330031983678802	4.76590964639125\\
-1.53927302179555	0.852508395242546\\
-1.87222636872652	0.746381566422362\\
-1.94791012133019	1.15010888478491\\
-1.77848773514959	1.49627262726657\\
-1.06669095003129	1.32190686984953\\
0.236746539120332	2.70005413533596\\
-1.97591975996221	1.47716132470973\\
0.511956041622337	2.52715033590612\\
-1.18974349071129	1.0947543203266\\
-1.57069828388369	1.63531639918289\\
-1.68359236993724	0.566271130260606\\
-0.875563399188491	2.39456071727738\\
-1.2173731294211	0.947316346593924\\
-1.89497703383625	1.57615936071523\\
-1.62594360826519	0.376641354949858\\
-1.68194598269024	4.45523633420843\\
-1.20429080727604	2.32623311356248\\
-0.894545463960469	2.71282514312165\\
0.0167851552503251	2.07179691739127\\
-0.55772062315722	1.46469891311751\\
-1.90724483953793	1.54810508911186\\
-1.07647935393707	3.17813873972845\\
-1.99499178578953	0.805494467797068\\
-1.4837658643645	1.24860173383375\\
-1.52188382938698	0.689560718259423\\
-0.778928498451368	2.31469961015492\\
-1.46831868400207	0.596416323186187\\
-1.58819235594938	2.48408932940005\\
-1.2870547635272	1.80585314274294\\
-1.06454774252766	4.38261778474115\\
-1.891638381751	1.39077099078921\\
-1.56719866713249	0.502371095146321\\
-1.6630477563126	0.754062826237972\\
-1.87362775383631	1.08877150609393\\
-1.19329486608695	1.97662866577182\\
-1.02584624237545	1.00865303732461\\
-0.750941696315227	1.81248838580273\\
-1.0810991465	1.99108027591564\\
-1.36884689261246	0.88776979299635\\
-1.10309217348318	2.00628348118824\\
-1.0694192155387	1.88053463370075\\
0.962334756151166	3.52026601356219\\
-1.1533821309377	1.19347304080413\\
-1.81563192148568	0.893516389338122\\
-1.95476589361664	1.6410659946907\\
-1.5894666669655	1.46367011478835\\
-0.375181170744445	1.9396855141929\\
-1.92587034006514	0.565433328709098\\
-1.55160683018267	1.05855006582715\\
-0.688056403261168	1.34204034356784\\
2.7635460767742	4.94440179750966\\
-1.82552143272136	0.335921790631639\\
-1.95560569924339	0.79282361857611\\
-1.1227912974898	1.09279827184068\\
-1.98111492711057	0.557953633983542\\
-1.8218846007328	1.21898360748324\\
-1.93231463725569	1.32770161321819\\
-1.96645315031111	0.394462830210321\\
-0.920627119111782	3.27611375402708\\
-0.623657124421157	1.83678399647186\\
-1.5789886236061	0.471189843054382\\
-1.64133268263501	1.09946975477696\\
-0.716563627155106	1.45903671333564\\
-1.12984411332703	3.76929192859977\\
-1.97750769637592	0.174782995662735\\
-1.94338182840384	0.668313025992286\\
-0.684444781522699	1.78869603136933\\
-1.10408849875056	1.66363060707004\\
-1.47566976270792	1.9282090251138\\
-1.71875003390506	1.81694634333492\\
-1.66523602574484	0.3996750587548\\
-1.09046246855887	0.958496869706259\\
-0.0658837922793483	2.26320612443277\\
-1.99736549538155	0.00847539904222283\\
-1.96874084765022	0.355325867144718\\
-1.53155342110031	3.05510104116259\\
1.02079745528394	3.48453998133576\\
-1.10333398888325	2.11979602493932\\
-0.581372078657775	2.28834970270588\\
-0.849854775871598	3.09582345057244\\
-1.59904056503863	0.620540143889185\\
-1.97610978772962	0.467710266293389\\
-1.70074088221787	1.48094421398837\\
-1.72008532805368	3.15445641948172\\
1.84849908948219	4.12420192964815\\
-1.19910562313102	1.72121507608463\\
1.77451448765173	3.97073926248231\\
-0.572275463071217	3.61697820569769\\
-1.7727174092935	0.944618386129094\\
-1.63632003580879	0.445513437419096\\
-1.88897710122247	1.09855182798544\\
-1.89136009800827	0.353831109913616\\
-1.46268904917203	0.556707562911976\\
0.964934068537436	3.47956130265811\\
-1.92142415626708	1.64518933030713\\
-1.55343432435691	3.01071648559255\\
-1.38645320959985	0.78252115704742\\
-1.16208989519307	2.59841667566577\\
-1.75603288133151	0.969301065869644\\
-1.86265000284941	0.366950415762096\\
-1.66107790793266	0.8715745992385\\
-1.20540918573229	3.20399510493262\\
-1.36861164391701	1.14793990883132\\
-0.721115852192689	1.63110148618162\\
-1.96092964937264	0.549955238272622\\
-1.1025764574349	1.06864481106006\\
-1.95112883948244	0.905724442252454\\
-1.1683000510982	2.28291154204422\\
-0.0990883232697237	2.11080959221518\\
-1.95246689182085	3.38417299563266\\
-0.791581788299498	1.35028480732804\\
-1.44459251228415	1.38607540146943\\
1.80614090814478	4.31934979044768\\
-0.906040134246363	2.23807992457181\\
0.871007791199784	3.75795618587882\\
4.59213525080919	7.94213181777439\\
-0.653571265937887	3.3688639233962\\
-1.54977594261355	0.947259822758773\\
-1.18167862701064	1.44628743527761\\
-1.77659882714941	1.06249413201587\\
-0.512629124580079	5.58144893050152\\
-1.5898067562359	1.23013575370239\\
-1.82110976922527	0.233626845805076\\
-1.15658361158395	3.25307548283825\\
1.0006136408474	3.54599327184767\\
-1.42329563637938	1.45403967474288\\
-1.9648071083293	0.470732198839402\\
-0.564736366597501	1.59759903732609\\
-1.53722620303892	1.53712523490578\\
-1.92396020604969	0.406819790865328\\
-1.79358332401172	0.433078724817421\\
-0.443795895230723	1.91596313406633\\
0.586944529695316	2.79203684796054\\
-1.71251777909137	0.913115926802603\\
-1.31515346636596	3.76665493238291\\
-0.337619628954665	2.47375586242016\\
-0.13663676866377	1.94725950147289\\
-1.55815560264086	3.46566467445454\\
-0.779819769699232	1.46944931632591\\
-1.87386206890654	0.321914523481145\\
-1.91138420953466	0.635777817743456\\
-1.78166075247225	1.41171415772337\\
-0.882744524930497	2.32778974676599\\
-1.68796254166266	3.03634731869054\\
-1.65816220571665	0.382497018095466\\
-1.18286655598397	1.14969575736263\\
-1.91305752890155	0.447799075245987\\
-1.93598731293291	0.871692386325232\\
-1.72539824106747	1.69541390267414\\
-1.55251462523346	1.11318843573409\\
2.82318534964811	5.2920486220791\\
2.20453600714678	5.35759065453795\\
-0.642279456452536	2.29048446222488\\
-0.683569010129562	1.82463239281693\\
-0.36698714653672	1.83897568530452\\
-0.87538770219295	4.79907981830865\\
-1.19986207789952	1.68127816707158\\
-0.977618024082799	2.25040141995542\\
-1.1874356715661	3.24789146649409\\
-0.901437094897118	1.14469842722855\\
-1.31352200410788	2.80037775272705\\
-1.84064308251753	0.391603022885442\\
-1.69720005279614	1.69957641776421\\
-0.648512365365515	2.78483849345934\\
-1.18179071424289	1.52849914458741\\
-1.15069050955169	2.25117507982897\\
-1.9795680513671	2.26296336409817\\
-0.707803336840722	2.79881398191725\\
-1.11617783240846	1.53646938685455\\
-1.66008414667193	2.75543592341911\\
-0.762405317363706	1.7596499661446\\
-1.67274849257205	1.35709337119728\\
-1.95141459799928	0.913410512284804\\
-0.634375951763322	2.54073585791484\\
-0.684575790434086	2.94731145905188\\
-1.98901332184773	2.17167219931542\\
-1.51699038463289	1.96670788145117\\
-1.58813478944142	0.655362724937887\\
-1.74591883451342	0.781861625448186\\
-1.21816812744532	0.97701477257911\\
1.68329064230111	4.37807953026115\\
-1.24375304755858	1.81146038646629\\
-1.45566125657965	3.85779847220515\\
-1.90865655755318	0.12638283096921\\
-1.08715307829085	2.50025883805956\\
-1.66723523839472	2.13787244556758\\
-1.96167916853869	0.619379054431845\\
-1.46360262418559	1.03391788380403\\
-0.0801445518473836	2.73255801868158\\
2.79006971307976	5.11042305918085\\
-1.82252741056609	2.72379831470631\\
-1.87256372067222	0.882761946355707\\
-1.26326629904416	3.08645724029552\\
0.683857418129706	2.87282800319896\\
0.926361144941457	4.83248561381314\\
-1.97984789972786	0.956636801967241\\
-1.64534053525199	0.490899688112552\\
1.58987214205383	4.12361516666952\\
-1.37986636006125	2.47305765935029\\
1.58360262078134	4.87594632913418\\
-1.33035743699065	2.18327945404075\\
-1.35380019635891	0.71679700072361\\
-1.50295379655397	1.18691906022248\\
0.341268213452627	2.54048255312065\\
0.294251396752881	2.96111642395666\\
-0.618271060560239	1.4924387857091\\
-1.10074491094628	4.04428584783499\\
-1.30795292022606	2.27486304385095\\
-1.96508466820441	4.45785693596461\\
-0.452852669293558	4.56592249900571\\
-1.16233014973983	3.89601541572951\\
-0.456861880353368	2.41042528242138\\
-0.400058672563756	3.18401251197045\\
-1.71481990659128	1.07272006564694\\
0.148859979919891	3.70622314323836\\
-1.90442301066666	0.612609942328434\\
-1.37482292752256	1.73532584706167\\
-1.10197201702631	1.70695959258886\\
-0.554363924953055	1.72265565446662\\
-1.52249615391067	2.27721642727942\\
-0.744487632409502	2.54690990380907\\
-1.11599702608014	1.60720065946701\\
-1.0737816678725	0.9649378161553\\
-0.241746856681788	1.83928626664167\\
1.01224585977694	3.36245128459883\\
-1.65789668534736	0.632917423931587\\
-1.5798029231402	1.46113318473383\\
-1.65462246193352	1.50139346293474\\
-0.0906085035752575	2.13609104895052\\
-1.85777729541134	0.780791097551323\\
0.103537977381929	2.49805297758484\\
-0.847352136148585	3.03110315903153\\
-0.885073135746851	4.03668677827533\\
-0.333494125289496	2.16649946433423\\
-0.188971226524242	1.97102725367929\\
0.129754135053312	3.05503236114102\\
-1.59864287506753	0.683854429854104\\
0.357312427997864	4.21255081492272\\
-1.45740071329769	1.04280333068269\\
-0.160481826377074	1.96212988944679\\
-1.86276649039679	0.226978323919112\\
-1.73094623292993	0.270750725502096\\
-1.67478409818229	0.833483838075769\\
-1.71889509267147	1.29985870282371\\
-1.71265800614298	0.517203058378422\\
-1.66439398674273	0.913512331245285\\
-1.94157377684942	0.316814998229926\\
-1.1599613536604	1.19893778861169\\
-1.75248547524401	1.94010958029328\\
1.55922475360679	3.5966723337241\\
-1.08477143812624	0.929293876343937\\
0.476015058287299	3.55254632201603\\
0.964001151308955	5.36326710833529\\
-1.89945487320825	0.394023033517447\\
-0.82532629204822	1.52552229629995\\
-1.13870138720433	0.936769624632145\\
-0.782622565860872	1.23148171390024\\
-1.01974477217703	2.01752897211465\\
0.676757500976885	2.91706175009954\\
0.701486832804141	4.61053670847672\\
-1.02127948154862	1.28193979484591\\
-0.731655159213314	3.37249398131412\\
-0.786136264367252	3.79914719271934\\
1.11176821311677	4.44455330674402\\
-1.01140156039041	2.3722321218142\\
-1.79909325536892	0.205848229199844\\
-1.50243384370254	2.07588871484583\\
-1.85783289128963	1.09467804282512\\
-0.456715030871137	5.61924138172604\\
-1.77017103160562	0.421642598684024\\
-1.14831054309393	1.39903153518267\\
7.04972802959188	9.08190815325674\\
-0.0436023165448833	2.13907236690965\\
-0.141249337090853	3.25578073370896\\
-1.56347512611659	0.97676036449416\\
-1.6380728097242	0.477022386108693\\
-1.79327560402842	0.530018153926917\\
-1.94045590701975	0.264580039231071\\
-0.617263441496959	2.0869576414904\\
-0.392612569520996	2.46703858145341\\
-0.958679599763286	1.48031701503971\\
-1.70303185540695	0.825180204310923\\
-1.71260913923917	1.01209102877697\\
-1.75099618387444	0.333354379278595\\
-1.86834331712017	2.65356687949812\\
0.616345797024108	2.9065177042421\\
-0.862824202995619	2.25189025806982\\
1.65796053967745	5.6604655017662\\
-1.46094861125259	2.39059039692614\\
-1.13485512034248	2.63342257923176\\
0.814631190071674	4.45512392185432\\
-1.60689184289117	1.26119518092923\\
-1.20672369915312	1.09641646998397\\
-1.82399773008685	8.32194131105791\\
-1.72465641668093	2.65571803544228\\
-0.645260848486045	3.85202793341762\\
-1.39399914814521	0.993239123839134\\
-1.89028685369443	0.266150584087092\\
-1.55222256972146	1.28471130808071\\
-0.854613013423985	2.77507640972467\\
-0.519721627174422	3.53620250026045\\
0.628237227026289	3.12439707199562\\
-1.76958187948669	1.39338757099118\\
-1.72368735526562	0.326474592453905\\
-0.309424075992701	1.89300701196334\\
-1.90613393917607	0.784708149158318\\
-1.75743730937538	0.487614783793275\\
-1.90371962689219	0.509431168046789\\
-1.03151774409046	1.34984520567803\\
-1.15655339796586	2.14855826281948\\
-1.72643695061922	3.69739963299205\\
-0.974118752741371	3.49774219368489\\
-1.50847148375855	0.524590212364984\\
-0.732726534986993	1.27845562452401\\
-1.39253898661089	2.38626072431183\\
-0.706222234083918	1.33478517687017\\
-1.35411291376507	1.05437730894349\\
-0.931866186816579	1.30000448821407\\
-0.175773962033803	2.49572406720687\\
-0.143748146765574	3.7186293192185\\
-1.77912427471673	0.515706598015\\
-0.807487232576102	1.26126171305576\\
-1.42780414654902	1.13400762445946\\
-0.672301892731267	1.69781591777375\\
-1.58283989117712	2.73925582025652\\
-1.62889036982401	0.409696086828553\\
-1.78774227710823	0.669536319802698\\
-1.62850488969835	0.629974960632967\\
-1.02536770743666	3.04744882799468\\
-1.49555417006131	1.17126711826591\\
-1.56401698428937	1.02991029862984\\
-1.82769041397687	0.188843938890985\\
0.175875544836499	3.07106614502222\\
-1.93661447726856	1.18570449414755\\
-1.08404023882965	1.32237268338567\\
-1.02550870018493	1.54719295342605\\
-1.16405281586074	1.56397433635105\\
-1.61815432968463	1.46949415886588\\
-1.26345606037553	1.75500313099604\\
-1.6583439170344	0.875272226975548\\
-1.35987968917518	2.77745560539645\\
0.304451864034941	3.0023880739571\\
-0.849679479594103	2.90954873623859\\
-1.66541297305754	1.99674989555019\\
-1.28102930009512	0.969954667898992\\
-0.857329905997896	1.93517962350387\\
-0.913489269960634	1.3344909548907\\
0.0968193655176637	4.27656408436855\\
0.735224739817561	3.61239174128693\\
-1.87950541617822	1.62571823816566\\
-0.029788028781081	2.49434120764355\\
0.818862663270781	3.23170941298308\\
-1.92988892474292	2.09395609279135\\
-0.725909102368919	1.99336935112549\\
-0.756732059199622	1.82293351150803\\
1.46433023191916	3.65918365213432\\
0.0648005730369707	2.93902057552348\\
-0.785803685091839	2.95902221417081\\
-0.0466724770489046	2.38599758959216\\
-1.91090422994241	1.31044331673865\\
-1.00142528182471	1.42912716323333\\
-1.98333524979557	0.087950076973049\\
-1.54197738240315	0.77502517115931\\
-1.65457117201748	1.22569414899116\\
-1.71629903428001	2.84834685545638\\
0.0203870303448452	2.82857673473188\\
2.41095505486875	5.14926215111482\\
-0.755909201527097	1.67984023240318\\
-1.64609680305478	1.64080066572043\\
3.62094293834895	6.23521310073863\\
-1.9271941523097	1.20908880613267\\
-0.0336698059072518	3.0063618715376\\
-1.70341588968713	0.418055411837722\\
4.79940794404225	6.94785667292905\\
-0.798839814502252	1.37617800855738\\
-1.27869991209213	1.07259421658187\\
-1.98512197409163	0.233505437072384\\
-1.03002302289637	1.65733467469941\\
-1.33291553761823	1.11031353518533\\
-1.77133181652525	0.594453418212878\\
-1.99648201820307	0.436545839338562\\
-1.16146739820104	0.90952139174629\\
-0.33722014336016	1.7250358860834\\
-1.39101188268112	0.686946488686862\\
-1.76674084483053	0.837458132998547\\
-1.57712522939939	1.30401196410202\\
-0.848994697297235	1.64711738044364\\
-1.49493685428183	1.0826287176876\\
-1.83772933741406	0.700162669482127\\
-1.95203817172385	1.35157756735156\\
-1.54263986055977	1.15994946365517\\
-1.62411492820109	0.563824495790883\\
0.236889085550778	2.44748461237683\\
-1.38775039503985	1.16284335300145\\
-1.23091776605427	2.56787580246291\\
0.803054367901746	4.14092724657313\\
-1.79290179569925	0.22202700505255\\
-0.801259376995341	1.26858484005647\\
-0.836493416595973	2.67289675288659\\
-1.8106314631646	1.04755523296548\\
-0.8874207635782	1.29915453824791\\
-1.43663243095062	3.51769219404726\\
-0.494904003399458	1.69472642333495\\
2.65328853767485	4.89395605949869\\
-1.60323909353804	1.05947097127804\\
-1.9428931171553	1.54319958817441\\
-1.76986420256098	0.566070665112215\\
-1.31550817170452	1.07091576609376\\
-0.257602021915651	1.93533925029972\\
-1.8138538957743	4.00946617566601\\
-1.47130899816396	0.916257408922165\\
-1.99612336267252	0.300884585790277\\
-1.90945299529856	0.71660338180284\\
0.638587868633394	2.75333126645597\\
-1.53194194153748	0.600090024320613\\
0.198809829320859	2.94064289645119\\
-1.42813657342681	1.00634237568626\\
-1.14286428149993	1.68162264128447\\
-1.92229282584939	2.61570561543028\\
-1.90324778043207	1.25286830771979\\
-0.377153761320824	2.6757878846895\\
-1.85947245555921	0.457938295195719\\
-1.81169770047774	1.50556515556522\\
0.0165521448041561	2.50273289298429\\
-1.44718367253425	1.4377529530931\\
-1.01022224306758	1.86464945683653\\
-1.86225887036283	0.388063954431329\\
-0.920411159232239	1.80653611851224\\
0.496552765474962	5.53635244787676\\
-1.57397445335809	1.11090795995655\\
-1.33937322665668	1.12064534825631\\
-0.296900172966878	1.9069251526844\\
-1.28696236293814	2.43067123246328\\
-0.7657844242649	2.00161877582336\\
-0.866665608192137	1.48121863960304\\
-1.37563346295928	0.874453275420744\\
-1.66490461157593	0.434198161422689\\
1.13328631030187	3.85349507654505\\
-1.77784692170021	0.258155217757874\\
-1.63472723688532	0.713834512724478\\
-1.67350716704777	0.765551605385704\\
-1.67095701628757	0.886544414709393\\
-1.84523376158139	0.209006623098972\\
-1.11259309061108	2.31819835391502\\
-0.948464094862735	2.0372998165612\\
-1.81242571915735	1.42956294412268\\
-1.61873497976817	1.18088205220779\\
-0.830522467095061	4.32442504428814\\
-1.98522399483407	0.967174856583935\\
-1.53182686763174	1.01180011634296\\
-1.06875145159373	1.92848911095189\\
-1.2919170423512	1.15525700970554\\
-1.98357371809541	0.418492829714581\\
-1.1528124749947	3.07146421194815\\
-1.14839523115604	1.98817455171315\\
-1.42970176663051	0.647886268304275\\
-1.24585586231306	2.4628075028855\\
-1.6298363299816	0.737207337516733\\
-0.104772893616845	5.91863274947262\\
0.16394766993981	3.21858739292962\\
-0.73145160297077	3.15102403129744\\
-0.427930119905291	4.04473777393817\\
-1.46778169089488	1.18624163805577\\
-0.885938238255422	2.08598042860613\\
-1.80219432570804	1.49312585665978\\
-1.68869968101414	2.31774962740782\\
-1.38064984525565	1.36351722287819\\
2.71360016192428	5.60350065284875\\
-1.97703819524183	0.133924267953911\\
-1.70415929759127	1.34414678963786\\
-0.270230014270745	3.94951796973317\\
-0.477032030692401	3.64801233682921\\
-1.87686771797224	0.922819673964254\\
-1.66115462861676	0.948152156664059\\
-1.30549748309326	1.91025565516997\\
-1.64585150970393	1.27705113294965\\
-1.96003648938351	0.599459675110787\\
-0.119101753628055	3.0882936652187\\
-1.03195965353567	1.74403583810231\\
0.918615452647374	5.02228809106959\\
-1.49878228947508	1.96500715585611\\
-1.94202697460676	0.110122319312119\\
-0.253584211502536	3.32659578320482\\
-1.92519887234934	2.62310562363858\\
-1.80410721053782	5.76555644161929\\
-1.70353436025071	1.01230258396601\\
-1.66437455607335	0.517938721781901\\
-1.98686035313612	2.02868372245703\\
-1.50566690508444	1.89741761794766\\
-1.59349787055476	2.56064047250389\\
0.521926259918167	2.95440248626356\\
-1.46265770634886	1.7468650651573\\
0.348409614875148	2.4722374116639\\
-1.90921126448783	0.423007954549782\\
-1.69587405711336	0.430811573923863\\
0.00849928353170437	2.08762906809811\\
2.42071101136214	6.03456986825413\\
-1.36118253572302	2.10211729025125\\
-1.8286992436352	1.65351008364474\\
-1.94344431121408	0.798078934037084\\
-0.177310011318615	2.25132779229871\\
0.673906129168914	3.10962270643412\\
-0.0618031251738609	3.64571657624822\\
-0.592941862244472	1.55800110980086\\
-1.63494942391913	0.865755550310971\\
-1.63746436715149	0.932408250284506\\
-1.98958928509523	0.636857963519504\\
-0.860560898759269	1.45399012915269\\
-1.75273458278382	0.383582095725534\\
-1.3078467704237	1.43691971686933\\
-1.89105437335095	0.580829595532069\\
-1.0204787515012	2.84487757423778\\
-0.853500475416351	1.33355692453047\\
-1.06672983029382	2.16336994735207\\
-1.08755554770932	0.92816128517139\\
-1.99201105078343	0.128618934241327\\
-1.82257239398859	0.300420106531586\\
-0.928658254737656	1.32627248301119\\
-1.34793562835134	0.654557547848095\\
1.37704679861439	3.56990422592455\\
0.142223934719838	2.6508114684664\\
-0.285859282980768	2.48790702655444\\
-1.44655150434586	1.08921759637209\\
-1.99983276979546	0.684737420954724\\
-1.74984378715503	0.265219746311836\\
1.64245202848714	5.56595264647409\\
-1.12047428133687	1.91077654963518\\
-1.77798646745072	0.333228020035093\\
-1.93032499418384	1.58613874868022\\
-1.80374012249777	2.38630644952464\\
-0.014874898855129	2.54025647820594\\
-1.87943823911566	1.30020316615414\\
-1.49851717608481	1.78696805194865\\
-1.90263444992783	1.5253862213194\\
1.82801884055911	4.67920077177233\\
-1.87600901063301	1.95585711891098\\
-0.639258508770423	2.23200148241107\\
-1.68582994605123	2.89608485842072\\
-1.59095372973688	0.485818551753376\\
-1.96591187577263	0.743018678441041\\
-1.21601153813403	1.61000183804352\\
-0.430367739354377	2.00083497991005\\
-1.86107165291253	1.23603545299198\\
0.721569485546818	5.4344563826516\\
-1.79402774119747	0.452823156061776\\
-1.3708929566236	1.50598598829401\\
-0.252951960946675	1.79918854943843\\
-1.37542017207034	3.44301516083857\\
-0.667388459097627	2.07311065298627\\
-1.40077910360685	0.618406989625904\\
-1.40006453184406	1.1832371376296\\
-1.93036929358263	1.69611183974466\\
-1.60137365922987	0.945505720109218\\
-0.455218380606632	1.84394848696482\\
-1.90565996972128	2.47066101326024\\
-0.91580379599421	1.54426983987203\\
-0.831143653302772	1.63783859755522\\
-1.45464510139913	2.36082576057449\\
-1.31153055749751	2.33560709788128\\
-1.71714917951403	1.66442893589705\\
-1.81440679644737	2.11531416196493\\
-0.589170154875745	2.66890407323991\\
-1.25185031934379	1.03580442720715\\
-1.64170521910037	0.906999225264931\\
-1.15687413144624	3.87777267819833\\
-0.134603946729118	2.23835886846842\\
-1.82119943607793	0.647369491618786\\
-1.36477994024775	1.07664728159932\\
-1.78514395052736	3.19911217449914\\
-1.51831808907311	1.61895815354223\\
-0.232997635349166	2.75457589310569\\
-1.74837371667566	1.25511075591867\\
-1.87536053755727	0.884420855458514\\
-1.21979813244622	2.95246964446951\\
-1.45422917964576	1.01467027797375\\
-1.35970301190812	2.06007153787661\\
-0.807225778910421	2.91302684041432\\
-1.85914351885175	1.45513869706611\\
-1.70945226642047	0.654192265241702\\
-0.642223885383407	1.79743142286114\\
-1.94060441565962	1.32158615473378\\
-1.33851392966862	0.822670614885962\\
0.616073625159307	3.39154987035994\\
-1.44006510994692	0.645753106106479\\
-1.83358428980977	0.775370271683581\\
-1.75053158810724	2.86805816753268\\
-0.505289450127791	1.72338565491071\\
-1.15786784460654	1.79335623018181\\
-1.11820032427613	1.8873154993229\\
1.62608505189703	3.71623668961007\\
-0.537180368730602	2.51754157458092\\
0.277793993997097	2.98844085280402\\
-1.7758421125903	2.53877017675701\\
-1.2646632239523	1.78410182911409\\
-1.72761158909658	0.308419932407367\\
-1.57604111029266	1.45881623655547\\
-1.86093088738345	0.50774377217755\\
-1.34420557608317	1.58853779555353\\
-0.848911924782701	3.63908965995521\\
1.92828907020868	4.45197028345514\\
-1.54737817507203	1.46568375897136\\
-0.611448843937718	1.63671200842873\\
-1.99780981035135	1.4991070853213\\
-0.187488407916871	2.00827110324109\\
-1.84835346604588	1.05113473821343\\
-1.8558033517698	0.960412636096148\\
-1.47632923077624	1.3485803284126\\
-0.927112333121773	2.74133888198811\\
-1.31446814380076	3.78156096347853\\
-1.94474986603826	0.996355680686278\\
-1.61883525629516	0.808183015652832\\
-1.28999434171985	1.15189814832787\\
-1.74209996341799	3.77021008132397\\
-1.28211656253017	1.15028612145883\\
-1.42551880474463	2.90273166449015\\
-0.540723594214144	1.72931773356752\\
-1.02002327177053	2.31037853704596\\
-1.603295520418	0.684944392633264\\
0.0116315125612894	2.68753449260487\\
-1.99284005157638	1.52650209952159\\
-1.8571859169909	0.176754004189911\\
-0.580112147066254	1.64904634679543\\
-0.553407715954396	1.8614585463518\\
-1.70206445856136	2.32436308514581\\
-1.83303452578053	1.29865330113282\\
0.656326723199957	3.80910950246448\\
-0.00686565900816438	3.60579624347857\\
-0.818182153991946	2.95163027531493\\
-1.93723609482682	2.10644829017266\\
-1.17331952543544	0.886797846336758\\
-0.757311962071661	1.42930983281892\\
0.539403883942624	2.70574442758074\\
0.390495649483016	2.61450186731499\\
-0.280400920058654	1.93683028622796\\
0.0211312007203217	4.1615942944669\\
-1.43700278854383	0.869958392821\\
-1.61979442285664	0.405196509231419\\
0.167042838779381	2.47365614802406\\
-1.60924385478215	6.15436054602553\\
-1.22271775918063	1.73669615066436\\
0.963166111249647	4.65254949340487\\
1.94886970889532	4.44663678034913\\
-1.98156121069107	0.530073480045112\\
-1.91905709479493	0.545999117509011\\
-1.76793996387524	2.30021220998568\\
-0.125542279899458	3.51700499175196\\
-0.49203883116043	2.5474124763047\\
-1.75451193619248	1.74577586537588\\
-1.98059430539095	1.08763793565711\\
0.232192163950034	4.21276976055425\\
-1.68562599004926	1.11376112423491\\
-1.18308601027353	1.51379745404775\\
-0.742727486278588	1.78590247833206\\
-1.70323186702788	1.11979090751269\\
-1.85058873106007	5.37871973120914\\
-1.59354216117757	0.783468888726206\\
-1.95943234523578	0.610199896541658\\
-1.21496164504361	5.48577980701466\\
0.374190315123083	3.06782301943523\\
-1.33001289911591	2.334937091185\\
-1.55628165421733	0.891470648483347\\
-1.88816412699744	2.43587546589351\\
-1.85453650527408	0.938980978861452\\
-1.2779554726538	1.21913721564586\\
-0.933874553718603	2.91259787076326\\
-1.87056681656228	3.18044212715017\\
-1.94030440065062	0.938938726525803\\
-1.22526945498161	1.73654221716445\\
-1.67060753265468	0.460757880107939\\
1.09394776982746	3.30592964269402\\
-0.810210113556957	2.34568858615403\\
-1.87681329902138	0.324389913178952\\
0.860167721919701	5.2274840463913\\
1.12199348870551	3.17574189873517\\
0.404993788564442	3.68113507430979\\
-0.975129800518651	1.41741891916964\\
-1.50508516488159	0.626370230145852\\
-1.76742257917494	1.16762843095522\\
-1.77756237399488	0.581367416920093\\
-1.09435576804601	1.12304973673493\\
-1.74539558055986	0.367127197253971\\
-1.95663262618111	1.29815268429409\\
-1.49660493997399	0.931000932023466\\
-0.69070147434436	3.91722849853497\\
2.07137931121189	5.04783741152426\\
-0.556466577905113	3.24041457585261\\
-1.84403693192337	0.953941743514434\\
-1.43163170970302	2.0303466245211\\
1.09566207168166	5.17376609911894\\
-1.85664607068134	0.720996783009\\
-0.650041430105854	1.71254394392514\\
-1.93857589877413	0.688233618758018\\
-1.59352183267918	0.663855279865208\\
-1.78831892694473	0.220511144428703\\
-1.4118296700583	0.652407751827569\\
-1.4860147206691	0.54505649227927\\
-1.85114024931389	0.303423613153508\\
-1.93355459210235	0.414703790151276\\
6.53498527510623	8.62909754305926\\
-0.426093955226242	1.68543542146253\\
1.29303525238117	3.63808198588814\\
-1.47468030027953	2.24719680925168\\
0.187017718956801	2.56770023190593\\
-1.90878799586877	1.32556350201706\\
-1.89651574548351	0.120337847721586\\
-1.10770209249102	4.96833154524788\\
-1.89415658209442	0.31216145708788\\
-1.80561297896398	1.09249304797328\\
2.24182684989429	4.65201659540771\\
-1.73280079989725	1.10032270917192\\
-1.84951681548364	1.84481980553961\\
-1.72350387863635	0.384274998243295\\
0.84116073864413	3.51936552203836\\
-1.29184769519735	3.22732048389673\\
-1.64178145289773	0.581819557425642\\
-0.957590433918413	2.25834210120131\\
-1.73402738991783	1.62251231921503\\
-1.67849684068993	0.419063465207765\\
-1.57591772986418	2.55324505672221\\
-1.59585463881544	1.88162540727562\\
-1.69226042796702	3.29128889234067\\
-1.82166337253882	0.42796138738683\\
-1.98246112639114	0.663934838953797\\
-1.94008393717116	1.56346078392045\\
-1.57162577600016	0.979530264731804\\
0.248364281323588	2.50407318737413\\
-0.888453073058167	4.69259423898467\\
-0.273113043304755	1.92113548768746\\
-1.95293376149555	1.87722176981076\\
-1.90276999694383	0.109599942416484\\
2.51396520257209	4.98798464220621\\
-1.82466956365711	0.363718387538772\\
-1.68816304180508	0.464983798869963\\
-1.63765452696852	0.913110327076747\\
2.26352478232404	4.47177119523421\\
-0.203655467137742	5.73682620569736\\
-1.97847295299967	0.557866638798909\\
-0.802815576825946	2.5123804259624\\
-1.95964851001522	0.726771939104252\\
-1.54186315227352	0.929830707567625\\
-1.25763370069763	0.793390967725984\\
-1.45985277751205	1.39199722989745\\
-1.91336039843608	0.206488292953647\\
-0.983471033847418	1.57619580651671\\
-1.68338322428869	1.38640643700733\\
0.223379674228702	3.45561297680525\\
2.04184332434024	6.03162835692404\\
-1.18627480592375	2.38733216146107\\
-1.56058509169544	1.00268344326122\\
-1.91177288602031	1.63311976757369\\
-0.416134896358086	2.83985994888177\\
-0.87517398589739	2.85738050732136\\
-0.153040794160441	2.01708125067458\\
1.62141997158668	4.26762479648302\\
-0.863402631762363	2.2277714219755\\
-1.75298367347548	0.447903840843385\\
-1.55321155537138	2.48680648204325\\
-1.79965244245532	1.37573295204448\\
-1.93624027126329	0.823130596288224\\
-1.09988150325819	1.34370398770616\\
-1.56012008545705	2.22515568331884\\
-1.71773051994812	1.69368012043064\\
-1.28242605030056	1.3433072344421\\
-1.38087449430772	1.00065812152612\\
-1.17093974807161	1.0358639028681\\
-1.8631701398663	0.274206374963894\\
-1.72917989116472	1.27532261358079\\
-1.28326220593933	0.95273007748385\\
-1.77451587886762	1.1425517083103\\
-1.72056655644535	0.48713327011111\\
0.858595966567328	4.26875575289234\\
-1.55078901995499	2.98662767909274\\
-1.68127035789074	4.79240663283665\\
-1.96189759945699	1.97765421068258\\
-1.98280826400865	0.345723207817602\\
2.12072384532938	4.4630791674091\\
0.789660354751782	6.30822183495133\\
-1.53685208192871	0.779890369265565\\
0.8902587927122	3.81890034974122\\
-1.7920533065501	2.13902272944954\\
-1.93763220633535	0.331909350885909\\
-0.40295222056993	2.28906496380173\\
-0.975358767107369	1.045133089363\\
-1.16721752356702	1.1910797900734\\
-1.72976736123216	6.04287584278048\\
-1.9060894225036	0.193301216958505\\
-1.06828479496453	2.2106528599304\\
-0.768337860533469	2.02200349619635\\
2.16098453723956	4.46304632595914\\
-1.13843155716724	2.94770540152003\\
-0.986812392324024	1.83258117074838\\
-1.95124412138753	0.343168913418365\\
1.58886791027749	3.61810367680859\\
-1.93743632886897	0.390958255398415\\
-1.83371095915704	0.924304634468933\\
0.667997193771437	4.83930313771488\\
-1.06020392494953	2.54777253547506\\
-0.334978167744687	2.2135517889707\\
-0.89658116644848	2.11457015558718\\
-0.234513894867374	2.2517968386449\\
-1.77233864114563	1.62476357036086\\
-0.218339270597127	2.77355404261718\\
-0.373636415500466	1.80446903510181\\
-0.159645451400808	2.45992227827033\\
-1.94152637186891	0.869611755816617\\
-0.753032354469329	1.59781379589565\\
-1.18627273397356	1.59199205508093\\
-0.584394325817067	3.07776909563782\\
0.55274563534413	5.22592315340876\\
-1.73004802554568	0.578255221893491\\
-1.7538455895009	2.64354163632843\\
-0.761576037897054	2.65756601107355\\
-1.12980719062693	0.959527211523013\\
-1.55799574704029	0.65824280678935\\
-1.8735876440168	1.91264529690688\\
-1.3220527784733	0.852088867770556\\
-1.35659063931856	0.833148127700098\\
-0.921659154886448	2.68838521085457\\
-1.63826086131466	0.760841123210879\\
-0.444642489693754	2.32314258096298\\
-0.896657232506584	1.3747265513511\\
0.232170928633856	2.37240159067855\\
-0.979222478208473	2.77642795335531\\
-1.43330067710236	0.966566494821917\\
-1.33267550408532	3.46149001176187\\
-0.428735082293976	3.30973267226325\\
-1.67721935689402	1.06667012808198\\
-0.160961210753535	6.50922517198085\\
0.0490470755686112	2.37576646795924\\
-0.27917406405426	2.11529051301659\\
-1.29338596833538	3.60524854642515\\
1.75222485249321	5.8888833529852\\
-0.926808812233539	3.04744319706833\\
-1.15489297473038	1.04815539102495\\
-1.79044240891958	0.967012856097667\\
-0.545894350011208	2.2622095717162\\
-1.91339824409701	1.28951681210425\\
2.18552100007911	5.82470322921595\\
0.918388074805835	3.06532964849115\\
-1.67717155520366	0.325812406172064\\
0.115168503440192	3.65346544827285\\
-1.42341710868817	2.11883826813371\\
-0.211101422342147	1.79155228898091\\
-0.391664759883648	2.32929887257139\\
0.574491844176554	4.0486495393216\\
-1.69220063581487	2.45921211243035\\
-1.60357715346808	0.738503489158585\\
-1.7622024095504	1.21747616704504\\
-1.10220026370864	1.1150197264811\\
-1.78408680754325	0.352250343086459\\
-0.232601934375756	1.84282808661453\\
-1.94536925677788	1.09718365577064\\
-1.27372655961994	0.844988396172027\\
-0.975586081595198	4.42017921513649\\
-1.15360630320359	1.40623732775809\\
-1.98703068988476	0.973647217524641\\
-0.89733144195548	1.70781771528878\\
-0.806943701114019	2.97213481839813\\
-1.0236021434929	1.09435070869834\\
-1.99515575157437	1.6183480318969\\
1.25472842852096	3.35930633563386\\
-0.943371090836778	1.98973072683099\\
-1.78128500817334	5.26351550088617\\
-1.90184795332813	0.581462401018069\\
1.41518851261609	3.46480102317193\\
-1.80318054207359	0.286851661836984\\
-1.75312071222355	3.40413436323633\\
-1.82470360548036	1.75917686345108\\
-0.0111762982243508	3.19947662469025\\
-1.10766406650015	1.80396968900515\\
-1.63934693424466	0.3700364515124\\
-1.3732287003421	1.95051281291416\\
-0.825966631217964	1.27230861088096\\
-1.9577419222864	0.110335119908331\\
-1.36214592292629	1.35363209770821\\
-1.41418463450781	0.754784647584732\\
-1.84507235421926	3.61446724087068\\
-0.633907735495369	2.75646110082371\\
-0.71317978831898	4.12927220150584\\
1.19556296646035	3.33593494798505\\
-1.79808262791826	0.606619973343846\\
-1.66984549815433	1.20113107559746\\
-1.83032740587919	0.225049915404475\\
-1.13768152198708	1.02029709492841\\
-1.8761877210139	0.822102382591567\\
2.30719755591831	4.67413357478569\\
-1.79696214895041	1.29225186421863\\
-1.73339168811886	0.635885614116596\\
-1.21484480815635	1.4731916727615\\
-1.62504689909602	0.474684794913054\\
-1.47049996810469	0.991843989503002\\
-1.60208742074975	0.409595365029624\\
-0.84653761638242	6.59036698613943\\
0.902341005054196	3.70988971217537\\
-1.68537909363106	6.23273029790543\\
-1.56975398114908	1.52294321105535\\
-1.64279706347703	0.722621588838954\\
-1.21164291514952	1.19666575233468\\
-1.46979079218069	0.802068967176625\\
-1.93686452384184	0.386936939808225\\
1.0310289027383	4.26236139389266\\
-1.93687576334309	0.0790805284424156\\
0.75008313298071	3.73720861535823\\
-1.90360911526862	4.10772982066974\\
-1.26539904682399	1.07768037134361\\
-1.93262908459777	0.979613062814869\\
-0.927206641977224	1.28479974143454\\
-0.531498073183168	2.80952476133286\\
0.184052444431869	2.72334165063923\\
-1.12561524230631	6.18291874141892\\
0.357145735267916	2.40247588850361\\
-0.899235899829608	1.60381644879442\\
-0.245859150194536	2.56718235481227\\
-1.32092528311335	1.99120776558518\\
-1.32463333353242	3.97719695103034\\
-1.77107863139067	3.45549450530955\\
-0.413515432733106	2.92200408287769\\
-1.94448771352718	0.201750974776414\\
-1.86615535962174	2.22173073809922\\
-1.99093295396581	0.254006506722055\\
-1.35287854351536	0.681364022974389\\
-1.9239344122459	2.51426137188878\\
-1.28359840541857	0.886536767678311\\
-0.75725186987818	1.291956902511\\
0.453966335855333	2.49037165768593\\
-1.30078439955604	2.8029765763119\\
-1.28390438255314	0.885326016528484\\
-1.56236792387561	2.16606961242116\\
-1.64978351409722	1.9269241630204\\
-1.30659126879237	1.09452241906278\\
2.22055365059123	-0.510681585563511\\
1.65981142993673	-1.89335790977093\\
1.6198153206753	-1.95618531424135\\
0.337538899444104	-1.98456050278051\\
1.41810314007254	-1.8154565791904\\
0.683904414792249	-1.98318169952763\\
1.11339042083637	-1.99896990230889\\
0.642710778154658	-1.45725077990672\\
2.18098730692454	-1.33598638450476\\
1.76762770228407	-0.260228833279061\\
1.69069813641456	-1.039860696375\\
0.876915581818321	-1.16710483317269\\
0.763497166053481	-1.75886584651238\\
1.099441681667	-1.61416364635678\\
0.0912520522628344	-1.98416453284456\\
1.70356439145847	-1.72364096992934\\
0.579065130501653	-1.58985355792388\\
4.15677259083933	0.274882973395619\\
3.4248630732042	0.31190697279844\\
0.935317346048496	-1.10852439954383\\
4.29692626391967	0.942377238063483\\
4.20395676275146	-0.687808752310581\\
0.82232034057387	-1.80318339373196\\
1.76043728638063	-0.877355696406851\\
2.02830226055782	-1.24235865297384\\
2.06292520685229	-1.02382979792755\\
1.63747613214869	-1.88774402662524\\
4.61508777451705	-1.4905481422019\\
2.4119393282008	-0.97625096148102\\
2.14922094426104	-0.705370940420205\\
1.11758285648206	-1.29356183446855\\
3.4228297671049	-0.161058436722485\\
0.908364550911748	-1.59126509375537\\
5.07133899008818	1.58165049071671\\
4.68288376378929	0.410196848755868\\
1.20178916638244	-1.27785497795944\\
1.33759562791851	-1.09769171211747\\
1.94418538035638	-0.895864970441848\\
1.64344244789497	-1.36593930928411\\
1.03290468295651	-1.2376228126141\\
2.40303534761607	-0.472287060431716\\
0.277074511804429	-1.99860112691822\\
2.02504869109784	-1.95706800540358\\
2.97386563850828	-1.17651879589754\\
2.00850590462763	-0.585041841888284\\
2.46947321932648	-0.745706678133268\\
1.78950091381179	-0.725676756494712\\
1.65355128474447	-1.34759643098767\\
3.76315363363042	-1.68502991181685\\
1.02167422375597	-1.63298442572733\\
2.98705168696455	0.44151411930534\\
0.461633508306887	-1.77782550700082\\
2.41899952186612	-1.79398063774939\\
2.11342859224782	-0.556702304927688\\
1.36372237899868	-1.96970410636115\\
4.02520708186068	0.261900708802821\\
2.89218093050456	-0.5819729906413\\
0.264012160829203	-1.82555606778044\\
5.07207263846078	3.03053530572551\\
5.22060928876719	-0.673575030363083\\
1.92837105315199	-0.712760059286747\\
1.53880343605383	-1.55857569159961\\
1.16246261931536	-1.26248098610049\\
1.12090420359175	-1.09014233601371\\
1.11941993334722	-1.94238041054186\\
2.56504667213206	-0.240055289316876\\
2.20617056519449	-1.56864008698858\\
0.477952832449103	-1.54763044956843\\
1.01842013513365	-1.90599804924505\\
1.30589049641087	-0.908190661497805\\
0.851024119151521	-1.85644032399079\\
1.99355784719613	-0.108176440234117\\
1.04201001475518	-1.15087654548357\\
3.75851004923378	0.432279285396154\\
1.5261901986029	-0.805205230440186\\
2.2659558491561	-0.203898039999841\\
1.45421758501552	-1.83223835193406\\
1.97770524952532	-0.582337867170747\\
1.64544453064863	-1.06355613252589\\
0.596149999864546	-1.83629250501183\\
1.9664456287149	-1.73604081197762\\
2.28832652583112	-1.20329853409775\\
0.786609515060603	-1.38332297467023\\
1.32039961001024	-1.82051625325938\\
1.90594300897671	-0.640239656604094\\
0.268694297407412	-1.81109934537266\\
0.89850393816224	-1.85957822627951\\
0.946748335304389	-1.83918681968972\\
3.16491690076007	-0.198203538325854\\
1.87579560776953	-0.905183776216949\\
1.93426028297036	-0.068791852076016\\
0.763067672701861	-1.74446205544422\\
2.14564484602846	-1.84162881466114\\
4.19718739837639	1.46723578645393\\
0.45741335154074	-1.56860412130232\\
0.317201976796422	-1.68538634753831\\
0.667058476683152	-1.3871625056786\\
0.922544908866766	-1.98520482880464\\
0.848505914355625	-1.70393715501098\\
1.13018969969801	-1.77953111091669\\
1.2473206293347	-0.811572658421636\\
0.518561383117705	-1.68302760513788\\
0.840293460652357	-1.40599192873873\\
0.442771507203037	-1.59003188287927\\
1.49553994342773	-1.10222933889139\\
2.39771309370047	-1.66157471701433\\
0.397135070373841	-1.79394906963756\\
0.828580892010732	-1.23703030242703\\
0.447445923229306	-1.94003506890707\\
2.79440417592407	-0.55251697140527\\
2.36353012624191	0.2689768511717\\
7.13866073048398	1.02826712412591\\
0.33518367803635	-1.94790943799832\\
0.664907119876094	-1.90644977601875\\
4.71637685841751	0.631706025098798\\
0.579021255287311	-1.86289873296592\\
2.23321984123101	-0.870034404663163\\
2.69860823461782	-1.99583987511514\\
2.47707674295719	-0.467911542733596\\
0.99959083248682	-1.2778439973236\\
4.03000118553847	0.709766972623567\\
2.80667311943925	0.292786484416535\\
2.13936046993048	-1.73833141291687\\
1.10265718515506	-1.57345004326619\\
2.60485460300495	-1.85568158138426\\
2.25974106691439	-0.0510458484847875\\
3.60359752236561	0.37785531325894\\
3.19828460971498	-0.64926112202211\\
2.47720308627185	-0.782208075427431\\
3.836516065522	-1.4956232666852\\
3.0955280254928	0.592300149660716\\
1.1605175947755	-1.75018003582752\\
3.30474827992889	0.467421089997822\\
1.72867482837186	-0.632558820223514\\
1.13849401815657	-0.979921205711502\\
2.00055375457664	-0.701567141585133\\
0.922834592627044	-1.23404503044819\\
0.968165695355451	-1.29688170951903\\
0.186278003516461	-1.97258234807156\\
0.702596303638867	-1.82777741531044\\
3.3777265453738	0.889990384580047\\
3.49026234240452	-1.85556721926388\\
4.16912890321644	1.59852189119205\\
0.423633376163894	-1.62163086327739\\
1.32582923614516	-1.386459460088\\
4.37647028611399	1.01513445076641\\
7.10259880113982	1.29725089139606\\
0.712728743732113	-1.85854257024012\\
1.6611917509655	-1.57118940165001\\
2.58039596153979	-0.423804937667885\\
1.21493043073744	-1.29720410674586\\
3.16325486783292	-0.461516391088206\\
3.44133889944503	-0.8525612632205\\
1.34831385747631	-1.41719742972122\\
0.939311636442646	-1.45776209446256\\
1.2332750148185	-1.75550320893707\\
5.13202578537344	0.985130440350471\\
0.518183000721335	-1.69982897977885\\
3.05677628188889	-1.86741564715221\\
1.63709561037591	-0.582563826825541\\
0.617477990233509	-1.42090305609497\\
0.57853592798927	-1.57471702307987\\
6.72941980756345	-1.70596599967124\\
3.77725065252478	-0.525328882536787\\
0.979417941755737	-1.81339121890582\\
2.67952323739909	-0.330131215564752\\
1.50793547116401	-1.5661148097468\\
1.90770051591295	-1.15963417307883\\
2.95932379504944	-0.34321883776553\\
1.28060058496803	-1.75991867014951\\
2.05300515183859	-0.86238116710445\\
0.994051989850641	-1.62976351504366\\
0.68918662649927	-1.46715561361134\\
1.56548469826789	-0.836910468897676\\
0.75770794889818	-1.33311443608515\\
2.04371664085735	-1.79164116322333\\
3.78251269037803	-1.90725826135544\\
0.678732601509609	-1.743514181841\\
1.48809362854861	-0.551228320477438\\
0.639865771202287	-1.41422161005594\\
2.08868741619643	-1.23077829452658\\
1.59628683911844	-1.35419025330227\\
0.733683549573002	-1.75261706474506\\
2.14179966995556	-0.729402376482232\\
2.90807088318668	0.0861560968947681\\
2.57416300480506	-1.92045032951856\\
1.09658284740012	-0.919478052655758\\
1.46390930211352	-1.18775638096651\\
1.37188406970917	-1.02912457337603\\
1.39034428543802	-1.90219363774074\\
0.998007058329672	-1.79404228683716\\
0.59609622418636	-1.66094229019665\\
2.25448267874341	-1.81268448254473\\
1.47467209093834	-1.07402770367068\\
0.396546940927383	-1.85853585952768\\
0.439822020644566	-1.57018522196835\\
3.02001844969866	0.0596391051753091\\
1.45114809524807	-1.82158638090953\\
1.71186283872093	-0.46543623271052\\
2.52202670409558	0.0657156650684754\\
0.906980084357945	-1.5036910999181\\
1.19376084301929	-1.75246381310897\\
0.660833509149379	-1.63948304891596\\
0.623543816876061	-1.51666478936045\\
6.26589274382642	3.8768185233396\\
2.20346514833736	0.126589720096897\\
0.429081010673217	-1.61172954605772\\
1.52141800022498	-1.34947878041653\\
1.53716539004445	-0.528042185450311\\
1.01814987522579	-1.17366969615822\\
3.1163781413954	0.124369611690601\\
0.72943965180653	-1.64894006853019\\
1.01383356455248	-1.36619903266769\\
2.11775322854686	-0.711993233751191\\
1.87164421836767	-1.54356301385808\\
0.976277940447456	-1.26998816891091\\
1.812156475285	-1.57901262259915\\
2.12103841506519	-1.28687299751485\\
3.07156231940647	-0.183545287918772\\
1.39180403470935	-1.47892738555639\\
2.0552459381607	-1.61342938246243\\
1.16618188901706	-1.07061806765292\\
2.71684899260287	-1.02741072476268\\
2.13763873176324	-0.627638633466617\\
3.04923641633037	-1.18791409019167\\
3.32106205297136	-0.689094171115024\\
0.585717718057337	-1.68619175318162\\
0.114456711819837	-1.96770066224085\\
1.19232874317602	-1.37577288093949\\
1.11666137365072	-1.74557362024624\\
0.69738782453604	-1.65232110981534\\
2.30344215868922	-1.26155851974519\\
0.906186957641244	-1.4609654212722\\
5.62547704359601	2.53707845561269\\
2.20034478100424	-0.246253624661452\\
0.863765296061654	-1.99529676327923\\
0.628272268851243	-1.90615971314956\\
2.542844252899	0.541744027175207\\
1.64203783442345	-0.660627776011296\\
0.579831595370506	-1.44056978824996\\
0.030592172898934	-1.98565413241461\\
2.09852176072715	-0.172133527662245\\
2.99892783322691	0.847105467569217\\
2.66301919302285	-0.753389558210668\\
0.611216150560242	-1.6873242082861\\
0.875338526716858	-1.64621528163975\\
0.264665285992721	-1.82079043374833\\
4.52231897409156	0.00127988453860484\\
0.377963089803722	-1.81453535548544\\
1.46187457314368	-1.64071938540842\\
0.775231578375588	-1.23740243859198\\
0.475257337564977	-1.9595546752704\\
1.3473309675318	-1.07993994539754\\
3.06956836892063	-1.60350906440175\\
0.104372632788285	-1.90770760198383\\
4.97058920632419	2.1163293566224\\
0.440839414902742	-1.75103644750359\\
1.29336803585776	-1.35369454414226\\
4.68453794044074	2.21894771181076\\
0.70855355614281	-1.94127927346691\\
2.57355461087496	-1.09774301217417\\
1.02709167264307	-1.21764313845698\\
0.164333208444729	-1.8919782731565\\
2.22839645577021	-0.0287881954780822\\
4.84129326102902	1.77129023343342\\
0.40390991361976	-1.66512822400644\\
0.47330371930076	-1.77866709747374\\
0.782571046457359	-1.58811441757943\\
2.90451174504092	-0.785222457153157\\
0.755030614024999	-1.64138362886835\\
2.23136811685716	-0.450531804922774\\
1.77145045429268	-0.598558739641087\\
1.47886240109551	-1.64975775418146\\
0.997806481249801	-1.9111638235729\\
0.809542002949803	-1.59380658822163\\
2.14810546602778	-0.217767723098719\\
0.19066712370722	-1.90067004903747\\
0.776281507663217	-1.71560650197526\\
1.13136611795517	-1.73428593071814\\
1.1240890246413	-1.27392313959863\\
1.30873729505896	-1.53661718396961\\
2.79247032837698	-1.57517102405785\\
1.48006854157976	-1.79583313785014\\
0.954897052709786	-1.67974454552805\\
2.32210411239129	-0.390617567295597\\
1.09309474709828	-1.17104889293482\\
3.09285764826703	0.57125204652451\\
1.74262034267531	-1.60103304231411\\
1.72641547628764	-1.96835163706185\\
1.43697903745365	-1.02496672772973\\
3.04650800148691	-0.770184673227613\\
2.03837663499986	-1.49451865236482\\
4.13736569258621	1.53035972037392\\
0.344894487817833	-1.82154130026181\\
0.469978590151693	-1.57769450026516\\
1.06606349402041	-1.74807817169883\\
3.38886247227302	1.26565560647328\\
2.64328340682942	-0.912275054182948\\
0.387778277876562	-1.83525642479381\\
4.24894173065329	1.51060167403994\\
4.14359677454594	-0.725824438531555\\
0.524279013205416	-1.55956101934006\\
1.59798973125048	-1.59691341184537\\
0.584220269348873	-1.53865820324989\\
8.06271847331402	0.411487336763108\\
1.69662255744842	-1.06172684352062\\
1.40405155019799	-1.88775110756463\\
2.03209880767192	-1.10700672062997\\
1.78711326441328	-0.634179914739357\\
0.770765731596354	-1.86754931906306\\
1.26286754347574	-1.14469378744238\\
3.20584949063282	-1.84265368271517\\
3.80762521229503	-1.3309541923179\\
1.46147526159514	-0.944739528646877\\
4.72316115730956	-0.754788278999194\\
1.25836657538417	-1.35068457488617\\
2.09712932362656	-1.09806369979052\\
1.34230139673857	-1.74494502598373\\
1.75497735087953	-0.695238339506868\\
1.47955429024984	-1.20111230995648\\
1.35584488206387	-0.815197191750645\\
6.33090072581803	2.1458369295468\\
0.61089541317288	-1.7193133734666\\
2.00358766330403	-0.599202832602453\\
0.64421637828521	-1.7827805433696\\
0.85178704048687	-1.44398377757573\\
0.476317546131138	-1.66761403288268\\
2.26498096918172	-0.262933595510161\\
1.7199455950186	-0.812098836759891\\
2.50574374026745	-0.557759070848261\\
2.6955898955949	-1.75433339576403\\
4.47069937507444	-0.0991308620285738\\
3.54531768376485	-1.46300295036153\\
2.73573270616836	-1.37429954599496\\
1.31240878772414	-1.44784778748746\\
1.86459743344512	-0.982239838551501\\
0.167236442111952	-1.87782053585579\\
0.604379279316425	-1.44315727549524\\
3.00637021335283	-1.43374372262993\\
1.22384543545866	-1.04657099738369\\
3.24301290104975	-0.24566906781744\\
1.9475542266249	-1.75673228873141\\
0.502220767185906	-1.79998429917283\\
0.525083022474908	-1.8473365857111\\
0.633828511650503	-1.52171587234284\\
5.85096631723231	1.99426846700928\\
4.29883625375648	-1.65454931283439\\
1.16734157789615	-1.7340025460061\\
0.965411358650586	-1.21754535033022\\
0.180623559812735	-1.84382998077213\\
3.37919529053503	-1.43845974365287\\
1.71576170208795	-1.683075204542\\
3.30408662372558	-0.39973959987636\\
4.63622811916295	1.56090404979317\\
1.08980063340757	-1.69490253446729\\
2.66183824819665	-1.39154691920669\\
2.27887667080235	-1.50607661960523\\
1.27919317891995	-1.33590521484458\\
0.747384827287366	-1.41955090322852\\
2.99745856301465	-0.963322844995824\\
1.51036299053527	-1.42684811955091\\
2.0817177394906	0.00814379817915079\\
2.43343823873725	0.269595176627091\\
0.826206838371478	-1.48786669827279\\
2.08503372292394	-1.59437348546216\\
0.782249018300031	-1.73475410050358\\
1.88118095205332	-0.443725575420397\\
2.43659198627289	-1.36350113358972\\
2.06580471720196	-1.4264288959228\\
3.42703407237444	-0.300254507598251\\
1.05588929952811	-1.36191658674045\\
0.481625151744879	-1.66325480714721\\
1.14102202068323	-1.7557888121805\\
0.948729825495775	-1.75432225459614\\
1.82991379675941	-1.9549953114916\\
0.35682422226887	-1.71537121788721\\
1.55926087598964	-1.88736030363756\\
0.528340924914538	-1.67359892572571\\
3.45348956224325	1.09008661441877\\
0.9298341097317	-1.80261512858752\\
2.87911188582042	-0.748530693223617\\
0.998716976953651	-1.6720206044685\\
3.92360565860641	-1.11966755508505\\
8.00519222926439	5.62469122630916\\
2.49349944832168	-1.93289360695216\\
3.91843565666639	1.80674162737504\\
3.84911552925926	0.133683936076691\\
0.918400788241955	-1.22328085990789\\
2.3003472090279	-1.13972104756438\\
3.5246309663788	-1.80277514824191\\
1.84890918425667	-1.13334118099884\\
1.34809893472923	-1.95883426479468\\
0.675217279005528	-1.51824791260356\\
1.12714256183848	-0.930170945991391\\
1.41998989240536	-1.01307734104115\\
1.313390365291	-1.45162422610748\\
2.31120248615534	-1.33632303550906\\
1.11525509292748	-0.976048954439914\\
0.554302716193075	-1.86819906032128\\
1.95515453397548	-1.03004902533947\\
1.10620721286567	-1.74727202069152\\
2.80653489810338	-0.94913915302996\\
2.21786882171677	-0.379627843083838\\
1.90567508656296	-0.21829331262284\\
1.02046294848047	-1.3354656350425\\
1.17304875394366	-0.971786603628829\\
3.06217943717716	-0.0465055712378748\\
0.593838832144462	-1.78772942069864\\
1.6147595197589	-1.55037334132647\\
1.65877165362642	-1.84630508107654\\
0.80658342158439	-1.46088075283885\\
2.16997726902079	-1.66281306233485\\
3.4213500990549	-0.947785179265852\\
1.0615161086537	-1.84773924241659\\
3.57598496822009	-0.45473977597036\\
6.30416005798956	0.999858227717104\\
0.802109557522546	-1.52131682886608\\
0.992806923442189	-1.94356029750837\\
4.4226760826653	1.12714506457285\\
1.94650205866723	-1.43911475083172\\
1.70552558739076	-0.606924628590516\\
4.13668061283744	2.13374981845919\\
0.735820582969918	-1.65144167456688\\
0.932254961296635	-1.49274132401633\\
3.06929983435326	-0.159233814825815\\
0.33335887947474	-1.79574873556616\\
0.937479476490565	-1.13176227382663\\
1.61609105440024	-1.24160388479734\\
3.04796027866206	-1.87047665983517\\
0.182338531161894	-1.84728567902524\\
1.27313179023944	-1.0277815732717\\
2.90902416847774	-1.39817879769712\\
0.923270759447859	-1.92402564663706\\
0.926532831564057	-1.87515446473253\\
2.61207287160414	-1.38209942228509\\
0.277996116576968	-1.96299864846138\\
1.3545870331761	-1.81133137387043\\
0.74100857939211	-1.8171481379678\\
1.30760509925964	-1.86951897222398\\
2.64106027098168	-0.0916843155156106\\
3.52180203519728	0.290157368473769\\
3.30090091980345	1.14275502742401\\
0.723258576008226	-1.86342547448367\\
4.7029679490638	-0.567167860599369\\
1.8741129688004	-1.53245100635122\\
0.519665833493836	-1.55713308924246\\
0.696551432261268	-1.94904730633518\\
0.9524268165227	-1.88433610972315\\
3.58754814976966	1.08077838774687\\
2.14654333739442	-1.72382205754052\\
1.79836449529444	-1.2743610024238\\
2.58177383506458	-0.850184668793707\\
1.58452383722266	-1.30248060578538\\
2.32519390993391	-1.44013269290707\\
3.2787931404032	-1.22403822402963\\
2.45145574022466	-0.231370848120034\\
1.62075740214146	-1.16119296923961\\
1.42517064379692	-1.06506552329092\\
1.14155143668593	-0.866572288668652\\
0.290492525153925	-1.80996788668522\\
2.00854064778777	-0.716503173009681\\
0.59471210607618	-1.60327811359195\\
1.52710548852131	-1.06102869800672\\
1.85051011337068	-1.17840209921979\\
2.44633204059471	-0.588075048250676\\
2.26302886718582	-1.55068595654357\\
1.88775464417586	-0.532797389448724\\
3.53878416104206	0.167824743702231\\
0.371592128230998	-1.67092377851812\\
0.365674670616101	-1.99707068931537\\
1.84269512341777	-0.705347350173948\\
2.67514488605515	-1.6740187385493\\
2.62744867690408	-0.425462173788614\\
0.823611799223371	-1.93483415964672\\
2.09417977539113	-0.938769260548238\\
0.834772836579553	-1.2968426415056\\
3.84855716895035	0.499135115876065\\
1.18349348375115	-1.89138873343139\\
1.92689457778277	-1.18678909587145\\
0.487641277321804	-1.73273552652731\\
0.907211296066902	-1.20335289544276\\
3.60281113773964	-0.122925837876523\\
0.838419894149579	-1.51916216047658\\
2.78952941373356	-1.91140559309499\\
1.88220310604705	-1.71304346782035\\
3.25573802015992	-1.24755972054825\\
1.40659869074538	-1.12510459865494\\
2.38970370267135	-1.99767593371204\\
3.14383731144405	-0.484405087890754\\
4.45554092008	-1.25464145133337\\
3.11811246990405	0.652883041540769\\
0.15355511111439	-1.94131612356566\\
3.80415329434903	-1.01788477253541\\
1.14493426855314	-1.96890146620416\\
1.67256870312325	-1.61428740135767\\
1.22658603324062	-1.8674329361116\\
1.04734707598877	-1.14514152946199\\
1.43691377940552	-1.59408899478309\\
1.57244408330657	-1.5068093082421\\
2.65744315795123	-0.752908061551292\\
2.12268194287588	-1.28987008891863\\
1.07501879897688	-1.76578964627017\\
1.12360591537546	-1.17172944288195\\
1.44251574447652	-1.70653505340452\\
2.8678595935358	-0.130860277065332\\
3.70833745037871	-1.31773655455724\\
0.968338581009209	-1.2091047508809\\
0.554924929590407	-1.95005992037374\\
0.774565408959302	-1.59385739372502\\
1.42110784211034	-1.74225227616465\\
2.43711080112636	-1.68525613602408\\
1.25177624029062	-1.23649702784851\\
1.12028866025156	-1.36881307301963\\
0.912188942742245	-1.35714938816749\\
7.30020843565551	5.27962053053925\\
1.3284603771734	-1.84782308813043\\
0.559120518829979	-1.83008662365103\\
1.5520874913603	-0.742138172968802\\
4.30050220122683	1.86029165659296\\
2.62355620127794	0.266241786090976\\
1.65840850568661	-1.57821607510679\\
2.58485188205244	-1.8802517957996\\
0.710966609334791	-1.38273346065663\\
0.972189284644694	-1.08673586737697\\
0.687071402387084	-1.88889079637945\\
0.275754935972263	-1.74219492596928\\
2.73529542633282	0.606055906031548\\
5.56025674295931	1.08993360857801\\
1.30169933781195	-1.99043692154844\\
0.764962869412154	-1.84266797358624\\
5.06273277540004	1.84231125250344\\
1.10366217571484	-1.85178173076515\\
1.96494340177674	-0.659728686944962\\
1.18394585990798	-0.919545984487631\\
0.971273830633674	-1.51813504854482\\
0.790608709878498	-1.86832897283801\\
1.11557388313372	-1.55736638117749\\
0.778121909401656	-1.57590964579837\\
1.98007425319806	-0.539639528285458\\
3.61229520789101	-0.0834198997816993\\
2.30124631118908	-1.79547388008236\\
0.738182100857153	-1.30953123360838\\
1.37538098137813	-1.82699464554951\\
1.91895624140481	-0.538009210017323\\
2.03167225147265	-0.956306376344479\\
5.23411912142649	-0.272236824537517\\
4.28948173142165	-1.74284755901466\\
1.64781516888082	-1.75493341373352\\
0.787568972736643	-1.22299471802612\\
0.694224049240193	-1.69759773531391\\
3.34181155383189	-1.83859225468965\\
1.76272136464362	-1.06303696595711\\
8.03371981212103	-0.47436644983283\\
4.35866778892956	1.57100873571093\\
1.57947100168698	-1.73753026286946\\
2.05250436560281	-1.29364837282885\\
0.829981521615926	-1.78123800093875\\
1.9466264794105	-1.29492571003122\\
1.92278721268248	-1.80187639132636\\
1.46069933238478	-1.84424032897975\\
0.0325899200157318	-1.96932407941001\\
4.412138128676	-1.98131555438942\\
1.0543259830229	-1.63352107379928\\
2.13658461327224	0.0317705123915393\\
0.294003238823175	-1.78741464841919\\
2.14690122814409	-0.27530297121868\\
1.7494952673922	-1.40298740754726\\
0.840390485225892	-1.70176321916277\\
3.55499172538152	-0.810255473349989\\
1.53474720754494	-1.89068981763805\\
5.38690114832326	1.08280955090333\\
3.78661645954926	-1.6752393690674\\
1.67533024470763	-0.639631588311788\\
2.89489682384705	-0.291175699198666\\
0.14510114384139	-1.95810127862752\\
1.19699486405302	-1.63040051972922\\
1.65577467604167	-1.47013297349144\\
1.86315236145397	-1.49279921947135\\
3.3144582933874	0.953312954650992\\
3.5151410900851	-0.110878388099933\\
1.45037938155	-1.68604337334175\\
2.90130340993122	0.651712681356026\\
2.73968909270155	-0.53329426567515\\
2.40137840593136	-1.0911852977941\\
1.07790701491018	-1.09540565762748\\
1.51325543430061	-1.63763613758982\\
3.54301411115325	-1.47367065349853\\
1.25628946902285	-1.20059159743308\\
4.25698648554268	-1.06940113644676\\
1.08058958926536	-1.54958314877818\\
1.44190938260454	-1.89860559376666\\
4.92246808197126	2.32985659179104\\
0.996105324334235	-1.74932755774115\\
1.24986589143675	-1.27763230023086\\
0.349469773734183	-1.6740283596319\\
3.86929766556888	0.578284903739201\\
3.64234612099491	-1.06105743264948\\
2.50744112882778	0.344799781092941\\
0.623918648452441	-1.69233636995983\\
0.207269595515513	-1.93576037094568\\
0.44145537937125	-1.91181499091646\\
1.22531115603267	-1.10764169836735\\
1.84324654898469	-1.99456472381629\\
2.01719429943009	-1.7442235595926\\
1.54127009485824	-1.01753626029878\\
1.64624058447547	-1.31879555053736\\
0.405943119253459	-1.96315037635906\\
2.17947694799081	-0.559850108556649\\
1.17491998518642	-1.26891502675041\\
2.14675879306444	-0.274239219964325\\
0.523578801357691	-1.50996773893638\\
2.28341009763778	-0.523115093734166\\
2.00575319605428	-1.68256400415869\\
4.37500818397586	-0.392874571626187\\
0.889112274676419	-1.68451436812536\\
0.130356276150626	-1.90054606466602\\
2.55838681346603	-1.87307915767215\\
0.667510786897243	-1.72898038014231\\
1.51887432624256	-1.16015905204736\\
2.41473427759162	-0.9504723430127\\
0.184927302768453	-1.82473861885809\\
2.48233260034835	-1.00037515583032\\
1.67628261559566	-1.76800313973291\\
0.44822592161731	-1.80907594322685\\
1.20934709965037	-0.805588608600931\\
2.13624323399365	-0.373513047460825\\
3.65754587404234	0.0479506260660623\\
2.45418771068181	-1.44392168942324\\
3.56815989293211	-0.127005510896805\\
0.871241705112318	-1.76534373653601\\
2.26788611112718	-1.03930224605523\\
3.22459477314939	-0.317639767192296\\
3.0206135022113	-1.47616353441608\\
1.59602100437886	-1.85934572019945\\
0.530762679470129	-1.67597805646835\\
3.35850018016761	-1.20311981063633\\
1.65796368003412	-0.433367033644487\\
3.42209660784284	0.245781619021815\\
2.42523763700035	-0.21724079475342\\
2.0612180404248	-1.97566194502994\\
2.25628344518508	-0.89835849854269\\
2.93671157582008	-1.46212835813663\\
1.79232524608858	-1.55222993822964\\
0.815931292151017	-1.93202382366318\\
1.99620120454344	-1.77989819106424\\
0.460966971703808	-1.70779983689644\\
0.860218469734594	-1.57189042545732\\
2.01529157215861	-0.648476007015021\\
4.94609979507763	0.38617587637725\\
3.10307766238939	0.0596140929977222\\
0.835918734006858	-1.32117086130476\\
2.20135695079918	-0.64268937022731\\
1.91730152967906	-0.468947860262217\\
1.89233129773114	-0.592816362737905\\
2.3931553731378	0.377936389314856\\
4.04540003955625	1.18357703400811\\
0.903213738388141	-1.25522390060873\\
2.59143288292917	-0.13891717172331\\
5.21981113964364	1.66856606337029\\
1.73400451990467	-1.1187857017985\\
0.388985557972376	-1.75424091873029\\
4.05654522835657	1.80125681164998\\
0.850967867693612	-1.88403020345656\\
0.672658474394929	-1.69241465034416\\
1.52993272206397	-1.4949294516711\\
5.58088202750708	3.23614823897025\\
1.50279093638849	-0.716741485634078\\
3.66312856809138	-1.09348502216199\\
0.824892764265861	-1.921711255134\\
4.89788158489489	2.63910216887811\\
1.03201980135779	-1.37400379370722\\
1.83546101205585	-1.16902056126394\\
0.158298619876401	-1.84888757075454\\
1.17041924373383	-1.06456043095473\\
2.32179215708019	-0.587996081024587\\
2.48948003448525	-0.292432340755463\\
0.483364906914574	-1.78099000362536\\
2.81304571370842	-0.939229858609173\\
1.0118289853374	-1.32615262070893\\
1.71088166995856	-1.25334651591696\\
0.35716507485242	-1.65489408487685\\
5.13324398635606	-1.6829817408806\\
1.64240199489353	-0.753310639851623\\
2.99760566034868	-1.07353953963273\\
1.93549004298077	-0.97065590394644\\
2.38993391562402	-1.55874213317139\\
1.89142642779637	-0.941069102473397\\
3.09805359856732	-1.06405533277847\\
2.34629879387271	-1.34496310719997\\
3.15068664958069	1.134617866402\\
0.726006963865377	-1.39061754538728\\
1.5023068941735	-1.01245545472133\\
1.99372694362417	-1.03706658275045\\
5.03589536284918	-1.43649914462467\\
1.15640988484901	-0.905505926353945\\
2.44421349533138	-1.90947431078559\\
2.01369345083042	-0.736103480128464\\
2.82137426809408	0.403217008565359\\
1.50567112173096	-1.93850075397909\\
3.47693889981046	0.57027107931932\\
3.01340732172282	-0.295942144454539\\
4.51490761366078	0.686035095853488\\
2.33313482692386	-0.738040946113191\\
1.7866046791478	-1.55022234339312\\
1.36155490628969	-1.39937249615871\\
2.10601258577784	-1.05803413276967\\
3.24970964272437	-0.321659425861076\\
6.70202126367267	2.54153002332513\\
2.25304079430891	-0.135269403465478\\
1.60950973817189	-0.545508577532592\\
0.800743332800469	-1.55842121895467\\
5.03180149952254	2.06139278718694\\
3.15485764091051	0.977247166458939\\
0.696911389813246	-1.65709447231715\\
2.87610454484637	-0.650190570733919\\
2.17315090674349	-0.36103192092251\\
4.3983982356141	1.87106846772069\\
1.79673728020326	-1.19581207693178\\
4.73453240325276	1.29592224217003\\
2.71620505423557	0.438989600509248\\
0.339076288590146	-1.90646981518693\\
0.951245858759076	-1.41632194275901\\
2.66739066378163	0.023526079009057\\
0.617812319355085	-1.61927838944567\\
2.65436828524286	-0.299042759816631\\
1.34763281769122	-1.54675730686012\\
5.2891368141269	-0.626604680630786\\
2.17952692800798	-1.35323111102239\\
0.827863530201982	-1.60025629891489\\
0.707000894265233	-1.64118977059889\\
0.464554416393081	-1.66033953585499\\
3.6207407207293	-1.94234773149825\\
4.36492201795622	0.566819583982428\\
3.65853114688026	0.0842458885191082\\
6.55789123216319	4.37876028536584\\
3.4691644809687	-0.371242341111224\\
3.05264714456491	0.989791483265568\\
4.54271413482231	-1.58342576976309\\
1.755948331638	-1.61845445572808\\
4.10871604913333	-0.908205993554478\\
2.88944892024496	-0.872116788619765\\
0.214091710985979	-1.9365767209034\\
1.02231228408108	-1.6220282403656\\
3.04439530627375	1.01714501644817\\
0.958798611446941	-1.94053735803161\\
0.238771070143557	-1.94421349055688\\
2.93413721375691	0.465071191518739\\
2.33401495845484	-0.437711795226016\\
1.07538642034289	-1.88590302338827\\
4.5104696881643	0.429889201182906\\
1.58178481025212	-1.73540187959552\\
5.86985725243267	1.72209637661851\\
0.786790119575195	-1.30049802587626\\
3.27216534034422	0.0806487723738858\\
0.827604864381038	-1.748249300049\\
2.26259958861918	-0.865096056067864\\
0.610538367701831	-1.39260582519675\\
0.632797608562433	-1.38163359810441\\
5.40657625490146	0.136139101944714\\
3.12826599002675	-0.985050161838592\\
2.56473118350944	-1.42459367282256\\
2.02880957680767	-1.09811283233617\\
0.348157717297058	-1.99841219178447\\
3.35988020157397	-0.928226939112612\\
6.21053485553169	-0.269261693450631\\
2.41362555032129	-0.87214901700662\\
2.26225075104408	0.20567900423511\\
2.57398484625215	-1.49230596125839\\
4.35357380983885	1.33441801050564\\
1.29046609787464	-1.40926864885243\\
0.168095277107112	-1.93494590933525\\
1.38627737508416	-1.71867920403256\\
2.3174099098041	-0.130035038551341\\
1.93196588114278	-1.048009416908\\
5.34349746428353	1.21009266564888\\
0.411602814395023	-1.78464282887603\\
3.8156050288185	-0.840750546383518\\
3.60434381599685	1.01953248551401\\
2.02683309048242	-1.02373862781695\\
2.98948763482947	0.859333122645521\\
3.83264992584373	-1.12848172592864\\
0.587542517881954	-1.8714083045254\\
0.743577650488747	-1.4367540434719\\
4.45677105824845	-1.23194081104069\\
1.891210159758	-1.92957913137352\\
0.476185197305226	-1.56552117696778\\
0.666189441553803	-1.90099740935795\\
3.18470249023929	0.196345122183167\\
3.00681902759833	-1.39690471027727\\
3.00288356861622	-1.37348166474869\\
0.991693472759636	-1.63262414024427\\
3.29526308843898	0.948784028587291\\
3.32236288965513	-1.71250251954452\\
0.94315809141279	-1.9557146319034\\
3.01363966799185	-1.8909855952473\\
0.651044366711111	-1.84866914017739\\
5.65660967324329	-1.37143039976147\\
2.57737857226149	-0.138223426082495\\
3.05626811420306	-1.26944724528338\\
5.33099995645299	-1.95429649646925\\
0.575319429023943	-1.72522117613719\\
2.06679177342305	0.0584648759319033\\
0.228975314626203	-1.80572888386196\\
3.54991460787522	-1.60561144336564\\
0.883186914618106	-1.67277062052495\\
2.64813100983554	0.363231207409312\\
0.469780157110509	-1.6382713295521\\
1.23484661920833	-1.70419693905718\\
2.09637646714384	-1.06280269105921\\
1.23122372608645	-1.76161858221197\\
4.2927535338196	2.25565513049006\\
2.69388115024587	-0.955823591041637\\
0.929529944686937	-1.94743534648642\\
1.52486076107828	-1.00905182173629\\
3.73369288543985	1.09488483874396\\
1.25324439398773	-1.40937996601296\\
0.688301768176324	-1.33055898398775\\
1.78896643128557	-1.53212631624501\\
1.50364616405753	-1.58723522358454\\
6.55187951645968	0.616629746972337\\
0.421979117583754	-1.77688791943354\\
2.38450493459245	-0.22223438357781\\
1.39338330770806	-0.903681211721846\\
1.6737429053185	-1.9382356647847\\
2.81083058224281	-1.53737754749113\\
0.475380569736686	-1.97771943111195\\
0.954197198014086	-1.21610801499468\\
4.05524991404423	-1.73174869551786\\
0.875471467437373	-1.73162182053217\\
1.78146938851718	-0.989075152191576\\
0.213358338554632	-1.9361903682217\\
1.20449333889196	-1.62529980277505\\
1.70490541995312	-0.726710811377095\\
0.818590870402609	-1.48731539645658\\
1.50166606598838	-1.76166004038313\\
2.26085785488048	-1.68606317692877\\
2.53186457422076	-1.6385832466322\\
1.17783903595426	-1.11730587370789\\
0.467746007619322	-1.93837454223977\\
0.368852091581338	-1.97690494615249\\
2.55396260076206	-1.9605159490593\\
2.56581445770395	-1.97417629006171\\
0.653403541709615	-1.49349806515669\\
1.91551985122616	-1.59350395198057\\
9.60667622512082	2.63502761697074\\
3.91910492687866	1.87060164403269\\
2.31982564842639	0.294325757303606\\
2.34085895764181	-0.0595365967678367\\
0.292795065747271	-1.98898212712395\\
0.553965651103699	-1.58589062872414\\
0.475200599421117	-1.82965977436546\\
1.45087531486616	-0.60811997693027\\
0.793983051123067	-1.81791385154246\\
2.58330323668294	0.338467854959297\\
1.35150506513332	-1.65543914927241\\
0.988104679753639	-1.61411631538804\\
0.38523044145145	-1.7802085320775\\
2.18106547910144	-1.79233494573513\\
1.23766589056237	-0.811941940973586\\
4.09991461755381	-0.0557914773807049\\
2.04326894330073	-0.25338878915354\\
1.35725208933679	-1.25652982429327\\
4.92718604415998	2.82650153107124\\
1.45013885735356	-1.27618844595239\\
1.13112718778027	-1.05694084076321\\
2.07769175662759	-0.801071322804356\\
1.29516511171512	-1.97913483939609\\
0.629348191144414	-1.44520947138804\\
1.13080300756322	-1.00930202696508\\
5.44291105410543	3.03693570564828\\
1.63139969298556	-1.74424167408139\\
0.250040795760217	-1.76121744561569\\
1.0362883548797	-1.07071058412931\\
4.94570332911767	2.75705813648066\\
2.40490759560436	-1.49644811894812\\
1.59599639920638	-1.05767136918517\\
0.117157971861966	-1.99220663819142\\
3.06738999624216	0.000695595995592324\\
0.771094189554767	-1.4480981405229\\
0.506390351326885	-1.90260526268842\\
1.93891341139687	-1.89424766251346\\
0.533563381578194	-1.68207586316447\\
5.59823262139128	-0.677732652210201\\
3.93808687171234	1.00868389816541\\
1.83749055382671	-0.463995810736274\\
2.95224680013345	0.284590562978863\\
2.00124271930394	-0.166635051783021\\
0.102450573676073	-1.99400836999535\\
2.38782422214288	-1.44288381366943\\
2.97405662986287	-1.35683729892642\\
1.92312459365427	-0.849567590108356\\
1.22105294087349	-1.01776356127896\\
4.80038099257751	-1.60675230723837\\
3.77630305143453	0.249444044969255\\
0.790607391043775	-1.81844003098064\\
7.15647844993061	4.04163692375935\\
1.68129322778755	-1.73242646519284\\
1.81717919712155	-0.191889642723399\\
1.13048715638052	-1.78511250591427\\
0.990456476344073	-1.68290100900366\\
2.5747560772466	-1.20311458756816\\
2.4153684724977	0.350601997137078\\
1.86377348808491	-1.77572232698528\\
2.92239587052529	-1.41933062214115\\
1.46657375251335	-0.956562511401561\\
2.60740095260556	-0.558690423046081\\
3.00397744102873	-0.0364354652364745\\
1.86000917293043	-1.45736781481826\\
1.44287955282405	-1.78784180786874\\
2.03341865359502	-1.64015145745238\\
2.19891790677817	0.176355791536888\\
3.89288936930602	0.59652383944358\\
0.326941737966316	-1.87934356551123\\
1.38429668625154	-0.816609668433357\\
0.683381075970293	-1.4077376892044\\
3.01546314120043	-1.34156755174437\\
0.280095840641053	-1.95213285564639\\
1.99179528700863	-0.122745202667012\\
0.861931065898649	-1.14914310349983\\
3.99686781208971	1.30543280194786\\
1.55027157341099	-1.73289208582486\\
5.31091760836287	-0.83857732665227\\
0.316518092337126	-1.79443028771244\\
1.7966373573661	-1.75313258140344\\
2.57013796183563	-0.373653466611953\\
2.38534173466428	-1.22905047362425\\
2.03482612812985	-0.253674251212137\\
0.327268674274683	-1.74511194409981\\
0.696429827663643	-1.84274368531939\\
2.60453429573279	-0.90506352506851\\
2.45292841363998	-0.723605681764643\\
4.86369996341723	-0.0326898697018048\\
3.07605037076629	-0.655859496739703\\
0.731016043833187	-1.41258802525517\\
0.52355074093797	-1.56037975184432\\
0.531902340300477	-1.67943078227571\\
1.28944633284698	-1.45033732011394\\
2.09646343980528	-1.02301313322266\\
0.649331343228969	-1.81658945978688\\
2.18536530380701	-0.418926875004689\\
1.46520387332627	-0.688656477648065\\
2.15253998218195	-1.58605225591136\\
0.789893946057354	-1.73284897764878\\
1.24934684406611	-1.99899938420873\\
2.2907051052119	-0.899373149113202\\
0.922628588551154	-1.25335815755615\\
1.36666187530331	-0.788271354161868\\
1.87016644693237	-1.30516992660075\\
3.64141640690069	1.4279032506453\\
3.95436724875536	1.23326072034861\\
2.232561975679	-1.28865732488905\\
6.23447295263991	1.30499734121634\\
0.655248096997395	-1.50417147344152\\
2.2030552819079	-1.95467792819796\\
1.2354618168447	-0.951062579260302\\
0.46041584054463	-1.78132343889893\\
0.258840077283325	-1.79496243609025\\
0.493830827773926	-1.62088542092606\\
1.44047667004852	-0.951138562411231\\
2.63296328905535	-0.76886442130102\\
0.365009225486382	-1.7552429423775\\
2.53399583534313	-0.677641870269286\\
1.46943484770381	-1.45292199371547\\
1.39695075503284	-1.1940937704089\\
1.98449332113567	-0.242777321257486\\
1.76665655149611	-1.66206547294195\\
5.48090360442358	0.98635844493254\\
1.77194664797966	-0.571339438102352\\
1.7988881811175	-0.402567561084851\\
2.25990227106458	-1.0260051850905\\
0.784120696268859	-1.8444893791784\\
2.61075475024697	0.518261599331594\\
2.15877729532937	-0.816798629124567\\
2.03543694799411	-1.56568306944386\\
3.56128572778634	0.0294336475795327\\
0.915173680173243	-1.24790436533682\\
3.09022510680856	0.220328896405118\\
1.81174411357398	-1.67922919572451\\
0.708463905656796	-1.5055586210992\\
4.55795403853455	0.769011440086039\\
1.9968564461165	-1.3442737573625\\
0.814433338260039	-1.69915896309301\\
2.21333634451129	-0.176315367707487\\
0.775020599385381	-1.68896198958445\\
0.66788116374055	-1.59093050633278\\
1.6319455978333	-0.899750951160827\\
5.86424940856758	1.86418476332751\\
0.919569560174426	-1.30571659762906\\
3.75510436178805	0.853372308131108\\
0.710480455154772	-1.97495831497408\\
1.26810429098844	-1.85498583291578\\
2.20968224572302	-1.32215998346999\\
0.839897322670363	-1.50887122954519\\
1.07160980003257	-1.66452914375901\\
1.95065610027679	-0.326536130411566\\
1.41923939936273	-1.49258970749415\\
2.48287084875565	-1.61321806923143\\
2.34339104713696	-1.32548686145767\\
6.01255485789808	0.697728722968658\\
0.513574498018505	-1.56189429115395\\
0.661477088591838	-1.64601959199243\\
3.3347378867953	1.07858771319997\\
2.54769698669411	0.413379995049528\\
1.76488102019752	-1.41528210183034\\
0.720185635206475	-1.84645631564598\\
1.60205257643133	-1.13068631687224\\
0.397054644784304	-1.90744909295364\\
4.32391860326251	-0.21981907857974\\
1.68931020457521	-0.956486275007727\\
1.96843080205856	-0.581504332782646\\
1.59949202830933	-1.68992890824695\\
10.1880157898084	5.6973814889558\\
1.61594349413502	-1.93593161234271\\
0.392573631954742	-1.62485215642492\\
2.39382666811743	-1.0870288202445\\
0.320689295273989	-1.9841719617395\\
3.25438957787039	0.757760782346268\\
1.31651280539851	-1.44221114417882\\
0.386330229018327	-1.77972726335742\\
0.633861969416668	-1.40555103599636\\
2.67000721928864	-0.0193731884014148\\
2.94438095995532	-0.101446965930623\\
2.08072854625918	-1.36388667976746\\
2.96968692584308	-0.664409931790873\\
1.21413629868367	-1.25484329726007\\
4.36917504998324	0.80225649992579\\
2.91681071855024	-1.74867369989248\\
0.366219393268099	-1.92954410682328\\
2.85871257424984	0.857947234739697\\
0.457182727490288	-1.8809738369279\\
4.11681582464577	2.04176378116558\\
1.21174535448164	-1.0566709060287\\
2.23897924534549	-0.592070007621148\\
0.505892842888157	-1.59207686443789\\
1.66992058129608	-0.992800625767456\\
3.59199811924218	-0.337118811530424\\
1.55123201430314	-0.823814579992608\\
1.17509700618935	-1.47737901038083\\
2.190256819703	-1.15199048210451\\
3.64459322918045	-0.939965230003933\\
0.588665779565983	-1.82125320811962\\
1.44634563039936	-1.9667821837546\\
0.444589072731872	-1.98736003866641\\
1.64106164326102	-1.24804869875016\\
5.15676819828555	-1.97066154611525\\
2.60680465137796	-0.897949468376885\\
1.08932979767557	-0.936595425916558\\
5.66712753064561	-1.75017274114217\\
3.80066003935203	-1.1341549481987\\
0.483062737372704	-1.62433875751975\\
1.0040310762551	-1.22299746809303\\
4.18954860746708	-1.36070117728083\\
4.93218784924166	1.55484070540762\\
4.36232387516427	1.45949035927855\\
1.34815428058064	-0.948832867839282\\
0.55718348359618	-1.53071012274342\\
1.57009523794413	-1.49345776820054\\
0.927900319573524	-1.67030488263546\\
0.787540780424976	-1.99778618064084\\
1.09839837090609	-1.9453463535301\\
2.48641384231018	-0.501863304896303\\
1.90254294405956	-0.154415464380006\\
2.6317350550075	-0.925914716853333\\
0.0818423072883585	-1.99403895777884\\
0.905350481368195	-1.29708017794686\\
0.917868662639577	-1.67999569692462\\
1.26363373925478	-1.30124739774678\\
5.55347547307237	3.31101350493129\\
1.23808314956905	-1.95418740945969\\
2.98701437168352	0.293527013509732\\
2.0345474910286	-0.137404586276493\\
1.29879386822221	-1.01236273337057\\
1.45668797106393	-0.61304525709803\\
1.67525889538405	-1.38582551205491\\
0.538728031697284	-1.66432593439273\\
1.40061688883658	-0.838769964324938\\
1.04061304207881	-1.89578146265897\\
1.2555446587889	-1.50229955159148\\
0.999545839814918	-1.32770940676439\\
0.0873804474548969	-1.92192777129135\\
1.71135250021134	-1.83749161992874\\
2.41180037711904	-1.80206287145962\\
2.70580809704412	0.661962430873269\\
1.36554354033817	-1.48747405857622\\
0.636257933389025	-1.57243241587273\\
0.825309135253284	-1.22386956611297\\
0.404165867204443	-1.99982362522342\\
0.765981602263974	-1.51893942637292\\
2.62922752003168	-1.46878057733123\\
0.870100243484245	-1.29192742152811\\
1.33491944166951	-1.18735141713473\\
0.622307365105224	-1.99834182504225\\
2.13193923680475	-0.371158728525402\\
1.6786548349652	-0.563418190742985\\
1.11350340927218	-0.907064874705724\\
2.8862724382049	0.7133102619321\\
0.359393814065348	-1.66110350654377\\
1.58356729826884	-1.46222711844226\\
2.33395644687082	-1.86430070531128\\
1.14496199664481	-1.92902932960102\\
1.90528966243264	-1.87998334757674\\
0.815654752748654	-1.74814931234327\\
4.37632295101631	1.83812749787829\\
1.27185399960364	-1.42367245487633\\
0.267882308067437	-1.91224282043699\\
0.789604280197067	-1.27984494731557\\
2.55748361814754	-0.660531831074526\\
0.315702216283119	-1.92692681544542\\
0.687432141691092	-1.63750246618262\\
0.933967168309795	-1.82566271375027\\
1.20456755479998	-0.999133553636556\\
1.15599834612947	-1.47873540189744\\
2.3638407130969	-0.015042004223127\\
1.64225103357399	-0.922614692080933\\
0.653158807757347	-1.60098255419316\\
0.701248473064214	-1.78504516129437\\
1.84629046741865	-1.46728501048545\\
1.14427292824264	-1.89754090999054\\
2.51819983158884	0.325248420191892\\
1.60930406335547	-1.40708292302979\\
0.24194154112377	-1.90157915172843\\
2.88262815529173	0.1820742542576\\
3.20235587343959	0.659858332786021\\
0.688469592551893	-1.95928979829124\\
1.12840534194933	-1.33160149024254\\
1.67111795570805	-1.88119285440312\\
2.26251855084031	-0.991539553770697\\
1.69881308978431	-1.51861618700673\\
0.802337229778272	-1.88832496851308\\
2.11230397277917	-0.0960036159222506\\
2.78154765212093	0.0532565135655072\\
1.08566492494235	-1.86193334559406\\
1.4272018688215	-1.63392573386403\\
2.00434496435046	-1.21009406712483\\
2.04248522410836	-0.579223275365256\\
0.950820463192224	-1.67402090150757\\
0.819171428102787	-1.25644882447527\\
3.7040812702576	-1.34058861389671\\
2.79122240153671	-1.91493196590571\\
1.60411883542231	-0.829880682003128\\
4.24553094393433	1.02094301251233\\
4.60784494316784	0.833098952100954\\
2.54178669451391	-1.49692965620974\\
1.08926837124001	-1.09169860060715\\
1.98873727506966	-0.174513705430475\\
1.18064474816549	-1.2482951486972\\
2.32606559533096	-0.554272698682493\\
1.84706934274773	-1.19611992159465\\
2.54937794791113	-0.683121522081508\\
5.33150249697366	0.0919522981338816\\
2.08398999065153	-0.568374888761411\\
0.750326283767307	-1.60651226634164\\
3.89656878692619	1.85773783276562\\
2.50354642192046	-1.4874352773107\\
1.56055815913173	-0.487592161834611\\
0.231820065193421	-1.82398280878781\\
3.26657655781941	-0.378821195508785\\
1.59352175196209	-1.22081743125487\\
4.07973313421939	0.678406629814833\\
1.18762490890715	-0.878139166302999\\
0.698040184327699	-1.82840422184527\\
3.5470430171367	-1.23646023130859\\
0.857368997411989	-1.694056464966\\
1.56466796970031	-1.00907911755829\\
0.309376135579456	-1.83306102158454\\
2.40880889793501	-0.0586091738160517\\
1.97112007116773	-1.2942953005987\\
0.66058173694857	-1.38533955931622\\
2.66869244431569	-1.52043663739335\\
0.541424073543915	-1.9667124581598\\
0.481338603944072	-1.61936719305636\\
3.76785006038316	-0.812542325606257\\
0.816277927091745	-1.95209746648626\\
5.82620365369323	-1.82241601080133\\
1.21566907628464	-0.85570607888755\\
0.521514211482106	-1.62628991375189\\
1.6026226321358	-1.60591088676444\\
4.81730908481663	-1.13445720524952\\
1.59765336226864	-0.751230978723283\\
3.64154181440478	-1.30641595389577\\
1.56651673147856	-1.06520735162132\\
3.92176518663879	0.94370431011861\\
1.90231907958505	-0.548135573516206\\
3.36837029064952	-0.0517160592798696\\
0.580132769237304	-1.80250571877603\\
1.97433964365116	-1.14544918529902\\
0.362583556851626	-1.99209159160544\\
0.795766034489104	-1.50034178112629\\
3.15037688672808	0.430977731639839\\
0.879165176945013	-1.80885217203894\\
2.32833268832196	-0.353666285865215\\
1.81946049883305	-0.652483462067351\\
4.56244204614946	1.20785244565699\\
0.926306198706865	-1.99627203105961\\
0.688323255403586	-1.31677384722775\\
0.48989809511599	-1.98043192227857\\
3.49952955495249	-1.93729135435667\\
3.98230876580881	0.952161872393956\\
2.35094022163015	-0.0312714412867483\\
0.661061981446539	-1.43266854967178\\
0.614021974428407	-1.8693851504562\\
2.14986319012025	-1.02052968560317\\
1.70746973042559	-0.928471222192619\\
1.69601472466123	-1.26291122666731\\
1.00122049330479	-1.27514436685199\\
0.979971870564073	-1.27333405911075\\
1.92299164943056	-1.15565562852625\\
2.20046242472528	-0.235831877191543\\
4.51601215280047	1.65163009783387\\
2.95159193954756	-0.801378000876198\\
1.14857794348235	-1.74374502163983\\
1.69209879188745	-0.872699915402996\\
1.01640677328037	-1.95626697064495\\
0.971930398318315	-1.80551924755489\\
1.07238254453038	-1.75894503700382\\
0.929431257754578	-1.28208067026698\\
0.544633946475399	-1.81273889102172\\
0.276103205948631	-1.84646316753012\\
1.02863130774563	-1.36135369871902\\
1.21941609175196	-0.841626572304081\\
0.327800937355144	-1.84198641294164\\
0.935025543109344	-1.76439951958588\\
0.759077143647088	-1.49263759169171\\
0.913335198116308	-1.5162757630317\\
4.23219041642052	1.30164114960582\\
1.1130299573455	-1.98933379729771\\
1.24103271194821	-1.72783619330142\\
2.68078565241796	-1.69051876211838\\
4.26868182124177	-1.90349372119496\\
0.971361108831831	-1.68644036435506\\
5.30045699376727	0.255105121282809\\
2.88227418407757	-0.915465218922604\\
1.52510611221326	-1.19413008418255\\
1.16134381814199	-1.60182289450829\\
1.64443843119046	-1.02853096651771\\
4.47907774930688	-1.43442294096799\\
0.445972207690046	-1.70999381283283\\
2.39092319862339	-1.06501888349486\\
0.259156672219322	-1.87389097918892\\
0.436885739204801	-1.88373903622434\\
1.00924202344422	-1.65853666706295\\
0.404643159304288	-1.70159377263381\\
0.521717483240372	-1.98878162379749\\
7.06266332845197	3.61652923982845\\
2.73598872749351	-0.824439236613584\\
1.25294809523206	-0.900029513269728\\
1.80949470683119	-1.58359393347684\\
1.37640307712345	-1.5327337642991\\
0.900623849691283	-1.27211687947183\\
4.12096146229264	-1.62938699658616\\
2.10809422984539	-1.61896771090473\\
3.78104321297261	0.933775252335453\\
1.11929136841694	-1.20067489118992\\
3.61134260090282	0.0626890380055141\\
0.744208156860696	-1.31192542903998\\
2.02563309945947	-1.00275205837631\\
2.97741051562634	-1.77722794190359\\
0.957318409127656	-1.13945243938472\\
2.04607601034509	-1.32539438349684\\
1.00660681372799	-1.85257195385354\\
4.11162824987132	-0.12335786371241\\
1.33500536096424	-1.79701118390471\\
0.975625332504374	-1.63877026605487\\
3.70483492653787	-1.39482893396031\\
0.688143860727817	-1.62191653167206\\
1.96313198794889	-1.507608039512\\
6.63832384540944	-1.16477909825224\\
0.518307139888373	-1.63362621814003\\
1.49225422768743	-0.98001730691099\\
1.11369768268574	-1.4721039272195\\
3.46458849846578	-0.157258159358333\\
3.70903468307044	-0.640229365515634\\
1.02067537493589	-1.89994384882579\\
2.7605133534336	-0.559024749114799\\
2.86465391362774	0.223808696023084\\
2.471556016648	0.21039506583849\\
0.508726920067502	-1.54851768921115\\
5.36564415070201	1.52585223445986\\
1.79255072351446	-0.954863487403833\\
0.0478998218457722	-1.99084690553841\\
2.09335025771244	-1.68091180860948\\
0.224292246680905	-1.80451440082977\\
3.12621981141463	-0.261692518390717\\
3.12446494550183	-1.9190965308918\\
1.53288652994765	-1.21729347681975\\
2.61557448811793	-0.853437198874937\\
1.76179620918791	-1.30821844485562\\
3.51555169778655	-1.87558571854143\\
1.84118973189326	-0.415152636246487\\
2.14299208397468	-0.953602052063139\\
2.32142770653696	-1.83517429370723\\
1.11304101210019	-1.30510392208969\\
0.588860168448866	-1.44228894210123\\
2.49599883132445	-0.72611735295413\\
1.04453332506047	-0.957836257790164\\
1.12496416016539	-1.42226674154618\\
2.49067914160723	-1.8738561087345\\
2.31624600218209	-1.9746006539055\\
2.15063902640269	-1.24773175145835\\
0.998313029840844	-1.38717354730988\\
0.882693119711093	-1.77972994014647\\
1.78503326388015	-0.505304986576986\\
1.52332401831204	-1.08098178693289\\
1.47156914689496	-0.626881144859537\\
3.35877633434836	0.752598228587506\\
5.88181913717432	1.14666489888279\\
3.53065165757984	-1.62445122782212\\
4.25041359074376	-1.67121704339727\\
2.5569279263215	-1.1024495886151\\
1.01470910084198	-1.90100997583581\\
1.64757429434094	-0.863777557253438\\
0.209383698776675	-1.99692688130724\\
2.20485615127595	-1.97424862573768\\
4.52864466771917	-1.32639482054613\\
0.967929124630086	-1.99451109054885\\
2.13770375278391	-1.40010563314802\\
0.982719182090107	-1.46887682073814\\
0.0802026444538186	-1.99386000219906\\
1.81532966167855	-1.64689886426701\\
0.351561686744729	-1.81367018514023\\
0.829174257638271	-1.38618140490215\\
4.63893479838637	-0.321513753752834\\
2.19065161969323	-0.9952546722487\\
0.721418524306258	-1.68853895092294\\
4.56445826711	1.93324345383984\\
4.26898001753025	0.226232469973458\\
2.5613824305925	0.325273850344774\\
0.272564566820646	-1.90750817054163\\
0.788737904955051	-1.68387185119465\\
1.1459153268889	-0.947744647475332\\
2.68424940872772	-1.75179787937473\\
0.875368177989732	-1.80556242824663\\
2.71820339949462	0.708900264183165\\
1.49995010599748	-1.17269741926546\\
2.16429049210217	-0.360438159118176\\
3.28390436143408	1.04690468837492\\
2.79208159404522	0.454442307554098\\
2.79631816247425	-1.14583073880001\\
5.38565589762585	1.79664602315827\\
1.67401089680545	-1.11952649914297\\
2.72354168932608	-1.05450183537067\\
1.79562957051209	-1.09918059574029\\
1.84605258225023	-1.18114351257976\\
3.34520442538498	1.1789198114536\\
0.850220975693018	-1.5315800594548\\
0.236757154358654	-1.90678050645571\\
2.42405261115083	-1.65011572248281\\
0.737946148407072	-1.67302314623021\\
0.0878502585602927	-1.9782652496941\\
0.653245717339016	-1.39301095855938\\
1.62284506324286	-0.47463770440742\\
2.44405514711604	-0.27222550345807\\
1.81700456973493	-1.52179198205541\\
1.315074001398	-1.16756082727928\\
1.97009329737676	-0.0648934787645667\\
0.688309696324798	-1.7990809193215\\
1.20620398591444	-1.76929524380963\\
2.1799580366844	-0.993812589458387\\
1.12990531664423	-1.48689982654367\\
1.32780521536666	-1.36946799440088\\
0.403068396061353	-1.60010162816157\\
2.40098716560558	0.377757410902914\\
0.662818583947899	-1.99881528324102\\
1.67631190499029	-1.03911114583033\\
0.928555361609419	-1.15086805849495\\
0.816200565648141	-1.58054401900854\\
0.577683837051939	-1.5448079281125\\
2.07374825926276	-0.18114408535271\\
1.40805228849517	-1.42335816880709\\
0.657265497995964	-1.75949693535362\\
0.676211143258279	-1.33815732031793\\
1.43548854789493	-1.99658724379892\\
0.779520269683356	-1.93045494852719\\
1.0191829110743	-1.76105378754172\\
1.1025324870227	-1.92540788010869\\
0.472170069692227	-1.94213348609487\\
1.43484904179417	-1.55705087762759\\
1.52369699750382	-1.59899769861614\\
3.15115282000069	0.895781280457339\\
0.762804666204591	-1.56782557754236\\
5.6305551666187	1.10400860455547\\
1.88728113251032	-1.73640984939217\\
0.914226061452199	-1.50976859884839\\
0.873631032586967	-1.94737778191216\\
0.903065994065762	-1.69648781946693\\
1.33355933979681	-1.82715289315843\\
0.781154323717916	-1.6313356628373\\
1.13269790277091	-1.53855805063241\\
1.19748881627319	-1.00336684096003\\
1.31605834128224	-1.72651537478844\\
1.08332024889788	-1.03165633253546\\
1.77674336376666	-0.334734515572447\\
0.514899007673527	-1.81306379236141\\
4.8320383273566	-0.69487131933792\\
0.885721261766039	-1.67838185065981\\
1.07267969355171	-1.63857161064216\\
1.3710421638155	-1.04988572805588\\
2.42856270161945	-0.990574126588769\\
0.924606908905124	-1.10348523070107\\
2.11135407959873	-1.39777895736706\\
0.544707292840581	-1.84210399131677\\
0.209166702408911	-1.92319730659097\\
1.70634623014849	-0.454592580225627\\
2.12840198704142	-1.72928286088323\\
2.24987078360325	-1.01081933362992\\
3.57973304546457	-0.0641195812789805\\
3.70163999454925	-1.74462665726613\\
1.09093220427343	-1.23980080017609\\
3.70347759160078	0.499534364290668\\
1.14902859287536	-1.09060004921256\\
0.961507863330496	-1.65989755007593\\
0.349851260592232	-1.83787290155066\\
0.729959533935284	-1.27937921265589\\
1.17928978925806	-1.80390871672708\\
0.83138689222703	-1.19166801146098\\
1.03901605223828	-1.09277923501089\\
3.24126353155155	-1.51457031917937\\
1.64177081593715	-1.22559195536789\\
0.834745760226894	-1.41625451711032\\
2.73584952794798	-1.93503857176902\\
2.55944974189983	-1.12151470808773\\
2.13991344869219	-1.66505604207821\\
4.22121510849814	0.114069988548489\\
1.44956529953705	-1.81298957825357\\
1.04433830995225	-1.34539507719699\\
0.833191659398933	-1.16852284630399\\
1.30619205351009	-0.961284123940128\\
3.2075847842731	0.626598963806632\\
1.50972974088435	-0.989989453117603\\
0.704604676299188	-1.75808984493462\\
1.88328777702107	-0.393589932658766\\
3.23623458826117	-1.19472233922439\\
2.57936343763289	-0.641002688901811\\
2.9037145848957	-0.887209360883115\\
4.78550671600314	-0.412366504088057\\
2.66705653859345	0.360699040776525\\
2.19938971849575	-0.580654596717724\\
1.42616930207864	-1.08148199946712\\
3.45356457381858	-0.608162948567346\\
5.84893699184997	0.235241113976151\\
0.3892574101078	-1.8428962543504\\
4.31806838521302	-1.30323423546118\\
0.265696681481395	-1.94354923061834\\
5.89076485836043	-0.120298285593103\\
1.70217153016398	-1.9073065041924\\
1.51994429242271	-0.805271254334511\\
2.76125778892936	0.152027627009256\\
3.97816722063345	-1.78490305469635\\
0.522267488890432	-1.52528617146882\\
0.719759601050821	-1.77354700500893\\
1.64884846786262	-0.372954194020612\\
1.19508153125736	-1.67438265902802\\
0.713550483305002	-1.52989833566076\\
2.26002224837073	-0.774125782117443\\
0.966664493231926	-1.99291408170009\\
1.30242277393953	-1.90993453329832\\
0.695167704846733	-1.81422039304262\\
3.78037073281287	0.24188265719242\\
2.79170585844896	-0.326025270901175\\
1.48763929466413	-1.43819752154859\\
0.432520611379381	-1.97427002004424\\
3.73778430212346	-1.33989210397182\\
1.10950322912422	-1.50146307169372\\
0.60381590764416	-1.48692418355083\\
1.54477812361078	-1.3823462254602\\
1.0318180055659	-1.23664282185022\\
0.135960729081498	-1.94242488001241\\
0.377646175422322	-1.9646601088102\\
1.0329343517703	-1.46297027261766\\
0.628403639484692	-1.79883453676903\\
3.18342128326787	0.291764731726496\\
1.00364253533256	-1.14110648788114\\
3.90932512552384	0.131012821165869\\
1.04928945483938	-1.66655815365905\\
4.50085738755549	-1.76158737298787\\
1.99043979514081	-0.63585248573866\\
3.66044927808778	0.834460157459757\\
1.24747426452806	-1.63310743475745\\
1.95411841569146	-1.20202309223359\\
0.916512972352032	-1.51869315515139\\
0.899007876426956	-1.9926779349666\\
3.5289009069265	0.178249488794467\\
1.84399843787494	-1.6364191889053\\
2.41150312968119	-1.57659646512798\\
1.18299134266101	-1.67607013622971\\
3.10041004043596	0.406397366902088\\
0.876725667927602	-1.80479058003071\\
4.20753895532069	-1.61779022032922\\
1.83547347319161	-0.402285083355343\\
1.70645013043059	-0.343587519839673\\
1.25571341816564	-0.993431434410891\\
1.86654197205039	-0.81283357431412\\
0.812668949834552	-1.39375430273364\\
1.86793852151515	-1.92417562327175\\
2.13874710300389	-1.90742515272926\\
1.8766391315602	-1.8803745364952\\
0.447786241447725	-1.74496409857956\\
2.67332275788705	-0.609325005646345\\
1.22561926233126	-1.67012418085541\\
0.273469352330857	-1.78915435533389\\
1.7948421313347	-1.34204505991591\\
2.21272515586045	-0.204685582177415\\
1.57323383447638	-1.96080018703502\\
1.89444687402962	-1.69080477188404\\
2.15748724969836	-0.351252066798529\\
0.9202758504214	-1.1227422589584\\
1.7673324300052	-1.27894709503925\\
1.50804209615216	-0.7985026332093\\
7.85388352293711	1.95585526702483\\
0.671409734576396	-1.71434413479198\\
1.05251346854478	-1.54816256755987\\
2.21867372789021	-0.527209633179303\\
1.13575197784507	-1.75101189831899\\
0.999707099083625	-1.355671508457\\
0.69628560703481	-1.55811515846231\\
1.70313819252473	-1.37039306460105\\
0.275307039470014	-1.99505734486026\\
0.337469728535404	-1.91017547287649\\
1.20800133996888	-0.931331057547219\\
3.63731087168951	-1.77454275731614\\
1.07403081973115	-1.16753447841254\\
0.677944726404339	-1.32613510488122\\
1.17782532764635	-1.1193902896915\\
2.17252584576745	-0.0566750305099453\\
1.56410092256374	-1.21173302175854\\
0.328794811049263	-1.8701442337659\\
1.87951434708018	-1.29435843915674\\
3.2432567684697	0.185613166200554\\
7.45451159325934	4.50143052557978\\
2.40187675301464	-1.82348173361339\\
0.833806715261113	-1.67208282828224\\
2.14457412071995	0.01421328586741\\
0.487439343982128	-1.86361123706909\\
2.45546104339292	-1.70569208735858\\
1.19126695615492	-1.20069424413113\\
1.13862882404723	-1.44089327719619\\
0.674489843218827	-1.61720863927862\\
0.451675659986471	-1.76515819216443\\
2.34730117297479	-0.664932488334081\\
0.274564812257603	-1.97199686906991\\
2.84634705960948	-1.83177417699967\\
1.22634193252155	-1.02096089220096\\
0.814047055909066	-1.88431034217048\\
0.896186906938715	-1.76692350549765\\
1.13859521728071	-1.2910997141602\\
0.599113941604454	-1.82287144571724\\
1.22584886108407	-1.94414096096627\\
2.06712679001462	-1.32156166018387\\
1.15339118632417	-1.65836780575104\\
4.20802592014122	1.43149926002708\\
1.09335761249213	-1.12491864691767\\
1.15022170770676	-1.63985979819006\\
3.13051113552713	-1.83485830797771\\
2.60594129467814	-0.657396493398533\\
0.877345986036299	-1.16618902883262\\
2.4240001209325	-0.276942764128404\\
1.66457709920567	-1.35832080921389\\
2.61948167996222	0.236354314966\\
4.49470956210421	-1.086064977686\\
1.50585853305956	-1.69912340790753\\
1.67578737369722	-1.69516623747319\\
1.43709050019205	-1.30595222134048\\
1.94373746224579	-0.430754097993605\\
1.2999029337878	-1.38299422383115\\
3.12911220816843	-0.98511342166631\\
1.62483803878153	-1.29855295909529\\
2.72016284315852	-1.35665097235739\\
0.969828151731798	-1.47610187714534\\
0.66490126102996	-1.63313118759143\\
0.50281233460582	-1.66567596276742\\
2.29857445689581	-0.161717502510577\\
2.30456886651902	-0.857587479594735\\
2.73167083844481	-0.280900483759894\\
2.3383887319947	-1.43685140438711\\
0.304305958783372	-1.75743006047095\\
0.877805364977	-1.76496101793462\\
5.96607917707987	2.54489861987941\\
1.15238416102871	-1.44966512754394\\
2.93544465540132	-1.56408704569311\\
3.9871228381017	0.0375121978316661\\
1.84787118675822	-1.56923888579791\\
2.32354106147113	-0.0287362258539647\\
0.15318417958728	-1.87493953216904\\
1.40350838564436	-1.19833210370194\\
0.671592105574765	-1.91390297939062\\
0.855999212674677	-1.70644835786639\\
0.00170395598133477	-1.99849579332797\\
1.07988924795871	-1.84050357116175\\
1.48637623975001	-0.540349995209619\\
0.0850938497210991	-1.98344197779957\\
1.06376063976836	-1.00579988569433\\
1.00495983015217	-1.95552716159303\\
2.20807811801528	-1.75216712429821\\
0.779081885075894	-1.67213230682687\\
1.65836629456417	-1.36733367521448\\
0.278223124740878	-1.95137856634892\\
0.789565747610041	-1.80969917635724\\
1.85142797523101	-1.02557312160141\\
0.402007158578302	-1.70541247372101\\
2.13894451742845	-1.44761692501293\\
0.670261747854571	-1.42545430409434\\
1.35046174915425	-1.00512345943558\\
1.08387481517474	-1.85071481375631\\
1.33576847513342	-1.69010959244176\\
0.734578539202736	-1.71198011827843\\
1.17035173416341	-1.59120073201708\\
1.28159110458007	-1.6551719068028\\
0.553704375663983	-1.52221680610985\\
1.78407662250378	-0.459508245093658\\
0.345810174107958	-1.82355132091709\\
2.23831365473028	0.0104837939070856\\
7.05322808450766	1.21950479828005\\
3.12654365461712	0.920065753172078\\
1.80840292883176	-0.973391247482628\\
2.55555025831815	-1.44544675405038\\
2.04498564492061	-0.54882135777004\\
2.90750341455317	-0.312946613864316\\
2.67732677555226	-1.12217238120076\\
2.59962212901174	-1.81582365425965\\
3.10955527723576	-1.49928919979654\\
3.49684792734057	-0.556618379002188\\
4.91779820953798	0.47609319690008\\
6.25707957240667	4.24157197578046\\
0.214037939560213	-1.9652953187641\\
2.21239639420857	-0.0276240672313215\\
0.963793392811374	-1.91461123371944\\
0.541866722183439	-1.80539041112204\\
1.23161821735272	-1.56369301971523\\
0.970152247861026	-1.57001107932629\\
2.93366893647308	0.320479467649406\\
1.25180060540553	-0.918173155979476\\
0.558573062261504	-1.87586625455797\\
4.57891394875878	-1.76221318776659\\
2.67514727124479	0.17402171392449\\
1.417232737284	-1.58792603257615\\
1.07550063907354	-1.77979051865705\\
2.3492685650726	-1.70139509195012\\
1.84658269734431	-1.02504575523936\\
2.30932679636795	-0.416866564678481\\
2.55776475219677	-0.695440955642043\\
3.94296837311198	-1.89981460388036\\
1.35363621495464	-1.78870106999506\\
1.40081036059223	-1.68595475593683\\
5.41576623140566	0.757529991307486\\
1.38108531407841	-1.21135730109085\\
1.46223501491465	-1.60889176046586\\
1.56923781016363	-0.843947037542458\\
1.40067991135097	-0.801675806677512\\
5.13177562208335	2.2660468768123\\
5.17284849155064	1.63297253118045\\
0.659270926663768	-1.76631090215958\\
1.69026849964545	-1.75893660695823\\
1.37919654871107	-1.64162312450497\\
3.68837114211756	-0.701894809039461\\
0.589896634087554	-1.51596444696375\\
7.05977179866654	-0.854331853567098\\
0.147339685205555	-1.9288840641399\\
2.01771422526298	-0.0464280225109568\\
1.77260969276021	-0.444796626660544\\
0.630291306360494	-1.39352380270935\\
0.543709846653817	-1.7245481477595\\
4.06509187719872	1.86398321889763\\
0.902002768502762	-1.83313267589249\\
2.1689640003737	-0.207461090467427\\
2.37428276299527	-1.47342003309785\\
2.05965665327165	-0.0994850646444592\\
1.10478218082442	-1.14275939735381\\
0.530434835528875	-1.58242085487495\\
2.59648220005833	-1.82141152577039\\
0.866589834688585	-1.55736608418295\\
0.905856291156613	-1.35338594127438\\
1.65042974352466	-1.97870764103425\\
5.9273270909592	-0.471156817186945\\
0.808163993106264	-1.76139915809371\\
5.83720545710436	-1.47033491074083\\
3.12061197306448	0.552633443518931\\
3.1907803038044	-1.54998053663035\\
4.21743865618882	-0.449355307667437\\
0.493807669415855	-1.629838860882\\
1.49347199623109	-1.65193941323924\\
0.44001198385932	-1.86067218351228\\
0.695540422401011	-1.84287965192761\\
3.00969170338713	-1.65953079600151\\
2.17213663761065	-0.293413874923969\\
3.31232612176364	-0.630668657420097\\
3.23506924111551	0.322514930710548\\
1.44738554646806	-1.94990050696513\\
2.48320950935251	-0.712983293651111\\
1.00080031369006	-1.49148743141056\\
0.855730291163984	-1.31425662231853\\
1.42942588410924	-1.28213954940856\\
1.72277149654445	-0.954809444798862\\
0.437959845492647	-1.83443758175234\\
2.97593885787336	-1.59097434258648\\
0.794867813301109	-1.52424957013089\\
3.6432511250117	-1.5362615814352\\
1.32553409237713	-1.33065324041612\\
3.08465832674763	0.653298014299843\\
1.72141733834004	-1.50365944700224\\
3.83446036935499	-0.607864382014221\\
0.193575420404629	-1.85239737375854\\
1.57075491076043	-0.551725209367445\\
0.709229724862566	-1.91716143334732\\
2.67301522738051	-1.57749782419015\\
3.75118502805099	0.535467640344156\\
1.05476023679149	-1.30314886482025\\
1.24687768538421	-1.86573480590726\\
1.64619497102447	-0.60227283085741\\
3.91558047627098	1.65277599254464\\
2.75072027726243	-0.48697690932466\\
3.65060696894419	-0.87512550725358\\
1.36095517343289	-1.33997911086\\
1.49786631253409	-1.3334598195687\\
2.58264603862953	-0.0775931859371335\\
1.41887864839414	-1.67396196944737\\
0.576822947102943	-1.53068089152856\\
2.08132060751972	-0.177468357296324\\
1.49685632642232	-1.85175562162665\\
3.27250734511149	-1.89453843833696\\
0.664066050333303	-1.87802718286001\\
1.57408783908055	-0.936883305708117\\
0.52717885342598	-1.942531494701\\
2.10240409651882	-0.281284591286187\\
2.13807106670443	-0.734134427046042\\
0.314881215409402	-1.96212264805751\\
3.24147058693929	-0.685855885538667\\
0.361106244852925	-1.88589665266588\\
0.26161792908779	-1.93685987244598\\
1.23656283364232	-1.89805168319174\\
1.78982028261129	-1.96984810997744\\
1.21428840146318	-1.02823163276624\\
2.39023448549627	-1.51071442475737\\
0.711792810106962	-1.6577469999566\\
0.806998945765557	-1.62070391013747\\
2.006111539783	-0.381551157289931\\
3.35534264659607	-0.339259731777184\\
5.07333122644927	-1.37445750596561\\
3.06092515700089	-1.65964237641679\\
1.39667048197087	-1.28779091700907\\
0.704766910563824	-1.47387265016787\\
1.04289417861942	-1.48441709947774\\
2.37073546032312	0.100434768787304\\
0.834967480993111	-1.62765446362792\\
0.86897240917471	-1.70010750222317\\
2.23652319507143	-1.4743659405185\\
2.43566208983602	-0.00164337441566897\\
0.34551524384808	-1.69157635260499\\
5.32948258732838	0.705270380615937\\
0.335766362842795	-1.90503274089972\\
0.936810591885595	-1.61516067863756\\
2.22703235658178	-1.32306381324575\\
0.220538557940009	-1.79149679261043\\
1.08440052824096	-1.17929993782872\\
1.48551543339505	-0.994897950781579\\
3.13177201487503	0.589339986012882\\
0.421379619300252	-1.72913350422418\\
1.32245849100099	-0.915466762220942\\
0.889134235731716	-1.65640646989588\\
3.88153977416889	-1.42534876214612\\
2.11632111367378	-1.39398912332827\\
3.32632848836548	0.29981541072904\\
1.36809314834547	-1.03716759851975\\
1.00102516073019	-1.59239270127758\\
4.17088460236506	-1.65648899821909\\
2.92641677072623	-1.21311907150264\\
1.02068528304711	-1.51001051069323\\
0.35618278569406	-1.70076379987031\\
4.83895709849381	0.636784852961933\\
1.13112067348169	-1.45055968923539\\
3.35865812711902	-1.06177652797143\\
0.778951263538056	-1.52125694524156\\
0.509910715237848	-1.70181079282563\\
1.2860699061132	-1.85324705417708\\
2.40870190294471	0.0993886774098063\\
1.11144277976218	-1.51009529458516\\
1.07022269598158	-1.09607313023109\\
3.65368378354261	1.00866406114002\\
1.32684123172207	-1.04396088433553\\
4.62229904075091	2.08352737401533\\
0.906238871038037	-1.88230433725853\\
1.59728107418431	-1.65455970805408\\
3.51848868226375	-0.424670980397425\\
0.336048639328047	-1.87362560152014\\
5.84391237254002	2.56820004725519\\
3.70048002886696	-1.75840522868672\\
2.84010929123898	0.392943524548478\\
5.27628595232171	2.71696612826941\\
4.36479676753597	1.46005342545192\\
2.75468053579154	0.736482703159651\\
1.08361113642568	-1.09244663123809\\
1.13308883397206	-1.63890442350987\\
0.407931989509823	-1.93682344477033\\
0.642101516589392	-1.58894568608453\\
1.51809785569879	-1.6281601291543\\
1.31610937385635	-0.925383941495181\\
0.583422956183447	-1.76337272522102\\
2.97850321636349	-0.341533052410775\\
1.2139465210238	-1.36385646506904\\
1.63035569067845	-1.0564333632707\\
0.768228622363005	-1.8635992184423\\
3.72704605675137	-1.46197622345355\\
1.6798105347124	-1.52188067649767\\
1.6633355446537	-0.836419438066113\\
0.678009501125542	-1.60456829829667\\
2.45327981718106	0.389867105409675\\
3.09518314567563	-0.813676153866644\\
1.5969472110945	-0.458699032521656\\
1.73814439967202	-0.302984410793728\\
1.0135250609787	-1.4585751318749\\
3.4020989681341	0.389189446022854\\
4.09870641747953	1.12720609666477\\
1.77792423156608	-0.610425563559742\\
0.412276690872194	-1.88093871235573\\
0.50252963428827	-1.53842352919967\\
3.15623134719829	-0.155933888358354\\
0.715854538632357	-1.62102264503971\\
1.20819097518852	-1.12839894813933\\
3.26322430952356	-1.38680558777338\\
1.7429123278113	-1.96447724749628\\
1.0083465022658	-1.31387407920586\\
2.10960458446083	-0.160814609648642\\
0.737941239554798	-1.76209417038532\\
1.19078578457436	-1.83593836124423\\
1.69469972433548	-1.36412128730989\\
1.32787786108814	-0.89819570209663\\
0.353963160540935	-1.76284464711837\\
0.939058413248802	-1.82080234649017\\
2.09037706609775	-0.486079273992896\\
2.71595432731738	0.0679530108128552\\
3.44744769628947	-1.10108310101872\\
0.257724702310596	-1.77599711385547\\
1.39571652244829	-1.04050655161371\\
2.96463983073176	0.685820387628952\\
2.72320107901536	-0.980608298950421\\
1.32969343108357	-1.31362200477506\\
2.09686344397712	-1.10504397538137\\
1.9035658664457	-0.194193243427859\\
0.676331123805967	-1.98490366694985\\
0.872023229391153	-1.9761367721993\\
7.76775393397816	0.984740186631264\\
6.70223358603907	-1.64939955271602\\
1.88441178924668	-1.11656527395894\\
1.4465623762631	-1.8654689557507\\
3.87562902520671	-0.969421793613888\\
1.37500019020444	-0.98658888379145\\
0.134274478451569	-1.96129957316759\\
3.6914620902186	-1.75040646334865\\
0.407835590014444	-1.81695513689145\\
0.157270259778963	-1.98544974625241\\
1.11143549456973	-1.76336530683327\\
1.3791059193246	-1.36788389896275\\
2.36832105081817	-1.70936063460023\\
2.18334703533287	-1.69866346391872\\
1.13030970207485	-1.47910281006418\\
0.164536616086858	-1.86240214049655\\
3.25344827379427	-0.638495526986698\\
1.65983071903034	-1.41087751163649\\
2.25394218580912	-1.63296476509911\\
3.65385813800571	-1.81198000035622\\
1.42077457028893	-1.85409871107935\\
0.704220268106084	-1.54131081537902\\
1.88552630575416	-0.361762909718768\\
0.444790550825175	-1.70489928409462\\
3.1354075224227	-0.261793503270646\\
1.24598621192026	-1.15914562032808\\
1.03819019109467	-1.52690470464606\\
2.53417657266881	-1.63023264187157\\
1.91601847717658	-1.09625546099247\\
1.43409099085049	-1.43839798712975\\
2.95341990372765	-1.00622865701121\\
2.61189889832382	-1.47894838452858\\
0.504125814256648	-1.62047324959201\\
1.3544950481848	-1.52770458616733\\
1.41041160096449	-0.694831072568545\\
2.33522754727174	-1.32124170422631\\
1.86912594985546	-1.11688308078672\\
3.54684267514502	1.33410173844251\\
1.84270270835321	-1.40864685949139\\
1.25710799138898	-1.24326042757999\\
4.31401288655034	-0.122118162694997\\
1.87480351834798	-1.4524139660779\\
1.82893298038112	-1.50643404709521\\
0.737189829829229	-1.69276674723733\\
1.8458342950524	-1.31114471894517\\
3.76910628525987	-1.30378916119993\\
2.04833062469066	-1.11067001723082\\
3.98140163645112	1.3704984298018\\
1.13964017749412	-1.22936747801799\\
0.938181834371476	-1.47805686217815\\
1.43404102066888	-1.62259103216599\\
0.653391756831431	-1.68651184488355\\
4.83448579993426	-1.65368350556886\\
1.93260935030306	-1.7022224149466\\
9.21025697722833	3.63259695006727\\
0.915116626134772	-1.55068166697191\\
2.76012385512958	-1.95109843832671\\
0.434000209622042	-1.81147423759905\\
3.67360390655481	0.802221861462559\\
0.879541122957468	-1.13077554653117\\
0.776810586837108	-1.45629860228145\\
0.243142750519773	-1.95965031799773\\
1.85894998378509	-1.07737631208608\\
1.7901181527923	-1.80391291176107\\
1.42766327675586	-1.50075590912618\\
3.16056327679489	-1.88237178150325\\
3.15824971248795	0.269047574527628\\
0.624260630401567	-1.8748812763233\\
2.69308616181473	-1.06065404775561\\
2.71458277042042	-0.260541714838729\\
2.06969938135683	-1.17084928400603\\
2.25645812337166	-0.99021470119693\\
4.52411880689119	-0.57134293286445\\
0.646640216539871	-1.68165228306174\\
1.46624957716298	-0.634491752322553\\
1.3168328838666	-1.07990950612736\\
1.17929830220038	-1.7991148407928\\
1.61754362620267	-0.534154241925942\\
2.8906292577447	-0.0563964895141673\\
0.640862205724369	-1.82990978930439\\
2.66922836554964	-0.563103156555521\\
0.875020765662334	-1.65065940382284\\
0.839660953803046	-1.73683015307818\\
0.768248835396994	-1.68867636349012\\
3.06304698548325	0.554681335820652\\
0.473245728942978	-1.87161860878877\\
1.38193854897224	-1.84111469928297\\
3.33907761577145	-0.041103733151133\\
1.23455395905946	-1.7060490600438\\
1.84796264848235	-0.741004303800249\\
1.13109463007796	-1.716038552465\\
1.25072281271906	-1.32688341611455\\
9.26600532519361	6.29330299518131\\
1.58680537820585	-1.21849258076382\\
1.09783366772998	-1.08752989673419\\
2.05712710909982	-1.1320259747851\\
2.09862233245551	-1.49259990402169\\
1.94121314749444	-0.518986800250275\\
1.56121211010283	-1.00970433043391\\
0.734450685958245	-1.86794925010057\\
2.96865334812734	0.705305134548958\\
1.07878275789522	-1.99707135040598\\
2.45987777015776	-1.73818875405169\\
1.726454088169	-1.57068769491494\\
1.38765658423051	-1.15581981461198\\
0.634942326661488	-1.39357477217074\\
0.99017865011543	-1.64957143430519\\
1.40001615794955	-1.4902725496051\\
1.30616510670624	-0.737159884046318\\
0.654349284629346	-1.64550420309428\\
1.46248022888923	-1.9308022665221\\
0.274339731145864	-1.88055171047368\\
2.56827467539474	0.464894775179953\\
2.24694726835054	-0.814344939488958\\
2.03339676917235	-1.46639521235017\\
1.75760353902005	-0.839701029379788\\
3.84157221848681	0.231556832199887\\
1.72540959573132	-1.76916453837775\\
0.378307877207571	-1.71933793962251\\
2.63933919215548	0.434992996761328\\
1.44137677266484	-1.58558711181316\\
0.560672357687432	-1.65323644390756\\
3.87907012409098	-1.00632855364402\\
2.07639981235377	-1.30501414487613\\
1.28964950118466	-0.853647698911626\\
2.16262875500943	-1.23696082050182\\
0.271194418233743	-1.90415085446596\\
0.731644528134864	-1.84144970960719\\
3.04782167738101	-0.21684681100406\\
1.13461466878485	-1.57870542999605\\
0.716089544450949	-1.57070005610157\\
1.27493125000458	-1.24189913405672\\
2.63421558249947	0.134424697945946\\
1.87734762595297	-0.892821798270956\\
0.77068108508763	-1.55925957649521\\
1.33280783324401	-1.37726384338522\\
1.96390244572711	-1.30124242432992\\
0.944897767661743	-1.78330131697678\\
4.71141938397937	1.14461654106772\\
1.54443211864658	-1.85179521815963\\
4.61521319309022	2.51385283080974\\
2.78766451590842	0.0654322192242649\\
3.59104999527223	0.789234717813543\\
2.34435871157297	-1.0030751524057\\
2.0028022660357	-0.229885214418384\\
2.3714527117508	-0.555456847220066\\
6.29400161721541	2.57531253695829\\
1.08755525792291	-1.96494981603444\\
0.534666819095364	-1.91803013914521\\
3.29755439233911	1.25187992035911\\
1.69312417755586	-0.509547558271727\\
5.22649455151774	0.543454959099778\\
2.21193265644615	-0.332448967287713\\
4.74244620996551	0.175816803578818\\
2.04712268629519	-0.897972962855269\\
1.78872902947267	-1.53638313779512\\
0.349888981230213	-1.90209081705313\\
1.5620571232568	-0.924544910421863\\
1.34642097334722	-1.04758906158733\\
2.0267692036701	-0.5008398008827\\
2.03629064660099	-1.08299542846273\\
4.28154311956018	-1.9505553756824\\
1.54752689596429	-0.97872172101905\\
0.54408494531525	-1.76699912510903\\
2.37257468267994	0.169371913602791\\
2.94749192813847	-0.10125716472558\\
0.653532709371012	-1.42679858153991\\
0.399818470545644	-1.94164910733347\\
4.43606473999956	1.08545691810394\\
5.86781778069213	3.62329235103755\\
0.136153840820841	-1.99969755263239\\
3.147245933772	-1.90271080601044\\
0.999156683115802	-1.69445387561278\\
2.06270254739327	-0.835501211658818\\
0.427563670115561	-1.98012237539766\\
2.22782864372929	-0.263894009752532\\
1.88962733021769	-0.405299035059243\\
1.34825517632328	-1.92831982341361\\
2.54230503962328	-1.59674872586879\\
5.02191228912707	2.18083635002449\\
0.417421645449175	-1.8450024223262\\
0.919345546693024	-1.20686368482227\\
2.17369365470276	-1.56845569069287\\
1.04860271531472	-1.12740252900983\\
1.03088415916213	-1.64808602919686\\
0.935068673130242	-1.57863221862104\\
3.30318685038391	1.00055263791927\\
1.76912599689718	-0.277256330770324\\
2.40728846903781	-0.780524336815976\\
3.4094843267609	0.054198028417213\\
1.63053754248909	-1.72709667002284\\
1.00362802596613	-1.09711394828007\\
0.546716063293544	-1.87997500807507\\
0.600241162532659	-1.66625804466556\\
1.15803153230587	-1.84777066052658\\
2.45293923313997	-0.447164742790696\\
3.46846243660182	1.08735306790046\\
0.448715929288503	-1.67800067046925\\
0.757386503649068	-1.34983216566858\\
1.00564635623488	-1.0995883285512\\
0.515280322137303	-1.68498669272269\\
2.75568058643189	-1.71303818743737\\
1.2218154170568	-1.88381285404345\\
2.66919851283447	-0.496618397911152\\
3.33559924820892	-0.219699119325494\\
1.00719901194765	-1.83981973373191\\
5.28679525125927	-1.17885778563645\\
3.15741372965553	-1.5279636381662\\
1.54682877472258	-1.93892227515642\\
2.2899503940604	-0.106474421735226\\
1.3855361693232	-1.55344287009777\\
0.962561627257647	-1.07113339176945\\
0.841243677265666	-1.46144267071385\\
0.892589927859367	-1.85872824628346\\
0.418478752176691	-1.69280219753084\\
1.78771507559734	-0.737072203331135\\
0.195159318146408	-1.89065457257746\\
1.68510175837561	-1.47149679196512\\
1.43271431395253	-1.48628623006025\\
5.12573565968227	2.96755721972511\\
0.625295284185031	-1.79239038271113\\
2.4415212375293	-0.531329444643005\\
1.05414793367541	-1.81340048349515\\
1.00970354373521	-1.65291137430786\\
1.87854092917003	-1.1705302158675\\
2.06917556613365	-0.666894406890743\\
1.83018743011371	-0.547561932570444\\
2.14766519172012	-1.02178674005007\\
0.625045739892729	-1.55830743509081\\
2.49284709572136	-0.942929722319905\\
1.45822771433537	-1.73064577056136\\
1.84430076340678	-0.841267085476518\\
0.541745355065254	-1.70697102366579\\
1.54127120675545	-1.01391542299292\\
1.77483258621896	-0.884539406362249\\
1.5533235984694	-1.91109726903649\\
3.73142904459072	0.896706745606998\\
2.39354863325201	-0.34816710298196\\
0.298472821184772	-1.90014965915274\\
0.454244254447693	-1.96327945286383\\
3.19660472797626	-0.777788458230168\\
0.992599951643435	-1.6581097630166\\
2.40229747064711	-0.615423695749396\\
4.10503652237325	1.41754243927144\\
8.47410715938408	0.610892467158058\\
1.18606578132559	-1.21586696799182\\
2.84698552825805	-1.29077298220183\\
3.13352113371897	-1.02180394850953\\
1.39621834910743	-1.73288749285489\\
4.57362794202171	1.28081835598443\\
6.12329802460077	-1.65785707737813\\
2.00638305535958	-1.10639535674226\\
1.99942416059711	-0.417822596506053\\
1.57756695248642	-0.811189176318859\\
2.19582537657818	-1.17811343282192\\
0.725149900125809	-1.58961265865837\\
3.35768055892713	1.19039858970412\\
2.07969108029265	-1.00206493192629\\
2.44688198115851	-1.06972913996394\\
0.341490599048639	-1.85587359626211\\
0.703279773612187	-1.83102653312271\\
3.43307134709377	-1.32425725587297\\
1.78754359549999	-1.73891907466861\\
3.23027755893112	1.1041787279172\\
0.559859074861039	-1.69887923983889\\
0.428962381203342	-1.78953047919078\\
4.83001434719791	0.46451509209997\\
0.877739181443133	-1.75747208877577\\
1.99224902558011	-0.730385703737799\\
0.717907438529849	-1.4741341310008\\
2.08050001802717	-1.37513907814193\\
1.6980455626114	-1.52493497012191\\
1.20552561390781	-1.66209775539782\\
1.41716531086962	-0.794573525418433\\
0.45412647276244	-1.57796209872893\\
1.06810436778968	-1.43035909752258\\
2.73356275058208	0.243093168151363\\
1.13466181042334	-1.25956084559574\\
1.69513073011817	-0.725656273866532\\
1.23142942727909	-0.932027620670376\\
3.79926023358481	1.73334864140925\\
1.06706675658887	-1.11258095124951\\
2.25267743916897	-0.201578466979259\\
0.87402159710108	-1.5779995585625\\
0.571326415976322	-1.73905483818953\\
1.83722922602843	-1.50567007000613\\
0.380947738501519	-1.96502060562865\\
0.6472638934678	-1.7078483975629\\
0.389572722869231	-1.88479631565116\\
2.58877044957254	0.419725364178922\\
1.41407427678824	-1.3397421118608\\
1.98967017397205	-1.31127783200871\\
3.94997398204728	-1.07622272181389\\
1.73592506404127	-0.722282891796185\\
0.895868413794238	-1.69056987921061\\
1.31959130853246	-0.991413874810527\\
1.30639843502595	-1.81790338546819\\
1.34092990560938	-1.91964584022187\\
1.30995407081929	-0.835086545910728\\
2.0091405082626	-1.35104090926977\\
2.71295135386054	0.581535155158355\\
0.345233427084378	-1.71628532404485\\
0.753500994659563	-1.89110930591006\\
1.24945364344158	-0.7774338309347\\
1.65662861764194	-1.39359198273126\\
1.86168424306526	-0.967300645654248\\
3.70001058436931	-1.4120358320975\\
0.810045511599496	-1.3645016304455\\
2.72136222341895	0.384152997347471\\
2.94990863895654	-0.566457810074922\\
0.975937083545402	-1.96135426770413\\
0.047977989833959	-1.98990056168749\\
0.448370264421725	-1.73527761038837\\
2.16109114705448	-0.849871152985153\\
2.50865982634079	-1.83917347346822\\
1.69895625075522	-0.950129168269193\\
0.533872983867837	-1.71812213752379\\
2.18488176183637	-1.92280579116181\\
1.04773750324829	-0.995483500982562\\
2.15845775383318	-1.21514001510378\\
4.61614675369076	1.38493103783906\\
2.6850763111533	0.324869450095818\\
1.30974393973716	-1.50667739932567\\
0.778665070898189	-1.45676127985418\\
0.783776815451459	-1.91533814766363\\
1.17168471555137	-1.66329563021395\\
5.01452079953139	-1.72199368719521\\
1.75995210673572	-1.51464707123195\\
2.32579101819418	-1.83311603729362\\
1.163591353297	-0.839835726615838\\
1.50288018710162	-0.578063600357668\\
3.12448366763438	0.144620473968792\\
0.853957755400803	-1.24372911923493\\
1.96172428366258	-0.736973361274444\\
4.44418133775556	0.200686554821221\\
0.584125261640733	-1.42911750021769\\
2.80738172667578	-0.990851476536444\\
2.23782905651956	-1.3177030197851\\
3.20889473331076	-1.05960015306412\\
1.27300686059732	-1.16162138365845\\
2.2722932464678	-1.57611141008018\\
3.61320749500234	-0.54326022771554\\
4.4766002556916	-0.149525487676264\\
2.11845677475912	-1.36772853732467\\
1.57176369784685	-1.88468991487464\\
1.81986970072097	-1.50121759572792\\
0.467528977853945	-1.64150022752205\\
2.46087445766473	0.151034394836817\\
2.94323765214737	-1.27580692658588\\
1.08336482217779	-1.34255506226127\\
0.332973124884788	-1.7427679691866\\
2.49656547058742	-1.83432935630707\\
1.55560588921254	-1.4624997571054\\
3.00307369450549	-0.406912606524412\\
4.56744927027657	-0.607717385603812\\
0.896109959230953	-1.57913257652852\\
1.52209403021396	-0.924592128444657\\
4.37609639769333	-1.47513302018436\\
2.35437697902575	-0.543837132176603\\
0.378738241010404	-1.86955767415519\\
0.884518776271748	-1.39277431361202\\
2.98078332849311	-1.01868558859041\\
1.7972418668773	-0.63525085574586\\
2.77287591807166	-1.2050574862058\\
2.42469466302938	-1.56617987582078\\
0.798201151996577	-1.63435620524447\\
1.04507774629414	-1.43661387383265\\
1.79997835487148	-0.793624276171363\\
2.56563838108376	-0.265980562099498\\
0.590962758015601	-1.95365369831401\\
1.31881647211105	-1.08816128458935\\
0.171645033903681	-1.89101589303693\\
4.0151925231192	-1.2455970016117\\
2.8061808101955	-0.0706896948089382\\
1.44849580512435	-0.832920331455496\\
0.280662564402797	-1.87171913744719\\
3.005073197647	-1.45693958765991\\
3.37782981992363	-0.958120124309803\\
2.67217807923309	0.388407066912906\\
2.6447301854037	-0.668754338709517\\
1.60948984409873	-0.902564647577097\\
2.64402546794209	-1.57325953651478\\
0.595228525593293	-1.66346573364488\\
3.50930654923689	-1.2449248162469\\
3.50941724276812	-0.446978467743419\\
1.70656264336236	-1.39475061939935\\
1.6451186949084	-1.12129271549523\\
1.57980735240998	-0.640896136164131\\
1.93588522764182	-0.480217501871597\\
1.8566734302361	-0.14349725102063\\
0.999040846441447	-1.05286515357265\\
0.787853948012062	-1.56564158492085\\
0.476379123502739	-1.68445452571881\\
1.66660296125211	-1.98978762308146\\
0.642056506868091	-1.48399482425625\\
2.42657568718474	-0.4294275323275\\
4.18913951145584	-0.269426536369551\\
1.58321783304834	-0.80205264460935\\
1.86031751926494	-0.831570617315509\\
5.63826008699839	3.24322668221258\\
1.3993672137331	-1.67341335502308\\
4.16625246498954	-0.779250253690262\\
4.07123294812719	1.66598484743706\\
4.63251486548215	-0.677499253258167\\
3.59871077479784	0.082752585574045\\
3.60504132927029	1.45769950534702\\
4.52860907536693	-0.600013823026621\\
0.792536389956184	-1.75080853179138\\
13.0647264191114	10.5332414401117\\
0.908102079079443	-1.28813591138893\\
2.89131530957555	-0.254854286726487\\
1.64773325280509	-1.16840757161951\\
0.687197726015816	-1.45112796049763\\
2.80667276302521	-0.0277772481400089\\
1.38455186463416	-1.78784017493281\\
2.80125264357236	-1.56278182487323\\
1.50694555925424	-1.06440999134379\\
1.55906678649353	-0.727535290110011\\
2.43244336427696	-1.26756066929484\\
0.529649716191952	-1.58490440818154\\
4.43346900343905	2.42597223285674\\
0.807845440251905	-1.29089370338174\\
2.46226956375486	0.338344260434509\\
3.54762969887246	0.695524008715743\\
1.37760787600484	-1.68396970341976\\
4.44257738993359	0.879279893822434\\
1.93761922390583	-1.67071274371422\\
0.155427201069897	-1.94109292534233\\
3.60033070608006	-0.267634191312954\\
2.36369634614526	-0.84720925658784\\
3.10093073191647	-0.214860308224603\\
1.12419531509042	-1.28471043715865\\
2.19538373209678	-0.912292736608704\\
1.53816766266997	-0.588959629572521\\
3.31015289675824	-1.33668596724822\\
0.721091851117258	-1.45586537037231\\
0.534507750103002	-1.76119507962737\\
2.32794858683718	-1.68370225903007\\
1.1956135846739	-1.89247320067895\\
0.979903406903324	-1.90952870649519\\
3.29813920620798	0.495497317499121\\
2.31046906394279	-0.542430040435608\\
2.80670391910306	-1.78648827538003\\
1.33009495899043	-1.29857835902321\\
1.63806808987132	-0.587178445208149\\
5.68471146269306	2.11518601639368\\
4.18600500151932	-0.650461755467659\\
2.07728870461383	-1.20029722630861\\
1.19299795090187	-1.15009070111249\\
1.26517632043426	-0.897988870461417\\
2.95172230447218	-0.529221626097495\\
1.19635526893149	-1.62718143956203\\
4.11405444104632	-1.35789780111684\\
1.75494856543347	-0.440598903202065\\
2.15519624354712	-1.09022915137167\\
2.7378578320823	-1.56292197962912\\
3.58755868923931	-1.25971471289592\\
3.23996170759196	-1.82780432304179\\
2.76755703934061	-0.786751117853408\\
1.80920163508338	-0.658229382574848\\
1.43006860983632	-0.795468479572824\\
1.6280766954349	-0.593840338510641\\
2.4355604979332	-0.119040478642549\\
2.01562775631685	-1.99267015370207\\
0.268822379928966	-1.94589806732008\\
1.89164884425001	-1.67112565887921\\
0.565270065917903	-1.92094368054096\\
2.82596501820388	-0.0471213932150576\\
0.661035471739312	-1.64100206551252\\
2.98887809653949	0.802771376859904\\
3.62043411414239	1.29145097734403\\
4.99969323776478	-0.651725222582916\\
2.48134207481518	-1.98845009488348\\
1.22798898912297	-1.53380149643103\\
5.16872980208874	0.464243833058277\\
0.235895996819153	-1.96368336591125\\
3.54820484970255	-0.0376252414096061\\
2.48495124691474	-1.01498960944226\\
3.44319692300548	1.09667869351692\\
3.66320504138596	-0.693368643826263\\
4.32207378386631	1.68155096361418\\
2.53982954797357	0.0982877961318804\\
4.96421283082859	0.65330957312939\\
6.49363861243127	-1.7335291836477\\
0.49003978468824	-1.99937456318342\\
2.13238281502287	-0.799751209016718\\
1.3629681897337	-1.28924983483626\\
0.422132643975983	-1.59362394736786\\
2.70322054536375	-1.46131878925162\\
3.76497021051142	1.28124526849185\\
2.57118330816582	-0.44295049862769\\
1.75251224666854	-1.21808380649851\\
3.23198349432958	-0.823551619900348\\
0.725523001909758	-1.58297149732389\\
0.512365957288528	-1.80572732928593\\
1.46518341133538	-1.60378339319152\\
1.62567175966016	-1.43182055713297\\
0.386673983919886	-1.87380377926029\\
1.21994632392167	-0.88590710882887\\
3.0042143956799	-1.00685209906418\\
3.43422259976446	-0.876264895753185\\
1.11199405212979	-0.917657675910735\\
1.66280065676818	-1.18118740137026\\
2.21514978045093	-0.0654685171448808\\
1.85048032284265	-0.694261213125279\\
5.57227516993283	-0.52527607492185\\
3.20057264817249	-1.16204732381421\\
1.42578230240725	-1.91860346578097\\
2.23766603289966	0.0984357276461139\\
0.67470633852832	-1.6267888822149\\
7.80489784078257	-0.133728287335254\\
0.483571787178927	-1.7194696223526\\
1.20961793325933	-0.855948762329988\\
3.15592469647588	-1.43677605644023\\
2.22495338664946	-0.28425577324074\\
1.83830176722904	-1.13894428483384\\
1.05695748666295	-1.11645789553155\\
0.467317107335302	-1.95020544307162\\
2.82114787791121	-0.109791783112185\\
2.02452459206408	-1.76878172086911\\
0.818855045800582	-1.94632079248225\\
0.753940008917506	-1.2772946581359\\
1.42143238320792	-1.87650276583954\\
5.26876047624289	2.65409319911035\\
4.67750230676535	0.402744139364754\\
3.45102666751224	0.401445277499918\\
0.84349285189912	-1.27363258684085\\
3.87032001357148	1.76174993699873\\
1.13384920837737	-1.12014516828603\\
1.73256618811193	-0.336659465332249\\
1.5436337235747	-1.79957588209354\\
0.149452450049906	-1.86257544157063\\
0.721442793755694	-1.56638206682929\\
0.691417568758075	-1.80244548991144\\
2.60632765794797	0.54490162830824\\
1.18515530397575	-0.820985165815347\\
1.10610280271106	-1.0676502450242\\
1.04562519995453	-1.17123198061891\\
1.09247550424014	-1.5846927578989\\
4.61192550203089	-1.82193154839259\\
1.70742793912029	-1.37527532939944\\
1.76218629412498	-1.57727222450007\\
2.91467015423757	-0.0321770742926477\\
1.18612935551927	-1.95851399114978\\
1.70017796791308	-1.50289895276944\\
4.01105328040912	1.40836764774\\
0.856297068244995	-1.88516953367628\\
3.6081388093536	-0.0657888174827861\\
2.15753759863661	-0.838109076363782\\
1.01794144193995	-1.38910526034557\\
1.59284317768018	-1.48107235471747\\
2.58844508820916	0.0638920146935833\\
0.730768240565668	-1.27495273367347\\
1.57622804553281	-1.17828590249651\\
0.56506190060508	-1.98001876312356\\
3.81249779620944	1.24540838756931\\
4.29277449364153	-1.07624874292553\\
5.4218892598627	-1.582251126444\\
1.53095766229845	-1.09226792926047\\
2.72792504274061	0.0435716361215399\\
0.392402798268137	-1.89438648425767\\
3.90428404409008	1.24983877864092\\
1.29404963778195	-0.800036581917929\\
1.3583541655676	-1.82500718603016\\
4.75878750551674	-0.763068388418381\\
0.186368453047894	-1.82793233915347\\
2.34454083252109	-1.8616320559773\\
0.395411768187055	-1.91241041439107\\
4.19633586340715	0.587755502697147\\
1.99272919392228	-1.82576900906347\\
3.26728908305864	1.02778707686691\\
2.26993862116578	0.243141882894497\\
0.766904396948668	-1.25204913264951\\
1.21362586296615	-1.40144379997267\\
2.36641162353894	0.317578968338569\\
0.535547585968796	-1.50705607642409\\
0.88121725676933	-1.2204899911879\\
2.74359931007133	0.4567080290377\\
2.82610327632922	-0.422743597080345\\
1.80545292837687	-0.418376330050515\\
2.28135314316762	-0.176239062853289\\
0.854232951462443	-1.85866773717194\\
1.13830889499314	-1.53650533990346\\
2.57770001321509	-0.523217966685129\\
0.466487456183609	-1.71747065279285\\
1.36396969496238	-1.77598308174905\\
0.579566313497271	-1.50896216589106\\
1.46706913231796	-0.604928519424841\\
1.35943960839114	-1.01746619694911\\
5.1015926340677	1.82779783851249\\
2.53065453130194	-0.560017041055579\\
1.25825662242077	-1.71574071353952\\
4.28513387840989	0.989781301508764\\
3.91778188728537	0.728582151848249\\
0.889800272894002	-1.78587960726586\\
1.27970536136412	-1.7536435377931\\
0.755998580470284	-1.37915814718408\\
0.720650019001682	-1.55045611935595\\
3.07930704829671	-0.667135106618128\\
2.98454713634393	-1.6537852589506\\
1.90647184489795	-1.15095796521105\\
1.64618486168344	-1.46216392001453\\
3.09559023244093	0.586422714611682\\
1.24886917453641	-1.8460886504765\\
0.517656505203149	-1.6166267389023\\
1.06499341389354	-1.35948122860453\\
1.85685062993319	-0.840586921453459\\
1.39135396340051	-0.733173793933531\\
2.01875024525733	-0.356842678060817\\
2.97649767327334	-1.34648419983821\\
0.846628791600907	-1.67944217875296\\
5.3089693776428	-0.574951143337708\\
1.79432477415709	-1.59871704935526\\
3.94309926208818	-0.21083851364858\\
3.05886693441445	-0.00910604032046081\\
1.39417589921633	-1.41897763672371\\
1.9196549166191	-0.836929109461628\\
3.77746392737212	-0.853119448320361\\
1.51727937591411	-0.952463535620227\\
1.82369724052857	-1.19337212711065\\
1.40168718936847	-1.49378244203742\\
2.61281415173882	0.206184871733313\\
0.465914358995898	-1.70403401527848\\
1.97561980184723	-0.963440565154848\\
0.981155391595201	-1.15709882033328\\
4.8494681532327	2.68915626612591\\
1.20865172302458	-1.41879923558011\\
1.43351779216408	-0.736134717537409\\
0.850581678789354	-1.84325658967501\\
0.761158768586736	-1.71116552231925\\
2.45335728505973	0.328728489963662\\
2.87361242875546	0.464058476745138\\
0.917225315444996	-1.94070587559865\\
7.10731540465488	-0.790901330345413\\
0.162444790908386	-1.98655230550139\\
3.30053447553619	-1.50251690828372\\
0.440625548494694	-1.57326429159068\\
0.980764643522107	-1.19305406237114\\
5.0577842622431	1.87755542202964\\
2.07657580582618	-0.372246130338446\\
0.50781898398854	-1.51978940191308\\
6.73135628297421	1.01636323462167\\
1.68689271324581	-0.839173476155042\\
2.94901914696523	-1.94635260893535\\
3.10834822696768	-1.36994732756454\\
1.07136919967491	-1.97183747770466\\
1.70289820176253	-0.61763450142937\\
3.2253872268773	-0.408436614153774\\
4.85225300929971	0.815373564154986\\
0.649412660177736	-1.86357922224259\\
1.13928707970357	-1.53797706226149\\
0.231116604363344	-1.80535622137427\\
0.228745076245195	-1.99719004969612\\
3.28379193072227	-1.89623066558894\\
1.75545485901416	-0.823243440602713\\
1.18449395062971	-1.68638369631746\\
0.211374328691357	-1.86197954693383\\
1.43557241722303	-1.15454727447086\\
1.03922610108049	-1.55229982227645\\
1.74096536044598	-1.74621192981487\\
0.322307681752686	-1.73236568129319\\
3.02364717756505	-0.526452559432596\\
0.121472945443569	-1.93202246328261\\
0.22205622536997	-1.98979928181059\\
0.420796403530417	-1.93731713243821\\
1.4754996198697	-0.991715997152204\\
1.08645213492395	-1.6240309541704\\
2.65279052062096	-1.18105875610099\\
1.20362854259395	-0.921966752818321\\
1.22318244891836	-1.29143156646579\\
1.50885517260416	-0.925244180830637\\
1.46167519443758	-0.757630348310184\\
0.608057682618024	-1.97784453617202\\
2.41708900425268	0.0267450472687902\\
1.77097644892883	-0.439124700546756\\
2.55046110708492	-1.32520207021143\\
1.55179951005263	-1.00579528947823\\
1.6252465373744	-1.0195173270681\\
4.03933145577696	0.0538952112727626\\
1.19883597675121	-1.59055375205268\\
0.767773833570948	-1.44833760613953\\
2.10219926502562	-1.45607004445401\\
0.329085760000237	-1.68379286800724\\
4.61390737092916	-0.647220232132294\\
2.77001905393685	-0.540159220607698\\
3.12855771811615	-0.515738119109049\\
1.64360810278216	-1.14804167442484\\
4.5816363767688	0.685478429230592\\
2.19323053514934	-0.756737886736595\\
1.43932052096194	-1.73838206981203\\
1.38363464925293	-0.882383780263916\\
1.71344548715014	-0.367685725208604\\
3.98603984442249	0.558692739728735\\
3.07656158085671	-1.35076049644485\\
5.39053948352809	1.18960935805886\\
2.65294505913968	0.426080988340924\\
1.99442731399008	-0.726815779115249\\
1.29446486958073	-1.71820446164043\\
1.22059159504186	-1.54628753114529\\
5.34705239636422	1.6485252692363\\
3.5689798305554	-1.15852542104445\\
0.564063652316912	-1.65174435661293\\
0.599332817715588	-1.81113666246262\\
2.62955231794811	0.170431237632634\\
1.30130259470216	-1.87118671694124\\
1.53845804157884	-0.784112972213521\\
0.767760120022013	-1.79424299055274\\
1.59677375549428	-1.25399493503439\\
1.68252835040238	-1.25952758439217\\
0.365922325929403	-1.99378373554872\\
5.21273648662608	-1.30603479263746\\
3.11001714925962	-1.53105075509591\\
2.53377960172068	-0.291936696138352\\
0.706368926225774	-1.39977364166115\\
1.26722323290904	-0.751662360265282\\
2.10560453399375	-0.165144553025807\\
5.27527128064096	1.48481982061477\\
0.511801454578301	-1.78019586159415\\
2.15930450060843	-0.229722369893927\\
2.56388716566068	0.51908403581406\\
0.830917971731756	-1.47313500506052\\
1.76878533314302	-1.09985722854379\\
0.881221309638328	-1.58681305085776\\
0.403011737723022	-1.62801688362769\\
1.54435382972038	-1.44783608061516\\
0.503343339297478	-1.55446829873209\\
1.08618312393394	-1.34818550227083\\
0.385974844172181	-1.96957523605322\\
0.19235334396936	-1.99130261870874\\
2.12719070828903	-1.42936606715563\\
2.52076795431193	-0.96789106924771\\
2.92286857479249	-1.71885606643156\\
3.82688420412948	-0.0874757865761144\\
1.38998340686191	-0.945073120975372\\
0.807918667167299	-1.88091988522801\\
1.0689535478116	-1.93856557032268\\
0.869440105096835	-1.43319606458452\\
1.26994393745012	-0.761555268612344\\
1.83891054040025	-1.27948166330185\\
1.15919876212282	-1.13975415076709\\
3.69510982432805	1.0905125032681\\
1.79795265146783	-1.53146115182708\\
3.18486728084146	0.0238034804857223\\
0.610709143459533	-1.80320722286341\\
0.553897529894865	-1.8225967712469\\
4.69553840734794	-0.644009701029804\\
1.46578457970974	-0.803963772334304\\
1.85628194839092	-0.524441730064604\\
1.39690200046543	-1.61602442818126\\
1.00797341731635	-1.93528316971117\\
1.51372240593445	-1.75015377851379\\
2.01398544716793	-0.797168650217937\\
1.33107445243296	-1.83969171611858\\
0.378695696935418	-1.85696660148502\\
2.33606692913995	-1.34328518582194\\
0.701528766150336	-1.36865628426389\\
1.65073665644901	-0.48147166394576\\
2.42449461062529	-1.36893994161268\\
0.493934984946635	-1.81357217901687\\
0.727484160659541	-1.72793553112401\\
1.91187435773893	-1.3462283438466\\
3.15768925330648	-0.712071513462509\\
2.73025422896511	0.514188256347094\\
1.76773930042259	-1.2332877074813\\
1.38552320961786	-1.63827914893472\\
0.927144086385028	-1.89284079396019\\
3.37370599281036	-0.833671398369466\\
0.938655668365331	-1.96769587016628\\
0.82240758357064	-1.41270691593866\\
2.51281087979193	-1.88951069835095\\
0.438242548203819	-1.99504923528936\\
3.02960217809112	-0.296550779180036\\
0.581817146569173	-1.84671339495498\\
1.06932109299164	-1.40343361682068\\
0.910980610898394	-1.98421431042495\\
1.12480263467857	-1.73169748409379\\
2.46679535133131	-1.72995101027668\\
0.362425128061917	-1.984778043081\\
2.89007546238707	0.0946050130350069\\
0.51733209511987	-1.50448159354827\\
1.5043613241318	-0.512265544188827\\
1.90710152367148	-1.21987642396832\\
1.94874951122921	-0.361133423065484\\
4.75463702900261	1.00589553895884\\
1.27849691733904	-1.87517888224432\\
1.25208195726195	-1.21117177415975\\
1.25152320084393	-1.20127443645957\\
3.76323971358791	0.267464679157614\\
1.96169774594921	-0.644279624724032\\
0.351303508772898	-1.71713478093989\\
0.534194785464257	-1.56787483650705\\
1.5307905350467	-1.51682874351633\\
0.569545514130775	-1.52213948595057\\
0.631970153579009	-1.93745455229959\\
0.450939866909471	-1.85171397509935\\
1.60628700774491	-1.35276315792032\\
1.30555514284181	-1.94072140585706\\
0.692272449408959	-1.5382110853822\\
3.7004652585168	-1.11471490507959\\
1.70431105092049	-1.33599913075038\\
2.82470365833155	0.054265429343527\\
0.346201763424223	-1.89247061164668\\
0.425360513818011	-1.69963605726655\\
3.54450898266643	-0.717158795353874\\
4.05582758248647	0.124656443507798\\
1.52842069725968	-0.805969112437112\\
0.664967811530525	-1.37072679511986\\
1.63198586832409	-1.72178440283046\\
1.05285315856904	-1.82962567686196\\
0.232577854855016	-1.81940429012892\\
0.932055950582287	-1.07089845257196\\
2.9418339210693	-0.160213413232057\\
0.970761554426012	-1.84651975016025\\
0.110906699389655	-1.97398142233667\\
3.86078548123505	-0.362250840478135\\
0.154892536311743	-1.94733090053264\\
0.956440009238734	-1.648723508761\\
0.817851748994823	-1.87610506742599\\
3.10656473370285	-0.93379046395133\\
2.08787135416942	-0.677876411519764\\
6.01510371717798	0.679802429096296\\
0.754832411732264	-1.55377918445846\\
2.1498532039027	-1.41213540793522\\
1.50760982024628	-0.810913611664793\\
0.736727884061867	-1.52139784004182\\
0.319824720846436	-1.94780044849497\\
2.47096618343294	0.0504978618935858\\
1.5546811543729	-0.454089086435796\\
0.282180647690339	-1.90884282751835\\
4.76016834204944	-1.0263594757038\\
3.02082859663052	-1.57110391983321\\
4.75234021562354	-0.474177034915068\\
2.90971917423194	-0.196655617648157\\
0.25903177251057	-1.96309395500297\\
1.41535630798784	-1.77983320838727\\
1.30888585686789	-1.40219677313091\\
2.52676049812351	-1.30030033769278\\
1.84994390967268	-0.150471474322356\\
2.22035834656307	-1.0730228683846\\
2.3382851944903	-0.573514236117322\\
0.129671171668724	-1.98124260185984\\
1.61862467579852	-1.24271671270822\\
3.96089177367578	0.375273791940562\\
2.49195332400442	0.268591005242402\\
1.35308691037616	-0.780425575829026\\
0.320892437363699	-1.95837972219644\\
0.770901812407637	-1.51186323293867\\
1.51457937616273	-0.894631281711709\\
3.26412791498261	1.00153052135984\\
4.15372773890588	-0.708950831435351\\
0.497232789845	-1.83825610086491\\
1.37319948073103	-1.97738344851149\\
0.918834915898234	-1.22492837801504\\
1.02543048783898	-1.00180384848235\\
1.47079856080826	-1.36077408757951\\
1.44138204512752	-1.81302796156525\\
2.69088368220272	-0.311647674049226\\
5.1491430910282	-0.648714875261057\\
1.94923987014145	-1.17202312330213\\
2.7037496909043	-1.6649906555406\\
0.745971980484219	-1.60166546668737\\
2.97683158085146	-0.653278817820913\\
1.04691075901695	-1.06418609952659\\
0.565605330078704	-1.61082342733283\\
0.537695950725748	-1.86688007814741\\
2.68370671282843	-0.997096688229072\\
1.63575045178855	-0.476886076560875\\
2.95678894796945	-1.80461011402198\\
1.12702072433671	-1.56014667397665\\
0.892095991115188	-1.71858415566011\\
6.29830571418126	0.254407485066324\\
2.10432317175154	-1.72859875195597\\
1.70559366842354	-1.8155426365778\\
2.26737982651454	-1.08933415457077\\
0.342939434539637	-1.94239113827533\\
0.916312677450456	-1.54153766485982\\
4.92829894774497	-1.38505539126557\\
2.16358854810353	-1.08340303975654\\
2.28237974483488	-1.11788321741151\\
3.03201588602353	-1.36088551072833\\
0.856391952059656	-1.67079821051755\\
2.0846236081106	-1.04045572816112\\
1.14484488990374	-1.33049424764678\\
3.16208647495845	-1.86391427749657\\
2.98844880822518	-0.200058432744728\\
1.66348471898282	-0.975439384118212\\
1.55751138408198	-0.537420997918057\\
1.77002133161514	-1.89994664813114\\
2.69554144581778	-0.445812899225866\\
2.04533869290731	-0.387354468838965\\
0.564445967697169	-1.93977650400778\\
5.37875440010843	-1.29853323646839\\
0.713241871735581	-1.92831421361871\\
2.9470862699685	-0.847176929323284\\
1.47272239444433	-1.08449135237921\\
1.90912492778902	-0.892345588153616\\
0.506584484485442	-1.6225903244593\\
2.70755648415757	-1.3858835429085\\
0.664234147218963	-1.96205339561106\\
1.81630977968567	-0.603725784132548\\
2.09592177991878	-0.480817993060922\\
0.583633844615917	-1.51739174197793\\
2.51473336851312	0.285628341454315\\
1.2772550279724	-1.88623111089933\\
0.492699215148732	-1.53634064671116\\
4.87505042018872	1.87017473966349\\
0.842324734590188	-1.18689964812101\\
5.13712281049355	-1.26341335496747\\
4.64432073595486	1.69293887419976\\
0.246256030633267	-1.91506211668879\\
0.513507113124482	-1.48806583564159\\
1.30822829211223	-1.04708427832266\\
1.08869882698235	-1.04496033142594\\
1.29037349462573	-1.62917895155625\\
0.523041412221091	-1.50228795014067\\
7.05134047587469	2.94925014066816\\
2.48913388322055	-0.910726834069788\\
0.527004213876794	-1.72541769911585\\
1.91490083325127	-1.59406905439642\\
1.6948291918384	-0.967831128438369\\
2.01395530264261	-0.933924227036338\\
1.20134937972154	-0.98634576743953\\
2.47298843142921	0.0765647292465244\\
0.488499272080019	-1.91963646606953\\
0.206092726582839	-1.95289609937173\\
0.283547008134939	-1.76402274164266\\
0.574917119232576	-1.80025102816221\\
2.39680754649603	-0.290336067689304\\
1.5612636772617	-1.28525344027472\\
2.29025847477736	-1.73207705034801\\
0.882152160304383	-1.95002479341333\\
1.01166103809522	-1.04305989174565\\
1.47387803577536	-1.64976028935703\\
2.18112496215142	-0.582853027497117\\
2.3633897361011	-1.05017175513965\\
3.50444555691576	1.00114638842255\\
3.36441141022841	-1.45945164855239\\
2.12734918196709	-0.275956614246311\\
0.15470579654501	-1.86084568490246\\
1.28550241904999	-1.00182436414764\\
3.11961732419648	-1.02241981957039\\
4.86187935506251	0.997344205645708\\
2.47753986393547	-1.40851120410368\\
0.346592562945865	-1.83940798884427\\
2.8125385718985	-1.5689267527975\\
2.27401221027821	-0.799350760417142\\
3.01416541865475	0.328628823584621\\
4.53706522615033	-0.27596352363355\\
0.584063101397614	-1.94455609152324\\
6.27392003149613	0.651401002471685\\
0.916068722239169	-1.2407610505062\\
4.74826407242079	-1.15404220291038\\
2.10576116476331	-0.976038784767981\\
0.523500991558936	-1.60987649288739\\
1.41408901036729	-1.56514843074456\\
3.03678281319721	-1.62346649679549\\
0.873317044341855	-1.77337766573333\\
0.751769772241467	-1.74154264579447\\
0.724230850082747	-1.82369045777635\\
4.55214624902102	-1.09600309592388\\
0.793170607333396	-1.28788743430817\\
2.02625594548897	-1.50570298652474\\
1.15875839194295	-1.73184406490244\\
2.87841377011061	-0.606340133430905\\
7.57535785849712	0.604252903678153\\
5.19269728277259	3.06099961677869\\
2.68256535584971	-0.719316014035555\\
3.83652025087816	0.147252852989699\\
0.777847506308744	-1.916629707507\\
0.72977286175684	-1.30516110265142\\
2.31332533342303	-1.5768516001856\\
3.35418003440193	0.287672629913358\\
0.403772358090654	-1.68402103171155\\
3.7575060909554	-0.999167682491733\\
1.13347107030772	-0.924193750227543\\
1.86545012328355	-1.89467091689966\\
3.16439407560143	0.0782542619925857\\
1.20690042372173	-1.52815783335377\\
0.540509777318762	-1.7287877987244\\
2.06054375287039	-0.185044422756663\\
1.37825763630622	-0.875861135458952\\
0.616914551009118	-1.81148891476037\\
0.395471954362291	-1.9764637126576\\
3.89651738684289	1.31625279795621\\
2.33307343494985	-1.53588114109476\\
2.37838090679733	-1.12930171902207\\
0.505666824187784	-1.85170788467421\\
0.620526601495012	-1.50393124295708\\
1.17694713481347	-1.8660283678027\\
1.75698770414626	-1.17268318535039\\
1.11563142978545	-1.16663462324709\\
0.827969478003224	-1.76268610500715\\
0.779423612865834	-1.93727682572957\\
1.83076149915995	-1.32328240390215\\
0.784484015316002	-1.43939413220921\\
2.29380362215558	-0.448216440944477\\
2.79708629009652	-0.348324262109486\\
1.06708264901657	-1.43427723530264\\
0.806251814269727	-1.45454778889722\\
2.72031683760941	-0.99034100735225\\
0.968813688984487	-1.21148087817746\\
2.4745226065698	-0.333368404111082\\
1.49584898556319	-1.77284924959443\\
3.31116922878532	1.19703348318695\\
1.2679483626978	-1.8686827798042\\
0.679529653069305	-1.59992733945866\\
3.09732819513062	0.716538070393099\\
0.399501852360283	-1.62716271266899\\
3.10153792413266	-0.963395315290774\\
1.05972149805725	-1.17230463089072\\
1.69915924978281	-1.09363000900068\\
0.432163820771841	-1.91859829699245\\
1.75185306262837	-0.531353237425841\\
2.7108773752363	-0.446529812600671\\
1.88207831909432	-1.78138242543783\\
1.09879341672386	-1.03937379400999\\
2.93751691027356	-0.809336828211015\\
1.31801689899959	-1.80950857630095\\
1.18750835370448	-1.97339377890203\\
0.829750467683253	-1.50337083489569\\
1.16815758263267	-0.993952767227129\\
3.22296735531433	-0.562116096019032\\
3.79573765693871	1.681793926024\\
2.16547210183288	-1.52283534170639\\
1.45661007677617	-0.668120452496586\\
0.446545519741869	-1.76797943909296\\
2.01739642738094	-0.950998207290771\\
0.551037198901469	-1.80961385317648\\
2.83280324956912	-1.42964121322763\\
2.48078797433288	-0.0425210321952674\\
1.67257980302002	-0.462209904924313\\
0.263572712556284	-1.75234287301304\\
0.62028171044193	-1.73977239725886\\
2.6607338029472	-1.80929761281495\\
0.577058121170948	-1.44038849747811\\
0.123892600002118	-1.98563803953746\\
4.50845626712717	1.16391360273317\\
1.5747215864908	-1.53697559481434\\
2.26505198509323	-0.475037002322636\\
2.52569070167853	0.174832472625071\\
1.96638693786138	-0.210286141485182\\
4.1862873439927	-0.168830647809856\\
2.74557257673879	0.631769597735374\\
5.51631444742885	-1.3388509722915\\
2.10463938624052	-0.967838322665126\\
3.10156030090093	0.063050324412393\\
4.77941698495531	1.43343088840274\\
1.34719779398916	-1.08800995074302\\
2.05931430207865	-1.35491600772278\\
2.09160448783274	-1.73508469934692\\
1.75492867957671	-0.357436066526226\\
1.21923795241563	-1.16988728065704\\
5.06846951736124	0.870776867231819\\
2.18538448836595	-0.487799998674776\\
2.18841943071466	-1.45836726016674\\
1.69242900372851	-0.441007482731072\\
2.00487437274513	-1.84726503421709\\
1.76728581074463	-0.77818761961327\\
1.83272578971933	-1.0613620215384\\
3.39999609664655	-0.254202668374361\\
5.00307781599369	0.450225417362257\\
0.667920583899493	-1.36636218152582\\
2.68967306581831	-1.29488187324709\\
0.561001071058132	-1.89523509806707\\
2.12216448865726	-0.983092634661873\\
3.61968359542488	0.359142704484455\\
8.26259938074297	5.82460637373425\\
1.58894103448996	-1.64625541727955\\
3.8437096957112	-0.00592670486994229\\
1.30356129407965	-1.15075599077878\\
0.522027627270667	-1.62151782876074\\
0.819439045479386	-1.5066229176817\\
2.02121680049448	-1.24284083171345\\
2.13952294060954	-0.431492953238947\\
2.43327274306271	-0.063204989515919\\
2.61348197052263	-1.29432990074355\\
6.81163718752911	2.47391935950722\\
0.518417978745351	-1.86796091944341\\
3.52472305027398	-0.607053056993894\\
2.88490122544342	-1.78360218513228\\
2.94937357712984	-0.199277426486715\\
1.00102032543311	-1.61060875543509\\
1.05600807133424	-1.70074875269906\\
2.01157412050035	-0.22313832200301\\
2.41300336810244	0.190156573478133\\
1.08002112786738	-1.44703933408369\\
4.26343940784998	-1.50180726766854\\
1.33113052055323	-1.7976659773263\\
4.00135159016991	-1.84383252207296\\
4.30992429751589	-1.22033522660251\\
1.17403367415574	-1.93688465244865\\
0.192349712211707	-1.91781829280413\\
2.03371802962983	-0.195700033680088\\
2.14051837118544	-0.468264995483596\\
1.35180846081731	-1.98042792269039\\
2.26602139290439	0.202600620435363\\
0.893605972493036	-1.46616192664183\\
0.733492429432747	-1.59938005905777\\
0.219015526308559	-1.83571799927468\\
0.337707375077133	-1.73688038910695\\
1.23900505638136	-0.842305355697354\\
1.99264539717961	-0.722441729786\\
2.91281389878269	-1.01820720926686\\
2.47768568799015	0.232739879086493\\
0.880684289879256	-1.67993078151112\\
2.55652673418199	0.177973301274062\\
1.13442309577217	-1.97709466268216\\
0.405161550396224	-1.64458214720569\\
1.09063499863206	-1.17004361894866\\
4.77790433153791	0.576611440406084\\
0.829088907464183	-1.94284638118306\\
3.7546322304534	-1.52698006012402\\
3.58092863461735	-0.800092493746701\\
2.63554454482719	-1.27761602894815\\
3.88450143428493	1.73474909250814\\
0.415754597693758	-1.74614665394543\\
1.73008403612064	-1.33121855004907\\
1.17731798297139	-1.72190234010616\\
1.00848032567364	-1.2724388739374\\
0.987288960267196	-1.57251261570305\\
1.01498039081892	-1.99487145936821\\
1.38824123810603	-1.17300536948096\\
3.57862000331426	-1.91268138444838\\
2.20493759626682	-1.93607917593309\\
1.57020878987064	-0.908267406464974\\
2.15557187393738	-0.750522533387744\\
1.51167476219526	-1.2825303063981\\
2.57931262097253	-0.462994086583795\\
6.95102669028547	3.76072887468126\\
1.72657027098578	-1.38591913363154\\
0.894583837117437	-1.92583877336353\\
0.276415138987707	-1.76010070269665\\
3.02922339130314	0.418456135559687\\
0.991131499362379	-1.83526848196648\\
2.74994907293206	0.609732763138418\\
0.866241575746089	-1.89384760801886\\
5.31081391979344	0.129096910445655\\
2.07519947285277	-1.97966264149764\\
0.195228961756174	-1.99585163598376\\
0.524281123914314	-1.50974056804712\\
3.20808531817514	-1.62349455897328\\
0.839243877273496	-1.59007564779863\\
3.02631264872694	0.319749256081372\\
0.655443127225346	-1.67066077526032\\
1.66340276172546	-1.59173776066711\\
1.44078498432516	-1.17781326715025\\
2.60651584175255	-0.8117704387688\\
2.47450803608255	-0.63099704650403\\
0.566354896474271	-1.96667442904258\\
2.93122422672507	0.846763740079408\\
4.43633494874854	-1.10541385537893\\
0.631004486424062	-1.49069584215013\\
0.703189737036702	-1.63262805510522\\
1.36652395843453	-1.90573733878613\\
1.26427713345348	-1.66880722055383\\
2.02544866938277	-1.17641110091899\\
0.484179218683751	-1.55734879276537\\
2.64833711704305	-1.66492786497174\\
0.351656095439814	-1.94210711825824\\
0.373411181673354	-1.99861348458982\\
1.49628172664002	-0.903339148383195\\
0.306058335090565	-1.94695291772044\\
2.37057604050681	-0.273276597321703\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
2.37057604050681	-0.273276597321703\\
2.90167297715	0.213238707246475\\
1.65402190121505	-1.05401899984565\\
2.75657219897534	-1.84012322051473\\
1.85676377895657	-0.583569946911959\\
3.38769605448335	-1.67726304221962\\
1.68210740871638	-1.96942061363295\\
2.4898352890317	-0.506462112992255\\
1.22303525362664	-1.44242345821012\\
2.45283408086807	-1.84845227903404\\
1.74804919471451	-0.906169159124556\\
0.5652788488908	-1.47128847386144\\
1.70793917442317	-1.25590995981472\\
4.11320808694286	-1.21587331891919\\
2.80133287738332	-1.32218940197325\\
1.87540888139378	-0.43060402820355\\
2.65338942923491	-1.81191917363207\\
4.18317834539142	-1.85182452694054\\
0.904651170046085	-1.23871364319908\\
1.53254962183354	-1.83868393752583\\
2.01734756250626	-1.52064938283298\\
0.153133878034185	-1.9958149671283\\
0.950236842142603	-1.88928671862164\\
0.932246924031985	-1.49442111009881\\
2.68082521254531	-0.589138088565382\\
5.22810060144267	1.14687174949718\\
1.22560266395286	-0.867652343639135\\
4.60119450466209	0.134308873555462\\
0.890414144284863	-1.78947956318255\\
1.33435112923651	-1.55045645859637\\
1.7976050165471	-1.12869166304947\\
1.95899102398374	-1.71713565392643\\
2.53895162179702	0.535756099735046\\
0.722056754048998	-1.81579132803685\\
3.5580646449404	-0.802921855693475\\
1.6315315890989	-1.52667521054316\\
1.22397794590417	-1.88633180525355\\
1.88828858211451	-1.65856848397241\\
1.65450233433531	-0.641168391784326\\
0.959823087368854	-1.8095268445373\\
0.848882492111585	-1.46771351178301\\
1.16811643417318	-1.30284434190095\\
1.33948963963824	-1.29008920017656\\
1.0218381777503	-1.64482065133559\\
3.69075196897221	-1.53695675843173\\
1.0352025283114	-1.96322293787576\\
2.96012746453459	-0.957638549035407\\
1.24084207816295	-1.27995508125866\\
1.14818234540283	-1.72297535744102\\
2.55512164097553	-0.356673863651966\\
1.91319030613166	-0.580873043031147\\
3.255431735608	-0.930580547628405\\
0.317399916360065	-1.76878304504103\\
0.891217810568398	-1.37896724248803\\
2.8620857381394	-1.95868183778922\\
1.55292667426013	-0.757296690060475\\
2.33588631122311	-0.262773862681315\\
3.22801414201616	-1.41049798022788\\
1.74688493747051	-1.2858873830813\\
2.60412656381514	-1.78032501527984\\
1.54423612558867	-1.65397066014119\\
2.07497367008036	0.0279554109936546\\
1.58782893929654	-1.49384716803473\\
0.172935156931836	-1.99469788559047\\
0.279973783717899	-1.83667926182\\
2.87782794816115	0.0335091997754153\\
5.11069770223344	1.55828556928941\\
0.695983229683349	-1.91900379764258\\
2.95823385750232	0.238472910683549\\
1.96508859256244	-0.37069712218972\\
1.810432443159	-0.693487041835415\\
1.76434950008694	-1.75474066350425\\
1.04034222668423	-1.55037688825684\\
2.99943537589118	0.564717194066358\\
1.90936126235717	-0.484222089044104\\
1.69961938204028	-0.675913638358478\\
1.78502638291342	-1.99146991255033\\
0.633118808711886	-1.93700049005966\\
1.16262804738848	-1.35216832808781\\
2.46078661513207	-1.19776256481934\\
9.82765795176601	0.995697171521777\\
4.11927012989323	1.31886013194622\\
2.58284056523191	0.532358591121125\\
3.15566848407508	-0.66885204033444\\
0.392907502348343	-1.69881274803879\\
2.31190513639771	-1.98918739008458\\
1.02666998625693	-1.54749349129314\\
1.34063820086799	-1.81460973485531\\
0.734783377291297	-1.44790215526811\\
1.22540662128281	-0.996745275148488\\
0.577206787601888	-1.71680733731806\\
2.23159681056011	-0.253227587652788\\
0.813377861784371	-1.51199606184996\\
2.1173387093673	-1.68242481938141\\
4.49503873313023	1.3578858128457\\
0.633301848358165	-1.94729232103861\\
0.671542432594662	-1.93520800255798\\
3.55197307845798	-0.335313816289696\\
1.63846790327965	-1.566135151569\\
1.27776900033128	-1.97200962853221\\
1.17254442715694	-0.832167543900354\\
2.32142488824319	-1.98941812945293\\
0.956238497222569	-1.52919779042057\\
0.429231919992483	-1.77367990500088\\
1.18621373576971	-1.67438712893095\\
1.10043194626987	-0.93026558170906\\
3.72377707576665	-0.0338103679164445\\
0.78373390713568	-1.38528401612282\\
1.18314402375325	-1.8928942378688\\
1.69112976899745	-0.372145302796195\\
0.389361380353561	-1.84747403816182\\
0.297535518342572	-1.91315171471895\\
1.48485043143139	-1.16278730727318\\
0.234011925386369	-1.98130196496611\\
1.1148204734684	-1.64913234702041\\
1.11803736656065	-1.58888720662084\\
3.35221456998506	-0.988858415500791\\
1.36013638823359	-1.15840069924674\\
4.29889451457051	-1.50918063893815\\
1.76405686241441	-1.19832329646538\\
1.81972208834529	-0.652691761108119\\
1.2639422735815	-1.4223799066078\\
0.715311233187058	-1.47927027896967\\
0.161418206790002	-1.97579174706202\\
0.97891874634912	-1.89294790557883\\
2.51129467930562	-1.05599264973585\\
1.55337863107281	-1.49984137137369\\
0.800688271038653	-1.23212898603922\\
4.10098866040111	-1.28774381030063\\
9.12445836618798	4.64727414894071\\
0.687893485050298	-1.92112919939487\\
1.02744425238714	-1.70995018038142\\
0.499880642821284	-1.79050769333378\\
2.17886923229949	-0.3383348939924\\
0.626040529801183	-1.70686357747535\\
2.44814160095111	0.38899448946059\\
2.82013290730374	0.538788271778097\\
3.68660124132311	-0.00421442445978482\\
2.04612841711271	-1.15860423798641\\
0.729745702500135	-1.49595476098196\\
2.6619889923347	0.652307507206859\\
0.0819054213448167	-1.93093426624401\\
2.8659753104723	0.579712941198817\\
1.1472875218445	-1.62475612328345\\
3.66587193395694	-0.605086251118036\\
0.0693173305356325	-1.95665362923138\\
1.22815598316074	-1.46186664111123\\
0.962202983958627	-1.31956331353066\\
0.418329957997254	-1.91514256762712\\
3.66681288644878	-1.87854078197052\\
1.3162944037826	-1.67654851875132\\
3.867004055745	-0.718550361499317\\
3.59293178711135	-0.0212359492005731\\
3.93892313126034	-1.99603171414858\\
2.69138909130899	0.648257613130649\\
2.39508756765013	-0.24437679524968\\
0.930388345948431	-1.94228490950488\\
1.02625461666875	-1.0609108302785\\
5.66914512707186	3.64443569163816\\
1.26350381003908	-0.918452616154647\\
1.30577314967298	-1.78255419305443\\
1.43818993084892	-1.97335592206557\\
1.80138735123587	-1.98290406532552\\
0.265606756707362	-1.95951273120397\\
3.44974757847432	-1.38755853437118\\
2.34445764742291	-0.459104276965169\\
1.27723657930734	-1.56679060943682\\
0.764724291348695	-1.92481171358078\\
2.10465020155576	-0.864768723459162\\
0.855663560449373	-1.92629013317331\\
1.47065362457293	-1.27522545732106\\
0.280731074366161	-1.82254862639208\\
1.66495660434818	-0.751755432805041\\
3.16801462987569	1.16321853361971\\
6.40987840426877	1.11961114222148\\
0.936414373968202	-1.84229226678897\\
1.15224019959367	-1.51681507130062\\
1.42222295282445	-1.78176700643036\\
2.09641950889777	-1.24649391114993\\
1.19297972490367	-1.04700995476257\\
1.63445510702599	-0.77287968436753\\
2.64628908646023	0.332287823598566\\
1.22459510599197	-1.8859190825918\\
3.87532428481168	0.860388133906683\\
1.25354993214467	-1.05036775478693\\
3.61636185656767	-0.504121488951634\\
1.84109689689407	-0.398438038689133\\
0.961145100202026	-1.70414363836053\\
1.47319868705144	-1.58179089239835\\
0.490822131827307	-1.52325600996548\\
0.705463117551891	-1.85407574705055\\
4.4988018680423	1.21157202242977\\
1.70828153936444	-1.16892005864038\\
1.05077900783997	-1.94578216220236\\
0.707023914673921	-1.86706899486746\\
1.75017510683238	-0.740795973845752\\
2.43669811741647	-0.497557530574642\\
0.709341971692882	-1.41144989835149\\
1.11296551194762	-1.81289720075625\\
2.36539518755718	-1.52580626527383\\
3.30307388118565	-0.368530203008022\\
2.15165373281861	-1.34008074907288\\
3.81944476468441	-0.581503667042041\\
1.34674239238784	-1.03929459289859\\
7.53819261640812	4.91202521742961\\
1.98361449724258	-0.212141120899503\\
2.24123776147028	-1.90013022321398\\
2.16934874492671	0.0223001865655981\\
0.61252124812228	-1.42558377130889\\
2.51416565921374	-1.32493492753552\\
3.530522739024	-0.467943545177447\\
0.746735116424173	-1.37321189554053\\
1.82152861204959	-0.394143707843727\\
0.910877106896472	-1.20497628632719\\
2.23909711543315	-1.38489212178937\\
0.640829369766133	-1.71481239337165\\
2.76347941032007	-0.973423672334242\\
0.381664529828552	-1.76803561555678\\
2.23176267283842	-0.633612260273176\\
1.61827209787333	-1.25654576771528\\
2.63750783360679	-0.424941353366377\\
1.69099894631101	-0.967209492821999\\
3.53442342990827	-1.76900941088033\\
0.466291186902824	-1.83803152586726\\
1.48714893836036	-1.68330372172479\\
1.68833957799822	-1.16136549573064\\
1.37521371231936	-1.9405995019974\\
0.563720828716034	-1.47243302512261\\
1.0479569447787	-1.93728205296562\\
2.57401475926172	-1.00036407077386\\
1.89971666105789	-1.71720950603565\\
1.59864972964854	-1.11607120516252\\
2.78320074004913	-0.380652281950907\\
1.28602433516325	-1.29486243330261\\
1.70307596244218	-0.658322960983674\\
1.49818421003077	-1.26656610583828\\
1.99278705890424	-0.226125969057731\\
0.460561926455157	-1.73786876769069\\
1.83652136346745	-1.79637263912035\\
1.58862969326859	-0.474416741379125\\
1.68966056928596	-1.08084881732426\\
0.807744133293553	-1.99831803950154\\
4.36771559001579	2.22724883410812\\
1.81998111884989	-1.77673654631675\\
1.6495726737356	-0.702046653600255\\
2.05360297126568	-1.07362466167627\\
1.19550409099589	-1.42523576679287\\
1.24807404796089	-1.68154656496163\\
1.83769723833656	-1.9549618783259\\
2.8680641801325	-0.821554082437135\\
1.18680745083376	-1.57294224905818\\
2.28020361427267	-1.31265228692973\\
3.03390843454371	0.995921211665215\\
2.08756085920622	-1.06232519887714\\
2.0725574635289	-1.38416150453733\\
1.21447433165134	-0.843954936207623\\
1.7958498818034	-1.88166037938457\\
0.566048568909799	-1.52623801006251\\
6.90671295895041	-0.494315623130227\\
1.73379676909753	-1.44586285418403\\
5.3623959188195	2.54794380254836\\
4.65418201509606	-0.86024807355887\\
2.19754445850319	-0.521434580640512\\
1.92678154440717	-1.30860841157107\\
0.406762271635454	-1.59841349863048\\
3.55290114196288	0.0954511797368354\\
1.28202416834338	-1.07709009331199\\
0.763020321213247	-1.26524944069399\\
2.08370374587844	-0.172004118159158\\
0.712444123115326	-1.89087352632689\\
1.16683934792729	-1.22892566575895\\
1.41233651412516	-0.89674347687694\\
3.18607474452732	-1.852627133631\\
0.566134680682298	-1.62234233334326\\
2.31408950675423	0.0895446677919471\\
2.06630155653723	-1.5441619542624\\
2.70242674315076	0.234891474995602\\
2.05300277563851	-0.709936636446394\\
4.27531325192449	1.66413052205866\\
0.846667245811009	-1.73601067970304\\
0.512361303892189	-1.57554638730232\\
1.28216668179795	-0.967749732607049\\
2.02798875502089	-0.907394713080994\\
0.867054733952677	-1.58294281965334\\
0.121160790491593	-1.90179309352622\\
2.29058708229585	-1.69466636266103\\
0.408021551880018	-1.65850620908288\\
2.1455912686471	-0.495053638074611\\
1.48792154073088	-0.710190698344828\\
3.44233514341204	-0.94359388902028\\
5.17689128633177	-1.01265914284484\\
1.27487784137706	-0.778942751349177\\
2.75681139148744	-0.796404154086369\\
1.68951282396874	-0.840459345451905\\
1.87897598608639	-0.931422823779597\\
0.320068670011706	-1.97443303779707\\
3.8381230302284	1.03191714928813\\
2.23241474736875	-0.987924019911472\\
0.672607259834029	-1.65717802318725\\
0.729126819830933	-1.63631923828492\\
0.238448617115977	-1.98967610695209\\
2.44019364756109	0.145697665548343\\
1.10749199338459	-1.73755745814783\\
1.00985907369831	-1.12216679495779\\
0.682050322549862	-1.82759605131463\\
0.857542938586876	-1.7931637024735\\
2.68794805139378	-0.321086367449507\\
1.70262470336715	-1.19317011429565\\
3.53844923783674	-0.586722988255109\\
0.145819964513207	-1.97415770530225\\
0.608215527560742	-1.78856868848879\\
0.551827041257077	-1.87141193877357\\
1.84010049436131	-0.984216621110878\\
1.38996411024575	-0.696802671457271\\
1.33362034852141	-1.54166970133415\\
3.23805415579339	1.0604990409776\\
0.90877626869406	-1.83582825595011\\
0.151509727756375	-1.90587336081792\\
3.51092076806369	-0.578780797676284\\
0.127759898033929	-1.98294461501846\\
1.50160071283071	-0.696412089625598\\
1.20686588238054	-1.58675928774644\\
2.19342808835954	-0.839029058727949\\
1.15589895104732	-1.57859579917156\\
0.570979418368189	-1.50625424985572\\
2.0728645476955	-1.54779766048973\\
2.14846834434006	-0.227285636934115\\
3.95693884895401	-0.224370678647041\\
2.84543322163451	0.299915367646694\\
4.7968098894311	-0.839138629223734\\
0.213037572156699	-1.83343773447467\\
2.22524465362277	0.0695310570706287\\
1.95631818962715	-1.96258745674512\\
3.38204062784769	-1.57168682093514\\
0.887174108040516	-1.37614968259077\\
1.287320432023	-1.5833297930398\\
1.08773494352279	-0.970422770467646\\
0.810839749529805	-1.91001033358961\\
2.20577465538517	-0.723302849533565\\
0.953638946279559	-1.13782009655052\\
3.05648409289871	0.578881847514454\\
5.10860313912298	-1.35638071944545\\
0.939366171811687	-1.07097119747759\\
1.59820853468322	-0.586516195381484\\
2.40989127574919	0.0100888034373012\\
1.04350887598743	-1.4027814528956\\
2.06420233909982	-1.42097617251854\\
0.465123722962037	-1.66642658976243\\
0.81048882768352	-1.71669635174156\\
0.619893997456568	-1.47188050968347\\
2.43832972910157	-0.647127774567952\\
3.53924441105492	0.824872336804777\\
1.36582511183754	-0.708495252446591\\
0.811074467235312	-1.31845151806187\\
1.93918889238298	-1.79585255804642\\
0.828350851012289	-1.75527523324263\\
1.01124804626817	-1.53654609192548\\
5.53645882949942	-1.87304463673168\\
3.2260375140246	1.02274979952509\\
1.17187248900108	-1.39261284638141\\
0.0977775545049366	-1.91401806055209\\
0.864231322145673	-1.85997961660692\\
0.00773490472545402	-1.99805578816396\\
0.325672835744861	-1.82598903949128\\
2.39261445129868	0.0354726293925549\\
0.631577631424144	-1.55048449327525\\
3.36869076594263	-1.22194443276055\\
1.07754151948659	-1.50849909126966\\
2.03131345503567	-0.0296310343057247\\
6.32103302643931	-0.6214639890241\\
2.94524872939673	-0.100084345904774\\
1.72801033537307	-0.730792811433368\\
1.56053655863813	-0.557443009128301\\
2.02716586439876	-0.344017489504572\\
1.74346867073127	-0.490323931193574\\
0.890138930873898	-1.18977622670149\\
1.82174077944598	-1.15225774816675\\
0.552510693898502	-1.71297333120923\\
4.535529406357	2.3515583951533\\
0.655116391821384	-1.84319768582919\\
0.462912692655301	-1.7767546264629\\
1.9886546775682	-1.54086128532378\\
1.5258260011429	-0.619080245173757\\
4.68794200628107	-0.969243560541387\\
0.300765044105933	-1.94743416145847\\
0.12522282608827	-1.9505153374958\\
0.416926777731957	-1.69381168412584\\
1.9070002976007	-1.83555994362794\\
2.89080194519365	-1.89565027536723\\
0.780782045126205	-1.95098699990881\\
2.35288147791473	-1.12359625001402\\
1.83656400141163	-0.878675024943661\\
2.31803890657156	-1.44241452644385\\
1.56676634741102	-1.75945500523556\\
2.1907350214942	-1.55751933575461\\
2.10639524022504	-0.237392696994084\\
2.85801942604162	0.224174389045856\\
3.55290564060622	-1.76069807720648\\
2.5948894748961	0.174633607283484\\
1.53632313969184	-1.54038455412853\\
1.52391744621061	-1.31635143724288\\
0.751146784268614	-1.26990274941021\\
5.85234971511584	1.22088538487254\\
2.07433806556996	-0.109102038914552\\
1.00384714761366	-1.49127569441438\\
1.40011019616573	-0.678176086807374\\
0.2767572444183	-1.72355728229015\\
2.48366376138153	0.241214655201069\\
0.785949749223303	-1.49133331459139\\
0.663588535123675	-1.97287223980084\\
2.24372376235322	-1.59520433519088\\
1.12059755185514	-0.923063845278658\\
1.26934356797861	-0.797504807736806\\
4.63677334550122	-1.42263832780483\\
2.32707260746062	-0.271125163539426\\
0.989577553583588	-1.80981693472682\\
1.92672868618856	-1.16593139483914\\
8.91311737359745	6.37024523884248\\
4.4302419174217	0.108543395187472\\
1.16851062674646	-1.49656302897612\\
1.26555103351378	-1.70042139003017\\
1.51774863437387	-1.97761409596845\\
2.28194919982392	-0.840176073214046\\
0.802716858570367	-1.82145779625318\\
3.25022883765767	-1.35618284333504\\
0.783815224824909	-1.56156206836553\\
1.01794370331112	-1.77370818656765\\
0.267160265296544	-1.78953754141536\\
2.97784200800238	0.330997006300515\\
3.73478514378351	1.31423446058276\\
3.22026379695512	-1.94344275712223\\
2.03819167213838	-1.39959310026055\\
4.15149533803063	-0.133187585255709\\
2.5786975473833	0.322069322585785\\
0.486678132388488	-1.67719614473965\\
3.26673072414546	0.278653435377339\\
2.14790701912739	-1.80987887550285\\
0.474389550244275	-1.62033802826123\\
0.411163272985819	-1.82964953551002\\
0.72614020736813	-1.5335813763426\\
0.21397040847938	-1.84987402629373\\
2.50992540542741	-0.308426277216899\\
3.69224177794249	1.02688016592456\\
8.88371459765205	3.66080673328454\\
2.6162960833363	-0.567537884078439\\
1.39045072783747	-1.57316341677917\\
3.19394887500665	0.397284111256004\\
1.56052710694951	-1.38212379517581\\
1.83852301984719	-0.695872069743628\\
6.41803220552061	1.02283064089979\\
1.30679050289434	-1.61161743814358\\
1.52230036562224	-1.35975664180173\\
2.25406340348742	-0.599750029441905\\
2.54800905642173	-1.92120252632534\\
1.24850259057282	-1.01156899295497\\
3.29384033236915	-1.29259596609774\\
0.995443949702901	-1.36988062560705\\
0.90617503224316	-1.99937183752968\\
2.15371583601448	-0.829660731596142\\
0.351670296053332	-1.67592380008366\\
1.67503344313498	-1.9119282954341\\
0.463979281986333	-1.96156567039507\\
3.82897703802107	-1.0048997046435\\
2.15680552464975	-1.89338390869816\\
1.45994902804753	-0.866311222644049\\
4.04714215789919	-1.05363913204168\\
1.84709388752051	-1.11800659350941\\
1.16920836803066	-1.17178716554791\\
2.23793877306498	-1.56716035596358\\
1.93220271679337	-0.98792926874128\\
1.00409500581319	-1.82475884707516\\
1.54088046908593	-0.486510510506678\\
2.31243629356145	0.145571925842826\\
2.61516326194315	-1.92598776891901\\
1.35212456157682	-1.06338032961607\\
1.25771403277408	-1.1106818461951\\
0.271465440909193	-1.84107257537912\\
1.77674981288642	-1.83542334629712\\
1.12455970468524	-1.62544425109653\\
2.23040550914434	-0.0598377619724004\\
1.01112219059842	-1.3176064841509\\
0.76376875234588	-1.35417928570906\\
0.640002932502998	-1.97152267797537\\
2.14495407981509	0.144283124682411\\
0.63444174780325	-1.8431744759053\\
2.29981251737119	-1.08566217877066\\
0.662179777994503	-1.66642923477494\\
3.59681461925719	-1.35767357035593\\
0.164919855873521	-1.89723858155719\\
0.996423010484833	-1.66384243796061\\
1.3326366223969	-1.82793470932943\\
0.851715782711479	-1.76280268874923\\
0.755768198376622	-1.33107044691958\\
0.42217122643259	-1.67828789965702\\
2.50552823494625	-0.204011549588133\\
0.698207836450985	-1.74621348244778\\
2.27625287195431	-1.70392882740237\\
1.77080516192309	-0.893862535722796\\
2.10120999334779	-0.731882229809007\\
2.28528184070504	-1.76033103892553\\
1.99054503311537	-0.255492969010028\\
2.94381212955089	0.923969614814356\\
0.672981898039986	-1.62924273309303\\
1.63683627177501	-1.54991216845959\\
1.98290966712715	-1.31618538091013\\
0.626445355439823	-1.72139987028652\\
1.65164346682624	-0.414885147211197\\
0.498369153520305	-1.61841430585176\\
0.93331652586205	-1.36006438963758\\
1.80967496011713	-1.11871630990124\\
0.500435269698001	-1.94906220204183\\
1.05148805457171	-1.66488093829637\\
2.36283296164658	0.283438501279472\\
1.00667097883996	-1.2687109675453\\
1.11001818386316	-1.33390353403443\\
2.44746147907988	-0.475976994323257\\
3.35212041174477	1.1599235580837\\
0.922242942312423	-1.61611932265604\\
7.64435758051655	-0.59426461869526\\
3.87035021933374	-0.905095592393608\\
1.92497733155105	-1.95871350300695\\
1.10642991650961	-1.85610319346358\\
1.57723275651596	-1.68355495953169\\
1.22481861241929	-1.5950209309106\\
3.33898133586323	0.100504974343855\\
1.78198536010829	-1.11586916308858\\
2.2943445577889	-1.25410867319882\\
2.6774623546908	-1.2337292001259\\
3.26173319577359	0.454347533520116\\
5.08871775084294	-1.32521905611368\\
1.42021280294871	-0.741450537865806\\
1.17362544638413	-1.79589904259749\\
2.54176392140882	-0.679957536502258\\
0.554068192969675	-1.86656289956981\\
1.57709774848143	-0.696719315244459\\
0.962851661884584	-1.31388763463618\\
2.37902997558725	-0.13301376174174\\
3.50047385891871	0.548238813901183\\
0.791300249764144	-1.54551444808062\\
3.94090288258911	-0.230268540433249\\
3.77288618291049	0.758126668769514\\
1.75339522515417	-1.5731928424668\\
0.669180504984814	-1.62308765035829\\
1.70939927650468	-1.97644570688708\\
0.801151874225489	-1.94916498333205\\
1.75719575064497	-0.802125765331374\\
3.6450380804962	1.20633369862392\\
1.75234021647877	-0.717021780108279\\
2.39405954131764	-1.16100426782474\\
1.12496602638139	-1.26942244610886\\
4.5021687975693	-0.482808970882717\\
0.652337976260219	-1.45261098834303\\
1.53768655946069	-1.60684608069992\\
1.15422973065619	-1.97504287029589\\
0.606486778745579	-1.66585667975855\\
2.81052534232798	-0.0205300491929388\\
1.13872390731122	-1.54103323432799\\
2.00726606697457	-1.67244272099689\\
0.637007853687657	-1.86310798794363\\
2.16358079647999	-1.00387370092662\\
4.19830155294151	0.886737417856827\\
1.5215461264599	-1.73555588528984\\
0.365100493491641	-1.77803342299856\\
0.589580055435801	-1.86388048347898\\
0.313350944688118	-1.69424208265121\\
3.54177499028472	1.25673327455139\\
1.4834070225062	-1.54273145062725\\
1.53020470389365	-1.43996519571548\\
2.61875018979609	-1.4702048053561\\
4.11915163002645	0.685294058841882\\
0.69350164127307	-1.32724817918517\\
0.309611406725128	-1.74942285880007\\
2.81981274276059	0.708795771508874\\
4.58188772374977	-1.84679637853552\\
0.701095671874089	-1.46062978667138\\
0.380026341168251	-1.79735664520888\\
2.01639607022597	-1.67824684318938\\
5.11049347498902	2.08498330009806\\
3.40833997075629	1.26628947683397\\
1.09030907972265	-1.53023307223337\\
0.567548336226546	-1.85061028073999\\
3.32529689392275	-0.725173975869542\\
0.573686907510686	-1.95591570210266\\
3.16834209691951	-0.978186729522635\\
2.98451423585731	-0.245870593566657\\
1.38771090456666	-0.978919294872908\\
0.862222977525691	-1.80045170945183\\
0.261185404387223	-1.8503241001704\\
0.282012165300212	-1.86559576991881\\
3.66701875038061	-1.59769898009374\\
0.938031589647645	-1.68772474475833\\
1.67568309834774	-1.2288011144029\\
6.43985148757684	-1.17192859788241\\
1.66353070425817	-0.522669814271548\\
3.28190851930511	0.302776157893194\\
0.799699687594477	-1.73652635868745\\
5.41786401482796	-1.59035663272027\\
0.911196321891636	-1.31928316597333\\
0.39072497838386	-1.92017538012897\\
2.04564314608918	-0.112875855804748\\
1.43067833662067	-1.06493048093377\\
1.82494016107511	-1.62147096296714\\
1.25980298253365	-0.794146417299364\\
0.567680981079775	-1.66069755693794\\
0.863697919966435	-1.5547261338497\\
1.83573533198069	-0.77878727430466\\
0.964460548246324	-1.98077694704349\\
2.30846535406162	-1.88290552268963\\
2.84738343630677	-1.6242859400608\\
3.16065376344485	-0.789941843723164\\
0.550198532368954	-1.63872854816502\\
0.77860905910145	-1.30881186034329\\
1.78190243556021	-0.632967853779195\\
1.29590706457645	-0.804613951941105\\
2.329330133244	-1.57432521028789\\
1.50335009334178	-1.62492148538986\\
0.539133999005776	-1.50945144505074\\
1.80475622324545	-1.67615967454961\\
1.0625919246947	-1.01291504205919\\
1.34477509888033	-1.16348824551366\\
1.24475638671906	-1.21968408518013\\
2.27943478489748	-1.28422140641276\\
3.11034572232406	-0.680737376204008\\
5.3835505920385	1.35779943607537\\
0.973334438781444	-1.49976421765455\\
0.402508100000978	-1.64874775706108\\
0.521265145812085	-1.98971350383964\\
2.46102673564043	0.081070963933914\\
1.58888773664012	-0.756694171254027\\
3.36811163687707	-1.04807284618276\\
1.85821353964579	-1.57883707369468\\
1.00850572754188	-1.8649218816746\\
4.02009103558341	-0.0373885118725621\\
1.61164506885514	-1.69855855756573\\
0.393562007807981	-1.71324137897804\\
0.755962953247306	-1.51507245798655\\
0.328716284277834	-1.88598544800441\\
0.679969654512056	-1.86219616030505\\
2.50169222190451	-1.85834382979485\\
0.6474449490265	-1.38121939340543\\
1.46384822964545	-1.04905625119699\\
1.32385129954219	-1.01824768885374\\
0.893361035850543	-1.78586747647993\\
0.809596426235162	-1.4862933171575\\
1.15796863263542	-1.52505825052712\\
1.81212191457802	-1.85806356235186\\
4.7987472644951	1.68418767713563\\
0.502085904845653	-1.96616188876628\\
2.85120915039221	-1.61534470387767\\
0.793707876121307	-1.97708359381621\\
2.62216438683035	-1.7740221884261\\
2.45583905322194	-1.28836589389784\\
1.34611495527701	-0.78972148908675\\
1.27209148010303	-1.05305892847255\\
0.912887098495219	-1.15289485090005\\
0.765038715994319	-1.7866287582303\\
1.15571080983257	-1.5239048000404\\
1.07031995046788	-1.36121906178858\\
1.25554841240506	-1.76114209298878\\
3.17244962001524	-1.97859370242797\\
1.1098672026461	-1.28054248449974\\
0.649769413829481	-1.81570832784509\\
0.837336151904335	-1.54014009137863\\
1.66776935502222	-1.10930761427746\\
0.603093428453027	-1.6017035025599\\
2.39727861667377	-1.72025507587483\\
2.91258555882276	0.433605110849359\\
1.15904334556079	-1.53956700177664\\
0.814368842638013	-1.84980102723338\\
1.16172577057186	-1.88416655917268\\
3.15841677939821	-1.9802988291325\\
2.07972947328604	-1.5244141449455\\
0.688323330390263	-1.79546952922666\\
1.76179816887574	-0.748270287933425\\
3.93828989101324	1.3681231158084\\
2.66401212807352	-1.31083636882024\\
2.14728509080856	-1.06071477424392\\
2.1994960957197	-0.25237139082495\\
1.68724942476593	-0.76877047431882\\
1.16868623851439	-1.34358643917658\\
3.25378031941072	-1.13620501396123\\
2.68482682424044	0.289090898094498\\
1.23422690967416	-1.69642375987996\\
1.0991934712486	-1.42990769370954\\
0.620909728257203	-1.95380762475097\\
1.08495949851952	-1.40793017795505\\
0.878367655105134	-1.95194878892952\\
0.97705213427219	-1.05365572858712\\
0.892384242800101	-1.60218670875378\\
2.25762252218399	-1.91631350240865\\
1.80551025726868	-1.26329046250699\\
2.1091570066389	-0.443295073812282\\
0.268363739226813	-1.87280467842017\\
1.15008994384719	-0.90345680244067\\
3.36103176850248	0.994859610330257\\
1.79905321037526	-0.480720855330908\\
0.673233983861173	-1.39289379327302\\
1.59196297231647	-1.9132586002068\\
0.52087881401144	-1.67827063037239\\
3.83907402972469	-0.813478522782725\\
3.6336391112081	-1.86257242418424\\
1.38256446352773	-0.768546575792456\\
3.58000744307476	-1.59390495429396\\
3.19926788447626	-1.73507338445813\\
0.600892950194034	-1.85740519007552\\
2.04640238553765	-0.957844528491866\\
4.25243307325694	-1.07437338343592\\
0.124300508699983	-1.88413629840962\\
1.4565108467877	-1.27505939345449\\
0.939804538080236	-1.65051193138677\\
1.65480618606699	-1.17679055930986\\
1.1777133220426	-1.34234187422256\\
0.636682574765349	-1.77487012084174\\
2.72242673278344	0.421155108882094\\
0.143025121030632	-1.94087314326234\\
0.544569538836103	-1.67389973419791\\
2.47719069712349	0.359119810226011\\
4.02783909025176	-0.778070262734793\\
1.93921414346028	-1.7839629392308\\
0.615425850496487	-1.9413377527399\\
4.71306342249286	1.71351390036638\\
1.7365957846748	-1.78556644167195\\
4.03825855905183	1.08371524958595\\
3.6883466830003	-1.62135670977202\\
2.02269778775536	-1.12895236174776\\
2.49742892027659	-0.591308758941952\\
3.64153300398541	1.57764651992736\\
2.07881346514469	-0.594318760696168\\
6.26257343571686	0.672765170600608\\
1.22342761089132	-0.903211762491359\\
2.12802664522843	-0.148267864814193\\
0.870135851654851	-1.86188662922458\\
0.942618266825955	-1.54023999562501\\
3.95258823828339	-1.76072288015861\\
2.57009818009792	-1.90310260744122\\
0.526165817651204	-1.82304889909077\\
0.707930765338387	-1.72490660453616\\
4.25246780131486	2.17057583962027\\
4.08554017266791	1.66483236967674\\
1.93963955085812	-0.857513757298778\\
2.28459131526224	-1.0912757439343\\
0.227086665707148	-1.79653962812188\\
1.05945790697904	-1.84747160390873\\
4.33287903790733	1.21904845513633\\
2.84408118648692	-0.293188384804028\\
1.05572805706098	-1.83483371260712\\
1.92805158802789	-1.9472537566442\\
1.25007723787748	-1.61308644487677\\
1.0571742138167	-1.39336875330779\\
1.32510664409046	-0.955804063905597\\
3.86852068446831	-0.578280495235331\\
0.711664005417173	-1.30503912113452\\
1.05227332243931	-1.83804270818689\\
4.56314509770573	0.0589204988138752\\
3.82326009938881	-0.303473490886497\\
1.63997049970417	-0.464198043719808\\
1.72155571164578	-0.817651608702737\\
2.48185024824293	0.127869566039703\\
2.76587016569152	-0.224911663391238\\
0.824008813079715	-1.85152769032028\\
2.63176835304734	-1.90091930736722\\
6.01182252615093	2.84822215284551\\
3.79392181995719	-1.93215085710432\\
0.854498267106301	-1.70377216345162\\
4.43406200987669	0.651813585559737\\
1.89112845693802	-1.26249689305429\\
0.69028499197345	-1.83525048844976\\
1.78832293296491	-1.13415708780977\\
0.492138563258949	-1.93247364375261\\
5.56102915497741	0.709103944564242\\
1.04135746711866	-1.92050072312074\\
3.32099127118677	0.515249584445916\\
1.34374286194816	-1.05963498324916\\
1.06264501447778	-1.48050797935352\\
1.78689691136062	-0.417765476139286\\
1.39977611189168	-1.14948773181272\\
2.4154007789915	0.358155809521063\\
2.74559522780797	-1.75883051702089\\
2.33966993998789	-0.507969753739353\\
0.938494938653688	-1.95316112607297\\
1.9874000301367	-0.280801384669482\\
0.435463979055059	-1.61308588994369\\
1.00643489340437	-1.29445216379666\\
1.49247187203828	-1.07342663210443\\
2.34086126388022	-0.112170819304022\\
1.31999424091864	-1.841739583374\\
4.82183670786207	1.68729642617019\\
1.06614501810065	-1.1065452987759\\
2.44798763975118	-0.269965515736079\\
1.46257939640196	-1.06442521804452\\
2.0977501656006	-0.616994393529146\\
1.01769378085438	-1.51587025725527\\
1.93437610084511	-1.94626787917423\\
0.4176679906863	-1.90681303749774\\
5.2132059037875	1.16971458644988\\
3.4081440538306	-0.538954185586412\\
2.73740301071747	0.607599207051372\\
6.15001738709763	-1.46701992428482\\
3.24264172474058	-1.03595689475316\\
1.56955394279528	-1.93801881514352\\
1.19668980976126	-1.74044963735682\\
0.83266747576595	-1.203009661597\\
2.15974264607011	-0.767280679971611\\
0.694600805221371	-1.65848270147295\\
0.640245208575501	-1.67545301130428\\
0.780528557815189	-1.42487229466291\\
3.05352336346425	-1.42357591856898\\
1.57295438783635	-0.483236414268896\\
0.941351134258595	-1.09919629710302\\
2.80715514830536	-1.80813007978167\\
0.222505797115381	-1.95484451354013\\
0.186684853221019	-1.95183433553028\\
4.10565936474685	2.03866739256248\\
1.00293684233094	-1.63940233976543\\
1.03738989029835	-1.07094855765065\\
1.37982953152558	-1.84707572555735\\
1.67147323870012	-1.55802987368178\\
0.843900596613036	-1.25175275412052\\
2.96757620809068	-1.34599280218728\\
1.15526336825937	-1.53341460698531\\
4.54712561238271	1.16741749367406\\
0.875508211321294	-1.61635424065373\\
2.0580352113423	-1.88601024414189\\
0.931787817391017	-1.38594133299182\\
1.03223774360897	-1.11836836666058\\
4.23000714034223	1.59650217718702\\
3.58785659886275	-0.923975271572571\\
0.161677473246277	-1.90356890877897\\
1.59801525484552	-0.533163743538444\\
3.30282176119311	-0.0890768324598539\\
1.59727784874641	-0.567785244969215\\
3.02057958180687	-0.201289303829015\\
3.20044284860072	-0.660944607116819\\
0.839617410157392	-1.95711609434951\\
0.265961277339852	-1.81792722244737\\
0.694483376710651	-1.93268373533626\\
3.09908050088567	-0.382138188489421\\
1.62669262462567	-0.842987351156939\\
1.18605693225136	-0.879501404341757\\
1.00627067958902	-1.6511786108369\\
4.18141219291876	-0.604510852578125\\
1.06035291014716	-1.70872405441887\\
0.999627166021426	-1.77295995198341\\
1.00861502598784	-1.64469021464121\\
1.36191003217312	-1.65719400121539\\
0.0837445381327437	-1.92726947720912\\
0.726049049656786	-1.89149577212857\\
1.28243593985579	-1.20807279453714\\
1.01132605836445	-1.71049470650603\\
1.39714346415837	-0.889917514128826\\
2.40179639811524	-0.824309322168119\\
2.39018458771497	-1.90206411523437\\
0.945973461036216	-1.14953005305283\\
0.476048421156039	-1.71043556524824\\
1.80053208370162	-0.468401790763717\\
0.183577820358043	-1.91844471188971\\
3.45047107951995	0.402253705761916\\
0.799106605413611	-1.4404828008752\\
7.38163035558205	4.81885757717055\\
1.41436721051257	-1.54701217381323\\
4.15355600838115	-1.86760936513654\\
1.04504831695927	-1.19161292296644\\
2.38290350802366	-1.0311976126504\\
2.55503371626799	-1.97345580846742\\
2.7760472120149	-0.804938004632067\\
2.3861177712501	-0.313590548768373\\
1.51401571984522	-1.29407219951428\\
3.22817962941998	-1.11027569207071\\
0.210322686496962	-1.92311509121551\\
1.95565944407337	-0.513390642214102\\
0.466193481650226	-1.75782024724305\\
2.32334199529985	-1.53170214776139\\
2.46178956649025	-1.07205895223515\\
2.10106011626012	-1.31414337494713\\
3.42570620950277	-0.811803407488891\\
2.79239646743027	-0.645663928128531\\
3.5564865776272	0.85829296732732\\
1.84659291368059	-1.92206579727783\\
0.664623404190049	-1.94338744347012\\
3.88094555682903	0.752106119007296\\
0.895805788258689	-1.38512770493241\\
2.94979193519759	-1.01536095210057\\
4.24369516238913	0.655466093054039\\
1.37578687471358	-1.76185144244623\\
2.50502719361372	-0.644632175905494\\
1.15036654054916	-1.06989951916034\\
4.32082727235224	2.09996692287566\\
0.996503432817511	-1.73655204722143\\
2.82772210959615	-1.44114733979763\\
0.567829586839458	-1.92706173626915\\
0.311741079719661	-1.75977097559071\\
3.20730005204731	-1.20626915448979\\
2.0117927442407	-0.179145688374599\\
1.35528041857231	-0.976997619675068\\
1.31582731302662	-1.41832195144701\\
1.16764952963925	-1.44770925410069\\
1.8897136229816	-0.146173031242725\\
0.31057994042581	-1.99490913291031\\
7.36739325182145	4.65851499600001\\
0.137471807618493	-1.97774880692897\\
1.77758439816347	-0.616822159302085\\
1.57722288040927	-0.796597879845842\\
2.86547029141173	0.654603963318057\\
5.04323099323571	-0.907707316844993\\
1.24145401840718	-1.73990249691129\\
2.74302662963841	-1.86085397838948\\
0.779228387487538	-1.89552602367279\\
0.801816739871132	-1.7739230674121\\
0.616251798472377	-1.65556293180979\\
0.853179304873013	-1.69099949617855\\
1.79025408277855	-0.482367464111902\\
1.4648669626173	-1.76423492434221\\
6.35092639968162	2.95200209274923\\
0.298664849049273	-1.92200053607902\\
2.47472880037329	-0.816492489370748\\
1.1141474872114	-1.51334985309924\\
1.16531504297529	-1.29343813061997\\
3.88396054468681	-1.60991442817648\\
2.49176485955359	-0.879562573520005\\
1.37073694660561	-1.6309549212741\\
0.655955176454498	-1.74461307732836\\
0.471197717429508	-1.93245629594883\\
4.61026431978504	-0.984035624485851\\
1.52303319923131	-1.4529910092834\\
1.34316561869919	-0.720462009352704\\
0.939671082103107	-1.95506787920712\\
0.871510727651746	-1.45228456235639\\
3.74227936896251	1.14774205073535\\
4.65022302898284	-1.45323109199762\\
2.91962514486001	-1.26289098350505\\
1.40770022805399	-1.55970024505459\\
0.811511501628258	-1.33834668318156\\
2.22151541725296	-1.83183741696945\\
2.00118671974002	-1.92054552252981\\
0.735160027329705	-1.97534838662177\\
2.93164143895356	-0.984424527799893\\
0.976086280391179	-1.62766704021073\\
2.41005214673522	0.226227112783408\\
0.619954324835784	-1.94381468992939\\
1.14704418979253	-1.89571267780933\\
3.41949996123695	0.180847854097193\\
1.27085538514466	-1.50777696466406\\
1.54205563712508	-1.41080871627102\\
2.55942459798594	-1.14215677602303\\
2.49704794020236	-0.11251413578525\\
3.58995503036505	1.42027623911076\\
1.00115362373617	-1.63654525131377\\
1.40064114682357	-1.26282459769657\\
2.27109712348698	0.176878430114018\\
2.96670689691445	-1.10835920311578\\
1.94576164412592	-0.556733212044951\\
0.992444255523579	-1.13748451021438\\
0.471463755842521	-1.72327826595493\\
1.38295448488773	-0.830587328111245\\
1.46739520792151	-1.49856926442307\\
1.0223553279168	-1.60608301402997\\
2.08563611386509	-0.964859288767091\\
0.508332844528185	-1.52817035774785\\
2.3224205094282	-1.09051298782528\\
0.738814417631166	-1.87905123539686\\
3.79201784492756	-1.87643196704283\\
1.94337096452404	-1.40160625272063\\
3.71766157088329	-1.40106331983886\\
1.38445614416327	-1.77576729334404\\
3.61338036815903	-1.6617413831423\\
1.17951588371402	-1.13710389976242\\
0.389448659056494	-1.68659008445026\\
0.637640365602694	-1.63283018223934\\
2.41801974299694	-0.510574299982739\\
10.6601588571353	3.33961741819325\\
0.657743886815997	-1.63972982441489\\
1.06205455777371	-1.02450451042407\\
4.51938132020393	-0.290984484058833\\
3.09114477106257	-0.0956287382110965\\
2.32358988030144	0.119689523314184\\
1.75917910404178	-1.94796216638606\\
2.86521257742971	-0.362174367589217\\
1.42613097858415	-1.6467189782272\\
2.53693109784447	-1.90958842024817\\
1.77782047250855	-1.50943310488206\\
2.16471670450417	-1.63798013290629\\
1.85641836993839	-0.167976556798852\\
3.22539375444347	-0.879782272813262\\
1.2574319610095	-1.12663020717983\\
2.6691320405925	-1.51810116088843\\
3.24754455103587	-0.509750744557542\\
0.824028340388246	-1.39221211710631\\
3.0689562455649	0.124521712763922\\
1.05162295870548	-1.21645841862235\\
0.811498445061539	-1.62501739998703\\
0.942533447873998	-1.67518002562065\\
3.2477653222599	0.589741674421126\\
0.992006038319998	-1.07047858412932\\
0.992839783430331	-1.29345238706954\\
2.80966197240414	-1.23682365277868\\
0.620138337047925	-1.57721629806854\\
0.506562305814355	-1.5228231582557\\
2.08947091512239	-0.208520510031112\\
0.753567464635045	-1.46313419602476\\
0.860251088008186	-1.93527796979417\\
1.1024473912157	-1.41345413659696\\
0.146668342125846	-1.94954864654049\\
4.59892118697704	-1.44281987973148\\
1.78902813519732	-0.288510047591752\\
2.58530093351391	-0.439755652771773\\
2.78494451695338	-1.36339351551783\\
3.39837688180627	-1.43319576958463\\
1.52468456444465	-1.15182738881122\\
0.746738414901857	-1.871311603453\\
2.20554264622259	-0.647857014196634\\
0.787109594985836	-1.74982274878915\\
1.41870794371675	-1.08846493956139\\
1.93256839902991	-1.00740935252982\\
0.881268689786026	-1.28299375433084\\
0.888005373234809	-1.33115632031453\\
1.93498982191555	-0.553253837234866\\
0.339761606024646	-1.73991117803064\\
1.59243331830108	-0.755417746557287\\
1.31826301966793	-1.92902673506776\\
1.15746247724103	-0.880178121365816\\
0.440261186047003	-1.69754844371818\\
2.03473013002266	-0.828250220453164\\
2.49431877750123	-1.01484039785574\\
1.7641328749822	-1.00716052722555\\
0.117446546352002	-1.89159287257786\\
1.41794120161411	-1.87393877745697\\
2.78769878725808	-1.95248485992821\\
0.810235567451001	-1.84571961781464\\
1.17424876598268	-1.64972098720346\\
1.94976623802469	-0.243065313206489\\
2.51301182304476	-0.847331727455762\\
2.30314702528782	-1.66922243871768\\
1.15318830624352	-1.76750303730918\\
4.9525711673339	-1.81692740708564\\
1.8498265276835	-0.650606530281916\\
0.366933184553905	-1.72990712715976\\
2.23844157928826	-0.471242043954023\\
1.80526794208146	-1.45271366814977\\
4.66856721982685	2.32789161239123\\
2.43566898242018	-0.00498171895546062\\
0.0684677906860409	-1.99946126244057\\
3.09591623979402	-1.69906807301413\\
0.718275977262111	-1.44084914442543\\
2.95796120741091	-1.49502634804231\\
1.03663668091213	-1.97458051723622\\
2.01870554472121	-0.669367650017441\\
0.566094869010587	-1.67598080425716\\
4.12100389707756	1.59632903588919\\
2.03715665416025	-0.880343748370769\\
4.70046258277741	0.0336722185617302\\
0.889818846290635	-1.84512445807784\\
1.94950924448025	-1.71272658091\\
1.85301556097609	-1.03138303827119\\
0.634849399796926	-1.88232886634063\\
0.799936205412546	-1.5617894144042\\
1.16911935755828	-1.51006181546673\\
3.00704596436834	-1.57129942022361\\
0.93089892450867	-1.18520636776162\\
4.85729796125546	0.0627325991822736\\
1.429095566311	-1.40621335053755\\
1.81501032431797	-0.472428722392521\\
2.32488235490246	0.0152408951214573\\
0.5347536420635	-1.51338345768401\\
3.48525128503004	-0.533295876842567\\
2.58043715533612	-0.404428106487617\\
1.00828661057336	-1.8946887507291\\
1.91542135634598	-0.40010675749664\\
0.443271443032033	-1.71329065735713\\
0.815200457182675	-1.35411871206168\\
1.23437743697012	-1.746419795046\\
1.40509117845498	-0.938499332183947\\
2.04117744474251	-0.427093546914481\\
1.48768606548632	-1.55575012471819\\
1.64388797794359	-0.374089552863217\\
0.879568992061631	-1.57672623686038\\
2.86219823904621	-1.30128945009309\\
2.96113106215128	-0.321558995982425\\
0.6742201495682	-1.76194768476394\\
0.129423145028022	-1.93953754301707\\
1.13598314479672	-1.18448399957372\\
2.07399332036477	-1.33769620569794\\
0.19352155683283	-1.95856076935808\\
0.457220837377666	-1.55979844629218\\
1.69620045193142	-1.86701585257095\\
0.831251920118059	-1.26674027473072\\
2.45429206731652	-0.757978537808359\\
4.6524969076736	1.02529449783828\\
1.82714885699245	-0.265454637009916\\
1.56020047043893	-1.46368827252916\\
4.32942489368753	0.383724575881589\\
2.45979362154847	-1.22602884846639\\
1.081266755876	-1.63016188881941\\
0.873091083336969	-1.39335925136263\\
4.20263110782383	0.0415924814366124\\
2.50570580129114	-0.321771439173883\\
1.0729575010294	-1.37016358083779\\
2.10642553988502	-1.36905481700354\\
3.39772306795171	0.30742639652533\\
0.630753642164052	-1.78246192872278\\
0.523991512284068	-1.50635242636311\\
1.98672731936881	-0.69040043810206\\
0.768652380512413	-1.35861731353396\\
0.483383260399486	-1.65372510533584\\
2.07414039162062	-0.777841008545348\\
2.13668315837099	-1.26574855013805\\
1.39077229675694	-1.44389108855852\\
2.14313494999835	-1.0296243682955\\
5.03498092502482	0.314629357136916\\
4.30272021194862	1.26872367833465\\
0.883038753697527	-1.23122814674441\\
2.97215609396268	-0.155421270442174\\
0.343880367531759	-1.83120522948457\\
1.88966464708284	-0.831058296308834\\
0.414344096617399	-1.7411564855021\\
1.22116225511907	-1.11138397774021\\
1.0603272246756	-1.89744240898586\\
0.64006934675963	-1.80798848024772\\
1.76336414919213	-1.20038349064055\\
0.689165027936618	-1.69713257692014\\
2.81953345130475	0.729978243000932\\
0.447980479806948	-1.7571832882375\\
0.613832783324816	-1.41109121838872\\
1.03714521068425	-1.66504812743294\\
3.94551590833913	1.8943611934742\\
1.58574387276426	-0.953893513941398\\
3.00812723052297	-1.30870103104212\\
2.85409998228417	-0.0478790471454922\\
1.03947175478754	-1.75794000941694\\
2.00882229128854	-1.49478049626595\\
3.06270053528055	-1.14080330298173\\
0.324277005352121	-1.89230721143434\\
2.99947668545004	-1.75409605538117\\
3.54958949853664	0.967368323475805\\
2.53252031352957	-1.04645233131173\\
1.23775388944468	-1.59717167359398\\
0.454989028890197	-1.89793652594325\\
0.50133893614611	-1.85961936676575\\
2.87326527573474	-0.623901572202123\\
0.400408901258566	-1.84080495388384\\
0.435428204629901	-1.59332422540025\\
3.77276149207011	0.0189153464719998\\
3.18435890392194	-1.97676743369026\\
0.881738549393554	-1.69182898810998\\
1.00126091323494	-1.0546438471098\\
3.11454744645415	-0.873071193862939\\
1.77220561784715	-0.808051967714566\\
0.528975435626097	-1.56759422538232\\
2.62037139217912	-0.833593912049086\\
2.42369831359665	-1.15787598587802\\
2.31380214288461	-1.88630851231346\\
1.63261972493223	-1.31305105423509\\
4.34884482656759	1.10268281401159\\
3.17579539981829	0.634641850972171\\
0.863715722995924	-1.44842577253561\\
3.64563975963166	-1.47610099496292\\
2.59737436968207	-1.93190789874841\\
0.405348917090314	-1.62456248637406\\
0.377153321091206	-1.91299131216964\\
1.57943976855253	-1.91360242700339\\
1.10346687692508	-1.674202994843\\
0.199824994703225	-1.98280066898099\\
1.26723672805561	-1.44412512467997\\
0.630896753883621	-1.74524289059702\\
2.81491264413202	0.574617182308216\\
0.517650613065004	-1.49866855145764\\
2.20150026301437	-0.759049365111234\\
2.22272979738446	-1.53331955450076\\
1.2021783648411	-0.878842770916382\\
1.72939751671383	-1.37294388122239\\
1.71340186436206	-1.09250035357285\\
1.65723832253876	-1.14801296804229\\
2.51776596085	-1.91418617808275\\
1.87408949680223	-0.434373717797569\\
3.07829487752483	0.0377850246626799\\
0.962613132819292	-1.75574427512891\\
1.0109183539141	-1.79245736020397\\
2.69932454566531	-0.953241375628792\\
1.90210952372616	-1.98030718647626\\
4.0549797156409	1.31526056419535\\
2.86310796740935	-0.60931202751879\\
1.28119566828282	-1.08938182443118\\
0.617045268976068	-1.72348348749493\\
0.863290071009002	-1.71270619638444\\
3.1448219797864	-0.151264471551952\\
1.52591095951863	-0.870106628159198\\
1.04735299013008	-1.66753812614847\\
3.41823876964035	-1.47614139074379\\
0.73147303830183	-1.99658113124905\\
1.83340789818815	-1.12630676553112\\
0.193725119441208	-1.92537110797323\\
2.50612312155207	-1.65307923689303\\
0.544171133657899	-1.62697549461597\\
0.803801054231529	-1.70301420265666\\
1.13295703342965	-0.88303805117204\\
2.2401763740231	-1.79428545534693\\
3.10832647136735	-0.114343269296882\\
2.69195664351717	0.0127206080007798\\
2.11975322023846	-0.620578441402653\\
0.526439199398559	-1.96074511936369\\
2.03056902951502	-1.22377667394267\\
1.26936234862798	-1.51098781530775\\
1.24239575401689	-1.87828544466891\\
4.54402027591277	-0.136321511460184\\
0.909033910825742	-1.67384586125736\\
1.99351092257764	-0.732192127189237\\
0.481620107234078	-1.82080509643456\\
1.06090586024624	-1.01980831237911\\
1.23563631080842	-1.05802614097194\\
5.31384128725049	1.16160564648688\\
0.443839142349971	-1.56712356695117\\
2.53922747500311	-0.530197670871332\\
4.19482971977205	0.0826159268821449\\
1.4380801117774	-0.98920923903507\\
1.51649141864066	-1.22221939633518\\
1.57840370202383	-1.17531144993255\\
3.70412863858857	-0.734937400090318\\
0.75031490317631	-1.94750138675421\\
3.88299096826315	-0.926947985886515\\
1.19788128057674	-1.12495292973195\\
1.24558811125832	-1.86628708704303\\
2.66815303360731	-0.92529545900991\\
0.246964931381467	-1.92095899495138\\
1.21351038769811	-1.35144432072699\\
1.99227584857179	-0.841327555705427\\
3.32407073676286	0.590120118848523\\
5.78203120487912	0.297545641442865\\
3.4297586944044	-0.759016378629084\\
1.16769792119785	-0.896785548995217\\
2.14454870703635	0.100949444022106\\
2.73907713128637	-0.316339667637617\\
0.249722408502373	-1.93917004637708\\
4.7809323290822	-1.61640487231675\\
0.215743012863419	-1.95741015834483\\
0.590370528875116	-1.56269360381144\\
2.26637566038978	-1.54787860892732\\
1.51337879968286	-1.00086657292436\\
4.54900705109112	-0.872015798811585\\
0.738832132923619	-1.99263875627384\\
0.710741268785211	-1.91493562591493\\
0.347266253850292	-1.70757487827689\\
3.60527517261905	1.57922980756414\\
2.34828925100076	-1.42877334079495\\
1.52175571337784	-1.755589552814\\
3.30405401625095	1.03886626036535\\
0.672277072808435	-1.60066860994439\\
1.94949192032357	-1.56223483721804\\
0.530035798620514	-1.97506153471694\\
2.07487790138421	-1.20840709509583\\
1.47224146014425	-1.91474254262088\\
2.23813664314216	0.114450520934476\\
4.20566586763386	1.261402018066\\
1.20934487013559	-1.74544253668542\\
0.709441881299493	-1.72433180878327\\
1.48749194161678	-1.84057268493607\\
4.09292057371256	0.665035829627925\\
3.58563225981345	1.39045752470589\\
1.63804633456243	-1.15177588218069\\
4.35107112238421	-1.50240554830055\\
0.884577052109663	-1.484729016963\\
2.87989116479859	0.251768541198115\\
1.83417533669587	-0.710438429323465\\
2.54027496505488	0.149032738037118\\
2.03316758569503	-0.748498878447713\\
1.88139585712134	-1.37226590846788\\
2.11638034441383	-1.03005506213618\\
1.5322946177715	-1.75591478458861\\
1.3586660477756	-1.73339382487578\\
3.55820283045996	-1.54119021616627\\
1.9363887136757	-1.48965911940155\\
3.24556001104354	-0.744368810591059\\
4.0804803710284	-1.3023686342512\\
1.76910974009216	-0.91603411907345\\
0.546504947893736	-1.73776069683155\\
1.30823631230206	-1.82155176710512\\
0.867376801105033	-1.54326976607812\\
1.0096095534857	-1.41556011522748\\
2.38157192698021	-1.20848249511332\\
1.08827863717595	-1.7723755981444\\
1.77246183268646	-1.23371731977445\\
4.39933177000474	-0.840815906662777\\
1.6847613115143	-1.4295370844769\\
1.40043838318718	-0.689731351474676\\
4.72502243414659	-1.68403247871937\\
2.31227549745699	-0.252942174619045\\
6.90023416538735	1.03228978290936\\
0.476122476434762	-1.58398758873432\\
1.48095579599891	-1.76208037418517\\
3.33228935562448	0.714163311856045\\
1.52814539719525	-0.617606461851148\\
4.24120729838636	0.3368312066771\\
3.03213595278027	0.716996387478675\\
2.28770198642794	0.0118687488945999\\
0.678467071771221	-1.41940626286127\\
1.17348927906987	-1.84971861405566\\
5.6492808968154	-1.91836754076116\\
0.23176677024883	-1.92540263846126\\
3.34985849744469	0.0120331010755645\\
1.35052209337443	-1.04202382084145\\
8.16117634188265	-0.515567980728456\\
0.508756606626757	-1.6156254210991\\
6.6390774863755	1.28888081861709\\
2.30794296431012	-1.65867677448022\\
0.221563149249797	-1.90850690094041\\
3.5760120234896	-1.21305574511235\\
1.43885381178553	-0.828523825174736\\
0.557338048101298	-1.73733263742857\\
0.829242045753717	-1.97981365424022\\
5.90826695368617	3.27343067199926\\
6.63846596358324	3.13603747646393\\
0.916304266248595	-1.49794654296753\\
3.16187182822494	0.974578494671232\\
3.99045885570522	1.28016110380771\\
4.34265062984906	1.85159824806988\\
2.92441213367567	-1.36496858217349\\
1.33533013496951	-1.88551095266066\\
0.648844964784929	-1.53086105776478\\
1.33691045118384	-0.763700425010452\\
2.0666354151241	-0.628351455800523\\
0.556363897820708	-1.56058458127795\\
2.35473024259963	-1.50617363511685\\
1.71977678916201	-0.677422503818123\\
0.951850186355194	-1.32400976187694\\
2.07330796017393	-1.06858875348279\\
1.99198317562258	-0.538292277162197\\
1.04403040774698	-1.53583442559758\\
0.80045178561116	-1.74703198001834\\
1.30942775144169	-1.79282559221941\\
0.228302688097531	-1.78779477977642\\
1.0716280797015	-1.37508870667016\\
0.138873840909653	-1.86823338809533\\
0.532776246451175	-1.88334770669349\\
1.33867525853479	-1.66932678202769\\
2.53105227563466	0.00766946922760425\\
3.53604147060215	-0.198142493448105\\
1.01986409407265	-1.83497891178978\\
2.50350537297699	-0.646743929045705\\
0.420524436275675	-1.69672344494735\\
0.769765886366181	-1.54577783770587\\
1.33693327297688	-1.51594117747111\\
1.59230433536164	-1.66132555649985\\
0.752442226311756	-1.86026493625955\\
0.484952559708147	-1.65820432992167\\
0.323097370415679	-1.72006385292494\\
0.609827333911087	-1.4469142927196\\
0.681544131116229	-1.59818959812336\\
5.61210458109666	2.60633820852426\\
2.14982183394223	-1.97663127068963\\
0.235004705779332	-1.89532428919682\\
1.3906077165373	-0.656922287207245\\
2.44708105156572	-0.36007501037003\\
2.74089276877705	0.715365133965052\\
4.3930920541449	1.70379264428089\\
2.46120742162753	-0.34493040341753\\
6.86417198048349	2.86775381617672\\
1.48805393679958	-1.69018019931003\\
2.91572128956334	0.31594113288691\\
1.23158797442499	-1.81171915242181\\
0.338011543171619	-1.83491437123057\\
2.26890590251123	-1.03158120545628\\
1.21034721408062	-1.246177949671\\
0.875848826541022	-1.64058934827256\\
0.488680247973079	-1.58128513567542\\
2.20106407219318	-0.245018750267779\\
1.61932471677353	-1.70091739396479\\
2.05513949331035	-0.0391250628168178\\
3.66637018615251	0.273304741933927\\
4.05890639491534	-0.706620685108788\\
0.712370349087908	-1.88956374154657\\
1.28110602517615	-1.0878765356021\\
1.039976582621	-1.49163600078093\\
1.08374553936458	-1.99464041506949\\
0.696632548441729	-1.81763095659438\\
3.12099855104478	-0.315645618583141\\
2.64898348097548	0.0120999612729178\\
6.71533149283423	0.688508384442574\\
2.09319739370161	-0.0978558224009833\\
1.33407621670006	-1.34432533080867\\
3.01434757226925	-0.70464867230017\\
1.53492656174394	-0.84380448624911\\
0.961545251726046	-1.79273680677601\\
0.793049502113531	-1.7974480592176\\
1.2696724088312	-0.743047124177775\\
0.940084185118897	-1.25975196281075\\
1.1756056737022	-1.53959970954773\\
4.34622028947583	-0.966574713241812\\
5.11574018903331	2.30478826568175\\
1.94521282037143	-1.81728557995133\\
0.234104393818114	-1.87737948238315\\
1.04818196508141	-1.21559647509809\\
0.74517850284444	-1.40786286464103\\
1.3946741382519	-0.857177206966096\\
2.7191485132178	-0.0696963250798615\\
0.358161978867477	-1.85153821706836\\
1.8693568624351	-1.16253951633233\\
0.833139616521116	-1.43738494907841\\
3.16329877847089	0.983533370009348\\
1.217000384989	-1.30287544872713\\
0.730481760578039	-1.70009727724829\\
0.306249584241581	-1.7942724888554\\
1.91109566711355	-0.125214222948147\\
2.10798763067197	0.0367532014132701\\
4.56601825535243	-1.54549484335983\\
3.04601130858067	-0.269018439828073\\
1.58805030029126	-0.750355786410752\\
2.30441955999928	-0.13672469587327\\
0.955267505266466	-1.27710203188739\\
0.738167129636708	-1.47470992447272\\
1.39601622729416	-0.609687297527465\\
0.706407630831668	-1.31884200259145\\
1.2452370362152	-1.30780867138276\\
0.923373670135058	-1.75245249293257\\
0.818546716708679	-1.50140195653669\\
0.395229765316528	-1.67752808208523\\
1.31329078860997	-1.54080330550656\\
3.70214344653219	-1.83056893783975\\
3.07974030651204	-0.544607428897794\\
0.211905741271849	-1.88173969306317\\
4.77767843987345	-1.96800391638271\\
1.26944478803394	-1.85132142428403\\
1.68465344117643	-1.0421085054858\\
1.29485323700585	-1.8637698678524\\
0.550072228101889	-1.83014695404893\\
0.980429800195961	-1.10469932238705\\
0.982854111554575	-1.0997951845804\\
1.47759293564026	-1.55906218836678\\
1.57754636848917	-1.95984971540752\\
1.99052126262439	-1.91850438788342\\
3.82782547395113	-0.223256962443146\\
5.34727793118223	0.891890803406135\\
1.67622543689236	-1.9017460758717\\
2.3031222495429	-0.800037085523613\\
2.12081058479478	-1.54860856810606\\
2.57617918341952	-1.79410007096671\\
4.73681412470324	0.965888506113984\\
1.83270212608487	-1.09409562948836\\
1.39439072598903	-1.73985185384464\\
1.69623810031083	-1.54695242174265\\
3.12633496998748	1.084343417666\\
0.539182279510568	-1.73164995456557\\
0.561804777253157	-1.50827915164406\\
0.0829401819403039	-1.98436452789117\\
1.02035793726495	-1.70666471236262\\
1.17735860621559	-1.47913852626655\\
5.76676732164888	2.42013301593727\\
0.686625051372133	-1.44365735628647\\
2.8670518551868	-1.708101978625\\
1.28157885228769	-1.5604621219873\\
3.29413282118426	0.878226141041387\\
2.01422733364041	-1.75349338127712\\
0.164637452265659	-1.86695118172942\\
1.23520889920648	-1.42830707064009\\
6.83115551871762	1.2882505908056\\
0.552270452181969	-1.74812494794577\\
0.868417697317229	-1.95318517541774\\
1.61556785381227	-1.3555186950201\\
2.26007998209112	-0.89094505923385\\
0.884807969791173	-1.41194815834233\\
5.79851616792452	0.70416277531839\\
1.72494499098384	-1.99172969651179\\
3.11695507806447	-1.60589798682096\\
1.94132108028876	-0.833265971031512\\
1.3041190313244	-1.07679011912869\\
2.93425164056038	0.437058452395151\\
2.43622254582367	-0.927632614129351\\
1.58722645432973	-1.29823774531\\
1.99004318972879	-0.689050497880695\\
1.36123342880368	-1.54543738614627\\
1.05634416980143	-1.26252480007608\\
2.73172679792366	-0.106271883646486\\
0.765487664926835	-1.23504432987698\\
10.9787704679376	7.01067271629086\\
4.95591015333358	0.763338637973179\\
1.80419608881481	-0.72602279557044\\
1.59875551637568	-1.56292303372731\\
1.58769043640587	-0.551850807688951\\
1.54338592571097	-1.68524536789298\\
2.5978907404464	0.451313887041673\\
1.0039007479383	-1.16415801565989\\
0.427262169076994	-1.96985551720871\\
2.82818168622983	-1.00521368159594\\
5.41141416577141	-1.30006500707323\\
1.5029719585387	-0.565995524297854\\
0.718024489569919	-1.3673395744384\\
4.48888633969422	0.257616714975776\\
0.553067451455926	-1.71909052183993\\
0.935888321601175	-1.49231962722761\\
2.35894941958347	-1.02373682681923\\
0.58916028183405	-1.82866362336691\\
2.06685479704676	-0.0461109412565686\\
1.78576461262922	-1.87267266584544\\
4.75944566420997	-1.56142809051318\\
1.89695345296717	-0.840088117731934\\
1.80816349644733	-1.37650174944889\\
0.924038440814272	-1.69236407909927\\
0.381696525552829	-1.74196834607417\\
0.543527220030723	-1.54693050142674\\
1.62837479461834	-1.09416253012295\\
2.95343547729341	-0.701369181949282\\
2.1818027138553	-1.01860890052845\\
2.9006445984788	-0.186575984191065\\
1.23484448546798	-1.75142473320737\\
1.95411546834458	-0.265903518848478\\
1.44188038429773	-1.75410397858014\\
0.445562945113704	-1.72176125137107\\
3.34888351848653	-0.605771333195204\\
2.77833755178773	-0.635041301473419\\
4.39220499374752	0.876798664924906\\
1.96209783447933	-1.04780354782693\\
1.09643989287033	-1.60975795916422\\
0.558997123619861	-1.51376133938254\\
2.80092693966872	-0.0940396475662775\\
1.85075184734212	-0.891623496433249\\
1.69588202961423	-1.77789497063901\\
2.54500121596617	0.175824652105903\\
1.96716270600485	-1.19279076361503\\
0.648618028226293	-1.41103153199999\\
2.18352239695427	-0.0699959578705536\\
0.279269774679942	-1.79329536868514\\
0.68388420809184	-1.78232473300722\\
0.760597894218658	-1.42673950358622\\
1.83613500968976	-1.40104881912146\\
2.68395742362754	-1.6816578511696\\
1.1409221092504	-1.71261598993975\\
1.57360965824199	-0.642403120885823\\
1.58147016993541	-1.70172580612904\\
0.272672563019901	-1.94840693756619\\
1.81389590900649	-0.563332620647683\\
1.60908204713598	-1.28413464071292\\
0.655459905851376	-1.79034256425178\\
2.39973581671107	-1.19389671207301\\
1.67319459665052	-1.42695099077971\\
3.46846153291723	0.27747039263879\\
1.82480130246405	-0.903600522776199\\
2.96175950884747	-0.160490829869257\\
2.07061726661736	-0.104645855998146\\
1.26554304298283	-1.86342811950706\\
3.05367013692877	-1.71415696087607\\
3.73896003001396	1.01241536164514\\
0.319106231881739	-1.99921176617477\\
3.46109292180975	-1.61244946635719\\
1.16506942291445	-1.78725637264073\\
2.81537880474315	-1.12727022361546\\
0.717541535218402	-1.63786517761278\\
0.794221136398638	-1.88580659291877\\
1.4984167744243	-0.847709932346167\\
0.850376753682812	-1.79292756336073\\
3.86725411684126	-1.37874137762423\\
1.88043921729013	-1.93493510734639\\
2.81296183294739	-1.20940969201139\\
1.34232743038801	-1.90460096030598\\
3.96287601305869	-1.64499912716696\\
2.21190394647153	-0.921037745043864\\
1.56031589078266	-1.25283118339807\\
1.54949243332201	-0.58126746531286\\
1.50131422522052	-1.30251856833455\\
1.74185151432693	-1.07385331686917\\
4.82201500469898	-0.30390679871692\\
1.04807010240199	-1.1944133339534\\
1.56983850154573	-0.666368732167406\\
1.09807714120439	-1.72260662853502\\
2.74148792537094	-1.44299211402312\\
0.122705163175747	-1.91849893797834\\
3.75923949310446	-0.550207050618648\\
1.1883625073369	-0.909251327556664\\
0.725166346166649	-1.28068287446348\\
5.9365967458409	-1.30924072929933\\
1.26499136632166	-1.93839392438396\\
1.99182043814242	-0.50310914677949\\
3.46167781467781	-0.910681788431828\\
5.81593918589964	3.43128050174796\\
3.19008730559776	-1.61737607824887\\
0.753816494873781	-1.32435409647674\\
0.688797595484195	-1.4978812612031\\
0.353379937115096	-1.89191693163849\\
1.18182245957219	-0.828291670174992\\
2.2087423539456	-1.90484878189845\\
2.90466363735656	0.900431373011232\\
1.4616279213807	-0.696107171039593\\
2.23258479940752	-0.229955929119833\\
0.367669788895088	-1.91097440116613\\
1.13704385369939	-1.6806573234719\\
0.202125405891424	-1.98883837109414\\
2.78532967733959	-0.35548373151358\\
3.33244758171619	-1.71757317799303\\
1.67745355313226	-0.708966598107591\\
1.16570959351918	-1.63757061646557\\
1.96017791582864	-1.54772718180069\\
3.05363186207104	0.702943190213023\\
2.96203359320075	-0.909884788935441\\
1.18356084072104	-1.58077517087075\\
0.751165729203503	-1.59183584442617\\
0.573615847064822	-1.90342835018914\\
1.85205387875555	-1.85852697340765\\
1.53035739691166	-1.48277720043977\\
2.62276967412089	-0.06316243883946\\
0.260530003629158	-1.9041674400387\\
2.91987127934192	-0.431189016381515\\
3.25722330416121	1.11059634105936\\
3.42831895896817	1.09691695520209\\
0.0877966728640804	-1.98697271216282\\
4.14129108237214	-1.93645489185892\\
1.2992422416871	-0.7206017833911\\
2.53622723597156	0.185067845271405\\
2.18844515807089	-0.174453240857116\\
4.36954285910666	-0.996856695339789\\
0.849488993330037	-1.44573970143402\\
0.437334553765085	-1.96368884253463\\
3.25637701460196	0.723952774126315\\
2.32698641232335	-1.57326466100294\\
3.89383720513995	0.976131760967899\\
0.7886198500681	-1.64755438098319\\
3.82538233143442	-1.24555652043444\\
2.10063655822731	-0.542575201559268\\
3.66756712847528	0.473392199668151\\
0.651325448650367	-1.99043178168317\\
1.04649912937951	-1.71694636875611\\
1.75183286210232	-1.15556784844202\\
0.32166731506622	-1.97972116115156\\
1.55999846431182	-0.594056405627297\\
0.395318794670122	-1.87254034898851\\
3.59986042205595	-1.63367702713475\\
1.45225960236782	-1.01267403272367\\
1.21556692925359	-0.947397928829875\\
1.25198392684381	-1.53938540008252\\
1.32471463112873	-1.97909828609601\\
1.19311921593433	-1.10594328346678\\
1.92030398419369	-0.0877409488373604\\
2.48866602149546	0.300518171576462\\
2.38847111653268	-1.53274292787246\\
4.6620618213844	2.64886192184971\\
5.12415674109208	0.374520566476935\\
0.695612625697461	-1.75761998226705\\
1.09479138230299	-1.46559165002473\\
0.654985559996052	-1.64517574035753\\
2.73080408252206	-0.177824967221931\\
0.685428109408657	-1.68012702633879\\
1.05593870283538	-1.84185982337141\\
0.634748339962208	-1.50971679943645\\
1.47173558291136	-1.80359421585969\\
1.40465417550064	-1.40626410659386\\
1.20784214682321	-0.834638633537117\\
0.146771897389016	-1.93875787691952\\
4.15338952315271	0.0945700523370876\\
0.98764810325216	-1.80161200748512\\
1.54324801507825	-0.482990200916545\\
1.71576647627983	-0.413656245764799\\
1.90430469487677	-0.100989389565424\\
2.80739739693299	0.314461710906156\\
0.661801112262108	-1.41997831401421\\
0.723808184067957	-1.89861546428751\\
1.60685357938708	-0.807628267018459\\
2.18008089476139	-1.17962895503014\\
1.71664018334373	-1.94590737252576\\
0.413713109797816	-1.59563926142247\\
4.19097036368184	0.537756810440945\\
0.518772118089387	-1.94635225628438\\
1.27728376171185	-0.772301992726757\\
1.35308302181492	-0.874810958854256\\
0.577164056612691	-1.99470371201644\\
1.58979386210435	-0.438412485811027\\
1.27868891397678	-1.97942477421504\\
0.25982467579064	-1.85334699648494\\
0.707726702773759	-1.44861637148675\\
1.22597595521544	-0.958126608738191\\
1.29650288162286	-0.823540742584144\\
5.21720171313381	0.327932837541656\\
1.45808933241961	-0.744626474737806\\
1.25301858371374	-0.842855533489086\\
2.30122476646216	-1.16453722223897\\
1.03606014527418	-1.95336053004568\\
1.62784253222988	-1.20644052107114\\
1.65967827136055	-0.890641139271332\\
1.61299162867352	-1.59522318327752\\
0.510873325411445	-1.73790247731723\\
0.987484200612106	-1.78304333403278\\
2.76102579136537	-0.462264245701969\\
3.20414764502346	-1.73303827421887\\
1.28860541498156	-1.61542152938843\\
1.48229990020293	-0.889884304194615\\
0.436236692279422	-1.60195094856421\\
3.32433107226622	-1.08676221925145\\
1.74621624949009	-0.849222227337338\\
4.41356004634094	1.80016145551185\\
0.958044123820721	-1.73581445699696\\
5.47931223641417	-0.458925539630187\\
1.18467005566423	-0.957981614175297\\
1.10369298871185	-1.7896856657737\\
2.07292984268171	-1.89197492408858\\
0.370285449154919	-1.77441940810829\\
3.85440591663929	-0.73050595890275\\
4.07094196603825	-1.95118149903713\\
2.40886103836864	-0.851580993255463\\
1.81388906400775	-1.10213492055011\\
1.44645978198686	-1.37194120851451\\
1.53094371703752	-0.87558330260785\\
1.4320158727338	-1.53706749929561\\
1.53831775138437	-1.52266967132353\\
2.78559550071743	-1.84754447566272\\
4.51514832445035	0.64924406176729\\
3.0242043622941	-0.30253953439946\\
0.629059340052413	-1.68730036341908\\
1.13877769678859	-1.00326077947556\\
0.703821783402243	-1.5267861070831\\
0.399780018208083	-1.63901991885331\\
1.3263300612474	-0.964281524918266\\
0.928942642867805	-1.92403065343406\\
1.27214932396494	-1.36856983091496\\
1.374946925565	-1.92388751192227\\
0.965249449558598	-1.06917832717348\\
0.601026650213439	-1.72415932263318\\
2.36085189839419	-0.110804253650516\\
2.67492127433315	-1.09040677098696\\
5.19754319267332	0.564902435588199\\
0.730799931273618	-1.51112422305406\\
2.26937114284744	-1.414260193314\\
2.817328260052	-0.545471574667618\\
1.0999227173288	-1.60784749756075\\
2.70756505038577	-0.605885916266422\\
1.29715839839353	-1.84369280052751\\
4.39871429377312	1.67303359806586\\
0.754402152225387	-1.29406717111598\\
0.822906353339935	-1.70122051583198\\
2.01109903362871	-0.226780533971261\\
4.89516761351343	2.53981485617117\\
0.534925476463098	-1.63700766236732\\
4.22804000554955	1.56586428769989\\
0.354973511436383	-1.70957499576813\\
1.23294788964717	-1.90344879073839\\
1.42478599872049	-1.06629365787854\\
1.0170007280779	-1.8105136978073\\
1.79101559995037	-0.983765377226758\\
0.555207474221586	-1.74068030085062\\
3.60333633917135	-1.43157427810486\\
2.55418548167792	-0.0658796959215566\\
2.38271796362011	-1.53983675425554\\
2.97417432418673	-1.86180591229616\\
2.42757950199034	-0.917436687201117\\
0.739281852547448	-1.66985587337964\\
1.15666148633247	-1.08445635272537\\
1.43890650542201	-1.78477218662356\\
1.26880792302615	-1.31215056140376\\
1.7625595425964	-0.413434257901904\\
1.27655974609598	-1.26625999764864\\
5.47506614860636	2.09194429046901\\
2.50100430324336	-0.602114322569879\\
0.586641352014534	-1.96395449137663\\
1.05681833830328	-1.13048091166066\\
1.8139904410146	-1.88972101644568\\
1.12895190435367	-1.5376111042748\\
3.33823550883082	-1.28283039712846\\
1.04202352596121	-1.85028184347532\\
4.56981733534427	-0.922035984771262\\
1.29027095526014	-1.64061996098258\\
2.94664155106251	-0.771219868952281\\
1.29874208581056	-1.57620994388545\\
6.51830784041845	4.35035407054657\\
1.45573359790251	-1.65934397356567\\
2.11997207698867	-1.68845074846421\\
2.61064035857897	-1.77674984320514\\
4.90405702461351	-0.253997133787918\\
0.722374685321544	-1.65013002290184\\
1.51898180092971	-1.34312683669932\\
2.03827163559091	-0.960739030140942\\
1.46077370167938	-1.71850481928856\\
2.52498222164248	-1.8505995276021\\
2.03291812771026	-1.44816542701634\\
1.05551821032535	-1.94775488705628\\
0.573327051350821	-1.8127275966296\\
1.57497007540843	-1.20909806706908\\
1.56487454156197	-1.84827456447281\\
1.65328417146883	-1.23126566346762\\
0.589651853009578	-1.52841154639712\\
1.36284277021838	-1.80717599599713\\
2.15218346971564	-1.48185857605375\\
5.83196759394596	-0.795586287383839\\
0.513111458351407	-1.74730498615925\\
1.07186314680999	-0.991555555430016\\
2.32983841037331	-1.34593595871679\\
1.35905381952751	-1.50162605310156\\
3.29751848483411	0.0686565378659987\\
2.45009173009884	-0.810247984575488\\
0.388701766251907	-1.67193257659332\\
6.59389300854531	3.71592270725019\\
2.59103439230839	0.0606678631573252\\
0.566853200815537	-1.75779097886294\\
5.00157586939907	-1.43872767199095\\
1.32955092446052	-1.62172112399432\\
1.35976817868763	-0.816442857746029\\
0.665970680367991	-1.99280405307847\\
2.32918293564877	-1.00055819802118\\
4.51041964288545	2.17326602877229\\
1.2043971895936	-0.933739287697575\\
0.743241048067349	-1.96804489351432\\
1.89251327626005	-0.315591730714305\\
2.90691428077829	0.632591183495449\\
1.70301050796211	-0.624989002289996\\
1.82052529436192	-1.5711897213077\\
2.36019904407447	0.268713420673269\\
0.189255713922238	-1.84676913171301\\
1.35381591102296	-1.20729540993773\\
1.2689840837704	-1.96324883094272\\
0.685492766113804	-1.59810701119237\\
0.635208067528957	-1.7613724676759\\
1.7986122354519	-1.41609017988623\\
6.11718729291582	1.41836003851359\\
4.92769995799426	-0.710594567108469\\
0.993037039733062	-1.70580068253325\\
2.49984124247463	-0.96714013558958\\
1.1508214914089	-1.63853479608754\\
0.594799178887946	-1.61827525938521\\
5.79916276288159	-0.0397876590621615\\
0.132015546144476	-1.94279914298245\\
3.71210188131123	-0.441391269995152\\
3.03094082596264	-0.125168610849576\\
1.14960531648985	-1.355652168354\\
2.43610580497735	-1.65013801128393\\
3.34735439021859	0.574325505360902\\
2.91477366013723	-0.882230867961796\\
0.211641763355908	-1.83836196546911\\
2.6365602694338	-1.82622179296908\\
1.01867974806523	-1.20927834569875\\
1.88167406469234	-0.448655194656125\\
4.09739114310093	1.26938957425137\\
1.2271044900522	-1.66873425405377\\
2.26403158214917	-1.19428226592057\\
0.612905877400173	-1.90881752362826\\
3.48798677316447	-0.536190503949066\\
3.92672901903006	-0.00594804841991325\\
2.23967530345051	-1.86956922206925\\
0.832574554463745	-1.9818212358551\\
0.293336975379786	-1.94952388796509\\
0.97378035715569	-1.47366414042336\\
1.70309705284798	-1.24496256524841\\
0.911838863673503	-1.29020705095222\\
1.44593295139285	-1.54361954629342\\
1.40721207833047	-1.70729842843238\\
0.790980611150114	-1.22298519241639\\
2.38642902780062	0.116202622401803\\
0.473643907149106	-1.60263671608756\\
3.16524102471852	0.0949493150359695\\
3.16544050347785	-1.35339535563474\\
1.51591010027302	-0.706510231022292\\
0.511585076993299	-1.51779338311767\\
2.26326921836875	-1.98930174112851\\
2.67986763872104	0.418300795808654\\
5.10448529453404	1.19307140013546\\
4.3820563960581	-1.54129390431279\\
0.882374373256711	-1.57081903703256\\
2.85352327340879	0.269072687323183\\
1.02192391023351	-1.43617217894021\\
1.32110517475696	-1.84205999009662\\
3.01701521676519	-0.555620020463995\\
2.98596137997405	-0.238728858934486\\
3.21022877701231	1.03097289456549\\
0.172761708775409	-1.94258296515977\\
2.26147657088748	-0.694017084136377\\
0.420762373981657	-1.67075151891076\\
2.7213083637564	-1.77503879215939\\
1.41026247634882	-1.42508326517802\\
1.09499241342789	-0.934406699397752\\
1.10168227301817	-0.952104510094071\\
0.960023918514621	-1.91045002430916\\
1.16367145905215	-1.93391296104242\\
0.912643621580718	-1.61416408757448\\
2.36207146673062	-0.556573363941296\\
0.0965045096808428	-1.92146130711268\\
4.4849980135323	1.75356196078215\\
2.55481615392943	0.366972376950304\\
1.9527299596151	-1.77330272655547\\
2.15791513969978	-1.19642692164629\\
1.85616001084857	-0.729010220412289\\
0.873252182438494	-1.53603410185887\\
0.973143200071263	-1.63048934523208\\
0.742411308086219	-1.83226601776588\\
1.63595998670405	-0.58365097236606\\
0.604983259543513	-1.58931814127276\\
0.671686331258539	-1.81558585377776\\
0.734101157018594	-1.57057142306668\\
1.55687911628903	-1.48674655274045\\
1.3580602208049	-0.761820603084896\\
0.448212326796987	-1.65275330093925\\
2.51006470930238	-1.59904787262812\\
1.80217666192071	-0.74974222592019\\
1.04808025626431	-1.73575125252607\\
1.15194461879121	-1.16055052144728\\
1.31066975099963	-1.63366590565002\\
9.87587211574048	1.5345128366067\\
0.798976750344227	-1.28539249196599\\
1.27316726404967	-1.27749922129341\\
2.01823482641355	-0.936280988984747\\
0.875899816634614	-1.74422810314992\\
1.98449337065557	-1.94616348824093\\
0.995308773246819	-1.16381397909706\\
2.4821458486428	-0.311113576678584\\
2.10792693090253	-1.78742658722811\\
0.507858204798663	-1.60167494909998\\
5.15825398125957	2.90599168774324\\
1.31150571426632	-1.31227123020519\\
1.82992577434402	-1.86297685016908\\
1.55346599406981	-1.15358748441369\\
2.66766534068587	0.275481130063563\\
1.01050853080273	-1.49692534111157\\
8.71305829799718	1.11696108377188\\
0.325756348232691	-1.90981946761487\\
1.59418189433023	-0.455489296981956\\
1.35663978194214	-0.87246759529156\\
2.25839183786233	-1.45889649211158\\
2.46704787876688	-0.647467177609631\\
0.089322796950184	-1.91499272376937\\
1.38482698854304	-1.33660507140569\\
0.603567045438491	-1.94789704735018\\
3.31712292531017	-1.65648859183384\\
1.28762083485441	-1.36470043272206\\
5.5936279907171	-0.969607123259919\\
1.26164476241377	-1.77269254934052\\
1.02651694639691	-1.78277251323036\\
0.771643260144639	-1.63455661944187\\
2.07395975328848	-0.0416107777789947\\
0.726560740001245	-1.64447504884773\\
0.514361624367436	-1.75780821904887\\
0.364122169535621	-1.97021160787257\\
7.57840085763928	-0.942796972320157\\
1.56877895762392	-0.8810517589546\\
0.368515655786963	-1.77959231586935\\
0.894815556678092	-1.89093106750571\\
2.26926690916615	-1.28840214659247\\
1.21140769312531	-0.873684637278747\\
0.62289540351039	-1.83577173452402\\
1.06851798855839	-1.63302210880971\\
0.589687618458445	-1.70176308878291\\
1.25207591757819	-1.63607282193242\\
1.93476526796715	-0.066351291187206\\
2.20553897917972	-1.62098227936064\\
0.030331597561132	-1.99477005899719\\
1.7105426709024	-1.72075802809169\\
2.03723410935734	-0.926919407345043\\
2.24218671099966	-0.227287044258583\\
0.812861274156659	-1.78367070998608\\
0.991673568234713	-1.08492298385289\\
3.73028314981644	-1.96954961815446\\
1.7490067354478	-0.372372711659106\\
4.68504186912559	1.31963676016711\\
5.39223500553713	0.99820577227272\\
5.08629410657436	1.14348657942805\\
0.683031705622196	-1.57429959265956\\
3.6623833475635	1.62547538381564\\
0.996100000552425	-1.80382621375518\\
0.588027094522134	-1.93347885027327\\
2.86237040248898	-0.668824393679475\\
1.12770859844263	-0.942483238605386\\
1.78303423704639	-0.375039434519169\\
1.048924362824	-1.40103091582386\\
3.54226120719882	-0.731048991922105\\
0.271300085479357	-1.99463147990707\\
1.38308365190716	-1.18119274474959\\
3.18518460449575	-0.759019903873243\\
2.84656920653047	-0.771070388453172\\
0.318767431609209	-1.72418093187932\\
1.54347368254068	-1.41550413457069\\
0.526412727777587	-1.97501890142166\\
8.68644426463212	1.89477561123459\\
3.31799759888589	0.0339272744010568\\
3.3657580783402	0.879359361274341\\
2.59593100184025	0.5472780653082\\
1.38675718500268	-1.14503738530227\\
0.481569574507291	-1.76903907648016\\
3.89826457342151	-0.511777114306629\\
1.09345554350698	-1.51082689408907\\
0.393306742479254	-1.95710981034715\\
2.77531221166965	0.671145872755779\\
4.56449924363728	-0.607660153196537\\
0.596071657127155	-1.41934047039679\\
0.559062940362722	-1.76313092224318\\
2.00973525175823	-0.405306452815655\\
0.242704999567235	-1.86259572673823\\
2.19447495054032	-1.98164510072882\\
2.22021464328681	-1.85541397385901\\
2.30391119549629	-0.544349372464809\\
0.894523153345088	-1.12960184631922\\
1.20280711061117	-1.06970144213703\\
3.28852976232396	0.101653542670798\\
1.16881989861309	-1.32236943938732\\
0.86627613099314	-1.37617041333753\\
3.70587151589218	-1.41176186761081\\
1.61150748649259	-0.567329584296374\\
1.39802879394562	-0.82497049703798\\
1.14210549264631	-1.62200174670373\\
3.97752828443263	-0.0516341379113976\\
1.93713870990264	-1.74804579106581\\
1.8071858912631	-1.58360214685223\\
0.413617592773722	-1.64112945127423\\
0.355653387743839	-1.95162295121163\\
0.334814093092006	-1.77498450084804\\
1.75579517854173	-1.47593425851036\\
0.208628630365304	-1.87987820205782\\
0.922761566528698	-1.16003718544221\\
0.337570947409892	-1.66706476548165\\
3.186472137113	0.965493754971874\\
1.59650340842689	-0.846482609706471\\
2.34740715661422	-0.109701310330395\\
};
\addlegendentry{Iter 1}

\end{axis}
\end{tikzpicture}%

==> FO-Cvg-Iter10.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3cm,
height=3cm,
at={(1.648in,0.642in)},
scale only axis,
xmin=-2,
xmax=8,
xlabel style={font=\color{white!11!black}},
xlabel={Delay in Lane 1.},
ymin=-2,
ymax=8,
ylabel style={font=\color{white!11!black}},
ylabel={Delay in Lane 2.},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.49862086240301	-1.50137913759699\\
0	2\\
0	2\\
0.543622753999366	-1.45637724600063\\
0	2\\
-0.532274428050577	1.46772557194942\\
0	2\\
-0.397607505364844	1.60239249463516\\
0.529937782684016	-1.47006221731598\\
-0.854088969194708	1.14591103080529\\
-0.229896053428514	1.77010394657149\\
0	2\\
-0.674638101427281	1.32536189857272\\
-0.184143297762123	1.81585670223788\\
2	0\\
0	2\\
0	2\\
-1.41623816540183	0.583761834598171\\
0	2\\
0	2\\
0	2\\
0	2\\
-1.22168572665966	0.778314273340342\\
2	0\\
0	2\\
-0.0552292091249892	1.94477079087501\\
0	2\\
0	-2\\
2	0\\
0	2\\
1.21440518288983	-0.785594817110167\\
2	0\\
1.65029698908324	-0.349703010916761\\
2	0\\
0	-2\\
0.756306704878166	-1.24369329512183\\
0	2\\
1.35453233690621	-0.645467663093787\\
0	-2\\
-0.285989430306345	1.71401056969366\\
2	0\\
1.46331963233545	-0.536680367664548\\
1.40861846699355	-0.591381533006447\\
0	2\\
-0.222562756853529	1.77743724314647\\
-0.0871550117782449	1.91284498822176\\
1.84523810455416	-0.154761895445835\\
0	2\\
0.660291114429173	-1.33970888557083\\
1.60202409794579	-0.397975902054207\\
-2	0\\
-0.582107139221817	1.41789286077818\\
0	2\\
-1.37561414958185	0.624385850418145\\
0.246282735732815	-1.75371726426718\\
0	-2\\
0.658633333438173	-1.34136666656183\\
0	2\\
0.414641452790593	-1.58535854720941\\
-0.128329083568187	1.87167091643181\\
0	2\\
-0.463067657430999	1.536932342569\\
0	2\\
0	-2\\
0	-2\\
0	2\\
0	-2\\
0.47149221320162	-1.52850778679838\\
-0.206758310244272	1.79324168975573\\
0	2\\
0	2\\
-0.0250226745294272	1.97497732547057\\
0	2\\
-0.817145287056622	1.18285471294338\\
2	0\\
2	0\\
0.269231862784894	-1.73076813721511\\
0	2\\
0	2\\
2	0\\
0	2\\
0	-2\\
0	2\\
-2	0\\
0	2\\
-0.107296893439862	1.89270310656014\\
0	2\\
0	2\\
-0.502050816126372	1.49794918387363\\
0	2\\
2	0\\
1.76538526550172	-0.234614734498279\\
-2	0\\
1.79057684756703	-0.209423152432973\\
0	2\\
1.56272266901347	-0.437277330986527\\
-0.0349243856400735	1.96507561435993\\
0	-2\\
-0.599818746400555	1.40018125359945\\
0	-2\\
-0.127583672362856	1.87241632763714\\
0	2\\
0.453937264838108	-1.54606273516189\\
-0.40581782271567	1.59418217728433\\
-0.154019242363625	1.84598075763637\\
0	-2\\
0	-2\\
1.93885671186769	-0.0611432881323124\\
0	-2\\
0	2\\
-1.04153835969963	0.958461640300368\\
-0.670029965124517	1.32997003487548\\
0	2\\
0	2\\
-1.15570591117517	0.844294088824828\\
-1.44635706940945	0.553642930590546\\
0	-2\\
1.17318406443117	-0.82681593556883\\
0	-2\\
1.7524507338115	-0.2475492661885\\
-1.27884162482928	0.721158375170718\\
0	2\\
0	2\\
1.12027793750503	-0.879722062494967\\
1.98003794326287	-0.0199620567371332\\
0	-2\\
-0.657013321376382	2.03945503347385\\
0	2\\
0	2\\
0.899662835561969	-1.10033716443803\\
2	0\\
0	-2\\
0.979026062507333	-1.02097393749267\\
-0.0798463697396066	1.92015363026039\\
2	0\\
1.65268380291976	-0.347316197080244\\
0	2\\
0	2\\
2	0\\
0	2\\
1.13995400078162	-0.860045999218375\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.85654035628765	1.14345964371235\\
0	2\\
0	2\\
0.845990293642299	-1.1540097063577\\
0	-2\\
0.500531888585958	-1.49946811141404\\
0	2\\
0.625798870339875	-1.37420112966013\\
-0.0813702365004438	1.91862976349956\\
-2	0\\
-1.21623213007206	0.783767869927943\\
-1.10518229525954	0.894817704740455\\
-1.19460102310191	0.805398976898092\\
-0.264282793555795	1.73571720644421\\
0	2\\
0	2\\
-0.876342313073717	1.12365768692628\\
0	2\\
-0.172586119409	1.827413880591\\
-1.64183165192589	0.358168348074108\\
1.47787303756241	-0.522126962437594\\
0	-2\\
0	2\\
0	2\\
0	2\\
-1.11266752107145	0.887332478928546\\
0	-2\\
1.38982765261181	-0.610172347388188\\
-0.207977976455025	1.79202202354497\\
-0.422064195566253	1.57793580443375\\
0	2\\
0	2\\
-0.15016864457722	1.84983135542278\\
2	0\\
-2	0\\
0	2\\
0	2\\
-0.927710799041926	1.07228920095807\\
-0.561216063596024	1.43878393640398\\
0	2\\
0.509719098296945	-1.49028090170306\\
-0.865980991865424	1.13401900813458\\
0	2\\
-0.848859543878324	1.15114045612168\\
0	-2\\
0.300051616985838	-1.69994838301416\\
1.11310259606467	-0.886897403935328\\
0.43874127735064	-1.56125872264936\\
-1.57071545251136	0.429284547488638\\
2	0\\
-0.870804407444778	1.12919559255522\\
0	2\\
0	2\\
-0.0988119764566502	1.90118802354335\\
0	2\\
0.699700999744416	-1.30029900025558\\
0	2\\
2	0\\
-0.479433842661289	1.52056615733871\\
0	-2\\
1.59436003162616	-0.405639968373838\\
-2	0\\
0	2\\
-0.727798494866065	1.27220150513394\\
2	0\\
1.33434482801299	-0.665655171987012\\
0	-2\\
1.04044741418103	-0.959552585818974\\
0	2\\
0	2\\
-2	0\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.467351721199393	1.53264827880061\\
-0.0047624311644676	1.99523756883553\\
0	-2\\
0	2\\
0	-2\\
-0.562388603077239	1.43761139692276\\
0	2\\
0	2\\
0	-2\\
-0.122232627952474	1.87776737204753\\
1.24903010339257	-0.750969896607429\\
1.74377626324434	-0.256223736755661\\
0	2\\
0	-2\\
-1.44134958052575	0.558650419474254\\
0	2\\
0	2\\
-0.301994749876879	1.69800525012312\\
0	2\\
-2	0\\
0	2\\
2	0\\
1.34222604537218	-0.657773954627815\\
0	2\\
-0.0128710446592224	1.98712895534078\\
0	2\\
-2	0\\
0.880229821122975	-1.11977017887702\\
0	2\\
0	-2\\
1.69925205767745	-0.300747942322548\\
0	2\\
0	-2\\
0	2\\
1.21421969756037	-0.785780302439631\\
1.21530693920655	-0.784693060793445\\
0.806953636388643	-1.19304636361136\\
0	2\\
1.52075738954742	-0.479242610452576\\
-0.813011335865918	1.18698866413408\\
0	-2\\
0.213175574627679	-1.78682442537232\\
-2	0\\
-0.312637286732428	1.68736271326757\\
0	2\\
1.48791699229776	-0.512083007702245\\
0	-2\\
0	2\\
-1.4963433355607	0.503656664439302\\
0	2\\
1.91743917239936	-0.0825608276006377\\
0	-2\\
0	-2\\
0	2\\
0.0227014650988805	2.72512037770626\\
0	2\\
2	0\\
1.69417509876329	-0.305824901236713\\
1.95130484885092	-0.048695151149082\\
-0.138988815201266	1.86101118479873\\
1.74010690047043	-0.259893099529573\\
-0.936172672961164	1.06382732703884\\
0	2\\
0	-2\\
2	0\\
2	0\\
-0.471438897901543	1.52856110209846\\
0	2\\
0	-2\\
0.137780133253598	-1.8622198667464\\
-0.355023912278639	1.64497608772136\\
0	2\\
0	2\\
-1.63790849694877	0.362091503051232\\
0	-2\\
0	-2\\
1.01669165074812	-0.983308349251882\\
-1.95767933196618	0.0423206680338239\\
-0.128941094779088	1.87105890522091\\
-1.93408613930882	0.0659138606911795\\
0	2\\
-0.886184854706845	1.11381514529315\\
0	2\\
0.549653080942911	-1.45034691905709\\
1.64889679468052	-0.351103205319478\\
0	2\\
-1.21436773221262	0.785632267787384\\
0	2.24822553483826\\
2	0\\
0	2\\
-0.303357144491089	1.69664285550891\\
0	-2\\
1.91987389173386	-0.0801261082661399\\
0	2\\
-0.729851839486338	1.27014816051366\\
-0.360497415921385	1.63950258407861\\
0	2\\
-0.0451700112959029	1.9548299887041\\
2	0\\
0	2\\
-2	0\\
1.65918420981471	-0.340815790185286\\
-0.668619550193897	1.3313804498061\\
2	0\\
1.67442429341301	-0.325575706586992\\
0	2\\
-1.18519677827666	0.814803221723336\\
0	2\\
0	-2\\
0	2\\
1.98367947382094	-0.0163205261790601\\
1.37454900643415	-0.625450993565855\\
-1.77056274414715	0.22943725585285\\
-1.38108915922768	0.618910840772318\\
-0.927564503912997	1.072435496087\\
-2	0\\
0	2\\
0	-2\\
-0.094654936770077	1.90534506322992\\
-0.533379909333246	1.46662009066675\\
-1.8280850036744	0.171914996325602\\
0.546466277085864	-1.45353372291414\\
0	2\\
0.592713555981666	-1.40728644401833\\
0	2\\
-2	0\\
0	2\\
1.52348508657821	-0.476514913421793\\
0	2\\
0.392968106384007	-1.60703189361599\\
0	2\\
0	2\\
0	-2\\
0	2\\
0	-2\\
-2	0\\
0	2\\
0	2\\
2	0\\
1.18666506488906	-0.813334935110937\\
0	-2\\
0	2\\
0	2\\
1.55532833993317	-0.444671660066832\\
0	2\\
0	2\\
0.522555076227174	-1.47744492377283\\
1.81960265242138	-0.180397347578617\\
0	2\\
0	2\\
0	2\\
-1.15138277159328	0.84861722840672\\
1.52912284749767	-0.470877152502329\\
0	2\\
1.34269864165339	-0.657301358346612\\
0	2\\
0	2\\
2	0\\
0	2\\
0.257796796492512	-1.74220320350749\\
0	2\\
2	0\\
0	-2\\
0.864753316524937	-1.13524668347506\\
-0.361582520397078	1.63841747960292\\
1.10348313542481	-0.896516864575191\\
0	2\\
0	2\\
0	2\\
-0.696548086297651	1.30345191370235\\
0	2\\
1.234079449322	-0.765920550678003\\
0	-2\\
-0.347609592133051	1.65239040786695\\
1.83588101249235	-0.164118987507649\\
0	-2\\
0	2\\
-2	0\\
0	2\\
-1.14500932959496	0.854990670405041\\
0	2\\
0	-2\\
-0.922236421818964	1.07776357818104\\
0	-2\\
0	2\\
-0.96124051352345	1.03875948647655\\
0	2\\
1.42353719457928	-0.576462805420715\\
-1.05841324350757	0.941586756492429\\
2	0\\
1.51659892317347	-0.48340107682653\\
-0.0727754307685118	1.92722456923149\\
0	2\\
1.97241518600031	-0.0275848139996939\\
1.99620409140231	-0.00379590859768717\\
0	2\\
-0.120604346471551	1.87939565352845\\
0	2\\
0.729211041925326	-1.27078895807467\\
0	2\\
0	2\\
0	2\\
0	2\\
-2	0\\
0	2\\
2	0\\
0	2\\
1.99618101108368	-0.00381898891632082\\
0	2\\
-0.210917007222843	1.78908299277716\\
-1.08887638698389	0.91112361301611\\
1.92831813584849	-0.0716818641515095\\
0	2\\
0.576945261389238	-1.42305473861076\\
0	2\\
1.20042441141315	-0.799575588586849\\
0	-2\\
-0.99942682777896	1.00057317222104\\
-1.47619870876552	0.523801291234479\\
0	2\\
0	2\\
0	2\\
0	2\\
-2	0\\
0	2\\
0	2\\
0	-2\\
0	2\\
0	2\\
1.42767729328472	4.91591697877717\\
-0.225500946700943	1.77449905329906\\
0	2\\
1.07810751530603	-0.92189248469397\\
-0.15424096507886	1.84575903492114\\
1.3503047483929	-0.649695251607105\\
0	2\\
0.816284459234943	3.07479401990345\\
2	0\\
0.972622975110534	-1.02737702488947\\
-0.130708218788402	1.8692917812116\\
0	2\\
-0.717812036634357	1.28218796336564\\
0	2\\
0	2\\
0.424485527090957	-1.57551447290904\\
0	2\\
0	2\\
2	0\\
0	2\\
0	2\\
1.64696811927839	-0.353031880721612\\
0.898988413250363	-1.10101158674964\\
-2	0\\
0	2\\
-0.0119812197439652	1.98801878025603\\
1.60763234951333	-0.392367650486668\\
-0.257875053599972	1.74212494640003\\
0	-2\\
0	2\\
-0.277065715044201	1.7229342849558\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
-2	0\\
0	2\\
0	2\\
0	2\\
0.758758454876865	-1.24124154512313\\
-0.538823569500761	1.46117643049924\\
0	2\\
0	2\\
0	2\\
0	-2\\
0	-2\\
0	2\\
0	2\\
0.254221919513251	-1.74577808048675\\
-0.788394679221369	1.21160532077863\\
-0.56200610635285	1.43799389364715\\
0	2\\
-0.174543896104968	1.82545610389503\\
2	0\\
1.99669439495188	-0.00330560504811992\\
0	2\\
1.28076331909045	-0.719236680909554\\
0	2\\
-0.390560051655388	1.60943994834461\\
0	2\\
1.28821076492602	-0.711789235073985\\
1.45910375185334	-0.540896248146662\\
0	2\\
-0.419024590584385	1.58097540941561\\
0	2\\
0	2\\
0	2\\
-0.227443394539488	1.77255660546051\\
0	2\\
2	0\\
0	2\\
0	-2\\
-0.300525484551879	1.69947451544812\\
1.47589598708876	-0.524104012911242\\
0	2\\
-1.67106616567184	0.328933834328161\\
1.92170483146502	-0.0782951685349845\\
0	2\\
0	-2\\
0	2\\
0	2\\
1.98285168987649	-0.0171483101235084\\
0	2\\
0	2\\
0.0080392738692618	-1.99196072613074\\
0	2\\
0	2\\
0	2\\
-0.996856375360076	1.00314362463992\\
-0.0330533050376758	1.96694669496232\\
0	-2\\
0	2\\
0.0849830665163853	-1.91501693348361\\
0	-2\\
0	2\\
0	-2\\
-0.475644211885283	1.52435578811472\\
0	2\\
0	2\\
0	2\\
0	-2\\
1.53188266150527	-0.46811733849473\\
2	0\\
0	2\\
0	2\\
1.48571483357273	-0.514285166427271\\
2	0\\
0	2\\
-0.410598579548603	1.5894014204514\\
0	-2\\
0	2\\
0	2\\
-0.413851495576575	1.58614850442342\\
-1.05820797012906	0.941792029870943\\
0	-2\\
1.30104575760423	-0.698954242395766\\
0	2\\
0	2\\
-1.22596144670539	0.774038553294606\\
2	0\\
-0.192463984597982	1.80753601540202\\
0	2\\
0	2\\
0	2\\
0.239442448210137	-1.76055755178986\\
0	2\\
-0.0497919859107999	1.9502080140892\\
1.97485151537986	-0.0251484846201436\\
0	-2\\
0	2.66476668090049\\
0	-2\\
1.59780072912352	-0.402199270876476\\
-0.618207820150899	1.3817921798491\\
0	2\\
-0.953919803993485	1.04608019600651\\
2	0\\
2	0\\
1.14889010571925	-0.851109894280754\\
0	2\\
0	2\\
0	2\\
0	-2\\
0	2\\
1.59410961805422	-0.405890381945784\\
0	2\\
-0.40175435426643	1.59824564573357\\
0	2\\
-0.165103719057395	1.8348962809426\\
0	2\\
0	2\\
0	2\\
1.59720451104693	-0.402795488953071\\
0	2\\
1.45193805621614	-0.548061943783865\\
-0.0218486023526829	4.79456750491849\\
0.468942460673684	-1.53105753932632\\
0	2\\
-0.0856010742428871	1.91439892575711\\
0	2\\
-0.183813409391442	1.81618659060856\\
1.33143054744952	-0.66856945255048\\
-0.0720071140200278	1.92799288597997\\
0.115464361669757	-1.88453563833024\\
0	2\\
0	2\\
1.16453400775746	-0.835465992242536\\
1.35129624114726	-0.648703758852738\\
0.677588988364435	-1.32241101163556\\
0	2\\
0	2\\
0	-2\\
-1.82775960921325	0.172240390786747\\
-0.170633126742179	1.82936687325782\\
0	2\\
-2	0\\
0	-2\\
0	2\\
0	2\\
0	2\\
-1.45956017242629	0.540439827573712\\
-0.0100314392371189	1.98996856076288\\
0	2\\
1.51780822450347	-0.482191775496533\\
0.143936262870609	-1.85606373712939\\
0	-2\\
0	2\\
-1.71282679660749	0.379161180963146\\
0	2\\
0	-2\\
0.809713086855371	-1.19028691314463\\
2	0\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	-2\\
0.661699721773844	-1.33830027822616\\
-0.186195434921176	1.81380456507882\\
0	2\\
1.82187205712928	-0.178127942870721\\
-2	0\\
2	0\\
0	3.96207844108918\\
0	-2\\
0	-2\\
0	4.00947382603236\\
0	2\\
1.30194369405731	-0.698056305942688\\
-0.659369081125367	1.34063091887463\\
-0.249667690942247	1.75033230905775\\
0	2\\
0	2\\
0	2\\
0.828169772448837	-1.17183022755116\\
0	2\\
1.22202795297134	-0.777972047028657\\
0	2\\
0	-2\\
0	2\\
-1.36917340056443	0.630826599435574\\
1.63806576907511	-0.361934230924887\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0.800065125421631	-1.19993487457837\\
0	-2\\
1.62178916770106	-0.378210832298943\\
1.83960170108225	-0.160398298917749\\
-1.56032586150348	0.439674138496522\\
0.906680243642879	-1.09331975635712\\
-0.167403197125514	1.83259680287449\\
1.94891011022737	-0.0510898897726257\\
0	2\\
0	2\\
2	0\\
-0.813973561895139	1.18602643810486\\
1.1931986993012	-0.8068013006988\\
-0.118189087110311	1.88181091288969\\
0	2.26356323995608\\
1.37000501901313	-0.629994980986871\\
0.265272860287602	-1.7347271397124\\
0	2\\
1.77292324694653	-0.227076753053471\\
1.66117403381978	-0.338825966180222\\
-0.145145376202124	1.85485462379788\\
0	2\\
0	2\\
0	2\\
0	2\\
-1.20814463669246	0.791855363307542\\
-0.633770675494963	1.36622932450504\\
0	-2\\
2	0\\
1.92969542073287	-0.070304579267127\\
0	2\\
0	2\\
0	-2\\
0	2\\
1.03870620434314	-0.961293795656861\\
0	2\\
0	2\\
-0.678929340734219	1.32107065926578\\
0	-2\\
-0.573781068016911	1.42621893198309\\
0	-2\\
0	-2\\
0	2\\
0	-2\\
0.93050165659192	-1.06949834340808\\
0	-2\\
0	2\\
0	2\\
0	-2\\
1.48127187052605	-0.518728129473952\\
0	2\\
-0.322196800254933	1.67780319974507\\
0	2\\
0	2\\
0	2\\
0	2\\
1.59704951803829	-0.402950481961708\\
0.922046871992198	-1.0779531280078\\
1.67000718164346	-0.329992818356544\\
1.19916138665318	-0.800838613346821\\
1.88267109281819	-0.117328907181811\\
-0.71415818564858	1.28584181435142\\
0	2\\
0	2\\
0	2\\
-0.905152934189955	1.09484706581005\\
-0.346163647860048	1.65383635213995\\
0.909081774625939	-1.09091822537406\\
0	2\\
1.4555256441457	-0.544474355854301\\
0	2\\
0	2.60217717428071\\
-0.570019899102865	1.42998010089714\\
0	2.2047910324903\\
0	2\\
0	2\\
0	2\\
-1.39115065944708	0.608849340552924\\
0	2\\
2	0\\
0.852005882677804	-1.1479941173222\\
-0.275372156256934	1.72462784374307\\
0	2\\
-0.39802128027036	1.60197871972964\\
-0.144673412670127	1.85532658732987\\
-0.0010786721084256	1.99892132789157\\
-0.209127624125058	1.79087237587494\\
-0.174885492109843	1.82511450789016\\
-0.361793341889398	1.6382066581106\\
-2	0\\
-1.2522124518212	0.747787548178803\\
0	-2\\
0	2\\
-0.0532592392912645	1.94674076070874\\
0	-2\\
2	0\\
0	2\\
0	2\\
1.38751491082812	-0.612485089171877\\
0	2\\
1.58662459832476	-0.413375401675241\\
0	2\\
0.916809522263573	-1.08319047773643\\
0.125196653040922	-1.87480334695908\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
1.21353222335539	-0.786467776644605\\
-1.65183611352798	0.348163886472022\\
1.8781988696437	-0.121801130356296\\
0	2\\
0	-2\\
0	2\\
0	-2\\
0	2\\
1.2834045811875	-0.716595418812495\\
2	0\\
1.89709413434883	-0.102905865651168\\
2	0\\
-0.228345137139286	1.77165486286071\\
0	2\\
0.0668899769038045	-1.9331100230962\\
0	2\\
0	2\\
0.908441462743094	-1.09155853725691\\
0	-2\\
0	2\\
1.48817397645895	-0.511826023541055\\
1.18766648561656	-0.812333514383443\\
0	2\\
1.72225441866089	-0.277745581339115\\
0	2\\
0	2\\
0	2\\
0.64422264910073	-1.35577735089927\\
-0.681543235948676	1.31845676405132\\
0	2\\
-0.472576730579786	1.52742326942021\\
2	0\\
0	2\\
2	0\\
0	2\\
0	2\\
0	2\\
1.82165192729199	-0.178348072708013\\
0.345074890443003	-1.654925109557\\
1.36439039647336	-0.635609603526635\\
1.28304389674643	-0.716956103253569\\
1.57322731865903	-0.42677268134097\\
0	-2\\
-1.33284661427346	0.667153385726539\\
2	0\\
1.60482598809527	-0.395174011904726\\
0	2\\
1.55273702410051	-0.44726297589949\\
0	2\\
-0.057690089311965	1.94230991068804\\
0	-2\\
-1.64701371497964	0.352986285020359\\
2	0\\
-0.845155012039504	1.1548449879605\\
0	2\\
0.672172392255037	-1.32782760774496\\
0	2\\
-0.160436719762403	1.8395632802376\\
0	2\\
0	2\\
-1.13179941941487	0.868200580585132\\
0.645032081409117	-1.35496791859088\\
0	2\\
0	-2\\
0.577607016803648	-1.42239298319635\\
0	2\\
2	0\\
0	2\\
0	2\\
0	2\\
-0.15700928413003	1.84299071586997\\
1.60262735934405	-0.397372640655954\\
2	0\\
-0.164738462643446	1.83526153735655\\
-0.513444079326749	1.48655592067325\\
0	3.17749445379874\\
0	2\\
0	2\\
0	2\\
2	0\\
2	0\\
0	2\\
1.72658185189189	-0.273418148108107\\
1.71475196230555	-0.285248037694449\\
0	-2\\
-1.9658912357027	0.588435023648465\\
1.71454017501355	-0.285459824986448\\
0	2\\
0	2\\
1.41604690411792	-0.583953095882081\\
0	-2\\
0	2\\
-0.145794858058345	1.85420514194165\\
0	2\\
0	2\\
-0.09985688325865	1.90014311674135\\
-0.239066083454483	1.76093391654552\\
0	2\\
0	2\\
-0.7572994906866	1.2427005093134\\
0	2\\
0	2\\
-1.07301197069127	0.926988029308734\\
1.8814500780984	-0.118549921901603\\
1.13302646544365	-0.86697353455635\\
0	2\\
-0.892633621654303	1.1073663783457\\
-1.82232684459697	0.177673155403035\\
1.31353771224269	-0.686462287757314\\
0.567382752055778	-1.43261724794422\\
1.93618229149083	-0.0638177085091677\\
0	2\\
2	0\\
1.73797465332359	-0.262025346676415\\
2	0\\
0	2\\
0	2\\
0	-2\\
0	-2\\
0	2\\
0	-2\\
-0.38049869474879	1.61950130525121\\
1.86212079121958	-0.137879208780424\\
-1.58521754989525	0.414782450104751\\
-0.813045878771224	1.18695412122878\\
0	2\\
-1.13019589105811	0.869804108941888\\
0	2\\
1.51030777791554	-0.489692222084463\\
0	2\\
0	-2\\
-0.706588091744051	1.29341190825595\\
0	2\\
0	2\\
-0.661536016708565	1.33846398329143\\
0	2\\
0.432571660321332	-1.56742833967867\\
0	2\\
0	2\\
2	0\\
0.0306097845128993	-1.9693902154871\\
0	-2\\
0	-2\\
0	-2\\
0	-2\\
-1.40525049778373	0.594749502216268\\
0.490258811349959	-1.50974118865004\\
1.55264540914624	-0.447354590853761\\
0	2\\
-2	0\\
0.681098477989615	-1.31890152201039\\
2	0\\
0	2\\
0	2\\
0.125826481300786	-1.87417351869921\\
-0.0547799278299317	1.94522007217007\\
0.386654132818828	-1.61334586718117\\
1.83346289890759	-0.166537101092406\\
-0.738421319339772	1.26157868066023\\
0	2\\
1.65745725847963	-0.342542741520373\\
-0.366033671745024	1.63396632825498\\
0	2\\
0	2\\
-1.08612766941499	0.913872330585007\\
0	2\\
0	2\\
-0.466956842611339	1.53304315738866\\
0.320773452811043	-1.67922654718896\\
0	-2\\
0.680245380961657	-1.31975461903834\\
0	2\\
0	-2\\
2	0\\
0	2\\
0	2\\
0	2\\
-1.43223315369473	0.899658316531101\\
-1.27060268986384	0.729397310136158\\
0	2\\
-0.380728065773725	1.61927193422628\\
0	-2\\
0	-2\\
0	2\\
0.896658241921189	-1.10334175807881\\
0	2\\
0	2\\
0	2\\
0	2\\
0	-2\\
-1.49702288064885	0.502977119351155\\
0	2\\
2	0\\
0	2\\
0	2\\
0	-2\\
-0.545474955747629	1.45452504425237\\
-1.94845619193758	0.051543808062418\\
-0.752595064240589	1.24740493575941\\
0	2\\
0	2\\
0	2\\
-0.165589716953196	4.33374394160548\\
1.63281338728297	-0.367186612717034\\
0.251997281294572	-1.74800271870543\\
0.535567591475431	-1.46443240852457\\
0	-2\\
0.636958602033895	-1.3630413979661\\
0	2\\
-1.99256116784841	0.00743883215158814\\
0	2\\
0	2\\
0	2\\
-0.461507827553487	1.53849217244651\\
0	2\\
0.894138231454204	3.80308983182845\\
0	2\\
-2	0\\
0	2\\
-0.133644234092907	1.86635576590709\\
0	2\\
0.392440494589279	-1.60755950541072\\
-1.7983368011323	0.201663198867704\\
0	2\\
-0.723996487342316	1.27600351265768\\
-0.155445542054669	1.84455445794533\\
-1.98110285832904	0.01889714167096\\
1.95116998831911	-0.0488300116808876\\
0	2\\
2	0\\
0	2\\
-2	0\\
2	0\\
0	2\\
0	2\\
1.78825516062956	-0.211744839370442\\
1.85659894605367	-0.143401053946333\\
0.746350552097756	-1.25364944790224\\
1.90492722211259	-0.0950727778874138\\
-0.1507544378214	1.8492455621786\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.671034509533057	1.32896549046694\\
0.852203018287918	-1.14779698171208\\
0	2\\
1.47732936071228	-0.522670639287724\\
-1.02996187487471	0.970038125125291\\
0	-2\\
1.39925950529835	-0.600740494701649\\
0	2\\
-0.00662598030068708	1.99337401969931\\
-0.283322286832817	1.71667771316718\\
0	2\\
-0.648472390528699	1.3515276094713\\
0	2\\
2	0\\
0	2\\
0	-2\\
0.887472877469258	-1.11252712253074\\
-1.56922571474952	0.430774285250475\\
0	-2\\
0	2\\
2	0\\
-2	0\\
0	2\\
0	2\\
2	0\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	-2\\
0	2\\
-0.652773870063289	1.34722612993671\\
0	2\\
0	2\\
1.61927901863593	-0.38072098136407\\
0	2\\
0	2\\
-0.90454297992169	1.09545702007831\\
1.26189264276431	-0.738107357235688\\
0	2\\
-2	0\\
0	2\\
0.47421248994357	-1.52578751005643\\
0	2\\
0	2\\
-0.00309972878348184	1.99690027121652\\
0	2\\
0	-2\\
-1.15484777182259	0.845152228177412\\
0	-2\\
-0.294333132653648	1.70566686734635\\
0.767276102362975	-1.23272389763702\\
0	2\\
-1.89548517195195	0.104514828048049\\
0	2\\
1.41710706158913	-0.582892938410874\\
-2	0\\
-0.23819021738109	1.76180978261891\\
0.387745806229371	-1.61225419377063\\
2	0\\
0	2\\
-0.762470496759025	1.23752950324098\\
2	0\\
0	2\\
0.63097622035953	-1.36902377964047\\
2	0\\
-0.351352045352747	1.64864795464725\\
1.13658582030342	-0.86341417969658\\
-0.991026219856257	1.00897378014374\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.732787051994793	1.26721294800521\\
0	2\\
0	-2\\
0	-2\\
0	2\\
0	-2\\
1.21940167557042	-0.78059832442958\\
1.61617704600178	-0.383822953998225\\
2	0\\
1.79881473417703	-0.201185265822973\\
0	2\\
0	2\\
0.214841530523189	-1.78515846947681\\
1.15224326221653	-0.847756737783471\\
-0.660073457760497	1.3399265422395\\
1.28711842824252	-0.712881571757476\\
0	2\\
0	2\\
0.0307745237384585	-1.96922547626154\\
0	-2\\
0	2\\
-0.239978054346079	1.76002194565392\\
-1.11029350679488	0.889706493205124\\
-0.841796798320724	1.15820320167928\\
0.463880228970181	-1.53611977102982\\
2	0\\
0	2\\
0	2\\
0	2\\
-0.11691611712016	1.88308388287984\\
-0.255574540710186	1.74442545928981\\
1.59375980581645	-0.406240194183549\\
0	-2\\
0.714648330343463	-1.28535166965654\\
-0.908582633956008	1.09141736604399\\
-0.325295590656768	1.67470440934323\\
0	2\\
1.59130987022623	-0.408690129773772\\
-0.0300434480483	1.9699565519517\\
-0.402862642906032	1.59713735709397\\
0	-2\\
0	2\\
0	2\\
-0.157914922337115	1.84208507766289\\
0	-2\\
0	2\\
1.79229447330899	-0.207705526691009\\
-2	0\\
0	-2\\
-2	0\\
0	2\\
2	0\\
0	2\\
0	2\\
0	2\\
2	0\\
0	-2\\
-0.0176943616854974	1.9823056383145\\
0.438358494618147	-1.56164150538185\\
0.506489965587134	-1.49351003441287\\
-0.170322061126952	1.82967793887305\\
1.79727644032412	-0.202723559675882\\
-0.571361882448814	1.42863811755119\\
0	2\\
-0.708418653132429	1.29158134686757\\
1.2429082140124	-0.757091785987605\\
1.63968473132684	-0.360315268673162\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0.0433391102841925	-1.95666088971581\\
0	2\\
0.00729726966016453	-1.99270273033984\\
1.68084153376421	-0.31915846623579\\
-1.10157149160819	0.898428508391807\\
0	2\\
0.979262093632864	-1.02073790636714\\
0	2\\
-0.0703776572601482	1.92962234273985\\
-1.50151155065389	0.49848844934611\\
0	2\\
1.3483839741656	-0.6516160258344\\
-0.00363645729552583	1.99636354270447\\
0	-2\\
0	-2\\
0	2\\
0	-2\\
-1.32407353705914	0.675926462940861\\
0	2\\
0	2\\
-1.59299294553831	0.40700705446169\\
0	2\\
0.732830453466457	-1.26716954653354\\
0.180155300860642	-1.81984469913936\\
-0.703694506637499	1.2963054933625\\
0	2\\
0	2\\
-0.0582341983245317	1.94176580167547\\
0	-2\\
0	2\\
0	-2\\
1.76306418994641	-0.236935810053595\\
0	2\\
0	-2\\
-0.178424802234408	1.82157519776559\\
0	2\\
-1.96794177082064	0.0320582291793585\\
1.24353351024288	-0.756466489757116\\
2	0\\
0	2\\
0	2\\
0	2\\
-1.29088867065501	0.709111329344994\\
-0.0154946418244963	1.9845053581755\\
2	0\\
0	2\\
-1.62150664988152	0.378493350118478\\
0	2\\
-0.564292003949986	1.43570799605001\\
1.60378658140514	-0.396213418594865\\
0	2\\
0	2\\
-2	0\\
0	2\\
0	2\\
0	-2\\
0	-2\\
0.296342085241337	-1.70365791475866\\
1.62520106672552	-0.374798933274478\\
2	0\\
1.66569902006585	-0.33430097993415\\
0	2\\
0	2\\
0	2\\
0.432419560314205	-1.56758043968579\\
0	2\\
1.07731923271309	-0.922680767286907\\
0	2\\
0	2\\
-0.0165536337236217	1.98344636627638\\
0	-2\\
2	0\\
0	2.08085925222171\\
0	2\\
0	2\\
0.908008799035888	-1.09199120096411\\
-0.865344324506604	1.1346556754934\\
-0.443969723231979	1.55603027676802\\
-0.193500101707404	1.8064998982926\\
0.438031706191584	-1.56196829380842\\
1.62718417620225	-0.372815823797752\\
0	-2\\
0	2\\
0	2\\
0	-2\\
0	2\\
0	2\\
0.797058251106777	-1.20294174889322\\
1.17764049065305	-0.822359509346954\\
0	2\\
0.916107038175193	-1.08389296182481\\
0	2\\
0	2\\
1.97863789427191	-0.0213621057280858\\
0	2\\
0	2\\
1.97385991539977	-0.026140084600232\\
0	2\\
0	2\\
0	2\\
-0.67597546771311	1.32402453228689\\
2	0\\
0	2\\
0	2\\
-0.0626165943962381	1.93738340560376\\
2	0\\
-1.28688271016535	0.71311728983465\\
-0.111004277214088	1.88899572278591\\
0	2\\
0	2\\
1.29151376394353	-0.708486236056466\\
-0.084749120948154	1.91525087905185\\
1.9813315984826	-0.0186684015174047\\
-0.259345456754101	1.7406545432459\\
0	2\\
0	2\\
-0.809923809550649	1.93168783036484\\
0	-2\\
0	2\\
2	0\\
1.56456870157767	-0.435431298422333\\
0	2\\
0	2\\
0.330015655473223	-1.66998434452678\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.740897428047457	1.25910257195254\\
1.34595717959495	-0.654042820405046\\
0	2\\
-0.105732825213727	1.89426717478627\\
1.25813182536448	-0.74186817463552\\
0.558887525708188	-1.44111247429181\\
0	-2\\
0	3.22797442887532\\
0	2\\
0	2\\
0	2\\
0	2\\
-1.60756499690687	0.392435003093134\\
1.04768094253595	-0.952319057464053\\
0.529948741796678	4.83182167763528\\
-0.0944074750959475	1.90559252490405\\
0.940570024774577	-1.05942997522542\\
0	2\\
-1.15631102264685	0.843688977353149\\
-1.13299754956754	0.867002450432456\\
1.63470889356092	-0.365291106439085\\
1.97199244573039	-0.0280075542696099\\
0	2\\
0	2\\
0	2\\
0	2\\
0.707768905095198	-1.2922310949048\\
0	2\\
0	-2\\
-0.000872163899578641	2.20175065959712\\
0	-2\\
0	2\\
1.40217838193673	-0.597821618063268\\
2	0\\
0	-2\\
0	2\\
1.18159481152846	-0.818405188471536\\
0	2\\
0	-2\\
0	-2\\
2	0\\
0	2\\
0	-2\\
0	-2\\
-0.470006978737547	1.52999302126245\\
0	2\\
2	0\\
0	2\\
0	2\\
0	-2\\
1.87847843994963	-0.121521560050372\\
-0.989070854763185	1.01092914523681\\
-0.180734911645714	1.81926508835429\\
0	2\\
0	-2\\
0	-2\\
1.84878698457973	-0.151213015420267\\
1.79852282051655	-0.201477179483447\\
0	2\\
0	2\\
2	0\\
-2	0\\
0	2\\
-0.054545482848745	1.94545451715125\\
0	-2\\
0	-2\\
1.69270986200257	-0.30729013799743\\
0	2\\
-0.155495145119567	1.84450485488043\\
-0.19418094869481	1.80581905130519\\
0	2\\
-2	0\\
0	2\\
0	2\\
0	2\\
-0.953116224792648	1.04688377520735\\
-0.572623528167029	1.42737647183297\\
0	2\\
0	2\\
1.46196840797584	-0.538031592024161\\
0	2.58629696734581\\
0	2\\
-1.2744341955824	3.29685588488105\\
0.461370401465071	-1.53862959853493\\
0	-2\\
-0.0494342129106162	1.95056578708938\\
0	2\\
1.26878347928496	-0.731216520715041\\
0.0536500852886708	-1.94634991471133\\
1.4205396267674	-0.579460373232599\\
0	2\\
-1.05036622393459	0.949633776065408\\
0	2\\
-1.39138783189451	0.608612168105488\\
0	2\\
1.74051998089267	-0.259480019107331\\
1.75635338408855	-0.243646615911448\\
0	2\\
0	2\\
0	2\\
0.75808088347783	-1.24191911652217\\
1.77118372626786	-0.228816273732142\\
0	2\\
1.6024109288302	-0.397589071169804\\
-0.272105395716445	1.72789460428355\\
0	-2\\
1.65153342104963	-0.348466578950372\\
1.55537070666881	-0.444629293331192\\
-2	0\\
-0.418101904899008	1.58189809510099\\
-0.572180679872768	1.42781932012723\\
0	2\\
0	2\\
1.37345068422723	-0.626549315772771\\
1.96871015431141	-0.03128984568859\\
-0.0526307275810375	1.94736927241896\\
-2	0\\
1.85865449557702	-0.141345504422977\\
0	-2\\
-0.612799575142804	1.3872004248572\\
-0.0853291964584595	1.91467080354154\\
0	-2\\
-0.493004288112213	1.50699571188779\\
-1.54872549746752	0.451274502532479\\
-0.220045432965217	1.77995456703478\\
-0.64410394435622	1.35589605564378\\
0	2\\
0	2\\
0	2\\
0	2\\
-2	0\\
0	2\\
1.93139586890745	-0.0686041310925496\\
-0.0677159534067117	1.93228404659329\\
1.81202740667706	-0.187972593322937\\
0	2\\
0	2\\
0.422299943452358	4.78673285745698\\
2	0\\
0	2\\
-1.05059039578152	0.949409604218478\\
-0.730465311554198	1.2695346884458\\
-0.302986300741357	1.69701369925864\\
-1.82856782550101	0.171432174498987\\
0	2\\
-0.00796846094325347	1.99203153905675\\
0	2\\
-0.712166516294605	1.28783348370539\\
0	-2\\
-0.29630875045373	1.70369124954627\\
0	2\\
0	-2\\
-2	0\\
0	2\\
-2	0\\
2	0\\
0	2\\
0.523146390072282	-1.47685360992772\\
0.511795118860789	-1.48820488113921\\
0	2\\
0	2\\
0	2\\
0	2\\
2	0\\
1.15406499937497	-0.845935000625031\\
0	-2\\
-2	0\\
0	2\\
0	2\\
-0.773239662449641	1.22676033755036\\
1.96687590981774	-0.033124090182265\\
-0.109268859574962	1.89073114042504\\
0.0199955290168496	-1.98000447098315\\
-0.871316309049582	1.12868369095042\\
0	2\\
0	2\\
0	2\\
0	-2\\
1.31317538781518	-0.686824612184821\\
1.08839149864851	-0.911608501351488\\
0	2\\
0.234493251688777	-1.76550674831122\\
-1.7867834367153	0.213216563284701\\
-0.335306694115955	1.66469330588404\\
0.402703945178534	-1.59729605482147\\
0	2\\
0	2\\
1.95265712381818	-0.047342876181824\\
0	2\\
0.661201160398005	-1.338798839602\\
1.54034058432292	-0.459659415677081\\
-0.186296689766433	1.81370331023357\\
1.69411059941044	-0.305889400589563\\
1.28292653282758	-0.717073467172423\\
0	2\\
-1.28835180520229	0.711648194797712\\
1.94075772151184	-0.0592422784881643\\
-2	0\\
1.69980151448186	-0.300198485518138\\
-0.222577454548723	1.77742254545128\\
-0.4296276690242	1.5703723309758\\
-0.232973204812071	1.76702679518793\\
1.60105948585033	-0.398940514149667\\
0	2\\
0	2\\
0	2\\
-0.483842136623165	1.51615786337684\\
0	2\\
0	2\\
2	0\\
0	2\\
0	2\\
1.58371240819044	-0.416287591809562\\
0	2\\
0	2\\
0	-2\\
0	2\\
0.556459081221232	-1.44354091877877\\
0	-2\\
0	2\\
0	2\\
0.295013610680432	-1.70498638931957\\
2	0\\
-0.26533649796537	1.73466350203463\\
2	0\\
1.20355418206944	-0.79644581793056\\
0	2\\
0.954809380118473	-1.04519061988153\\
0	2\\
-1.38043959025461	0.619560409745392\\
0	2\\
0	2\\
0	2\\
0.793797324106204	-1.2062026758938\\
1.61361729337232	-0.386382706627681\\
0	2\\
1.98469332483028	-0.0153066751697218\\
0	-2\\
0	2\\
0	2\\
0	2\\
2	0\\
0.701273028962197	-1.2987269710378\\
0	2\\
0	-2\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.0327726167897941	1.96722738321021\\
0	2\\
1.48675022251419	-0.513249777485813\\
0	2\\
2	0\\
0	2\\
0	2\\
2	0\\
2	0\\
2	0\\
0	2\\
1.0410644441414	-0.958935555858602\\
0.369101582397606	-1.63089841760239\\
0	2\\
0	2\\
0.515237499613166	-1.48476250038683\\
-0.14544222858773	1.85455777141227\\
0	2\\
0	2\\
0.744044655833292	-1.25595534416671\\
-0.0764793195933097	1.92352068040669\\
0	2\\
0	2\\
0	2\\
-0.189766934023581	1.81023306597642\\
-0.345207076734411	1.65479292326559\\
0	-2\\
0	-2\\
0.915862859779664	-1.08413714022034\\
0	2\\
-0.60334338144867	1.39665661855133\\
0	2\\
2	0\\
-0.659002744593125	1.34099725540688\\
-1.65302951021329	0.346970489786714\\
0	2\\
-1.09361370440326	0.906386295596738\\
0.702551917253256	-1.29744808274674\\
0	2\\
-0.48846132617208	1.51153867382792\\
1.98510327958127	-0.0148967204187278\\
-0.649638304755707	1.35036169524429\\
1.64399771107451	-0.356002288925487\\
0	2\\
0.571167957618248	-1.42883204238175\\
0	2\\
1.13761923986663	-0.862380760133368\\
2	0\\
-0.306423463297313	1.69357653670269\\
-0.00877991910743913	1.99122008089256\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	-2\\
2	0\\
0	2\\
2	0\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0.754192114932194	-1.24580788506781\\
0	2\\
0	2\\
0	-2\\
0	2\\
-0.740371481531363	1.25962851846864\\
0	2\\
1.96370351345091	-0.0362964865490865\\
1.85381193538329	-0.146188064616712\\
0.357132710177656	-1.64286728982234\\
0	-2\\
1.8553490704445	-0.1446509295555\\
0	2\\
0	-2\\
0	2\\
-1.05580574230518	0.944194257694819\\
0	2\\
0.990883310413091	-1.00911668958691\\
-1.59727614484247	0.402723855157526\\
0	2\\
-0.964369927936145	1.03563007206385\\
0	2\\
0	2\\
0	2\\
0	2\\
1.26876935730047	-0.73123064269953\\
1.14026876520161	-0.85973123479839\\
-1.35842172222802	0.641578277771975\\
-1.63397082135278	0.366029178647221\\
0	2\\
0	2\\
2	0\\
0	2\\
0	2\\
-1.79897444736	0.201025552639999\\
0	2\\
0	2\\
-0.134714425098569	1.86528557490143\\
0	2\\
0	2\\
0	2\\
0.519306955367254	-1.48069304463275\\
0.971582423908154	-1.02841757609185\\
1.24401463239881	-0.75598536760119\\
0	-2\\
-1.3680166111577	0.631983388842296\\
0	2\\
0	2\\
0	-2\\
0	2\\
0	-2\\
1.92907286147856	-0.0709271385214434\\
2	0\\
2	0\\
-0.871283119758571	1.12871688024143\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
-1.98143142214288	0.018568577857117\\
-0.787795381222087	1.21220461877791\\
0	2\\
-0.764066731101634	1.23593326889837\\
0	2\\
-0.860437230829978	1.13956276917002\\
0	2\\
-0.0075295703326213	1.99247042966738\\
-0.0445175421694601	1.95548245783054\\
0	2\\
0	-2\\
0.78283156638928	-1.21716843361072\\
0	-2\\
-0.0905908948395578	1.90940910516044\\
0	2\\
0	2\\
0	2\\
-1.31253670445958	0.687463295540416\\
-0.726680557495053	1.27331944250495\\
0	2\\
1.4179298201593	-0.582070179840695\\
1.75987278482331	-0.240127215176692\\
2	0\\
0	2\\
0	2\\
0	-2\\
0	2\\
-1.58966089934771	0.410339100652289\\
0	2\\
-1.89786479593852	0.102135204061482\\
0	2\\
2	0\\
2	0\\
-1.0388899876312	0.961110012368803\\
1.92127390178027	-0.0787260982197284\\
0	2\\
-1.24311243346769	0.756887566532315\\
0	2\\
0	2\\
-0.0326373469297373	1.96736265307026\\
2	0\\
-1.41302134210435	0.586978657895647\\
0	2\\
0	2\\
-2	0\\
1.722205116763	-0.277794883236999\\
0.542246344187213	-1.45775365581279\\
0	2\\
0	2\\
1.75002485800905	-0.249975141990952\\
0	2\\
0	-2\\
0	-2\\
0	2\\
0	-2\\
-1.59022450399034	0.409775496009657\\
0	2\\
1.74961870160087	-0.250381298399126\\
-0.153962392471648	1.84603760752835\\
-1.22744359978506	0.772556400214945\\
0.941215627677948	-1.05878437232205\\
-0.572067332490841	1.42793266750916\\
-2	0\\
0	2\\
0	2\\
0	2\\
0	2\\
-1.07382947626366	0.926170523736338\\
0	2\\
0.537452865662709	-1.46254713433729\\
-0.407648189073966	1.59235181092603\\
0	2\\
0	-2\\
0	2\\
-0.0628102890752247	1.93718971092478\\
-0.0101185352807601	1.98988146471924\\
1.28761681192438	-0.712383188075617\\
2	0\\
1.93519039163111	-0.0648096083688865\\
2	0\\
0	2\\
-0.658560980638431	1.34143901936157\\
0	-2\\
0	3.0409236350591\\
0	-2\\
2	0\\
0	2\\
2	0\\
0	2\\
-1.10725806397445	0.89274193602555\\
0	-2\\
0	2\\
0	2\\
1.4053505387063	-0.594649461293701\\
0	2\\
0	2\\
0	2\\
-0.0967748791806462	1.90322512081935\\
0.508162285682185	-1.49183771431782\\
1.27579373779285	-0.724206262207154\\
0	2\\
0.696404608544745	-1.30359539145525\\
0	2\\
-0.00720197604728223	1.99279802395272\\
1.02821319625529	-0.971786803744708\\
0	2\\
0	-2\\
0	-2\\
-0.326974286394316	1.67302571360568\\
-0.274847821028425	1.72515217897158\\
0.534079429075872	-1.46592057092413\\
0	2\\
-2	0\\
1.92548782109502	-0.0745121789049803\\
0.548326002075984	-1.45167399792402\\
1.23524031788986	-0.764759682110138\\
-2	0\\
1.80862640894102	-0.191373591058981\\
0	2\\
-1.3924203355972	0.6075796644028\\
-0.155230963267396	1.8447690367326\\
2	0\\
0	2\\
1.67113938698059	-0.328860613019407\\
0	-2\\
0	2\\
0.745883321764035	-1.25411667823597\\
-0.0718562222998712	1.92814377770013\\
0	2\\
0.163018471314264	-1.83698152868574\\
-2	0\\
0	2\\
0.544867917536868	-1.45513208246313\\
1.06355278393775	-0.936447216062249\\
0	2\\
-2	0\\
0	2\\
0	-2\\
0	2\\
1.46121489513828	-0.53878510486172\\
0	2\\
-1.93482723925016	0.0651727607498356\\
0	2\\
0	2\\
0	2\\
0	-2\\
0	-2\\
1.12164188737161	-0.878358112628386\\
1.34471857802152	-0.655281421978475\\
2	0\\
0	2\\
-0.317590342490576	1.68240965750942\\
1.64530880608815	-0.354691193911853\\
1.6901449649771	-0.309855035022899\\
0	2\\
2	0\\
1.93419332240152	-0.065806677598485\\
0	2\\
1.88740928742597	-0.112590712574031\\
0	2\\
1.63688047831876	-0.363119521681242\\
0	3.83664440464558\\
0	-2\\
0	2\\
0.852437841141232	-1.14756215885877\\
-0.70776253031137	1.29223746968863\\
1.34751542123444	-0.652484578765562\\
0	2\\
0	2\\
-0.58716547272703	1.41283452727297\\
-0.461489415938154	1.53851058406185\\
-1.34695442083593	0.653045579164071\\
-0.251301001595974	1.74869899840403\\
-1.33731116156699	0.662688838433013\\
0.999288226993989	-1.00071177300601\\
-0.0627208307143886	1.93727916928561\\
-1.50695142596188	0.493048574038124\\
-0.0920593179157577	1.90794068208424\\
0	2\\
-1.07585564292389	0.924144357076113\\
0.399606329643805	-1.60039367035619\\
0	-2\\
0	2\\
0.92741312192077	-1.07258687807923\\
0.701568583074581	-1.29843141692542\\
0	2\\
-0.415747586562608	1.58425241343739\\
1.26209192900006	-0.737908070999938\\
0	2\\
0	-2\\
-0.776196876327108	1.22380312367289\\
0	2\\
-0.224267981545737	1.77573201845426\\
0.255213338853314	-1.74478666114669\\
-2	0\\
0.405931869041572	-1.59406813095843\\
0	2\\
0	2\\
0	2\\
-0.300718990449085	1.69928100955091\\
0	2\\
0	2\\
-0.382065252182111	1.61793474781789\\
0	-2\\
0.759112791001669	-1.24088720899833\\
-0.066597722408016	1.93340227759198\\
0	2\\
0	2\\
1.43125100058656	-0.568748999413437\\
0	2\\
-0.250265599466844	1.74973440053316\\
0.407213299050407	-1.59278670094959\\
-0.857716336525997	1.142283663474\\
0	2\\
0	2\\
0	-2\\
0	2\\
0	2\\
0	-2\\
-0.813831280189228	1.18616871981077\\
1.67278560777467	-0.327214392225333\\
0	2\\
0	2\\
-1.09704938334499	0.902950616655007\\
-1.15165600443757	0.84834399556243\\
0	2\\
2	0\\
0.0457827658523955	-1.9542172341476\\
0	2\\
0	2\\
1.20257602387698	-0.797423976123016\\
0	-2\\
-0.109014519859959	1.89098548014004\\
0	2\\
-2	0\\
0.723887144221016	-1.27611285577898\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0.651083451852541	-1.34891654814746\\
-1.25534255759121	0.744657442408788\\
0	4.82453971238042\\
2	0\\
-0.506103048009284	1.49389695199072\\
0	2\\
-0.384748293756359	1.61525170624364\\
0.385741844144551	-1.61425815585545\\
0	2\\
-2	0\\
0.802653850378041	-1.19734614962196\\
-0.462877465292495	1.53712253470751\\
0	2\\
1.84226876214305	-0.157731237856953\\
-1.06262837535113	0.937371624648871\\
-1.95435529738104	0.0456447026189613\\
-0.0342570101762297	1.96574298982377\\
-2	0\\
-0.0187721170904275	1.98122788290957\\
-0.611744238093263	1.38825576190674\\
0	2\\
2	0\\
-0.0111114411346501	1.98888855886535\\
0	2\\
1.21874458278703	-0.781255417212967\\
0.696457033366398	-1.3035429666336\\
1.6313685875001	-0.3686314124999\\
0.515141996641939	-1.48485800335806\\
0	2\\
0	2\\
0	2\\
-1.60515086003839	0.394849139961605\\
0	-2\\
2	0\\
-0.050390254403459	1.94960974559654\\
0	2\\
-0.100702972585679	1.89929702741432\\
0	2\\
0	2\\
-0.149517459790472	1.85048254020953\\
0	2\\
-0.473777939991274	1.52622206000873\\
0	2\\
1.970687018153	-0.0293129818469988\\
1.3097145622917	-0.690285437708299\\
0	2\\
-0.211730199127476	1.78826980087252\\
0	2\\
-2	0\\
0	2\\
-0.648493311699556	1.35150668830044\\
0.246819755949826	-1.75318024405017\\
2	0\\
-0.633161018725458	1.36683898127454\\
0	-2\\
1.06138930901495	-0.938610690985051\\
0	2\\
0.661502456164991	-1.33849754383501\\
-0.895503775977166	1.10449622402283\\
-0.0698539161356899	1.93014608386431\\
1.07488487282215	-0.925115127177852\\
0	2\\
0	2\\
0	-2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
-2	0\\
-1.36259379724587	0.637406202754131\\
0	-2\\
0	-2\\
-0.360042241921748	1.63995775807825\\
1.09085383437276	-0.90914616562724\\
0	2\\
0.153975092989775	-1.84602490701023\\
0.978716880189414	-1.02128311981059\\
-1.17444183936355	0.825558160636446\\
0	2\\
-1.31095648090903	0.689043519090969\\
2	0\\
0	2\\
0.894305527829528	-1.10569447217047\\
0	2\\
1.18270006098013	-0.817299939019867\\
0	2\\
0	-2\\
-0.802003063750529	1.19799693624947\\
0	2\\
1.92368439994547	-0.0763156000545317\\
1.50156724026574	-0.498432759734261\\
2	0\\
1.91499426708621	-0.0850057329137918\\
-2	0\\
1.05575379133562	-0.944246208664378\\
0	2\\
-0.0934845106302508	1.90651548936975\\
1.99676242210251	-0.0032375778974867\\
-0.234298081306424	1.76570191869358\\
-0.559001613223096	1.4409983867769\\
-0.439282771302912	1.56071722869709\\
0	2\\
-0.594597065700456	1.40540293429954\\
2	0\\
0	2\\
2	0\\
1.83198124076341	-0.168018759236591\\
0	2\\
-0.939882655779698	1.0601173442203\\
0	2\\
0	2\\
0	2\\
0	2\\
0	-2\\
-1.06433508552198	0.935664914478019\\
0	2\\
0.833865428676677	-1.16613457132332\\
-1.57429180128917	0.425708198710828\\
-0.194150421815816	1.80584957818418\\
-0.49882788652286	1.50117211347714\\
1.34443614223605	-0.655563857763951\\
1.34424122868647	-0.655758771313528\\
-0.373067463086694	1.62693253691331\\
0	2\\
-1.21441959851049	0.785580401489515\\
2	0\\
0	2\\
0	2\\
0	2\\
1.64180944978411	-0.35819055021589\\
-1.33114156004382	0.668858439956181\\
-1.36571862941869	0.634281370581315\\
-0.417590096840281	1.58240990315972\\
0	2\\
0	2\\
-1.77859462217627	0.221405377823726\\
0	2\\
0.106945519426591	-1.89305448057341\\
0	2\\
2	0\\
-0.239612031193334	1.76038796880667\\
1.51592795420043	-0.484072045799568\\
2	0\\
0	2\\
0	2\\
0	2\\
-1.35492370177523	0.645076298224765\\
-0.342708923768173	1.65729107623183\\
0	2\\
0	2\\
0	2\\
0	2\\
-2	0\\
0	2\\
0	2.30499333996182\\
0	2\\
2	0\\
0	2\\
0	2\\
0	2\\
-0.44259545803583	1.55740454196417\\
0.0591337566345702	-1.94086624336543\\
2	0\\
1.26686475239589	-0.733135247604106\\
0	2\\
2	0\\
0	2\\
-1.08077310716958	0.919226892830421\\
0	2\\
0	-2\\
-0.0472474095499699	1.95275259045003\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
2	0\\
0	-2\\
0.88160387359301	-1.11839612640699\\
2	0\\
0	-2\\
0	2\\
-1.0849159721591	0.915084027840904\\
0	2\\
1.94239833221121	-0.0576016677887895\\
0	2\\
0	2\\
0	-2\\
-0.0105938584212063	1.98940614157879\\
0	2\\
0	2\\
0	-2\\
0	2\\
1.17749289906729	-0.82250710093271\\
0	2\\
0.917441774564507	-1.08255822543549\\
-0.109069303882125	1.89093069611787\\
0	-2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.89761299810076	1.10238700189924\\
0	-2\\
-1.52786365565472	0.472136344345282\\
2	0\\
0	2\\
1.66229321853667	-0.337706781463325\\
-0.653139198688363	1.34686080131164\\
0	2\\
-0.0695358832465767	1.93046411675342\\
0	2\\
-0.145710196625584	2.57380549050157\\
2	0\\
0	2\\
2	0\\
0.0958785290186419	-1.90412147098136\\
0	-2\\
-2	0\\
1.63058459038102	-0.369415409618975\\
0	2\\
0.56748181763254	-1.43251818236746\\
-1.29122992517879	0.708770074821213\\
1.10885811789671	-0.891141882103287\\
-0.261608921597541	1.73839107840246\\
-2	0\\
0	2\\
2	0\\
0	2\\
-0.189096269471789	1.81090373052821\\
0	2\\
-0.118159191518361	1.88184080848164\\
0	2\\
2	0\\
1.3693931871101	-0.630606812889899\\
2	0\\
0	2\\
-0.680197885101019	1.31980211489898\\
0	2\\
0	-2\\
0	2\\
0	-2\\
0	2\\
0	2\\
2	0\\
-1.34230318149365	0.65769681850635\\
0	2\\
0	2\\
0.312173382431271	-1.68782661756873\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
2	0\\
0	2\\
-0.321265965229922	1.67873403477008\\
1.89041711651909	-0.109582883480914\\
-0.217502811270031	1.78249718872997\\
0.20677897951188	-1.79322102048812\\
-1.08846953754789	0.911530462452113\\
0.134525974466321	-1.86547402553368\\
-1.0748795777132	0.925120422286796\\
0.276188306025804	-1.7238116939742\\
0	2\\
0	2\\
0	2\\
-0.464436074933813	1.53556392506619\\
0	2\\
1.83504798304464	-0.16495201695536\\
0	2\\
-0.35418259244418	1.64581740755582\\
-0.211551325001105	1.7884486749989\\
2	0\\
0	2\\
2	0\\
0	2\\
0.686540546930989	-1.31345945306901\\
0	2\\
1.0926478838009	-0.9073521161991\\
0	2\\
0	2\\
0	-2\\
0	-2\\
-0.165266494166023	1.83473350583398\\
0	2\\
-1.04749417321257	0.952505826787431\\
-0.153093756434141	1.84690624356586\\
2	0\\
-0.198324499969921	1.80167550003008\\
2	0\\
0	-2\\
2	0\\
0	2\\
2	0\\
-1.23149110858173	0.768508891418271\\
-1.35277436867966	0.647225631320342\\
0	2\\
0	2\\
0	2\\
-1.76417669464556	0.235823305354439\\
0	2\\
2	0\\
0.714337354901006	-1.28566264509899\\
-1.42158083705864	0.578419162941364\\
0	2\\
1.1106623941686	-0.889337605831398\\
0	2\\
-0.971170617860671	1.02882938213933\\
-0.338882146332742	1.66111785366726\\
0	2\\
-1.33241067832959	0.667589321670412\\
2	0\\
-1.07898179970725	0.921018200292748\\
2	0\\
0	2\\
0	2\\
-1.38764139485196	0.879927885486148\\
0.780877322492688	-1.21912267750731\\
1.12238409540163	-0.877615904598369\\
0	-2\\
0	2\\
0	-2\\
2	0\\
0	2\\
1.56864820999524	-0.43135179000476\\
1.01945759072335	-0.980542409276655\\
0	2\\
-2	0\\
0	2\\
0	2\\
1.20768214698499	-0.792317853015008\\
1.26876870541963	-0.731231294580372\\
0	2\\
-1.53518113562315	0.464818864376846\\
0	2\\
0.428267253200747	-1.57173274679925\\
-0.881834389469041	1.11816561053096\\
0	2\\
1.52053167928582	-0.479468320714178\\
1.38486150773212	-0.615138492267879\\
-0.536456823039164	1.46354317696084\\
0	2\\
-2	0\\
0	2\\
-0.0130742301624448	1.98692576983756\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	-2\\
-2	0\\
0	-2\\
0.628806824698552	-1.37119317530145\\
-0.0542772930111136	1.94572270698889\\
-0.183469824625462	1.81653017537454\\
2	0\\
0	-2\\
0	2\\
0	2\\
0	2\\
0.675736411702339	-1.32426358829766\\
0	2\\
1.75137123879101	-0.248628761208987\\
0	2\\
-0.866333969467992	1.13366603053201\\
-1.18061763819624	0.819382361803756\\
-0.286035820329284	1.71396417967072\\
2	0\\
0	-2\\
0	2\\
0	2\\
0	2\\
-0.313269079117709	1.68673092088229\\
-2	0\\
2	0\\
0	2\\
0	2\\
0	2\\
0	-2\\
0	-2\\
-0.221503204260715	1.77849679573928\\
1.386981177124	-0.613018822876001\\
-0.360191246763567	1.63980875323643\\
0	2\\
0	2\\
0	2\\
0	2\\
1.8771318899402	-0.122868110059802\\
-0.425908860993003	1.574091139007\\
0.901424282236013	-1.09857571776399\\
-0.320907624062749	1.67909237593725\\
0	2\\
0	2\\
0	-2\\
0	2\\
0	2\\
0	-2\\
0	2\\
-0.283381969646714	1.71661803035329\\
-0.650522924390372	1.34947707560963\\
0.569784001542399	-1.4302159984576\\
-2	0\\
0.586698320242274	-1.41330167975773\\
0	2\\
2	0\\
-0.171241782158739	1.82875821784126\\
0	2\\
2	0\\
-1.2339357443334	0.766064255666605\\
0	2\\
2	0\\
2	0\\
0	2\\
0	2\\
0	-2\\
0	2\\
2	0\\
-0.165096429746332	1.83490357025367\\
0	2\\
2	0\\
-0.275358684716346	1.72464131528365\\
0	2\\
0	2\\
0	-2\\
0	2\\
1.52302499203688	-0.476975007963122\\
0	2\\
0.623171323082222	-1.37682867691778\\
1.71265797501935	-0.287342024980646\\
0	-2\\
0	2\\
0	2\\
-0.22601261849495	1.77398738150505\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
1.46938103761315	-0.530618962386846\\
0	2\\
0	2\\
0	-2\\
-0.437516541879303	1.5624834581207\\
-0.696086970020403	1.3039130299796\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.20323916206883	1.79676083793117\\
0	2\\
1.77888568387417	-0.221114316125831\\
-0.803215625743038	1.19678437425696\\
0	2\\
0.991663555869716	-1.00833644413028\\
-0.179175254937886	1.82082474506211\\
1.04030548044252	-0.959694519557482\\
0	2\\
-1.87036088523	0.129639114770005\\
0.504361889128129	-1.49563811087187\\
2	0\\
0	2\\
-0.145700521251413	1.85429947874859\\
-1.12718215370254	0.87281784629746\\
-1.01067875269818	0.989321247301819\\
-0.217880000405837	1.78211999959416\\
0	2\\
0.878564002710175	-1.12143599728982\\
0	2\\
0	2\\
-1.41142474542154	0.588575254578461\\
0	2\\
0	-2\\
-1.27597629693407	0.72402370306593\\
0	2\\
0	2\\
-0.797913480478043	1.20208651952196\\
0	2\\
0.539928795603032	-1.46007120439697\\
1.05461465533344	-0.945385344666559\\
2	0\\
-0.759376590255068	1.24062340974493\\
0	2\\
-1.27078354708874	0.729216452911261\\
-0.568993273101546	1.43100672689845\\
0	-2\\
-0.135205043945047	1.86479495605495\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
-1.11344692127011	0.886553078729889\\
0	2\\
-0.505247168131466	1.49475283186853\\
-0.163587859461613	1.83641214053839\\
0	2\\
0	-2\\
1.38445568369803	-0.615544316301974\\
0	2\\
0	2\\
1.63114914988084	-0.36885085011916\\
0	2\\
0	2\\
0	-2\\
2	0\\
-0.754426688630974	1.24557331136903\\
0	2\\
-1.34858980247282	0.651410197527178\\
0.46064634552098	-1.53935365447902\\
0	-2\\
1.16394547854825	-0.836054521451755\\
0.729534481530762	-1.27046551846924\\
0	2\\
-0.981196100325635	1.01880389967436\\
-1.4650798520156	0.534920147984399\\
0	2\\
-0.861640264991169	1.13835973500883\\
0	2\\
1.58893429252032	-0.411065707479676\\
-0.413360721739731	1.58663927826027\\
1.61600488894205	-0.383995111057951\\
0.630737239600233	-1.36926276039977\\
-1.27066137817907	0.729338621820927\\
0	2\\
0	2\\
-0.294283369102369	1.70571663089763\\
-0.235528576791046	1.76447142320895\\
-0.967245979123097	1.0327540208769\\
0	-2\\
-0.60079633571769	1.39920366428231\\
1.20030828526808	-0.799691714731924\\
-0.783883807338306	1.21611619266169\\
2	0\\
1.61075245776017	-0.389247542239834\\
1.8773297980654	-0.122670201934598\\
0	-2\\
-0.294399724126406	1.70560027587359\\
0	2\\
0	2\\
-0.515505969819405	1.48449403018059\\
2	0\\
0	2\\
1.875949917503	-0.124050082497004\\
-0.77488393695197	1.22511606304803\\
0	2\\
-0.0957325678800088	1.90426743211999\\
0	-2\\
0	2\\
1.95265150187952	-0.047348498120478\\
-1.08856054578073	0.911439454219267\\
0	-2\\
-2	0\\
-1.8059577612489	0.194042238751097\\
-0.0981953681663208	1.90180463183368\\
0	-2\\
0	-2\\
0.529516331531581	-1.47048366846842\\
0	2\\
0	-2\\
0	2\\
-0.50093810182979	1.49906189817021\\
0.00904491622449077	-1.99095508377551\\
0.337643963833093	-1.66235603616691\\
-0.323963572798642	1.67603642720136\\
0	2\\
-0.208527154320723	1.79147284567928\\
0	2\\
1.89151446762426	-0.108485532375744\\
0	2\\
0	-2\\
0	2\\
0.57303874052797	-1.42696125947203\\
1.43700525676336	-0.562994743236635\\
0	2\\
0.72761425213658	-1.27238574786342\\
-0.892016179237211	1.10798382076279\\
0.885217121999178	-1.11478287800082\\
1.65021274915673	-0.349787250843273\\
1.79727951188311	-0.202720488116886\\
1.73046355342992	-0.269536446570079\\
2	0\\
0.725201228467602	-1.2747987715324\\
0	2\\
-1.41522407149092	0.584775928509083\\
2	0\\
0	-2\\
0	-2\\
-1.45254504844458	0.547454951555419\\
0	2\\
0	2\\
0	2\\
0.580490162152836	-1.41950983784716\\
-0.0261378918363866	1.97386210816361\\
1.06733135514277	-0.93266864485723\\
1.59915819189282	-0.400841808107176\\
0.567982795990953	-1.43201720400905\\
1.25175553937448	-0.74824446062552\\
-0.0876840127560219	1.91231598724398\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.789578639011305	1.21042136098869\\
-0.340005889052114	1.65999411094789\\
1.58013967103276	-0.41986032896724\\
0	-2\\
0.633692810654855	-1.36630718934515\\
0	2\\
-0.107849591635641	1.89215040836436\\
0	-2\\
0	2\\
-0.788565140257199	1.2114348597428\\
0	2\\
-2	0\\
1.58108814417402	-0.418911855825976\\
2	0\\
-1.6708802441942	0.329119755805803\\
-0.17222923328595	1.82777076671405\\
0.517046771860854	-1.48295322813915\\
-0.373734803090714	1.62626519690929\\
0	2\\
0	2\\
0.837697240689227	-1.16230275931077\\
-0.0509840800512986	1.9490159199487\\
-0.0228944823532201	1.97710551764678\\
0	2.6852624722643\\
-0.804113743456947	1.19588625654305\\
0	-2\\
-0.391756671368781	1.60824332863122\\
0.835424883404699	-1.1645751165953\\
0	2\\
0	2\\
-0.114525834373905	1.8854741656261\\
0	2\\
0	2\\
2	0\\
1.77924513521741	-0.220754864782586\\
0	2\\
0	2\\
-0.658870523024413	1.34112947697559\\
0	2\\
0	-2\\
0	2\\
0.335675088882638	-1.66432491111736\\
-0.13245479362176	1.86754520637824\\
2	0\\
0	2\\
0	-2\\
0.527184883486065	-1.47281511651394\\
0	-2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.668854274636297	1.3311457253637\\
0	2\\
-0.111001383096789	1.88899861690321\\
0	2\\
-0.760450658625573	1.23954934137443\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
2	0\\
1.75061320446299	-0.249386795537009\\
0.406197186510851	-1.59380281348915\\
0.96235548809082	-1.03764451190918\\
1.14375729259604	-0.856242707403962\\
1.55733852589351	-0.442661474106486\\
0	2\\
-0.870271290426934	1.12972870957307\\
0	2\\
1.41581981631804	-0.584180183681956\\
0	2\\
0	2\\
-1.25201448542769	0.747985514572307\\
0	2\\
0	2\\
0	-2\\
0	-2\\
0	2\\
0.26252340495249	-1.73747659504751\\
0	2\\
0	2\\
0	2\\
0	2\\
0.665232179933919	-1.33476782006608\\
0	2\\
0	-2\\
0	-2\\
0.927024278439502	-1.0729757215605\\
0.805793172547483	-1.19420682745252\\
0	2\\
-1.08542772344271	0.914572276557293\\
1.80631829298503	-0.193681707014968\\
-0.292034776047455	1.70796522395254\\
1.52451706232268	-0.475482937677315\\
1.13549840015744	-0.864501599842556\\
0	-2\\
0	2\\
-1.09380290908856	0.906197090911445\\
-2	0\\
0	2\\
-0.638828903895628	1.36117109610437\\
0	-2\\
0	2\\
0	2\\
1.57658791249342	-0.42341208750658\\
0.134542068553646	-1.86545793144635\\
-0.104605716499626	1.89539428350037\\
-0.67002488799976	1.32997511200024\\
0	2\\
2	0\\
1.1000879657948	-0.899912034205202\\
0	2\\
1.47463774609293	-0.525362253907074\\
0.673292866142711	-1.32670713385729\\
0.604612471520353	-1.39538752847965\\
0	2\\
1.06409682152	-0.935903178480002\\
0	-2\\
0.91517070594929	-1.08482929405071\\
0	2\\
-0.715777293003167	1.28422270699683\\
0	2\\
0	2\\
-0.42346022857687	1.57653977142313\\
0	2\\
-0.517712109644668	1.48228789035533\\
0.585741554645525	-1.41425844535448\\
0	2\\
0	2\\
0	2\\
0	2\\
1.44639226719329	-0.553607732806713\\
-0.224186440187529	1.77581355981247\\
0	-2\\
-0.849237408103848	1.15076259189615\\
0	2\\
0.605533671724456	-1.39446632827554\\
0	3.59596719113347\\
0.658185660170715	-1.34181433982929\\
-0.0716002310224977	1.9283997689775\\
0	2\\
0	-2\\
2	0\\
-2	0\\
0	2\\
0	2\\
0	2\\
-0.189518639428379	1.81048136057162\\
-0.0656631037372106	1.93433689626279\\
1.51324605107144	-0.48675394892856\\
0	2\\
0	-2\\
0	2\\
0	2\\
1.56698439446231	-0.433015605537685\\
-0.865144596849632	1.13485540315037\\
0	-2\\
-0.322144082985179	1.67785591701482\\
0.625600235912664	-1.37439976408734\\
0	2\\
0	2\\
0	-2\\
0	2\\
-0.601117173207225	1.39888282679278\\
-0.416370416781783	1.58362958321822\\
0	2\\
0	2\\
1.69326262817406	-0.306737371825936\\
0	2\\
0.732542966601666	4.61567503903764\\
0	-2\\
0	2\\
0	2\\
0	2\\
2	0\\
2	0\\
0	2\\
0	2\\
-0.646161149026744	1.35383885097326\\
2	0\\
0	2\\
0	-2\\
-0.100634236968734	1.89936576303127\\
0	-2\\
-2	0\\
0	2\\
-1.83881343014014	0.161186569859856\\
-0.187587603432011	1.81241239656799\\
2	0\\
0	-2\\
0	2\\
0.592399957304953	-1.40760004269505\\
1.61914622932478	-0.38085377067522\\
0	2\\
1.5943361121181	-0.405663887881902\\
0	2\\
0	2\\
1.13610053599254	-0.863899464007463\\
2	0\\
1.51495368737497	-0.485046312625032\\
-0.58716226792986	1.41283773207014\\
0	-2\\
-2	0\\
-2	0\\
0.643592070867531	-1.35640792913247\\
0	-2\\
-1.6879637957284	0.470361916292955\\
0	2\\
1.34022517089276	-0.659774829107237\\
-1.45761480175687	0.542385198243128\\
0	2\\
-0.207769194402758	1.79223080559724\\
1.33364646428728	-0.666353535712718\\
0	2\\
0	-2\\
0	2\\
-0.00244448463193999	1.99755551536806\\
0	2\\
-0.36919511708683	1.63080488291317\\
-1.24480836395537	0.755191636044631\\
0.631190881913813	-1.36880911808619\\
-2	0\\
-0.766184897906415	1.23381510209359\\
2	0\\
1.2135422619911	-0.786457738008895\\
1.48075863153971	-0.519241368460288\\
1.34067499061592	-0.659325009384079\\
0	-2\\
0	2\\
1.71181719164534	-0.288182808354662\\
0	2\\
1.98394130657578	-0.0160586934242229\\
0	2\\
1.83606031905093	-0.163939680949067\\
0	2\\
0	-2\\
0	2\\
-0.591631901913236	1.40836809808676\\
1.31055812244951	-0.689441877550494\\
0	-2\\
-0.421007200704395	1.5789927992956\\
0	3.52885469368891\\
-0.959194167307876	1.04080583269212\\
0	-2\\
0	2\\
0	2\\
0.4587653229115	-1.5412346770885\\
-0.303839218777785	1.69616078122221\\
2	0\\
0	2\\
0	-2\\
1.81296757698707	-0.187032423012935\\
0	-2\\
0	2\\
0	-2\\
0	2\\
0	2\\
0	2\\
0	2\\
0.779737465610709	-1.22026253438929\\
1.01811077625096	-0.981889223749044\\
0	2\\
0	2\\
-1.4272771785073	0.572722821492699\\
0	2\\
0	2\\
1.94742930535778	-0.0525706946422169\\
0	2\\
0	-2\\
0	-2\\
1.55153555613429	-0.448464443865709\\
0	2\\
0	2\\
2	0\\
-0.16930315063284	1.83069684936716\\
-2	0\\
-2	0\\
1.15797865586874	-0.842021344131257\\
0	2\\
0	-2\\
0	2\\
-1.23265234922907	0.767347650770927\\
-0.0287786237688332	1.97122137623117\\
-0.329900847945827	1.67009915205417\\
0	-2\\
-0.383408788149957	1.61659121185004\\
-1.61276816419061	0.38723183580939\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.744657127499705	1.2553428725003\\
2	0\\
1.11947420895619	-0.880525791043813\\
0	-2\\
2	0\\
1.96554292204162	-0.0344570779583847\\
1.87181139747893	-0.128188602521073\\
-0.0495853709063853	1.95041462909361\\
-1.08207831070904	0.917921689290961\\
0	2\\
1.76055978153499	-0.239440218465011\\
0	2\\
-0.678186054107929	1.32181394589207\\
0	2\\
0	2\\
0	2\\
1.67784127615149	-0.322158723848515\\
-0.268805951096892	1.73119404890311\\
-0.0946157511499985	1.90538424885\\
0	2\\
0	2\\
1.65519660016792	-0.344803399832083\\
0	2\\
-0.98762283026199	1.01237716973801\\
1.57466884872428	-0.425331151275721\\
0.952083778732328	-1.04791622126767\\
-0.390559222001829	1.60944077799817\\
0	2.77118028892009\\
0	2\\
0	2\\
0	2\\
0	2\\
0.903791181352436	-1.09620881864756\\
1.40812111183222	-0.591878888167776\\
-1.32385414767954	0.676145852320459\\
1.1695424444707	-0.830457555529303\\
1.85835696266695	-0.141643037333048\\
0	-2\\
0	2\\
1.86325103190763	-0.136748968092367\\
-0.357539846034482	1.64246015396552\\
-0.0550409653264811	1.94495903467352\\
0	-2\\
2	0\\
0.668997805322255	-1.33100219467774\\
0	2\\
0	2\\
2	0\\
0	2\\
0	-2\\
-2	0\\
1.19046790453963	-0.809532095460375\\
0	-2\\
1.24343070640722	-0.756569293592778\\
0	-2\\
0	2\\
0	2\\
0	2\\
0.263125424609527	-1.73687457539047\\
0.959705782477674	-1.04029421752233\\
0	2\\
0	2\\
-2	0\\
0	2\\
0	2\\
0	2\\
-1.82607012639267	0.173929873607331\\
0	2\\
-1.39159811348653	0.608401886513465\\
0	2\\
1.57164459848222	-0.428355401517784\\
0	2\\
0.363969311673981	-1.63603068832602\\
-0.814367802392953	1.18563219760705\\
-0.386123026625019	1.61387697337498\\
0	2\\
0.858684731396519	-1.14131526860348\\
0	2\\
0	2\\
0	2\\
0	2\\
0	-2\\
-0.149795975335661	1.85020402466434\\
-0.691024951850285	1.30897504814972\\
0	2\\
0	-2\\
0	2\\
0	2\\
1.27861517748472	-0.721384822515279\\
0	-2\\
0	-2\\
-0.345940201659533	1.66229553932335\\
0	-2\\
-0.816048689918628	1.18395131008137\\
0	2\\
0	2\\
-0.977149050317396	1.0228509496826\\
1.89406516780661	-0.105934832193392\\
2	0\\
0.681472509734999	-1.318527490265\\
2	0\\
0	2\\
0	-2\\
2	0\\
-0.00134608500468539	1.99865391499531\\
-0.479708219287484	1.52029178071252\\
0.802542425166541	-1.19745757483346\\
0	2\\
0	2\\
-1.83130894977314	0.168691050226864\\
1.31545354712471	-0.684546452875291\\
0.287073505794921	-1.71292649420508\\
0	2\\
0	2\\
0	2\\
-1.1819387745266	0.818061225473397\\
0	2\\
0	2\\
0	2\\
0	2\\
1.28793960274776	-0.712060397252244\\
0	2\\
0	-2\\
-0.480129044277924	1.51987095572208\\
-0.36663476801947	3.32636921185854\\
-0.998856602349434	1.00114339765057\\
1.82344245597211	-0.17655754402789\\
0	2\\
0	2\\
1.94242958446582	-0.0575704155341826\\
0	2\\
1.16132847959331	-0.838671520406686\\
-0.12765862690674	1.87234137309326\\
-1.30028855833542	0.69971144166458\\
0	2\\
0	2\\
-0.051950271879481	1.94804972812052\\
1.98177941126221	-0.0182205887377934\\
-0.0463148067894156	1.95368519321058\\
0	-2\\
-0.0494345534726979	1.9505654465273\\
1.43246292292972	-0.567537077070276\\
0	-2\\
0	2\\
0	2\\
1.11763794052394	-0.882362059476059\\
-0.758832994112065	1.24116700588793\\
-0.319610286072083	1.68038971392792\\
1.30309588716157	-0.696904112838425\\
0	2\\
0	2\\
0	2\\
1.46907850522789	-0.530921494772109\\
0	2\\
0	2\\
2	0\\
0	2\\
1.59184525498235	-0.408154745017646\\
0	2\\
0	2\\
0	-2\\
0	-2\\
0	2\\
-2	0\\
-0.372595657145323	1.62740434285468\\
-2	0\\
0	3.02766610714815\\
0.533259851542949	-1.46674014845705\\
-0.199125597072487	1.80087440292751\\
-0.00573201920770607	1.99426798079229\\
0.154109620841079	-1.84589037915892\\
0	2\\
-2	0\\
1.76896870566607	-0.231031294333935\\
0.709553156896445	-1.29044684310355\\
0.419377518232501	-1.5806224817675\\
0	2\\
1.74179123263041	-0.258208767369595\\
0	-2\\
0	2\\
0	2\\
1.93982831025598	-0.0601716897440203\\
0	2\\
-2	0\\
0	-2\\
-1.06468408708924	0.935315912910765\\
-1.19847820087979	0.801521799120205\\
0	2\\
-2	0\\
0	2\\
0	2\\
-0.317366239558044	1.68263376044196\\
1.04546471010188	-0.954535289898124\\
-0.000705299007414352	1.99929470099259\\
1.2699524696371	-0.730047530362898\\
0	2\\
0.603513671141034	-1.39648632885897\\
0	2\\
-1.56088997703239	0.439110022967614\\
0	2\\
-0.186573651542769	1.81342634845723\\
1.08126435809354	-0.918735641906462\\
-2	0\\
-0.530846695580766	3.61453019691845\\
-0.993914272221602	1.0060857277784\\
0	2\\
0	2\\
0	2\\
2	0\\
0	2\\
0.182385156354787	-1.81761484364521\\
0.294196625862282	-1.70580337413772\\
0	2\\
0	2\\
0	-2\\
0	-2\\
-0.603927252209456	1.39607274779054\\
0	-2\\
-0.46204695039521	1.53795304960479\\
-0.057976086414276	1.94202391358572\\
0	-2\\
0	2\\
-0.434246627305787	1.56575337269421\\
-1.06093059395516	0.93906940604484\\
-1.04780357259773	0.952196427402272\\
2	0\\
-1.59316325839444	0.406836741605561\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0.424249442856461	-1.57575055714354\\
0.807488075104577	-1.19251192489542\\
0	2\\
0	2\\
0	2\\
1.37528419671718	-0.624715803282819\\
0	2\\
1.61841742371015	-0.381582576289847\\
1.53469142053617	-0.465308579463833\\
0	2\\
2	0\\
0	2\\
0	2\\
-1.59952543465984	0.400474565340164\\
0	2\\
1.59353569447616	-0.406464305523841\\
0	2\\
0.142955538673712	-1.85704446132629\\
0	2\\
0	2\\
-1.66726632748145	0.332733672518552\\
0	2\\
-0.10280575005324	1.89719424994676\\
2	0\\
-0.200602792913048	1.79939720708695\\
1.41545307153932	-0.584546928460683\\
2	0\\
-0.618368408780755	1.38163159121925\\
1.50588784477358	-0.494112155226421\\
2	0\\
0	2\\
0	2\\
0	-2\\
0	2\\
0	2\\
-0.145307663726376	1.85469233627362\\
0	2\\
2	0\\
0	2\\
0	2\\
0	2\\
2	0\\
0	-2\\
-1.06759928054734	0.93240071945266\\
0	2\\
2	0\\
1.14421963176601	-0.855780368233989\\
2	0\\
0	2\\
0	-2\\
0	2\\
-0.79086124938096	1.20913875061904\\
0	2\\
-0.187126638038155	1.81287336196184\\
1.96764714908412	-0.0323528509158812\\
-1.03944122293362	0.960558777066384\\
-0.683330346961106	1.31666965303889\\
0	2\\
0	2\\
0	2\\
0	2\\
2	0\\
-2	0\\
0	2\\
1.09664867010258	-0.90335132989742\\
0	2\\
1.55299032158359	-0.44700967841641\\
0	-2\\
-0.75568569851296	1.24431430148704\\
0	2\\
0.0166861973401164	-1.98331380265988\\
-0.0786524159690292	1.92134758403097\\
0	2\\
0	2\\
-2	0\\
0	2\\
0	-2\\
-2	0\\
1.84620793368942	-0.153792066310579\\
-0.977915512445103	1.0220844875549\\
0.572917830713197	-1.4270821692868\\
-0.644776197361798	1.3552238026382\\
0	2\\
0	2\\
0.995373779729646	-1.00462622027035\\
-0.44813724300364	1.55186275699636\\
0.779673846315035	-1.22032615368497\\
-0.0174178489435886	1.98258215105641\\
0	2\\
-0.762164443238581	1.23783555676142\\
0	-2\\
-0.830121255273866	1.16987874472613\\
0	2\\
0	2\\
-1.97418591622447	0.0258140837755267\\
0	2\\
-0.0884250160717829	1.91157498392822\\
-2	0\\
-0.496533543600242	1.50346645639976\\
-1.00087008632762	0.999129913672383\\
2	0\\
0	2\\
1.08028063103809	-0.919719368961907\\
2	0\\
0	2\\
0	2\\
2	0\\
1.3157336959171	-0.684266304082897\\
0	2\\
2	0\\
-0.94458156346876	1.05541843653124\\
0	2\\
-0.0421029527103779	1.95789704728962\\
0	4.84125363823326\\
1.91885755186736	-0.0811424481326419\\
0	2\\
0.889683952384146	-1.11031604761585\\
2	0\\
0	2\\
1.83570555760902	-0.164294442390979\\
1.5954458108707	-0.404554189129301\\
0	2\\
-2	0\\
0	-2\\
-0.064827209482865	1.93517279051713\\
0	2\\
2	0\\
0	2\\
0	2\\
-1.60509187592254	0.394908124077459\\
1.37187506237444	-0.628124937625557\\
0	2\\
0	-2\\
-0.28727725194544	1.71272274805456\\
0	2\\
-0.453096185895545	1.54690381410445\\
0	2\\
0	-2\\
0	-2\\
0.47778840495746	-1.52221159504254\\
0	-2\\
-1.80400412888564	0.195995871114362\\
-0.640349898195604	1.3596501018044\\
-0.0819405960098497	1.91805940399015\\
0	-2\\
1.27591057781675	-0.72408942218325\\
0	2\\
0	2\\
0	2\\
0	2\\
2	0\\
2	0\\
2	0\\
-0.162832628790331	1.83716737120967\\
-0.745623882498795	1.25437611750121\\
-1.44135820695995	1.80103894456009\\
-0.145530663307113	1.85446933669289\\
0	2\\
-0.184857413523165	1.81514258647684\\
0.297949630963609	-1.70205036903639\\
0	2\\
0	2\\
-0.680564840016912	1.31943515998309\\
0	2\\
-0.275900744618939	1.72409925538106\\
1.22886515468587	-0.771134845314134\\
2	0\\
0.900551982828605	-1.09944801717139\\
2	0\\
1.46925119997586	-0.530748800024139\\
0	-2\\
0	2\\
1.87197104469193	-0.128028955308072\\
-0.113700825185085	1.88629917481491\\
0	2\\
0	2\\
0.73790755326775	-1.26209244673225\\
0	2\\
0	2\\
1.80410456255295	-0.19589543744705\\
-0.314926119152724	1.68507388084728\\
2	0\\
-0.108598901207915	2.00372151660987\\
0	2\\
0.125738866586881	-1.87426113341312\\
-0.877925018798194	1.12207498120181\\
1.97386921306848	-0.0261307869315208\\
0	2\\
-0.212165536568702	1.7878344634313\\
-0.613945439282957	1.38605456071704\\
-1.8736493044335	0.126350695566498\\
2	0\\
0	2\\
0	2\\
-0.413975378690031	1.58602462130997\\
0	2\\
0	2\\
0	2\\
0	2\\
2	0\\
-0.108528438628206	1.89147156137179\\
0	-2\\
0.67104336639775	-1.32895663360225\\
0	2\\
1.55305431669651	-0.446945683303489\\
-0.328424216321632	1.67157578367837\\
0	2\\
2	0\\
0	2\\
-1.02468918552039	0.975310814479609\\
0.199745397016505	4.13116317717889\\
-0.116763586468987	1.88323641353101\\
1.4074676210897	-0.592532378910296\\
0	2\\
0	2\\
0.263651041367103	-1.7363489586329\\
1.69222191562633	-0.307778084373674\\
-0.855316940659763	1.14468305934024\\
-0.983389784920557	1.01661021507944\\
1.89441895471436	-0.105581045285635\\
0	2\\
1.21860673957388	-0.78139326042612\\
0	2\\
0	2\\
1.87587485711244	-0.124125142887562\\
-0.118158904262367	1.88184109573763\\
-2	0\\
0.451084353087593	-1.54891564691241\\
0	2.32692976670449\\
0	2\\
0	2\\
0	2\\
0.810241726143569	-1.18975827385643\\
0	-2\\
1.41855275822714	-0.581447241772855\\
0	-2\\
-1.03203111503568	0.967968884964316\\
-0.819381732938594	1.18061826706141\\
0	2\\
0	2\\
0	2\\
0	-2\\
-0.00605727768608659	1.99394272231391\\
-0.137421304413763	1.86257869558624\\
0	-2\\
1.91132043289611	-0.0886795671038884\\
0	2\\
-1.48749259780544	0.512507402194558\\
0	2\\
2	0\\
2	0\\
0	-2\\
-0.784814804040391	1.21518519595961\\
0	-2\\
0	2\\
1.00182483890012	-0.998175161099879\\
0	2\\
1.99341561633364	-0.00658438366635838\\
1.0397991319549	-0.960200868045101\\
0.857290325300279	-1.14270967469972\\
0	2\\
-0.508738331020106	1.49126166897989\\
2	0\\
1.43065748632727	-0.569342513672727\\
0	2\\
1.40200777479251	-0.59799222520749\\
0	2\\
0	2\\
-1.99194142281305	0.00805857718694902\\
0	2\\
2	0\\
0	-2\\
2	0\\
-0.284214008862048	1.71578599113795\\
0	-2\\
0.295073442495555	-1.70492655750445\\
0	2\\
0	2\\
-0.131352670034154	1.86864732996585\\
0.856160082016472	-1.14383991798353\\
1.94031224484279	-0.0596877551572053\\
2	0\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0.461654146736152	-1.53834585326385\\
0	2\\
0	2\\
-0.186822814738585	1.81317718526141\\
0	2\\
-0.0153188476093713	1.98468115239063\\
1.943140269005	-0.0568597309949997\\
-1.4041137034384	0.595886296561601\\
-0.703439976174504	1.2965600238255\\
0	2\\
0	-2\\
0	2\\
1.52020028222297	-0.479799717777033\\
0	2\\
1.84732906338226	-0.152670936617744\\
0	2\\
0	2\\
-1.50637936753991	0.493620632460092\\
-2	0\\
-0.402218759459531	1.59778124054047\\
0	2\\
0.215805848584165	-1.78419415141583\\
0	2\\
2	0\\
0	2\\
1.3107877570854	-0.689212242914604\\
0	2\\
-1.85769457585849	0.142305424141508\\
-2	0\\
-2	0\\
1.65319856949605	-0.346801430503954\\
0	-2\\
0	2\\
-2	0\\
2	0\\
0.474799638511358	-1.52520036148864\\
-1.32957803210296	0.670421967897036\\
1.15084699482866	-0.849153005171344\\
1.69113388333184	-0.308866116668158\\
-1.15329353226699	0.846706467733014\\
1.37520900680374	-0.62479099319626\\
0	2\\
-0.0896601134917131	1.91033988650829\\
2	0\\
2	0\\
0	2\\
0	2\\
-0.264164658608796	1.7358353413912\\
0	2\\
2	0\\
0	2\\
0	-2\\
-0.442184976330702	1.5578150236693\\
0.747537387630684	-1.25246261236932\\
1.16056769166108	-0.839432308338921\\
-0.0875381440331753	1.91246185596682\\
-0.0668305455724864	1.93316945442751\\
-0.417389322945088	1.58261067705491\\
2	0\\
0.0105834951120679	-1.98941650488793\\
0	2\\
-0.0616559789482644	1.93834402105174\\
2	0\\
0.992858257965306	-1.00714174203469\\
0	2\\
0	2\\
2	0\\
0	-2\\
1.66670701509682	-0.333292984903176\\
1.5909130456612	-0.409086954338801\\
1.96895062510271	-0.0310493748972891\\
0	2\\
0	2\\
2	0\\
-2	0\\
0	2\\
1.37309326611959	-0.626906733880412\\
-0.211552386690481	1.78844761330952\\
0	2\\
1.67593778336293	-0.324062216637073\\
0	2\\
-0.728800991360422	1.27119900863958\\
0	2\\
-2	0\\
0	2\\
2	0\\
0.385358571223483	-1.61464142877652\\
0	2\\
-0.619744576588826	1.38025542341117\\
0	2\\
0	2\\
0	2.45084208940438\\
1.66517892279804	-0.334821077201965\\
1.97749791944849	-0.0225020805515092\\
-0.00109642095136883	1.99890357904863\\
2	0\\
0.0601887653966293	-1.93981123460337\\
2	0\\
2	0\\
1.81725942840564	-0.182740571594362\\
0	-2\\
0	-2\\
0	-2\\
-0.400375527937418	1.59962447206258\\
0	2\\
1.532911676228	-0.467088323771996\\
0	2\\
0	-2\\
0	2\\
0	2\\
-0.470643802328241	1.52935619767176\\
-1.60078307989539	0.399216920104611\\
0.750264684481479	-1.24973531551852\\
1.8681303567228	-0.131869643277204\\
-2	0\\
1.87087222637225	-0.129127773627748\\
0	-2\\
0	-2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	-2\\
-0.274145730250189	1.72585426974981\\
2	0\\
0	-2\\
0.931447463187974	-1.06855253681203\\
2	0\\
0	2\\
1.40645316581195	-0.593546834188046\\
1.95675916171308	-0.0432408382869223\\
0	2\\
0	-2\\
0	-2\\
0	2\\
0	2\\
1.39473801279279	-0.60526198720721\\
0.90077429461203	-1.09922570538797\\
0	2\\
-0.226968741055551	1.77303125894445\\
0	-2\\
1.65676733609742	-0.343232663902584\\
0	2\\
-0.71332943297335	1.28667056702665\\
0	2\\
0.113548466541951	-1.88645153345805\\
0.735003617488006	-1.26499638251199\\
0	-2\\
0	2\\
0	-2\\
-0.00996103831354464	1.99003896168646\\
2	0\\
-0.308640315016774	1.69135968498323\\
0	2\\
0	2\\
0	-2\\
1.09230938114657	-0.907690618853429\\
0	2\\
2	0\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.147480665457213	1.85251933454279\\
0	2\\
-0.713381375048113	1.28661862495189\\
2	0\\
0	2\\
1.04639587221844	-0.953604127781555\\
1.13499397409135	-0.865006025908648\\
-0.336251729761648	1.66374827023835\\
-0.557979141679429	1.44202085832057\\
1.45733301397194	-0.542666986028056\\
1.76025636343385	-0.239743636566151\\
-0.469671369477471	1.53032863052253\\
0.326551532890524	-1.67344846710948\\
-1.76148824238035	0.23851175761965\\
0	2\\
0.110659944519695	-1.8893400554803\\
0	2\\
-0.068691170775098	1.9313088292249\\
0	2\\
1.14302198501913	-0.856978014980868\\
0	-2\\
0	2\\
-0.386637673611841	1.61336232638816\\
0.9388698969984	-1.0611301030016\\
0	2\\
0	2\\
0	-2\\
1.43753472041602	-0.562465279583976\\
0	2\\
0	2\\
0	2\\
-2	0\\
0.0412827045055591	3.0100294748018\\
-1.22806357840678	0.771936421593221\\
0	2\\
-1.01214994252743	0.987850057472568\\
-1.75393154253598	0.246068457464017\\
0	2\\
0	2\\
0.361812742941734	-1.63818725705827\\
-0.379312114716369	1.62068788528363\\
-0.0998250325323417	1.90017496746766\\
-1.51228619662613	0.487713803373873\\
1.1125468886948	-0.887453111305203\\
1.08514227754434	-0.914857722455656\\
0	-2\\
-0.034847340081394	1.96515265991861\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
1.32333515043689	-0.676664849563113\\
0	2\\
-0.00100117963441147	2.15089498174842\\
-0.311582915808712	1.68841708419129\\
0	-2\\
-1.10052778199083	0.899472218009167\\
1.43100220068552	-0.568997799314479\\
-0.0584531412658725	1.94154685873413\\
0	2\\
-0.128760452221128	3.11253798311404\\
0	2\\
0	2\\
0	-2\\
0	-2\\
-0.31803670836175	1.68196329163825\\
-2	0\\
0	2\\
-1.86741031499733	0.132589685002672\\
-0.177796345109247	1.82220365489075\\
-0.858129660693225	1.14187033930678\\
1.12626849701907	-0.873731502980927\\
0	2\\
0	2\\
0	-2\\
0	2\\
0.467451432541694	-1.53254856745831\\
-0.0506431709077653	1.94935682909223\\
-1.3875856624952	0.612414337504803\\
0	2\\
0.115431465078801	-1.8845685349212\\
2	0\\
0	2\\
-1.57152230789443	0.428477692105565\\
-1.2931092714885	0.706890728511505\\
-0.108179995237265	1.89182000476273\\
-0.218907977533008	1.78109202246699\\
2	0\\
0	2\\
-0.0460983136954153	1.95390168630458\\
-0.0549303946308251	1.94506960536917\\
0	-2\\
0	2\\
0	2\\
-0.0188664743382927	1.98113352566171\\
0	2\\
0	2\\
0	2\\
1.86236327263195	-0.137636727368052\\
0	2\\
1.57957630294043	-0.420423697059574\\
0	2\\
0	2\\
0.728207646825833	-1.27179235317417\\
-0.156017575003813	1.84398242499619\\
1.40055852869843	-0.599441471301569\\
-0.126565930066762	1.87343406993324\\
0	2\\
2	0\\
1.90631937278418	-0.0936806272158238\\
1.92022539030097	-0.0797746096990253\\
0	2\\
0	2\\
-0.829837207327906	1.17016279267209\\
0	2\\
0	2\\
2	0\\
-0.796013648968803	1.2039863510312\\
0	2.23969623668693\\
0	2\\
0	-2\\
0	2\\
0	2\\
-1.07633893452836	0.923661065471637\\
1.59550380550967	-0.404496194490332\\
-0.0378130656087654	1.96218693439123\\
0	2\\
1.07813635248449	-0.921863647515514\\
0	2\\
0	2\\
-2	0\\
-2	0\\
1.45865110300904	-0.54134889699096\\
0	2\\
0	-2\\
-0.768532847735699	1.2314671522643\\
-0.201281751311147	1.79871824868885\\
0	2\\
0	2\\
1.56176476057905	-0.438235239420955\\
1.41518760664502	-0.58481239335498\\
1.5771610841821	-0.422838915817904\\
0	2\\
1.31185233462449	-0.688147665375512\\
0	2\\
0	2\\
0	2\\
-0.119075409406954	1.88092459059305\\
0	2\\
-0.170874329380413	1.82912567061959\\
0	-2\\
1.54080837551025	-0.459191624489753\\
0	2\\
-0.461909445295999	1.538090554704\\
0	2\\
-0.069903139080355	1.93009686091964\\
0	2\\
1.13195358972427	-0.86804641027573\\
1.40329308060235	-0.596706919397651\\
0.349735677366544	-1.65026432263346\\
0	-2\\
0.142798113796912	-1.85720188620309\\
0	2\\
-0.477472291927795	1.52252770807221\\
0	2\\
-0.937233223459008	1.06276677654099\\
1.46821427227735	-0.531785727722647\\
-0.0821607497992262	1.91783925020077\\
0	2\\
0	2\\
0	-2\\
0	-2\\
2	0\\
2	0\\
0	2\\
0	2\\
1.52718145477721	-0.472818545222787\\
-0.0476529360265962	1.9523470639734\\
0.867026552826573	-1.13297344717343\\
2	0\\
0	2\\
0	2\\
0	2\\
0	2\\
0	-2\\
0.511414130065335	-1.48858586993466\\
1.25772529264024	-0.742274707359763\\
1.80180895284656	-0.198191047153438\\
0	2\\
-0.878361273164958	1.12163872683504\\
0	2\\
-0.486147786742591	1.51385221325741\\
0	2\\
-0.084803186833098	1.9151968131669\\
2	0\\
0	2\\
-0.395235392578424	1.60476460742158\\
-1.48065743247559	0.519342567524408\\
0.964919611536089	-1.03508038846391\\
0	2\\
0	2\\
0.0438808890042452	-1.95611911099575\\
0	2\\
1.93653319358722	-0.0634668064127807\\
0	2\\
-1.57013412345026	0.429865876549744\\
0	2\\
2	0\\
0	2\\
-2	0\\
0	2\\
-1.56134907670072	0.438650923299277\\
-2	0\\
-0.9293666838492	1.0706333161508\\
1.24943077022945	-0.750569229770547\\
0.791821739732867	-1.20817826026713\\
-0.197855557808576	1.80214444219142\\
1.95587785786339	-0.0441221421366061\\
2	0\\
0.151302821866606	-1.84869717813339\\
0	2\\
0	2\\
1.75832550445	-0.241674495549997\\
0	-2\\
-1.30839962833348	0.691600371666515\\
0.445534908726934	-1.55446509127307\\
2	0\\
-0.646444594933135	1.35355540506687\\
1.62613376430785	-0.373866235692145\\
2	0\\
0.0556403620436616	-1.94435963795634\\
0	2\\
-0.354748075098016	1.64525192490198\\
2	0\\
0	2\\
0	2\\
2	0\\
-1.3511463796069	0.648853620393099\\
2	0\\
-1.13922968017181	0.860770319828187\\
0.40035874152548	-1.59964125847452\\
0	-2\\
0	2\\
0	2\\
0.731731488176005	-1.268268511824\\
0	-2\\
2	0\\
-1.52440102532571	0.475598974674285\\
-1.98251516099074	0.0174848390092599\\
-0.253269942204318	1.74673005779568\\
1.24135354437478	-0.75864645562522\\
-0.181475990870259	1.81852400912974\\
0	2\\
1.30463175850121	-0.695368241498791\\
0	2\\
-1.23860263774793	0.761397362252069\\
0	-2\\
0	2\\
0	-2\\
0	2\\
0	2\\
0	2\\
-1.46857196697489	0.531428033025107\\
0	2\\
0	2\\
0	2\\
0	2\\
-2	0\\
-1.19751023746447	0.802489762535534\\
0	2\\
2	0\\
0	2\\
-0.304185837936345	1.69581416206366\\
2	0\\
0	-2\\
-0.636833407996131	1.36316659200387\\
1.10376885882788	-0.896231141172123\\
0	2\\
0	2\\
0	2\\
-0.702039299696054	2.18755013228344\\
1.32287784768032	-0.677122152319684\\
0	2\\
0	2\\
0	2\\
-0.479192732435708	1.52080726756429\\
0	-2\\
-0.0877192881238665	1.91228071187613\\
0	2\\
-0.313801221648404	1.6861987783516\\
1.01499849536903	-0.985001504630972\\
2	0\\
0.482005075228544	-1.51799492477146\\
-1.18714899392336	0.812851006076641\\
1.8556531589754	-0.144346841024598\\
0	-2\\
0	-2\\
0	-2\\
0	-2\\
0	-2\\
0.583858806821378	-1.41614119317862\\
-1.19264056644557	0.807359433554431\\
-1.14587976921814	0.854120230781862\\
0	2\\
0	2\\
-0.60838566278662	1.39161433721338\\
-0.619349166128678	1.38065083387132\\
0.461333287641988	-1.53866671235801\\
0	-2\\
1.98067566540504	-0.0193243345949605\\
0	-2\\
0	2\\
0	2\\
0	2\\
2	0\\
2	0\\
-0.249832583711208	1.75016741628879\\
-0.587249414053336	2.24199111648822\\
0.74134178199067	-1.25865821800933\\
2	0\\
0	2\\
2	0\\
-1.77234652449412	0.227653475505876\\
0	2\\
2	0\\
0	-2\\
-1.70163020321798	0.298369796782021\\
0	2\\
0	-2\\
2	0\\
2	0\\
2	0\\
0	2\\
0	2\\
0	2\\
-1.61874844245245	0.381251557547553\\
0	2\\
2	0\\
0	2\\
-0.227342728642155	1.77265727135784\\
-0.409155482622294	1.59084451737771\\
-0.26907489047287	1.73092510952713\\
0	2\\
0	-2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
1.6591211399632	-0.340878860036796\\
0	2\\
-0.375840406187272	1.62415959381273\\
0	-2\\
1.02028181131513	-0.979718188684867\\
0	2.05101747416369\\
1.25872298379762	-0.741277016202383\\
-1.46246907524955	0.537530924750448\\
0	-2\\
1.90235521436724	-0.0976447856327627\\
0.713428623063443	-1.28657137693656\\
0	2\\
0	-2\\
0	-2\\
0.833684638140407	-1.16631536185959\\
1.96910215101511	-0.0308978489848941\\
1.05431136820644	-0.945688631793555\\
1.31127763031335	-0.688722369686652\\
0	2\\
0	-2\\
1.86565690344648	-0.134343096553515\\
-2	0\\
-0.0981265445486871	1.90187345545131\\
0	2\\
0.184241384169304	-1.8157586158307\\
0	-2\\
0.473934370380592	-1.52606562961941\\
0.534548069594321	-1.46545193040568\\
-0.592964017511184	1.40703598248882\\
0	2\\
0	-2\\
1.66579356580637	-0.334206434193629\\
-1.60883983953438	0.391160160465619\\
0	2\\
1.33863992421664	-0.661360075783357\\
1.05303412578041	-0.946965874219593\\
0.621569226555019	-1.37843077344498\\
1.8238365198463	-0.176163480153701\\
0	2\\
0.965187539050899	-1.0348124609491\\
0	2\\
0	2\\
0	2\\
0.326626016514107	-1.67337398348589\\
0	2\\
2	0\\
-0.889252548316254	1.11074745168375\\
0.921876300032525	-1.07812369996748\\
2	0\\
-0.297865764657167	1.70213423534283\\
1.32798399186977	-0.672016008130225\\
-0.636372348251456	1.36362765174854\\
0	2\\
-0.0923159515838174	1.90768404841618\\
2	0\\
0	2\\
0	2\\
-0.763768647860886	1.23623135213911\\
2	0\\
-0.217269021803212	1.78273097819679\\
0	2\\
0	2\\
-0.372280789392923	1.62771921060708\\
0.251513782843544	-1.74848621715646\\
2	0\\
0	-2\\
-0.773701336500662	1.22629866349934\\
0	2\\
0	2\\
-1.50303118789151	0.496968812108489\\
-0.746409343823607	1.25359065617639\\
0	2\\
0	2\\
0	2\\
0	-2\\
0	2\\
-0.658135255997741	1.34186474400226\\
2	0\\
0	2\\
-0.150794413766845	1.84920558623315\\
0	2\\
0	2\\
-0.834005842740609	1.16599415725939\\
0	2\\
0.490342756001666	-1.50965724399833\\
0.0515884957975623	-1.94841150420244\\
0.650766458558177	-1.34923354144182\\
0	-2\\
0	-2\\
-2	0\\
-0.698612664520545	1.30138733547946\\
0	-2\\
2	0\\
-0.263767564097176	1.73623243590282\\
0	-2\\
0	2\\
2	0\\
1.4790723125044	-0.520927687495602\\
0	-2\\
-1.37760397849411	0.622396021505892\\
0.992450659599228	-1.00754934040077\\
0	2\\
0	2\\
0.986728046781652	-1.01327195321835\\
0	2\\
1.69659092557962	-0.303409074420384\\
0	2\\
0.781755806557902	-1.2182441934421\\
1.25743688709996	-0.742563112900045\\
-0.109905125536281	1.89009487446372\\
0	-2\\
2	0\\
0	2\\
0	2\\
-0.173386799517252	1.82661320048275\\
1.69168123763969	-0.308318762360311\\
0.443567053065305	-1.5564329469347\\
0	2\\
0	2\\
0	2\\
0	2\\
1.98759518765516	-0.0124048123448436\\
0	2\\
0	-2\\
0	-2\\
0.564330025031847	-1.43566997496815\\
1.70227001915648	-0.297729980843522\\
1.31210902793041	-0.687890972069593\\
0.994678664255416	-1.00532133574458\\
0	2\\
-0.879513880892843	1.12048611910716\\
1.71868221960019	-0.281317780399812\\
-0.473701274207828	1.52629872579217\\
-0.466331756169648	1.53366824383035\\
0	2\\
0	2\\
-1.6428403925253	0.357159607474705\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-1.6428403925253	0.357159607474705\\
2	0\\
0	2\\
0	2\\
-0.360946421709398	1.6390535782906\\
-0.12580963689812	1.87419036310188\\
0	2\\
0.0227369173112062	-1.97726308268879\\
-1.78582600941023	0.214173990589769\\
-1.84711984073823	0.152880159261767\\
0	-2\\
-0.743846963432621	1.25615303656738\\
-0.965588364651781	1.03441163534822\\
-1.70938078057781	0.290619219422185\\
0	-2\\
-0.71129481459825	1.28870518540175\\
-0.126104713360713	1.87389528663929\\
0.744452874730246	-1.25554712526975\\
0.495869081518161	-1.50413091848184\\
0	2.34826127727813\\
0	2\\
1.76922241830608	-0.230777581693915\\
1.98151189329572	-0.0184881067042781\\
0	2\\
-0.909220850619693	1.09077914938031\\
2	0\\
0	2\\
0	-2\\
0.131364757788534	-1.86863524221147\\
0	-2\\
0.899997413482665	-1.10000258651733\\
1.75166404700027	-0.248335952999735\\
-1.29187200237037	0.708127997629633\\
0	2\\
-1.09394129500163	1.39219649886044\\
-0.0142064236038859	1.98579357639611\\
1.11275224891791	-0.887247751082087\\
-0.770861354921339	1.22913864507866\\
1.53864348419234	-0.461356515807661\\
2	0\\
0	2\\
0	2\\
0	2\\
1.21848577805401	-0.781514221945987\\
-0.231592680252103	1.7684073197479\\
1.49656012841196	-0.503439871588038\\
0	2\\
-0.656532524647968	1.34346747535203\\
-0.345179586483485	1.65482041351651\\
0	2\\
0	2\\
0.420990601260654	-1.57900939873935\\
0	-2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	-2\\
-1.03590020548277	0.964099794517226\\
0	2\\
0	2\\
0	-2\\
-2	0\\
2	0\\
-0.0481142663298632	1.95188573367014\\
-0.178613630898764	1.82138636910124\\
1.86130572841307	-0.138694271586928\\
-0.443080455732614	2.0568894196316\\
-0.4629101208042	1.5370898791958\\
0	2\\
2	0\\
0	-2\\
0	2\\
0	2\\
0	2\\
0	-2\\
0	2\\
0	-2\\
2	0\\
1.19192432184035	-0.808075678159651\\
-0.697418114988803	1.3025818850112\\
1.7640493347594	-0.235950665240597\\
1.88072276662108	-0.119277233378919\\
0	2\\
-2	0\\
0	2\\
-0.796067718069053	1.20393228193095\\
0	-2\\
0	-2\\
0	2\\
2	0\\
0	-2\\
-0.260614735694381	1.73938526430562\\
2	0\\
-0.878188335027019	1.12181166497298\\
1.48613563330977	-0.513864366690228\\
0	2\\
-0.0388491824189199	1.96115081758108\\
-1.75447944704493	0.509770449281751\\
0	-2\\
2	0\\
0	-2\\
0	2\\
0	2\\
0.65780144132096	-1.34219855867904\\
0	2\\
-2	0\\
0	2\\
1.99565587421819	-0.00434412578181494\\
0	2\\
1.56125511561146	-0.438744884388541\\
0	2\\
-0.0816752492571819	1.91832475074282\\
0	2\\
1.63364894272938	-0.366351057270617\\
0	2\\
-1.41001551010103	0.589984489898965\\
0	2\\
0	2\\
0	2\\
1.4009286898746	-0.599071310125402\\
-0.135716716473952	1.86428328352605\\
1.14247273493322	-0.85752726506678\\
0.204126062995711	-1.79587393700429\\
-2	0\\
0	2\\
0	2\\
0	2\\
0.709410357624534	-1.29058964237547\\
2	0\\
0	2\\
0	2\\
0	-2\\
0	-2\\
0	2\\
0	2\\
0	-2\\
-0.543389616339982	1.45661038366002\\
0	2\\
0	2\\
0	2\\
-1.68219395406707	0.317806045932931\\
1.17360817485197	-0.826391825148033\\
-0.721464089936461	1.27853591006354\\
1.51243589704735	-0.487564102952653\\
0	2\\
-0.233095940080195	1.7669040599198\\
-0.651195814278603	1.3488041857214\\
0	2\\
0	2\\
-1.05660506264824	0.943394937351765\\
2	0\\
-0.074302175622894	1.92569782437711\\
0	2\\
1.87831221188165	-0.121687788118349\\
0	2\\
2	0\\
0	2\\
-2	0\\
0	2\\
0	2\\
-1.35190721053916	0.648092789460841\\
0	-2\\
0.843865275388622	-1.15613472461138\\
-2	0\\
0	2\\
0.732762621853925	-1.26723737814608\\
0	2\\
2	0\\
2	0\\
-0.650161671137458	1.34983832886254\\
0.355614809164307	-1.64438519083569\\
0	-2\\
0.908388217651901	-1.0916117823481\\
0	2\\
0.540556066009325	-1.45944393399067\\
0	2\\
0	2\\
-0.301704236386234	1.69829576361377\\
0	2\\
-0.34998180034698	1.65001819965302\\
0.497541353985341	-1.50245864601466\\
-0.771123657048052	1.22887634295195\\
0	2\\
0	2\\
-1.48728377094087	0.512716229059129\\
2	0\\
2	0\\
1.65167181698515	-0.348328183014852\\
0	2.97963878645928\\
0	2\\
0	2\\
1.22434555195262	-0.775654448047377\\
0.802488650349666	-1.19751134965033\\
0.646826178535848	-1.35317382146415\\
0	-2\\
0	2\\
-0.0337751993827514	1.96622480061725\\
0	-2\\
2	0\\
-1.90154143948893	0.0984585605110717\\
-1.26783136256427	0.732168637435727\\
1.78544836589251	-0.214551634107489\\
0	2\\
0.0276398268860624	-1.97236017311394\\
-1.3825432276603	0.617456772339701\\
0	2\\
1.77148785878126	-0.228512141218741\\
2	0\\
0	2\\
0	2\\
2	0\\
0	2\\
1.74135201656023	-0.258647983439765\\
0	2\\
-1.88524684242787	0.114753157572134\\
0	2\\
0	2\\
0	2\\
0	2\\
-2	0\\
0	-2\\
1.0698634496187	-0.930136550381298\\
0.909706718141706	-1.09029328185829\\
-0.490378257851073	1.50962174214893\\
-1.01588369056358	0.984116309436418\\
0	2\\
1.42733922264663	-0.572660777353369\\
2	0\\
0.117328659911366	-1.88267134008863\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
1.94919711757061	-0.0508028824293891\\
0	-2\\
-0.554926428321281	1.44507357167872\\
0.628419342770931	-1.37158065722907\\
0	-2\\
0	2\\
2	0\\
-0.902361917881865	1.09763808211814\\
0	2\\
0	-2\\
-1.01130400318587	0.988695996814127\\
1.41828853977178	-0.58171146022822\\
2	0\\
-0.56045507196817	1.43954492803183\\
0	2\\
0	2\\
1.84359626577296	-0.156403734227035\\
-1.3581606229328	0.641839377067204\\
-1.49039546480376	0.509604535196244\\
-0.518978048827757	1.48102195117224\\
1.40026468185447	-0.599735318145534\\
-0.562295105478511	1.43770489452149\\
-2	0\\
0	2\\
0	2\\
0	2\\
0	2\\
1.82830137328764	-0.171698626712363\\
0	-2\\
1.26139044119528	-0.738609558804717\\
2	0\\
0	2\\
-0.181230324904928	1.81876967509507\\
0	2\\
0	2\\
1.51843180230913	-0.481568197690873\\
0	-2\\
1.22216165181147	-0.77783834818853\\
-1.14818647811072	0.85181352188928\\
0	2\\
0	2\\
0	-2\\
-0.591639019277067	1.40836098072293\\
2	0\\
0	2\\
0	-2\\
-0.0438719396214511	1.95612806037855\\
1.57132070373761	-0.428679296262394\\
0.592988823248838	-1.40701117675116\\
0	2\\
0	2\\
0	2\\
0	-2\\
0	2\\
0	2\\
0	-2\\
0	2\\
0	-2\\
0	2\\
-0.500535790379966	1.49946420962003\\
0	-2\\
-2	0\\
-0.00913816900991777	1.99086183099008\\
0	2\\
1.04413132324499	-0.955868676755008\\
1.55939405398299	-0.440605946017012\\
0.579550076486478	-1.42044992351352\\
0	2\\
0	2\\
0	2\\
1.16108717300438	-0.838912826995615\\
0	2\\
-0.574304498199335	1.42569550180066\\
0	2\\
0	2\\
1.66189418876101	-0.338105811238989\\
1.65660852039606	-0.34339147960394\\
0	-2\\
0	-2\\
1.7707343667776	-0.229265633222401\\
0	-2\\
2	0\\
0	2\\
0	2\\
0	2\\
1.2689310896941	-0.7310689103059\\
0	2\\
2	0\\
0	2\\
0.0317635458249876	-1.96823645417501\\
-0.739798896692462	1.26020110330754\\
0	2\\
-1.25162300480517	0.748376995194829\\
1.50800474238716	-0.49199525761284\\
1.18395641789111	-0.816043582108892\\
0.503355998707159	-1.49664400129284\\
2	0\\
0	2\\
0	2\\
0	2\\
0	-2\\
0	-2\\
0	2\\
-0.0373027890324008	1.9626972109676\\
0	2\\
4.25450122423437	6.28668134789923\\
0	2\\
0	2\\
-0.124304555581872	1.87569544441813\\
-0.0224209647149505	1.97757903528505\\
2	0\\
0	-2\\
2	0\\
0.00968079158443835	-1.99031920841556\\
-1.26523234015056	0.734767659849439\\
0	2\\
0	-2\\
0	-2\\
0	2\\
1.54156713008186	-0.45843286991814\\
-0.0479477601656939	1.95205223983431\\
0	2\\
0	-2\\
0	2\\
0	2\\
2	0\\
1.49571311577999	-0.504286884220008\\
0	2.71898592457706\\
-0.992485131880453	1.00751486811955\\
-0.37161834978183	1.62838165021817\\
-0.0370350692150747	1.96296493078493\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.203589467097457	1.79641053290254\\
0	2\\
0.705075606155276	-1.29492439384472\\
-0.0139868044702334	1.98601319552977\\
0	-2\\
0.387538246017791	-1.61246175398221\\
0	2\\
0	2\\
0	2\\
2	0\\
-0.542261226674867	1.45773877332513\\
0	-2\\
0	2\\
-0.787959391983958	1.21204060801604\\
0.708979663030878	-1.29102033696912\\
0	-2\\
0.924958420743712	-1.07504157925629\\
1.1874753869646	-0.812524613035396\\
0	-2\\
0	2\\
0	-2\\
-0.172819694628462	1.82718030537154\\
-0.730337259009018	1.26966274099098\\
1.74657541239434	-0.253424587605659\\
0	-2\\
0	2\\
-0.274446735313502	1.7255532646865\\
-1.81247202717768	0.187527972822316\\
0	2\\
-0.105648510275929	1.89435148972407\\
2	0\\
0	2\\
-0.712278547704041	1.28772145229596\\
0	2\\
2	0\\
1.78806207660647	-0.211937923393527\\
0	2\\
0	2\\
-2	0\\
0	-2\\
0	-2\\
1.86665799865631	-0.13334200134369\\
0	2\\
-0.119963031362065	1.88003696863793\\
0	2\\
0	2\\
-0.239522180526004	1.760477819474\\
0	2\\
1.98639753591276	-0.0136024640872356\\
-0.0741336878128863	1.92586631218711\\
-0.483568926934133	1.51643107306587\\
1.01312138864486	-0.986878611355136\\
-1.06832659300786	0.931673406992145\\
-1.26644114298226	0.733558857017744\\
0	2\\
0	2\\
-0.285956547101172	1.71404345289883\\
0	2\\
0	2\\
0.693876381724215	-1.30612361827579\\
0.845181326095717	-1.15481867390428\\
-1.98424172622369	0.0157582737763149\\
0	-2\\
-0.898423014237464	1.10157698576254\\
0	2\\
0	2\\
0	2\\
0	2\\
1.18099800509703	3.32944673398383\\
1.78574348990725	-0.214256510092749\\
-0.589355392298016	1.41064460770198\\
-0.135444293866771	1.86455570613323\\
-1.93648606227891	0.0635139377210923\\
0	2\\
0	2\\
1.11679828980073	-0.883201710199273\\
-0.233478484512433	1.76652151548757\\
1.76670667226483	-0.233293327735174\\
0	-2\\
0	-2\\
0	2\\
-0.603270750434556	1.39672924956544\\
0	2\\
-0.876503099913329	1.12349690008667\\
1.67752610330508	-0.322473896694921\\
0	2\\
-0.660305975785302	1.3396940242147\\
2	0\\
-0.563483249236928	1.43651675076307\\
-1.20647312438764	0.793526875612364\\
0	2\\
-2	0\\
-1.23783037992224	0.762169620077763\\
-0.639538558529542	1.36046144147046\\
0	2\\
-0.245244716404988	1.75475528359501\\
0.834652032068379	-1.16534796793162\\
0	-2\\
0	2\\
0	2\\
-1.23757733660126	0.762422663398738\\
0	2\\
-0.788097500160906	1.21190249983909\\
0	2\\
0	2\\
0	2\\
2	0\\
-0.415942225031631	1.58405777496837\\
0	2\\
-0.645255214022778	1.35474478597722\\
0.567535291808963	-1.43246470819104\\
0	2\\
0	-2\\
0	2\\
-2	0\\
1.10822093858649	-0.891779061413513\\
0.565465622652774	-1.43453437734723\\
2	0\\
0	2\\
0	2\\
0	2\\
-0.186409942414283	1.81359005758572\\
2	0\\
-0.120913698116275	1.87908630188372\\
0	2\\
0	2\\
-0.657920007759479	1.34207999224052\\
1.5975714319495	-0.402428568050499\\
0	-2\\
1.75908560574331	-0.240914394256689\\
-2	0\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
2	0\\
1.70851631937117	-0.291483680628826\\
-0.756512163914197	1.2434878360858\\
1.49375756151567	-0.50624243848433\\
0	2\\
-0.63799615450438	1.36200384549562\\
0	2\\
0.527655882222373	-1.47234411777763\\
0	2\\
-0.974269942579169	1.02573005742083\\
0	2\\
-0.975714399327873	1.02428560067213\\
1.98050389419198	-0.0194961058080187\\
0	2\\
-1.23127202637866	0.768727973621335\\
0	2\\
-0.254229118195801	1.7457708818042\\
0	2\\
-0.348081626999512	1.65191837300049\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.971474487597421	1.02852551240258\\
0	-2\\
0.820862571516439	-1.17913742848356\\
0	2\\
0.386938398794126	-1.61306160120587\\
0	2\\
2	0\\
-0.0465339985481394	1.95346600145186\\
2	0\\
1.32662269408269	-0.673377305917314\\
-0.358058682905134	1.64194131709487\\
1.90415427936506	-0.0958457206349388\\
0	-2\\
0	2\\
1.37555115951975	-0.624448840480254\\
-2	0\\
0	2\\
-1.3899607401424	0.6100392598576\\
0	-2\\
0	2\\
1.07919697306197	-0.920803026938032\\
0	2\\
1.92848055057211	-0.0715194494278893\\
1.1249816941949	-0.875018305805099\\
0.92852710687703	-1.07147289312297\\
0	2\\
0	-2\\
-0.321534302153969	1.67846569784603\\
0	2\\
-1.70457642786566	0.295423572134335\\
0.154256326298629	-1.84574367370137\\
-2	0\\
-0.208481090684618	1.79151890931538\\
0	2\\
1.8807610815583	-0.1192389184417\\
0.632794946205771	-1.36720505379423\\
0	2\\
2	0\\
-0.130730795469509	1.86926920453049\\
0	2\\
0	2\\
0	-2\\
1.27222451739374	-0.727775482606256\\
0	-2\\
0.102746880097826	-1.89725311990217\\
0	2\\
-0.196927556172405	1.8030724438276\\
0	2\\
0	2\\
0	2\\
0	-2\\
-1.9170133838314	0.0829866161686019\\
2	0\\
2	0\\
0	2\\
0	2\\
-0.787966247683287	1.21203375231671\\
-2	0\\
1.50797702742535	-0.492022972574645\\
0	2\\
-1.07948225002532	0.920517749974684\\
-2	0\\
0	2\\
-0.887189064207765	1.11281093579224\\
-1.86240282775992	0.13759717224008\\
0	2\\
0.546371267111607	-1.45362873288839\\
0	-2\\
0	-2\\
-0.751427349964403	1.2485726500356\\
0	2\\
0	2\\
0	2\\
1.54222981720547	-0.457770182794529\\
1.75207272090953	-0.247927279090467\\
-0.345964054019513	1.65403594598049\\
0	2\\
0	-2\\
0	2\\
0	2\\
2	0\\
0.428074133375312	-1.57192586662469\\
0	2\\
-0.368880578219904	1.6311194217801\\
2	0\\
0	-2\\
0	2\\
0	2\\
0	-2\\
0	2\\
0	2\\
-1.7708936159653	0.229106384034698\\
0.522946223827298	-1.4770537761727\\
1.02417391053875	-0.975826089461253\\
0	2\\
0	2\\
1.96282818583019	-0.0371718141698115\\
0	2\\
1.79663742668372	-0.20336257331628\\
0	-2\\
0	2\\
0	2\\
-1.4777132058352	0.522286794164795\\
-1.97730609700042	0.0226939029995795\\
0	2\\
-0.400084733348585	1.59991526665141\\
0	2\\
-0.819926729385995	1.18007327061401\\
0	2\\
-0.352974492659781	1.64702550734022\\
0	-2\\
1.42217445664559	-0.577825543354414\\
0	2\\
0	2\\
1.14357847700358	-0.856421522996418\\
0	-2\\
0.26489285003018	-1.73510714996982\\
0	2\\
-0.268690418689717	1.73130958131028\\
-1.99859897186261	0.0014010281373924\\
0	2\\
-0.709891945355984	1.29010805464402\\
2	0\\
0	-2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
-1.41172558707948	0.588274412920523\\
-0.746348677804535	1.25365132219547\\
-2	0\\
0.817990533902155	-1.18200946609785\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.799713451262134	1.20028654873787\\
-0.171825224952519	1.82817477504748\\
-0.119133011928114	1.88086698807189\\
0	-2\\
1.26317037807637	-0.736829621923626\\
2	0\\
1.95730461048358	-0.0426953895164177\\
-2	0\\
1.9852030268014	-0.0147969731985977\\
-0.0883153687123246	1.91168463128768\\
0	2\\
0	-2\\
2	0\\
0	2\\
0	2\\
1.32422926688564	-0.675770733114361\\
0	2\\
0	2\\
1.75258955988363	-0.247410440116372\\
-2	0\\
2	0\\
-0.559150835558116	1.44084916444188\\
0	2\\
-0.0926700278083949	1.90732997219161\\
-1.46033027975649	0.539669720243512\\
2	0\\
-0.0846176066604316	1.91538239333957\\
0	2\\
-0.130807486277411	1.86919251372259\\
-2	0\\
0.589098936126086	-1.41090106387391\\
0	2\\
2	0\\
2	0\\
1.61984794893176	-0.38015205106824\\
-0.190682663164591	1.80931733683541\\
0	3.72960768297517\\
1.91447841892676	-0.0855215810732389\\
0	-2\\
-0.333920767150509	1.66607923284949\\
0	2\\
0	-2\\
0.826148649502392	-1.17385135049761\\
0	2\\
0.966581987019898	-1.0334180129801\\
0	2\\
1.39824062629483	-0.601759373705167\\
0	2\\
-0.823814919320438	1.17618508067956\\
0.410744209943669	-1.58925579005633\\
-0.69449089401891	1.30550910598109\\
1.19853644791515	-0.801463552084848\\
0	3.56702972888307\\
0	-2\\
0	2\\
2	0\\
0	2\\
0	2\\
-0.752970292792346	1.24702970720765\\
2	0\\
0	2\\
0	2\\
0	-2\\
0.862430260089775	-1.13756973991023\\
0	-2\\
0	2\\
1.86355335966053	-0.136446640339475\\
-2	0\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
1.84851861565903	-0.151481384340972\\
-2	0\\
0	2\\
-0.730578454980762	1.26942154501924\\
0	2\\
1.89782646400019	-0.102173535999811\\
1.27347262312589	-0.726527376874108\\
0	2\\
0	2\\
-1.56690328640253	0.433096713597472\\
0	2\\
2	0\\
-2	0\\
0	-2\\
-0.655253229946758	1.34474677005324\\
0	2\\
0	2\\
0	-2\\
0	2\\
0	2\\
0	-2\\
0	-2\\
2.01682144462245	4.11093371257548\\
0	-2\\
1.49644715107109	-0.503552848928914\\
0	2\\
-0.214195615538196	1.7858043844618\\
-0.504105581905784	1.49589441809422\\
-1.45445470709208	0.545545292907923\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.88186432446484	1.11813567553516\\
2	0\\
1.90741027834772	-0.0925897216522848\\
-0.53852810952413	1.46147189047587\\
-0.560611937725301	1.4393880622747\\
0	-2\\
0	2\\
-0.107145146560564	1.89285485343944\\
0	2\\
0	2\\
0	2\\
0	2\\
0	-2\\
0	-2\\
0	2\\
0.911958309612613	-1.08804169038739\\
-0.130607147435258	1.86939285256474\\
0	2\\
0	2\\
0	2\\
0	-2\\
0.315045495717462	-1.68495450428254\\
0	2\\
-1.60904268614944	0.390957313850558\\
0	2\\
0	2\\
-0.00863790185163337	2.32334215866597\\
0.483400778346991	-1.51659922165301\\
1.2998779011008	-0.700122098899205\\
0	-2\\
-2	0\\
0	2\\
1.10384863012118	-0.896151369878824\\
1.41206275609198	-0.587937243908021\\
0.154340089784439	-1.84565991021556\\
1.39556059325087	-0.604439406749127\\
-0.241249705244137	1.75875029475586\\
-0.44769962293502	3.54208540964878\\
0	2\\
-0.468866872070242	1.53113312792976\\
0	2\\
0	2\\
0.540559483871218	-1.45944051612878\\
1.54773124153679	-0.452268758463205\\
0	2\\
0	2\\
0	2\\
0	2\\
0	-2\\
0	2\\
0.668524103715594	-1.33147589628441\\
0	2\\
-0.61924602594419	1.38075397405581\\
2	0\\
-1.35348926450623	0.646510735493772\\
0	-2\\
0	-2\\
-2	0\\
0	2\\
0	2\\
0	2\\
1.59090781297919	-0.409092187020812\\
0	-2\\
0.0345153123595635	-1.96548468764044\\
0	2\\
1.16630407761904	-0.833695922380958\\
0	2\\
-0.150681915264265	1.84931808473574\\
0	-2\\
0	2\\
0	2\\
-0.64564085490764	1.35435914509236\\
1.48978018706929	-0.510219812930706\\
-0.698991292984305	1.3010087070157\\
-0.46893456687148	1.53106543312852\\
0	2\\
-0.0467120337528118	1.95328796624719\\
0	-2\\
0.800495075468088	-1.19950492453191\\
0	-2\\
0	2\\
0	-2\\
0	2\\
-0.82944234089271	1.17055765910729\\
0	2\\
1.66302729365054	-0.336972706349456\\
0	2\\
0.670829836619757	-1.32917016338024\\
0	2\\
0	2\\
0	2\\
-2	0\\
-0.461876839411189	1.53812316058881\\
1.39156971535406	-0.608430284645937\\
1.14188267806888	-0.858117321931121\\
0	-2\\
1.77436030515243	-0.225639694847569\\
-0.354421262079209	1.64557873792079\\
1.53377122523409	-0.466228774765912\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.621673718499202	1.3783262815008\\
-2	0\\
-0.8989056851045	1.1010943148955\\
1.83951485526038	-0.160485144739616\\
0	2\\
0	-2\\
-2	0\\
-2	0\\
-0.399183040238169	1.60081695976183\\
0	2\\
-1.24755195746125	0.752448042538746\\
0	2\\
1.76396446075669	-0.236035539243309\\
-0.468265786375493	1.53173421362451\\
-0.17195841546024	1.82804158453976\\
-0.40303716433358	1.59696283566642\\
0	2\\
0	2\\
0	3.40373147439902\\
0	2\\
-0.575057391585764	1.42494260841424\\
0	2\\
-0.230908809622292	1.76909119037771\\
-0.752405342296356	1.24759465770364\\
-0.442942212545066	1.55705778745493\\
-0.220948579282956	1.77905142071704\\
-2	0\\
0	2\\
0	2\\
0	2\\
-1.48330426560384	0.516695734396164\\
0	2\\
2	0\\
2	0\\
2	0\\
0	2\\
0.734476100693296	-1.2655238993067\\
-0.659549923768782	1.34045007623122\\
0	2\\
0.32744107098255	-1.67255892901745\\
0	2\\
-0.244696987523043	1.75530301247696\\
0	2\\
-1.40516163439683	0.594838365603172\\
-0.589077389852057	1.41092261014794\\
-0.58234055053097	1.41765944946903\\
-0.520341528794877	1.47965847120512\\
-0.27795960098485	1.72204039901515\\
0	2\\
-1.11593999841142	0.884060001588577\\
0	-2\\
0	2\\
-0.377302946092954	1.62269705390705\\
2	0\\
0	2\\
0	2\\
-0.582251403050982	1.41774859694902\\
-0.00805277626680254	1.9919472237332\\
1.24384470183662	-0.756155298163375\\
-1.27224844456994	0.727751555430059\\
0.253721601477111	-1.74627839852289\\
0	2\\
2	0\\
1.59977011022117	-0.400229889778832\\
-1.55980148329719	0.440198516702806\\
0	2\\
0	2\\
-0.115563183457307	1.88443681654269\\
0	2\\
0	-2\\
2	0\\
1.08304710982223	-0.916952890177768\\
0	2\\
0	2\\
-0.116616330007295	1.88338366999271\\
0	-2\\
0.361999119124304	-1.6380008808757\\
-0.884580425816316	1.11541957418368\\
0.24649706799309	-1.75350293200691\\
0	2\\
0	-2\\
0	3.54691746543033\\
0.454352737605838	-1.54564726239416\\
0.962153910654092	-1.03784608934591\\
-0.38209908151911	1.61790091848089\\
0	2\\
0	-2\\
-1.14307296396455	0.856927036035455\\
0	-2\\
0	2\\
-1.18644781872921	0.813552181270786\\
1.81178300709722	-0.188216992902781\\
1.78164629289713	-0.218353707102867\\
0	2\\
0	2\\
-0.185898003872789	1.81410199612721\\
-1.40837517366329	1.30116505593908\\
0	-2\\
-0.573045022443316	1.42695497755668\\
-0.316440481368538	1.68355951863146\\
-0.314003694054173	1.68599630594583\\
-0.579041135855152	1.42095886414485\\
0	2\\
1.31165562630144	-0.688344373698565\\
-1.13802642744429	0.861973572555712\\
0	2\\
0.918089469294017	-1.08191053070598\\
0.876880040619318	-1.12311995938068\\
2	0\\
-1.66413361693136	0.335866383068644\\
-0.278935336905595	1.72106466309441\\
-0.427477550951744	1.57252244904826\\
0	2\\
0	2\\
-0.841545401805303	1.1584545981947\\
0.049988978234361	-1.95001102176564\\
1.92785478895184	-0.0721452110481604\\
-1.15975640178774	0.840243598212258\\
-2	0\\
0.903706431406784	-1.09629356859322\\
0.718625743225577	-1.28137425677442\\
0	-2\\
0	-2\\
0	-2\\
-0.19606753555847	1.80393246444153\\
-2	0\\
-0.076445619603207	1.92355438039679\\
1.64464867782404	-0.355351322175957\\
0	-2\\
-0.473484610860709	1.52651538913929\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.16400660242052	1.83599339757948\\
-1.01194046788693	0.988059532113073\\
-1.22155948447542	0.778440515524577\\
0.0272490099954051	-2\\
-0.522295814416406	1.47770418558359\\
2	0\\
1.61310749825022	-0.38689250174978\\
0	2\\
0	-2\\
1.65462007356935	-0.345379926430648\\
2	0\\
0.270997134941276	-1.72900286505872\\
-0.750857039605467	1.24914296039453\\
0	2\\
0	2\\
0	-2\\
-0.436582376083964	1.56341762391604\\
-0.795349971717753	1.20465002828225\\
0	2\\
0	-2\\
0	-2\\
1.77770059769469	-0.222299402305313\\
-0.403768023764207	1.59623197623579\\
1.10599982158176	-0.894000178418238\\
0	2\\
0	2\\
1.36635436001145	-0.633645639988548\\
2	0\\
-0.341921737881449	1.65807826211855\\
0	2\\
0.761112877297022	-1.23888712270298\\
0	2\\
0	2\\
0	2\\
0	2\\
1.47335665645316	-0.526643343546844\\
1.99391339091121	-0.00608660908879344\\
0	2\\
0	2\\
0	-2\\
0	2\\
2.73009370427046	0.688556371535196\\
2	0\\
0.712377904248264	-1.28762209575174\\
-1.90913821694982	0.0908617830501781\\
0	2\\
2	0\\
1.4156920470158	-0.584307952984202\\
0	2\\
2	0\\
0	2\\
0	2\\
-2	0\\
0	-2\\
2	0\\
-1.56724061580859	0.432759384191407\\
0	2\\
1.08724276127891	-0.91275723872109\\
0	2\\
2	0\\
1.48876939773602	-0.511230602263981\\
0	2\\
-0.314694795745444	1.68530520425456\\
0	2\\
-0.499892437470438	1.50010756252956\\
0	2\\
-0.209287928231989	1.79071207176801\\
2	0\\
1.8500194035547	-0.149980596445301\\
-0.872707961633339	1.12729203836666\\
0	2\\
-0.761779825776167	1.23822017422383\\
0	-2\\
1.30820501173552	-0.691794988264482\\
0	2\\
0.310392201329741	-1.68960779867026\\
-1.43591447958847	0.564085520411534\\
0	2\\
1.88079938112393	-0.119200618876068\\
0	2\\
0	2\\
0	2\\
0.0254240786818984	-1.9745759213181\\
0	-2\\
2	0\\
0	2\\
0	2\\
0	2\\
1.60050414711274	-0.399495852887265\\
-0.867700210755308	1.13229978924469\\
0	2\\
-0.478414036665297	1.5215859633347\\
0	2\\
1.72622502609875	-0.273774973901255\\
1.93783913108752	-1.17165878570329\\
1.87165540415791	-0.128344595842087\\
2	0\\
2	0\\
0	2\\
0	-2\\
-0.0472630253279471	1.95273697467205\\
0	-2\\
-2	0\\
1.60602719373787	-0.393972806262131\\
0	2\\
1.18718149930587	-0.812818500694128\\
0	2\\
0	2\\
0	2\\
-0.0609126951057923	1.93908730489421\\
-0.418095042383616	1.58190495761638\\
0	2\\
1.85215691330249	-0.147843086697512\\
0	-2\\
0	2\\
2	0\\
2	0\\
0	-2\\
0	-2\\
-1.31823544417548	0.68176455582452\\
-0.809292209396453	1.19070779060355\\
0	2\\
1.70160765699901	-0.298392343000988\\
0.730182556698795	-1.2698174433012\\
0	2\\
1.9179336313816	-0.0820663686184041\\
0.472068577118754	-1.52793142288125\\
0	-2\\
0	2\\
1.96819374560079	-0.0318062543992096\\
2	0\\
0	-2\\
1.54473584355172	-0.455264156448275\\
0	2\\
2	0\\
0	-2\\
0	-2\\
0	2\\
-0.552865700909842	1.44713429909016\\
2	0\\
0	2\\
0	-2\\
-0.603666700812761	1.39633329918724\\
1.13839364808328	-0.861606351916717\\
-0.622158726818408	1.37784127318159\\
0	-2\\
2	0\\
0	-2\\
0	2\\
1.07339629116977	-0.926603708830234\\
1.21411352574925	-0.785886474250751\\
-0.0267696573345475	1.97323034266545\\
0	2\\
-0.0367175315176511	1.96328246848235\\
-0.0914420363959056	1.90855796360409\\
0	2\\
0	2\\
1.63671453698992	-0.363285463010084\\
0	-2\\
0	-2\\
2	0\\
-0.184152742801686	1.81584725719831\\
-0.728497629414717	1.27150237058528\\
1.70162378589665	-0.298376214103349\\
0	-2\\
0.600000380260112	-1.39999961973989\\
1.33556459064648	-0.664435409353519\\
0	2\\
-0.527734802256495	1.47226519774351\\
0	2\\
0.793923462703425	-1.20607653729658\\
-0.448321585420199	1.5516784145798\\
0	2\\
1.87249896034323	-0.127501039656772\\
0	-2\\
2	0\\
0	2\\
0	-2\\
-1.01255818561045	0.98744181438955\\
-0.473158229464131	1.52684177053587\\
0	2\\
0	-2\\
-0.343378761344434	1.65662123865557\\
-1.45067547617661	0.549324523823394\\
-1.64773527757917	0.352264722420832\\
-0.288653443816551	1.71134655618345\\
0	-2\\
1.95836378606292	-0.0416362139370779\\
0	-2\\
0	2\\
0	-2\\
-0.574991932166069	1.42500806783393\\
0	-2\\
0.25479372840148	-1.74520627159852\\
-0.263920195057646	1.73607980494235\\
-0.494384824824071	1.50561517517593\\
1.75243302440498	-0.247566975595015\\
0	2\\
0	2\\
0	2\\
-0.552995572052136	1.44700442794786\\
0	2\\
-1.52533523686658	0.474664763133419\\
0	-2\\
0	2\\
1.08345784368134	-0.91654215631866\\
-0.228270899778295	1.77172910022171\\
-0.845818756832113	1.15418124316789\\
0.530172192309796	-1.4698278076902\\
0	2\\
0	2\\
0	2\\
-1.08328505900741	0.91671494099259\\
1.08122207564436	-0.918777924355642\\
0	2\\
0	-2\\
2	0\\
0	-2\\
0.354542183425368	-1.64545781657463\\
0	2\\
1.99271269369716	-0.00728730630283867\\
-0.328044847513398	1.6719551524866\\
1.84772528766184	-0.152274712338163\\
0	2\\
1.77281352039455	-0.227186479605454\\
0	-2\\
0	-2\\
0	2\\
0	2\\
-0.190083978015902	1.8099160219841\\
1.92843037489767	-0.071569625102335\\
-0.434903877669426	1.56509612233057\\
0.137631393863154	-1.86236860613685\\
0	-2\\
0	-2\\
0	-2\\
0	-2\\
-2	0\\
0.883773705484432	-1.97048614421735\\
0.480164372389113	-1.51983562761089\\
0	-2\\
1.41386369139963	-0.586136308600373\\
-0.157649651942025	1.84235034805797\\
0	-2\\
0	2\\
0	2\\
-0.793219271656258	1.20678072834374\\
0.0910050573371874	-2\\
0	-2\\
0.96997730242885	-1.03002269757115\\
1.927935774196	-0.072064225803997\\
0	-2\\
-0.303677692568324	1.69632230743168\\
0	-2\\
-2	0\\
0	2\\
0	2\\
1.12214490718874	-0.877855092811256\\
-1.22096755769915	0.779032442300848\\
0	-2\\
1.58816893513073	-0.411831064869271\\
0	2\\
0	-2\\
2	0\\
0	2\\
1.42254237258325	-0.577457627416752\\
0	2\\
0	-2\\
0	-2\\
0.161381994905966	-1.83861800509403\\
-0.386574246131277	1.61342575386872\\
0.654727350062593	-1.34527264993741\\
0	-2\\
-0.43238809658437	1.56761190341563\\
2	0\\
1.22966052890308	-0.770339471096918\\
0	2\\
0.595178028322508	-1.40482197167749\\
0	2\\
0	-2\\
0	2\\
-0.706616748224138	1.29338325177586\\
-0.800997848172056	1.19900215182794\\
0	2\\
0	2\\
-0.657567156173192	1.34243284382681\\
0	2\\
2	0\\
-0.161423835628947	1.83857616437105\\
-1.19760341151851	0.802396588481491\\
-0.1593673400809	1.8406326599191\\
0	2\\
0.610982413172113	-1.38901758682789\\
-0.730594816245688	1.26940518375431\\
1.39914019642338	-0.600859803576621\\
2	0\\
0	-2\\
1.10538336607333	-2\\
0.699885954664722	-1.30011404533528\\
0	2\\
-1.8508386581598	0.149161341840198\\
-1.03169606946253	0.968303930537466\\
-2	0\\
0	2\\
2.74841388478854	-0.585375282858079\\
-0.914977519658598	1.0850224803414\\
-0.474658075796835	1.52534192420316\\
0	-2\\
1.90885226682244	-0.0911477331775607\\
0	-2\\
1.98728499961864	-0.0127150003813573\\
0	2\\
0.899504650845515	-1.10049534915449\\
0	-2\\
2	0\\
-0.450662125639882	1.54933787436012\\
0	-2\\
1.33879777838818	-0.661202221611815\\
-0.862693567252101	1.1373064327479\\
-1.78935145682493	0.210648543175066\\
0.941523036300175	-1.05847696369983\\
0	-2\\
0	-2\\
1.82842411280676	-0.171575887193238\\
0	2\\
0	-2\\
-1.27992775199017	0.720072248009831\\
-0.168754876486622	1.83124512351338\\
4.17751117033358	0.32081332011055\\
2	0\\
0	-2\\
0	2\\
1.54327451010567	-0.456725489894326\\
0	2\\
2	0\\
1.15373770952267	-0.846262290477332\\
0.328723928988354	-1.67127607101165\\
0	-2\\
0	-2\\
0	-2\\
-0.169531213916747	1.83046878608325\\
0	-2\\
0	2\\
1.74152552372477	-0.258474476275228\\
0	-2\\
2	0\\
0	2\\
-2	0\\
0	-2\\
0.18533999260239	-1.81466000739761\\
0.511641801011349	-1.48835819898865\\
0	2\\
0.866708877901548	-1.95230897008407\\
-0.0914004063762325	1.90859959362377\\
0	2\\
0	2\\
1.84613516600771	-0.153864833992287\\
0	2\\
0	2\\
0	-2\\
1.59518407608476	-0.404815923915236\\
1.63863365907624	-0.361366340923762\\
0	2\\
-1.16068956797575	0.839310432024247\\
0	2\\
0	2\\
2	0\\
0	2\\
0	2\\
0	2\\
0	2\\
2	0\\
2	0\\
0	-2\\
1.59842961890868	-0.401570381091325\\
0	2\\
0	2\\
-0.398371889915217	1.60162811008478\\
0	2\\
1.951195438992	-0.0488045610079991\\
0	2\\
0	2\\
0	-2\\
0	2\\
-2	0\\
0.404581096642849	-1.59541890335715\\
1.79834345950597	-0.201656540494029\\
-0.0622649533698385	1.93773504663016\\
2	0\\
0	-2\\
-0.651434170063507	1.34856582993649\\
-0.957815581114068	1.04218441888593\\
0	-2\\
-1.18870618512114	0.811293814878863\\
0	2\\
-1.11494896548709	0.885051034512905\\
0	-2\\
0	-2\\
1.11224567917067	-0.887754320829332\\
1.2671665530608	-0.732833446939203\\
2	0\\
0	-2\\
0	2\\
0.689610222272912	-1.31038977772709\\
-0.0035290739607235	1.99647092603928\\
0.670768318541731	-1.32923168145827\\
0	-2\\
-0.588861233135042	1.41113876686496\\
0	-2\\
-0.993185554063934	1.00681444593607\\
0	-2\\
0	-2\\
0	2\\
0.621258444285329	-1.37874155571467\\
0	2\\
0	2\\
1.61759032442817	-0.382409675571834\\
0	-2\\
-0.147920308662791	1.85207969133721\\
0	2\\
2	0\\
1.80857927625674	-0.191420723743257\\
0.30802727845105	-1.69197272154895\\
-1.30618281988911	0.693817180110889\\
1.47173928254479	-0.528260717455211\\
1.21502395588883	-0.784976044111175\\
2	0\\
0	-2\\
0	-2\\
0	2\\
2	0\\
1.10152018899367	-0.898479811006331\\
1.63756843452216	-0.362431565477837\\
0	-2\\
0	-2\\
-0.257816177607771	1.74218382239223\\
-2	0\\
0.35754904728462	-1.64245095271538\\
0	2\\
2	0\\
0	2\\
0	-2\\
1.32364687193005	-0.676353128069951\\
2	0\\
0	2\\
1.38311703549002	-0.616882964509984\\
-0.381773676982689	1.61822632301731\\
-2	0\\
0	-2\\
-0.0622217598296008	1.9377782401704\\
0	2\\
0.257636970958299	-1.7423630290417\\
-1.37728077028859	0.622719229711414\\
0	2\\
0.651170757343773	-1.34882924265623\\
0.329159947937097	-1.6708400520629\\
0	2\\
-2	0\\
0	-2\\
1.30132111640903	-0.69867888359097\\
-0.443058879201398	1.5569411207986\\
-1.6664642374822	0.333535762517804\\
-1.04630668105712	0.95369331894288\\
2	0\\
-0.298912574072087	1.70108742592791\\
0.369797589284303	-1.6302024107157\\
0	2\\
0	2\\
2	0\\
0	2\\
0	-2\\
0.813132344100964	-1.18686765589904\\
0	-2\\
-0.863667145392123	1.13633285460788\\
0	-2\\
0	-2\\
0.753603784921623	-1.24639621507838\\
0	2\\
0	2\\
-0.119304590235701	1.8806954097643\\
-1.79714763243045	0.202852367569548\\
1.17721438609099	-0.822785613909014\\
-0.939545824245449	1.06045417575455\\
0.104174373704607	-1.89582562629539\\
1.89436904244561	-0.105630957554385\\
1.16004865727385	-0.839951342726151\\
-1.46342110703605	0.536578892963947\\
0	-2\\
0.0546218085207655	-1.94537819147923\\
0	2\\
1.11187876554641	-0.888121234453589\\
0	2\\
0	2\\
-0.474927551876758	1.52507244812324\\
-0.202569845324564	1.79743015467544\\
2	0\\
-0.09253507247192	1.90746492752808\\
2.37800605676315	0.357418151646894\\
0	2\\
0	2\\
-0.100862531306397	1.8991374686936\\
2	0\\
2	0\\
-1.47585348836419	0.524146511635814\\
-0.0637534385110942	1.93624656148891\\
0.571435540571062	-1.42856445942894\\
1.44435190437969	-0.555648095620309\\
1.62707438855132	-0.372925611448678\\
2	0\\
0	2\\
0.162521970422414	-1.83747802957759\\
0	2\\
0.0276350928707265	-1.97236490712927\\
2.2529821757762	-0.0032433296329404\\
2	0\\
-1.41115690098338	0.588843099016623\\
2	0\\
0.257224634761173	-1.74277536523883\\
0	2\\
0	2\\
0	-2\\
-0.896181536301449	1.10381846369855\\
0.827145939166487	-1.17285406083351\\
0	2\\
-0.293318883210986	1.70668111678901\\
0	2\\
0	-2\\
0	2\\
0	-2\\
0.798214718199394	-1.20178528180061\\
0	2\\
0	2\\
0	2\\
-0.520217967192593	1.47978203280741\\
-0.999360694361754	1.00063930563825\\
4.34156482222793	0\\
0.163976200730467	-2\\
0	2\\
0	-2\\
0	2\\
1.76060182495967	-0.239398175040333\\
0	-2\\
1.84697564670289	-0.153024353297109\\
-0.399392415627332	1.60060758437267\\
-0.3637906111201	1.6362093888799\\
0	2\\
0.570658081314314	-1.42934191868569\\
0	2\\
1.00317211976815	-0.996827880231848\\
1.59083754461149	-0.409162455388508\\
0.493599452924599	-1.5064005470754\\
-0.284585004272677	1.71541499572732\\
0	-2\\
-0.68027844456564	1.31972155543436\\
2	0\\
-0.11191953548374	1.88808046451626\\
0	2\\
-0.0459941518579081	1.95400584814209\\
-0.0525883744623793	1.94741162553762\\
-1.22539839263741	0.774601607362592\\
-0.429597271921835	1.57040272807817\\
0	-2\\
0	-2\\
0	-2\\
0	2\\
0.210881231897017	-1.78911876810298\\
0	2\\
0	2\\
0.359577498496741	-1.64042250150326\\
1.4971671622661	-0.502832837733902\\
-0.260473011630177	1.73952698836982\\
0.576313656496703	-1.4236863435033\\
-0.879479257391361	1.12052074260864\\
0	2\\
0	-2\\
-0.555669978183614	1.44433002181639\\
0	2\\
0	-2\\
0.491073994632879	-1.50892600536712\\
-1.3292627635524	0.670737236447602\\
1.36476138405203	-0.635238615947974\\
-1.31677664502311	0.68322335497689\\
0	-2\\
2	0\\
0	2\\
1.97209326585382	-0.0279067341461828\\
0	2\\
2	0\\
0	2\\
2	0\\
1.54618173908293	-0.453818260917068\\
1.37626738522125	-0.623732614778753\\
0.809295856990428	-1.19070414300957\\
0	-2\\
0	2\\
1.93683020760991	-0.0631697923900909\\
1.62196454418915	-0.378035455810849\\
1.8775756050404	-0.122424394959601\\
0.942236674798788	-1.05776332520121\\
1.45842059683051	-0.54157940316949\\
0.157062155494885	-1.84293784450511\\
2	0\\
-1.80324665420933	0.196753345790673\\
0	-2\\
0	2\\
0	2\\
1.62546218181376	-0.374537818186237\\
-0.248051459359387	1.75194854064061\\
0.935140525710609	-1.06485947428939\\
-1.15159978445798	0.848400215542022\\
-0.577667159180194	1.42233284081981\\
-0.577202332546739	1.42279766745326\\
0	2\\
0	2\\
0	2\\
1.87742428509063	-0.122575714909368\\
0.346568294355523	-1.65343170564448\\
0	2\\
0	2\\
0	-2\\
2	0\\
0	-2\\
0	2\\
1.55956766085018	-0.440432339149821\\
0	-2\\
0	2\\
0	-2\\
0	2\\
0	2\\
-0.885990521862174	1.11400947813783\\
0	2\\
0	2\\
0	2\\
0	2\\
1.16911320894883	-0.830886791051167\\
0	2\\
0	-2\\
-1.20753602201505	0.792463977984945\\
-1.50457566743754	0.495424332562463\\
-0.124215774783161	1.87578422521684\\
0	-2\\
0.277669069277368	-2\\
-0.0284028614698463	1.97159713853015\\
-1.36626599133271	0.633734008667291\\
-2	0\\
0	2\\
0	2\\
0	2\\
2	0\\
-0.282570193179221	1.71742980682078\\
0	-2\\
2	0\\
0.112061841209043	-2\\
0	2\\
-2	0\\
0	2\\
0	-2\\
-0.444892397330393	1.55510760266961\\
0	-2\\
0	2\\
0	2\\
1.94081279330146	-0.0591872066985394\\
0	-2\\
-1.50817911653727	0.49182088346273\\
2.74905418217185	-0.457524637207832\\
0	2\\
0	2\\
2	0\\
0	2\\
-2	0\\
0	2\\
0	2\\
0	2\\
-0.454150145835303	1.5458498541647\\
-0.0154723466913922	1.98452765330861\\
0	2\\
-1.55399282947786	0.446007170522138\\
0	2\\
0	-2\\
1.58958783457576	-0.410412165424243\\
2	0\\
0	-2\\
0	-2\\
2	0\\
0	-2\\
1.83173410206653	-0.168265897933468\\
0	-2\\
-0.748293307319156	1.25170669268084\\
0	2\\
2	0\\
4.08031030385868	-0.0801809364888585\\
0	-2\\
0.983108570853002	-1.016891429147\\
0	2\\
0	-2\\
-0.0126300803264095	1.98736991967359\\
0	-2\\
0	-2\\
0	2\\
1.72359418766748	-0.276405812332523\\
-0.281502700052447	1.71849729994755\\
-0.132099815014794	1.86790018498521\\
-0.0413936948101154	1.95860630518988\\
1.95200678947123	-0.0479932105287749\\
-0.323226763567519	1.67677323643248\\
-0.0109183351460178	1.98908166485398\\
-0.710959803738897	1.2890401962611\\
-0.530019691770564	1.46998030822944\\
2	0\\
0	2\\
0.926578101186479	-1.07342189881352\\
0	2\\
2	0\\
2	0\\
-0.0117418539712432	1.98825814602876\\
1.41814525775741	-0.581854742242592\\
-2	0\\
2.4967718265979	0.317640879800554\\
0.711538694387315	-1.28846130561269\\
0	2\\
0	-2\\
-0.366094232581197	1.6339057674188\\
2	0\\
0	2\\
0	2\\
0	-2\\
0	-2\\
0	-2\\
0	2\\
0	2\\
1.37827436893787	-0.621725631062132\\
0	2\\
1.67431554444963	-0.325684455550368\\
0.832052419556966	-1.16794758044303\\
1.51222926196126	-0.874536272983122\\
2	0\\
0	2\\
0	2\\
0	-2\\
-0.631185836863652	1.36881416313635\\
-0.196581464738683	1.80341853526132\\
2.11741519498192	-2\\
0	2\\
2	0\\
0	2\\
0	2\\
0	-2\\
0.752456267965861	-1.24754373203414\\
1.70550522549132	-0.294494774508679\\
-0.264240249197228	1.73575975080277\\
0	-2\\
1.0332296550833	-0.966770344916696\\
0.689690619450789	-1.31030938054921\\
0	2\\
-0.904665944148887	1.09533405585111\\
0.925881295345209	-1.07411870465479\\
0.265731474101013	-1.73426852589899\\
1.05116640376545	-1.43595646610381\\
0	2\\
0	2\\
0.88909550402591	-1.11090449597409\\
2	0\\
0	2\\
0	-2\\
-0.328949465450251	1.67105053454975\\
-1.3569849390634	0.6430150609366\\
0.329992428062595	-1.67000757193741\\
-0.554569853911889	1.44543014608811\\
0	-2\\
0	-2\\
0	-2\\
1.82062157211428	-0.179378427885717\\
0	-2\\
0	-2\\
2	0\\
0.532623415979813	-1.46737658402019\\
2	0\\
-0.201005122198332	1.79899487780167\\
0	2\\
1.43519817993542	-0.564801820064575\\
1.34127267483152	-0.65872732516848\\
2	0\\
1.98949936800578	-0.0105006319942242\\
0	2\\
2	0\\
-0.385104534217791	1.61489546578221\\
1.46048434375911	-0.539515656240889\\
-0.00593813500389051	1.99406186499611\\
0	2\\
0	2\\
1.35050164511651	-0.649498354883489\\
0.99059043741355	-1.00940956258645\\
0.123256412850814	-1.87674358714919\\
0	-2\\
2	0\\
0.295999410650762	-1.70400058934924\\
0	2\\
0	2\\
0	-2\\
-0.126874471632295	1.8731255283677\\
0.975817231220729	-1.02418276877927\\
1.89995339138899	-0.100046608611014\\
2.07673179383304	-0.109089233980103\\
2	0\\
0	2\\
0	-2\\
0	2\\
1.76906034712921	-0.230939652870785\\
-0.217167598783713	1.78283240121629\\
-0.172097928946039	1.82790207105396\\
0	-2\\
1.01375993576903	-0.986240064230975\\
0	-2\\
0	-2\\
2	0\\
2	0\\
0	2\\
-0.647597922293564	1.35240207770644\\
-0.981775730572587	1.01822426942741\\
-0.188241748701837	1.81175825129816\\
2	0\\
2	0\\
0	2\\
0	2\\
-0.992492465467656	1.00750753453234\\
0.579395794700641	-1.42060420529936\\
-0.431203951980285	1.56879604801972\\
4.78484684639588	0\\
0	-2\\
2	0\\
0	-2\\
0	-2\\
1.30533456392705	-0.694665436072955\\
-0.20192507437693	1.79807492562307\\
1.21544053425382	-0.784559465746179\\
0	-2\\
-0.734515403879914	1.26548459612009\\
0.192666317013955	-1.80733368298605\\
0	2\\
0	-2\\
0	2\\
0	-2\\
-0.352160313614187	1.64783968638581\\
0	2\\
-2	0\\
0	-2\\
0	2\\
-1.28058552897773	0.719414471022267\\
0	2\\
-0.298497809632476	1.70150219036752\\
-2	0\\
0	2\\
-0.199852998256956	1.80014700174304\\
-1.50632664636106	0.49367335363894\\
-0.120448125293303	1.8795518747067\\
-0.153733417880518	1.84626658211948\\
0	-2\\
0	2\\
0.47055363561675	-1.52944636438325\\
0.368680000511326	-1.63131999948867\\
0	2\\
0	2\\
0	2\\
1.27850326024814	-0.721496739751862\\
0	-2\\
-0.0651418475342575	1.93485815246574\\
0	2\\
1.98204216248924	-0.0179578375107614\\
1.7623020370963	-0.237697962903701\\
0	2\\
-0.899774023106657	1.10022597689334\\
-0.424505803383109	1.57549419661689\\
0.787504020981501	-1.2124959790185\\
0.983241668973582	-1.01675833102642\\
0	2\\
0	2\\
0	-2\\
0	2\\
2	0\\
0	2\\
0	2\\
-1.43339766402115	0.566602335978852\\
0	2\\
0	2\\
0	2\\
0	-2\\
1.10449738093028	-0.895502619069716\\
0	2\\
1.99463028252078	-0.00536971747922044\\
1.70738397048869	-0.292616029511305\\
-0.0471315787420573	1.95286842125794\\
-0.104567362670824	1.89543263732918\\
0	2\\
1.0792399080509	-0.9207600919491\\
1.82134725086903	-0.178652749130972\\
-0.063582665644092	1.93641733435591\\
1.84802489033292	-0.151975109667083\\
0	-2\\
0	2\\
0	-2\\
1.70553636069345	-0.294463639306553\\
0	2\\
0.058818565490897	-1.9411814345091\\
0.715002760600031	-1.28499723939997\\
0	-2\\
-1.67175036498756	0.328249635012443\\
0	2\\
0.332038936574567	-1.66796106342543\\
0	2\\
0	-2\\
0	2\\
0	2\\
2	0\\
1.64483931468381	-0.355160685316189\\
2	0\\
1.35624331533793	-0.643756684662069\\
2	0\\
1.60697458659979	-0.393025413400211\\
2	0\\
0	2\\
0	2\\
-0.0947759787870506	1.90522402121295\\
0	2\\
0	2\\
0	2\\
0	2\\
1.90544031765522	-0.094559682344778\\
0.909249269399358	-1.09075073060064\\
-1.11381460123879	0.886185398761208\\
0.424352936807626	-1.57564706319237\\
-0.127934804744952	1.87206519525505\\
1.0358588729311	-0.964141127068897\\
0	-2\\
1.15843595481619	-0.841564045183815\\
2.00061964456857	0\\
0	2\\
0	-2\\
-0.721806872141834	1.27819312785817\\
2	0\\
2	0\\
0	-2\\
0	2\\
-0.168032789621183	1.83196721037882\\
0	-2\\
-0.590296794403791	1.40970320559621\\
0	-2\\
0	2\\
0	2\\
-2	0\\
-0.133729376360885	1.86627062363911\\
0	2\\
0	-2\\
-0.359414374773981	1.64058562522602\\
-0.981270744598973	1.01872925540103\\
0	2\\
-0.028989317868659	1.97101068213134\\
-0.104952674966681	1.89504732503332\\
0.0927815841611334	-1.90721841583887\\
1.59169486210793	-0.40830513789207\\
0	-2\\
0	-2\\
-0.116867554682955	1.88313244531705\\
-0.221333673036127	1.77866632696387\\
0	-2\\
0	-2\\
0	2\\
0	-2\\
-1.15628925364084	0.843710746359159\\
0	2\\
0	-2\\
1.40174056463183	-0.598259435368166\\
2	0\\
-2	0\\
0	2\\
1.93922533063692	-0.0607746693630784\\
1.1003497223891	-0.899650277610897\\
-1.37930079347534	0.62069920652466\\
-0.102072791334434	1.89792720866557\\
2	0\\
2	0\\
0.442538699222532	-1.55746130077747\\
0.124501877631069	-2\\
0	-2\\
0	2\\
0	2\\
0	-2\\
0	-2\\
1.51718475153112	-0.482815248468876\\
0	-2\\
0	2\\
2	0\\
0	2\\
1.7776744116823	-0.222325588317704\\
-2	0\\
4.44002904259758	0\\
2	0\\
0	2\\
0	-2\\
0.988276133829354	-1.01172386617065\\
-0.13595899796697	1.86404100203303\\
0	2\\
0.905931670263267	-1.09406832973673\\
0	-2\\
1.32523558199931	-0.674764418000687\\
-0.422531409152441	1.57746859084756\\
0.0713632130296884	-1.92863678697031\\
0	-2\\
0	-2\\
0	-2\\
-0.595115127675656	1.40488487232434\\
0	-2\\
0	-2\\
1.92585226909813	-0.0741477309018686\\
-0.397079308337344	1.60292069166266\\
0	2\\
-0.0254295119145146	1.97457048808549\\
0	2\\
1.06503453761726	-0.934965462382741\\
0	2\\
0	-2\\
1.90425436506794	-0.0957456349320564\\
-0.411618535942928	1.58838146405707\\
0	-2\\
2	0\\
0	-2\\
0	2\\
0	2\\
2	0\\
0	2\\
0	2\\
2.44664996327745	-1.54661743977\\
0	2\\
0	-2\\
1.53133493891596	-0.468665061084043\\
1.0869348518824	-0.913065148117605\\
0	-2\\
1.64694308788919	-0.353056912110807\\
0	-2\\
1.55251051070113	-0.447489489298866\\
1.59843665066886	-0.401563349331141\\
1.31472301966463	-0.68527698033537\\
0	-2\\
-0.564776386205059	1.43522361379494\\
0	2\\
1.54394193294035	-0.456058067059645\\
0	2\\
0	2\\
-0.175906275383877	1.82409372461612\\
0	-2\\
0.0680215172586622	-1.93197848274134\\
1.99094002176165	-0.00905997823835126\\
-0.327108528701931	1.67289147129807\\
0	-2\\
0	2\\
-1.36997228677875	0.630027713221248\\
0	-2\\
-1.25218157760878	0.747818422391218\\
0.905056020302725	-1.09494397969727\\
2	0\\
0	-2\\
1.41172841596714	-0.588271584032863\\
0	2\\
1.88734137354822	-0.112658626451777\\
0	-2\\
2	0\\
-0.0437982129690621	1.95620178703094\\
0.523464160410468	-1.47653583958953\\
0	2\\
0	2\\
1.98465142890036	-0.0153485710996374\\
-1.32877786540234	0.671222134597664\\
0	2\\
1.37522248311109	-0.624777516888909\\
0	-2\\
0	2\\
0	2\\
0	2\\
1.78578754284117	-0.214212457158834\\
0	2\\
-0.486520952372021	1.51347904762798\\
0	2\\
0	2\\
0.68097937594417	-1.31902062405583\\
-0.50388382817605	1.49611617182395\\
1.36984174621321	-0.630158253786791\\
2	0\\
-0.458977535170158	1.54102246482984\\
0	2\\
0	2\\
0	-2\\
1.24067766616461	-0.759322333835392\\
0.778903093229286	-1.22109690677071\\
1.14631787226379	-0.853682127736207\\
-2	0\\
0	2\\
2	0\\
-0.314580190918686	1.68541980908131\\
2	0\\
0	-2\\
0	2\\
1.82129634241855	-0.178703657581451\\
0.855613117320767	-1.14438688267923\\
0.0467612644520585	-1.95323873554794\\
1.68975863620854	-0.310241363791456\\
2	0\\
0	-2\\
-1.61545865283329	0.384541347166707\\
-1.61292443695585	0.387075563044154\\
-0.380098200543368	1.61990179945663\\
2	0\\
-0.349441919644686	1.65055808035531\\
0.412499458293799	-1.5875005417062\\
0	-2\\
-0.990174130921624	1.00982586907838\\
0	2\\
0	-2\\
0	-2\\
1.84064795536749	-0.159352044632515\\
0	-2\\
2	0\\
-1.0473589223423	0.952641077657698\\
-0.506249444634799	1.4937505553652\\
-1.09965213640461	0.90034786359539\\
0	-2\\
1.75885742182756	-0.241142578172443\\
1.51213525934498	-0.487864740655019\\
0	-2\\
0.736091675664841	-1.26390832433516\\
1.19390394802435	-0.806096051975645\\
0	-2\\
0	2\\
1.44565244628753	-0.554347553712474\\
0.126885331861138	-1.87311466813886\\
2	0\\
0.74969810631061	-1.25030189368939\\
0.680565800922289	-1.31943419907771\\
-0.861862623640615	1.13813737635938\\
0	-2\\
1.71353011338797	-0.286469886612027\\
0	-2\\
1.25950390841951	-0.74049609158049\\
-0.396506768459196	1.6034932315408\\
0	2\\
-1.23851918680115	0.761480813198853\\
-0.263321020869046	1.73667897913095\\
2	0\\
0	2\\
-0.564662214711815	1.43533778528818\\
1.71908603063483	-0.28091396936517\\
2	0\\
-0.360675836771137	1.63932416322886\\
-0.91859700350018	1.08140299649982\\
-0.509535736724819	1.49046426327518\\
0	-2\\
0	2\\
0	-2\\
2	0\\
0	2\\
-0.330832226877718	1.66916777312228\\
0.98396675080207	-1.01603324919793\\
1.13481406740128	-2\\
-1.99323985796254	0.00676014203746411\\
2	0\\
0	2\\
0.755630324243029	-2\\
1.99125516052674	-0.00874483947326272\\
0.683909854256366	-1.31609014574363\\
0	2\\
0	2\\
0	2\\
0.425201712509281	-1.57479828749072\\
1.59415268145578	-0.405847318544224\\
2	0\\
-1.62129032553225	0.37870967446775\\
0	-2\\
0.611680518018254	-1.92637329970368\\
-0.405960082150951	1.59403991784905\\
0	-2\\
0.511486409378226	-1.48851359062177\\
0	2\\
-0.319408854682532	1.68059114531747\\
0.124294424151933	-1.87570557584807\\
0	-2\\
-0.0268987360327838	1.97310126396722\\
0	2\\
1.04021598959289	-0.959784010407111\\
1.50445647446385	-0.495543525536147\\
0	-2\\
1.8872804418766	-0.112719558123399\\
0	2\\
0	2\\
0	2\\
2	0\\
0	2\\
0	-2\\
-1.95358129920717	0.0464187007928349\\
0.262304503319997	-1.73769549668\\
1.82760822996766	-0.172391770032345\\
-0.210070749356166	1.78992925064383\\
0	2\\
0.830485406311386	-1.16951459368861\\
-2	0\\
-1.68601166859942	0.313988331400577\\
-0.993281643103185	1.00671835689682\\
-0.530171790654544	1.46982820934546\\
2	0\\
-0.336518793793217	1.66348120620678\\
0	-2\\
0	2\\
0	2\\
0	2\\
0	-2\\
-0.121122350591256	1.87887764940874\\
0	-2\\
1.39587867753173	-0.604121322468275\\
0	2\\
0.998103456053258	-1.00189654394674\\
0.501676844016568	-1.49832315598343\\
-0.960162544922411	1.03983745507759\\
-0.520786388659458	1.47921361134054\\
-1.50413854682892	0.495861453171084\\
0	2\\
0.46478784900492	-1.53521215099508\\
0	2\\
0	2\\
1.73431145647068	-0.265688543529319\\
4.44402878376418	0.997894695140655\\
0	-2\\
0	2\\
0	2\\
1.75555658548193	-0.244443414518067\\
0	2\\
1.02873732465023	-0.971262675349768\\
1.76976553088802	-0.230234469111983\\
0	2\\
0	-2\\
0.495853395982078	-1.50414660401792\\
-1.42520507708816	0.57479492291184\\
-0.594447271072279	1.40555272892772\\
0	2\\
-0.713271915946875	1.28672808405313\\
0.497895713741886	-1.50210428625811\\
0	2\\
-2	0\\
1.50765907032147	-0.492340929678527\\
0	-2\\
2	0\\
0	2\\
2	0\\
0	-2\\
0	2\\
-0.105235284727969	1.89476471527203\\
-0.329027407919014	1.67097259208099\\
0	-2\\
0	-2\\
2	0\\
-2	0\\
0	-2\\
0	-2\\
2	0\\
0	-2\\
1.70175765671741	-0.298242343282587\\
0	-2\\
0	2\\
0	2\\
-1.9492734257296	0.0507265742703993\\
0.057630025392381	-1.94236997460762\\
-2	0\\
0	2\\
0	-2\\
-0.950478052483554	1.04952194751645\\
0	-2\\
0	-2\\
0	2\\
0	2\\
0	2\\
0	2\\
2	0\\
0	2\\
0	-2\\
0	-2\\
0	-2\\
0	-2\\
1.37759640082333	-0.622403599176669\\
1.85021901371535	-0.14978098628465\\
-1.46204363842297	0.537956361577033\\
-2	0\\
2	0\\
2.89947878654726	0\\
0	2\\
-0.307664239953849	1.69233576004615\\
0	-2\\
1.29744921576614	-0.702550784233862\\
0	2\\
-0.232648518746761	1.76735148125324\\
0	-2\\
1.53005770343328	-0.46994229656672\\
1.88270643710877	-0.117293562891227\\
0	-2\\
-0.0744790358533609	1.92552096414664\\
0	2\\
0.732254404519041	-1.26774559548096\\
0	2\\
0	-2\\
2	0\\
0	-2\\
0	-2\\
1.93554394111661	-0.0644560588833935\\
0.585297715117495	-1.41470228488251\\
-0.259466769684853	1.74053323031515\\
0	2\\
2	0\\
-0.174379252588303	1.8256207474117\\
-0.0672341086059389	1.93276589139406\\
0	2\\
0	2\\
0.667547548557629	-1.33245245144237\\
1.69070929696366	-0.309290703036344\\
2	0\\
-0.500625282419492	1.49937471758051\\
0	-2\\
0	2\\
1.88879777520469	-0.111202224795309\\
1.87226695015087	-0.127733049849135\\
1.81786697770481	-0.18213302229519\\
0.00811186690785326	-1.99188813309215\\
-0.213816873637675	1.78618312636233\\
0	2\\
0	2\\
-0.0247145870332113	1.97528541296679\\
1.01128069493225	-0.988719305067749\\
0	2\\
0.35071209360128	-1.64928790639872\\
0	2\\
0.320682662303483	-1.67931733769652\\
-0.455688826943176	1.54431117305682\\
-1.07016155507918	0.929838444920816\\
1.27898673952192	-0.721013260478078\\
2	0\\
0.958200958775484	-1.04179904122452\\
2	0\\
0.529277775958991	-1.47072222404101\\
0	-2\\
-0.144817102970374	1.85518289702963\\
1.49345406018082	-0.506545939819183\\
0	2\\
0	2\\
2	0\\
0	2\\
0	2\\
2	0\\
0	-2\\
0	2\\
-1.45416453100163	0.545835468998368\\
-2	0\\
-0.302037974976902	1.6979620250231\\
-0.235488327552656	1.76451167244734\\
0	-2\\
0	2\\
0.0296360021900881	-1.97036399780991\\
0	2\\
0	2\\
0	-2\\
0	-2\\
1.36030785629113	-0.639692143708874\\
0	2\\
-1.15707813669151	0.842921863308494\\
0	2\\
0.909365698646906	-1.09063430135309\\
-0.113600034405249	1.88639996559475\\
-1.26848362309147	0.731516376908528\\
-1.41335975780876	0.58664024219124\\
0	2\\
0	-2\\
-0.709133758217175	1.29086624178283\\
-0.314068386983461	1.68593161301654\\
1.39247649988243	-0.607523500117568\\
0.46244001117478	-1.53755998882522\\
0	-2\\
1.62776493665276	-0.37223506334724\\
0	2\\
1.99109544061256	-0.00890455938743609\\
0	2\\
0	2\\
-0.607775186240642	1.39222481375936\\
0	-2\\
0	2\\
0	-2\\
-2	0\\
1.24093570683129	-0.759064293168713\\
-0.368860780747975	1.63113921925202\\
-0.522842870915246	1.47715712908475\\
1.29715125312989	-0.702848746870106\\
2	0\\
1.8034216450341	-0.196578354965899\\
0	2\\
-0.23263497832835	1.76736502167165\\
0	2\\
2	0\\
-0.857768118605734	1.14223188139427\\
1.86196580507227	-0.138034194927729\\
0	-2\\
0	-2\\
0.0416487403136341	-1.95835125968637\\
1.74966925984666	-0.250330740153344\\
0	-2\\
0	2\\
0	2\\
1.41360506219669	-0.586394937803313\\
0	-2\\
0	-2\\
0	-2\\
0	-2\\
0	-2\\
0	2\\
0	-2\\
0.657147318680216	-1.34285268131978\\
0	2\\
-0.904146435780711	1.09585356421929\\
1.03387767008007	-0.966122329919928\\
-1.62752277478	0.372477225219995\\
2	0\\
2	0\\
0.879026543759034	-1.12097345624097\\
-0.699038264755579	1.30096173524442\\
0	2\\
0.569444591822662	-1.43055540817734\\
0	2\\
-0.0951919149370497	1.90480808506295\\
0	2\\
2	0\\
2	0\\
0	-2\\
0	2\\
0	-2\\
0	2\\
2	0\\
-2	0\\
0	-2\\
0	2\\
2	0\\
0.70699627976775	-1.29300372023225\\
0	2\\
0	2\\
0	2\\
0	2\\
0.885294117400255	-1.11470588259974\\
0	2\\
2	0\\
0	2\\
0.583960381042814	-1.41603961895719\\
0	-2\\
0	2\\
0	2\\
0	2\\
0	-2\\
-2	0\\
1.79389931451381	-0.206100685486192\\
1.71988027279021	-0.280119727209786\\
0	-2\\
-0.484038205143632	1.51596179485637\\
0	2\\
0.945374975475816	-1.05462502452418\\
0	2\\
-0.169349577573606	1.83065042242639\\
0	2\\
1.3673758487986	-0.632624151201404\\
0	2\\
0	-2\\
-0.472961682628656	1.52703831737134\\
-0.538761532255076	1.46123846774492\\
-1.51717069102134	0.482829308978656\\
0	2\\
0	2\\
0	2\\
-1.02109771304238	0.97890228695762\\
0	-2\\
-0.133925568116349	1.86607443188365\\
0	2\\
0	2\\
0	-2\\
-0.0614891310197576	1.93851086898024\\
-1.14460270872859	0.855397291271408\\
0	2\\
1.14683863802385	-0.853161361976154\\
2	0\\
-0.407018014998497	1.5929819850015\\
0	-2\\
2	0\\
0	-2\\
-0.231381946198278	1.76861805380172\\
1.89768078207113	-0.159786881397672\\
1.0627474099525	-0.937252590047498\\
1.57479438067582	-0.425205619324177\\
1.83218103401486	-0.167818965985144\\
0	2\\
0	2\\
-0.290566592596092	1.70943340740391\\
0	2\\
0	2\\
-1.29127738775265	0.708722612247353\\
0	2\\
0	2\\
0	-2\\
-0.539078145688706	1.46092185431129\\
0	-2\\
0	2\\
0	2\\
0	-2\\
1.9755873049983	-0.0244126950017048\\
0	2\\
2.54937120050255	-0.403709867177022\\
0.421310262767362	-1.57868973723264\\
-0.550917157194386	1.44908284280561\\
0	-2\\
0	-2\\
-0.339919528335507	1.66008047166449\\
0	-2\\
0	-2\\
0	-2\\
0	2\\
0	2\\
-0.0812680405151583	1.91873195948484\\
0.794530907242749	-1.20546909275725\\
-0.233840840161269	1.76615915983873\\
-1.20236846419241	0.797631535807593\\
-0.82062512754275	1.17937487245725\\
0.337127255960257	-1.66287274403974\\
0	2\\
2	0\\
0	2\\
1.09751133383491	-0.902488666165094\\
2	0\\
0	2\\
0.531505724379878	-1.46849427562012\\
1.63662526795458	-0.363374732045417\\
2	0\\
1.77529185354677	-0.224708146453229\\
-0.0243653109815683	1.97563468901843\\
1.11818272571935	-0.881817274280646\\
1.7809806213602	-0.219019378639801\\
2	0\\
0	2\\
0.0119742848706357	-1.98802571512936\\
-2	0\\
0	-2\\
0	2\\
1.0777343043266	-0.922265695673396\\
-0.214321635668398	1.7856783643316\\
-0.331017135179578	1.66898286482042\\
0	-2\\
0	2\\
-0.493423012360589	1.50657698763941\\
1.46781872764813	-0.532181272351873\\
2	0\\
1.58731635861251	-0.41268364138749\\
0.653047973544119	-1.34695202645588\\
0	-2\\
0.137236578279634	-1.86276342172037\\
2.34512128882917	0\\
0	2\\
1.90654315521895	-0.0934568447810471\\
0	-2\\
-2	0\\
1.18792242923964	-0.812077570760358\\
0	2\\
0	2\\
1.02995712773592	-0.970042872264085\\
0	-2\\
2	0\\
2	0\\
-0.704098307311547	1.29590169268845\\
-0.46453723685759	1.53546276314241\\
0	2\\
0	2\\
0	-2\\
0	2\\
0.98425297223373	-1.01574702776627\\
0	2\\
0	2\\
0	-2\\
0	-2\\
1.1857714813259	-0.814228518674105\\
1.74628454005353	-0.253715459946465\\
1.7764002214422	-0.223599778557796\\
0	2\\
0	2\\
0	2\\
-2	0\\
-0.234038295687022	1.76596170431298\\
0	2\\
0	2\\
0	2\\
0	2\\
0	-2\\
1.36753507586421	-0.632464924135787\\
2	0\\
0	-2\\
0	-2\\
1.36929090532586	-0.630709094674145\\
1.26166969985126	-0.738330300148741\\
0	2\\
0.820924889999872	-1.17907511000013\\
0	-2\\
2	0\\
2.01096182702123	-0.00454576960498354\\
0	-2\\
1.90418076187195	-0.0958192381280503\\
0	2\\
-0.0757750519774818	1.92422494802252\\
0	2\\
0.211312057492194	-1.78868794250781\\
0	2\\
0	2\\
-0.161604950277166	1.83839504972283\\
0	2\\
-0.0977423263010327	1.90225767369897\\
0	2\\
0	-2\\
2	0\\
0	2\\
0	2\\
0	-2\\
0.869260312607788	-1.13073968739221\\
0	-2\\
0	2\\
2	0\\
0.411790885193984	-1.58820911480602\\
0.991465244403102	-1.0085347555969\\
2	0\\
2	0\\
2	0\\
2.04515703310213	0\\
0	2\\
0	2\\
0	-2\\
2	0\\
0	2\\
1.53566856439436	-0.464331435605642\\
0	2\\
-2	0\\
1.63087856807589	-0.36912143192411\\
-0.257321059194185	1.74267894080581\\
0	-2\\
-0.194872357943839	1.80512764205616\\
0	-2\\
0	2\\
2	0\\
-0.138380929867074	1.86161907013293\\
0	2\\
-0.313705475179032	1.68629452482097\\
-0.997497674500453	1.00250232549955\\
2	0\\
0	2\\
1.89698918660153	-0.103010813398469\\
0	-2\\
0.101425693160943	-1.89857430683906\\
1.58674159914927	-0.41325840085073\\
0.852415837869672	-1.6473608230171\\
0	2\\
0.879682449104502	-1.1203175508955\\
0	2\\
0	2\\
-0.468728493461912	1.53127150653809\\
0	2\\
-2	0\\
-0.0667199218211413	1.93328007817886\\
0.995088975278432	-1.00491102472157\\
-0.729878963502208	1.27012103649779\\
0	2\\
-0.0331928171525332	1.96680718284747\\
1.54351745176026	-0.456482548239739\\
2	0\\
-0.465843872693376	1.53415612730662\\
0	2\\
0	2\\
0	-2\\
0.958489078811914	-1.04151092118809\\
1.19370665987023	-0.806293340129769\\
0	2\\
0	-2\\
0	-2\\
-0.330754942380055	1.66924505761995\\
0	2\\
1.01196541354042	-0.988034586459579\\
0	-2\\
-0.727974730417275	1.27202526958272\\
-0.274225975661068	1.72577402433893\\
-0.974707180447977	1.02529281955202\\
-0.707495990056365	1.29250400994364\\
0.965154302010248	-1.03484569798975\\
0	2\\
-2	0\\
0.940770169420498	-1.0592298305795\\
0	2\\
1.84180030412402	-0.158199695875982\\
0	2\\
0	-2\\
-0.143610426622178	1.85638957337782\\
0	-2\\
0.131871977999652	-1.86812802200035\\
0.218236422866195	-1.78176357713381\\
-1.05966176662596	0.940338233374044\\
0.589092834217857	-1.41090716578214\\
-1.51760144729397	0.48239855270603\\
0	2\\
0	2\\
2	0\\
0	-2\\
1.63894452061101	-0.361055479388994\\
0	2\\
0	2\\
2	0\\
1.13202298867904	-0.867977011320961\\
0.502243556518937	-1.49775644348106\\
0	2\\
-0.0628369799685078	1.93716302003149\\
-0.907471363234062	1.09252863676594\\
0.142931230565323	-1.85706876943468\\
1.240807690166	-0.759192309833997\\
2	0\\
0	2\\
0.782141501020305	-1.2178584989797\\
0.749742336187155	-1.25025766381285\\
0	2\\
-0.445139454650958	1.55486054534904\\
0	2\\
1.63719916156792	-0.362800838432079\\
0	-2\\
1.48514749515369	-0.514852504846311\\
2	0\\
2	0\\
-0.309334340086471	1.69066565991353\\
-1.80433751584167	0.19566248415833\\
1.32038430253591	-0.679615697464087\\
0	-2\\
0.816405247737863	-1.18359475226214\\
0.585241571251424	-1.41475842874858\\
0	2\\
0	-2\\
0	-2\\
0.936317699754602	-1.0636823002454\\
0	-2\\
0	-2\\
0.0138873687504901	-1.98611263124951\\
0	2\\
1.70142843308889	-0.298571566911106\\
-0.235388445284806	1.76461155471519\\
-0.917950104103488	1.08204989589651\\
-0.267038148644448	1.73296185135555\\
2	0\\
0	2\\
0.798525076075672	-1.20147492392433\\
-1.25900465646616	0.740995343533843\\
0	2\\
-0.43013255639398	1.56986744360602\\
0.260287814639663	-1.73971218536034\\
1.62499127874158	-0.375008721258423\\
0	2\\
0	2\\
0	-2\\
0.703178746832064	-1.83559291990352\\
2	0\\
0.636633345581473	-1.36336665441853\\
0	-2\\
0	-2\\
3.114475456399	-0.161236868885833\\
0	2\\
1.10804897164648	-0.891951028353516\\
0	-2\\
-0.761943802596723	1.23805619740328\\
0	2\\
1.76189585100199	-0.238104148998006\\
0	-2\\
-1.25911689067274	0.740883109327264\\
2	0\\
0	-2\\
-1.23713988460082	0.762860115399178\\
0.839041892214075	-1.16095810778592\\
0	2\\
0	2\\
2	0\\
-0.843717432797223	1.15628256720278\\
0	-2\\
-1.18690598370908	0.813094016290916\\
0	-2\\
0	2\\
-0.372876170985756	1.62712382901424\\
0	2\\
1.90298658196964	-0.0970134180303595\\
0.704831659624505	-1.29516834037549\\
-0.343873272252891	1.65612672774711\\
2	0\\
1.62770780887083	-0.904524701339186\\
2	0\\
1.49697104128429	-0.503028958715711\\
2	0\\
-0.772880915119608	1.22711908488039\\
0	2\\
-2	0\\
-0.377274379286989	1.62272562071301\\
1.83139961479489	-0.168600385205114\\
-0.01696442824995	1.98303557175005\\
0.298622109555317	-1.70137789044468\\
0	2\\
-0.642335119837281	1.35766488016272\\
0	2\\
-0.0969522178676024	1.9030477821324\\
0.770864865370114	-1.22913513462989\\
1.41379924513869	-0.586200754861312\\
-0.0368534191817398	1.96314658081826\\
-0.73927845367342	1.26072154632658\\
0	2\\
-0.0427215165186161	1.95727848348138\\
2	0\\
0	-2\\
-0.280906933933456	1.71909306606654\\
-0.141532166606561	1.85846783339344\\
0	-2\\
-0.0449923924197503	1.95500760758025\\
1.31582358866415	-0.68417641133585\\
-1.25834329920655	0.741656700793453\\
3.1272745517037	-2\\
2	0\\
0	-2\\
-1.78936149275982	0.210638507240177\\
0.526482001332589	-1.47351799866741\\
-0.185692769040638	1.81430723095936\\
-2	0\\
0	2\\
1.11952577855253	-0.880474221447474\\
0	2\\
-1.03511400808183	0.964885991918167\\
0.822086206460295	-1.1779137935397\\
1.85400380120158	-0.145996198798419\\
0	2\\
-2	0\\
0.830518391877157	-1.16948160812284\\
-2	0\\
-0.308108544896711	1.69189145510329\\
0	-2\\
0	2\\
0	2\\
-0.709908294957879	1.29009170504212\\
0	2\\
-0.597016671891569	1.40298332810843\\
0	2\\
-0.519196920917729	1.48080307908227\\
-1.59630331873145	0.403696681268546\\
0	-2\\
0	2\\
0	-2\\
0	2\\
0	2\\
0	2\\
2	0\\
0	-2\\
-0.720924038272839	1.27907596172716\\
-0.685582789021575	1.31441721097843\\
0.239697677388774	-1.76030232261123\\
0	-2\\
0	-2\\
1.69428251820525	-0.305717481794749\\
0.760921417457349	-1.23907858254265\\
2	0\\
0	-2\\
-0.00764190872527298	1.99235809127473\\
-1.02463934763235	0.975360652367655\\
0	-2\\
0	-2\\
-0.757676155460832	1.24232384453917\\
1.19680213406731	-0.803197865932689\\
-1.04753118919997	0.952468810800025\\
0	2\\
2	0\\
0	-2\\
2.30675905123457	0\\
0	-2\\
0.565527509400083	-1.43447249059992\\
-0.262379588351918	1.73762041164808\\
0	2\\
0.117009309754818	-1.88299069024518\\
0	-2\\
0	-2\\
0.429907865317944	-1.57009213468206\\
-0.625679578358478	1.37432042164152\\
-0.603780932649142	1.39621906735086\\
-0.656655068897374	1.34334493110263\\
0	2\\
2	0\\
-0.12637034110003	1.87362965889997\\
0	-2\\
2	0\\
0	2\\
1.48570347096792	-0.514296529032076\\
0	2\\
1.2554875367316	-0.744512463268398\\
-0.509358483494885	1.49064151650511\\
0	2\\
-0.461250960314568	1.53874903968543\\
1.81406678511582	-0.185933214884176\\
0.944096792577215	-1.05590320742279\\
0	-2\\
0	-2\\
-0.0140397279037036	1.9859602720963\\
0	2\\
0	-2\\
2	0\\
-0.169472394856352	1.83052760514365\\
0.776650171868537	-1.22334982813146\\
0	2\\
0	2\\
0	-2\\
0	-2\\
4.36027151571711	1.38756918570481\\
-0.268118420002903	1.7318815799971\\
0	2\\
1.43755221868965	-0.562447781310347\\
0	-2\\
-0.120449589515544	1.87955041048446\\
2	0\\
-0.237665295042239	1.76233470495776\\
2	0\\
0	2\\
2	0\\
1.25604607329047	-0.743953926709532\\
1.99097179965007	-0.00902820034993002\\
1.54455837302362	-0.455441626976378\\
0	2\\
0.529864781321337	-1.47013521867866\\
1.18321613623451	-0.81678386376549\\
0.300038865284112	-1.69996113471589\\
0	-2\\
0	2\\
0	2\\
0	2\\
-0.915985245989352	1.08401475401065\\
1.16175758774516	-0.838242412254836\\
0	-2\\
-0.205123064540635	1.79487693545936\\
0	2\\
0	2\\
-0.409022764291435	1.59097723570856\\
0	-2\\
0	-2\\
-0.233051526875611	1.76694847312439\\
0	2\\
1.65614172422674	-0.343858275773265\\
1.72541335445471	-0.274586645545285\\
1.57012295290654	-0.429877047093456\\
0	2\\
0	-2\\
2	0\\
0	2\\
0	2\\
0.0476774524211099	-1.95232254757889\\
0.0544581939147985	-1.9455418060852\\
-0.0985839561245477	1.90141604387545\\
1.45773138185343	-0.542268618146575\\
1.55767007016626	-0.442329929833739\\
0	-2\\
0	2\\
-0.536206159628449	1.46379384037155\\
-1.11928672660705	0.880713273392952\\
-0.296537249043546	1.70346275095645\\
1.35171655834391	-0.648283441656089\\
0	-2\\
0	2\\
-2	0\\
0	2\\
0	2\\
0	2\\
-1.09930973625353	0.900690263746467\\
-0.564390129645549	1.43560987035445\\
0	-2\\
1.85144070460682	-0.14855929539318\\
0	2\\
0	-2\\
0	2\\
0	2\\
0	2\\
1.80174596512085	-0.198254034879153\\
0.313362291625373	-1.68663770837463\\
0	-2\\
2	0\\
0	2\\
0	-2\\
0	-2\\
1.70833047092221	-0.291669529077789\\
1.03371245171369	-0.966287548286311\\
-0.427836974768715	1.57216302523129\\
1.70174466282265	-0.298255337177351\\
2	0\\
0.980971758605462	-1.01902824139454\\
0	2\\
0	2\\
0	2\\
0.550951297752673	-1.44904870224733\\
-1.11508556873469	0.884914431265313\\
0	2\\
-0.113410848127665	1.88658915187233\\
1.2997178520985	-0.700282147901504\\
-0.409372917514787	1.59062708248521\\
1.57128049982301	-0.428719500176986\\
0	2\\
2	0\\
0	-2\\
0.486619702038693	-1.51338029796131\\
0	2\\
-1.42327740757865	0.57672259242135\\
0	-2\\
0	-2\\
0	2\\
1.78166292223013	-0.218337077769873\\
1.51320551001111	-0.486794489988886\\
0	2\\
0	2\\
-0.0585983516079256	1.94140164839207\\
0.346657732469309	-1.65334226753069\\
0	2\\
-1.02115375103765	0.978846248962352\\
-0.191931685805016	1.80806831419498\\
-0.425391157109143	1.57460884289086\\
0	2\\
2	0\\
0	-2\\
2	0\\
2	0\\
1.78030239276261	-1.71302250644306\\
0	-2\\
-0.66217578432655	1.33782421567345\\
0	-2\\
-1.45989714542084	0.540102854579164\\
-1.4456878303859	0.554312169614101\\
-1.21007218045491	0.789927819545085\\
1.23400296964097	-0.765997030359029\\
0	2\\
2	0\\
0	-2\\
0	-2\\
2	0\\
2	0\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
2	0\\
-0.0435628954243682	1.95643710457563\\
0	2\\
0	2\\
0	-2\\
-0.909888149762875	1.09011185023712\\
0	2\\
0	2\\
2	0\\
0	2\\
0	2\\
1.90224155062085	-0.0977584493791547\\
0	-2\\
2	0\\
0.493401271629988	-1.50659872837001\\
1.28561526713976	-0.714384732860243\\
-0.424285713013297	1.5757142869867\\
-0.127612667599253	1.87238733240075\\
1.88288978661943	-0.117110213380565\\
1.7026774016486	-0.436609222380852\\
0	2\\
-0.100330198057599	1.8996698019424\\
1.05097413348812	-0.949025866511875\\
0	2\\
2	0\\
1.10351413123291	-0.896485868767087\\
0	-2\\
0	2\\
0	2\\
1.72477558164179	-0.27522441835821\\
1.57876478069826	-0.421235219301738\\
0.820454026201993	-1.17954597379801\\
0	2\\
1.54556192466399	-0.454438075336005\\
0	-2\\
0	-2\\
1.70175410921189	-0.298245890788114\\
0.14345701545286	-1.85654298454714\\
1.26938042593594	-0.730619574064059\\
0	2\\
0	-2\\
0.682707715778265	-2\\
0	2\\
0	2\\
-0.859949589439656	1.14005041056034\\
0	2\\
0	-2\\
0	2\\
-1.28394243289276	0.716057567107241\\
0	-2\\
0	-2\\
0	2\\
-1.32874044008395	0.671259559916047\\
-1.44513275737127	0.554867242628733\\
2	0\\
0	-2\\
2	0\\
0	2\\
-0.39132402288809	1.60867597711191\\
0	2\\
1.98052900874784	-0.0194709912521587\\
0	2\\
0	-2\\
2	0\\
0	2\\
0.0256192907110722	-1.97438070928893\\
-2	0\\
1.86616714292317	-0.13383285707683\\
0	-2\\
0	2\\
2	0\\
0	-2\\
-0.36947671193762	1.63052328806238\\
0	2\\
0	-2\\
0	2\\
-0.13100877182017	1.86899122817983\\
0.667256761368429	-1.33274323863157\\
0	-2\\
2	0\\
1.29859262718287	-0.701407372817125\\
0.840240703387575	-1.78276565046605\\
2	0\\
0.436774188143785	-1.56322581185622\\
0	2\\
0	2\\
-0.187587354601253	1.81241264539875\\
1.59183780028654	-0.408162199713463\\
0	2\\
0	2\\
1.1393702019329	-0.860629798067096\\
1.55190234231308	-0.448097657686916\\
-0.549138010562857	1.45086198943714\\
1.83457710345315	-0.165422896546854\\
1.56775671755995	-0.432243282440047\\
-0.790078229912482	1.20992177008752\\
0	-2\\
0	2\\
-2	0\\
0	-2\\
1.61221113352789	-0.387788866472112\\
2	0\\
0	2\\
0	-2\\
0.929405777635098	-1.0705942223649\\
-2	0\\
0	-2\\
-0.355623272072748	1.64437672792725\\
0	-2\\
0	-2\\
0.852168161555385	-1.14783183844462\\
1.55188518080093	-0.448114819199069\\
-2	0\\
-0.633191005725083	1.36680899427492\\
0	2\\
0	2\\
1.7400042060687	-0.259995793931302\\
2	0\\
0	-2\\
-0.965582791703424	1.03441720829658\\
0.212898165708102	-1.7871018342919\\
0	-2\\
-0.432952537862749	1.56704746213725\\
-0.228060070414154	1.77193992958585\\
0	2\\
0	2\\
0	-2\\
-0.188975490204025	1.81102450979598\\
-0.0338037821834168	1.96619621781658\\
0	2\\
1.7074793952038	-0.292520604796196\\
-0.216047779286523	1.78395222071348\\
2	0\\
-0.273603687990455	1.72639631200955\\
-0.150296075272529	1.84970392472747\\
0	2\\
0.892111399242487	-1.10788860075751\\
0.421146695258245	-1.57885330474175\\
0.937545124936287	-2\\
0	2\\
-2	0\\
0	-2\\
0	-2\\
0	2\\
-0.0288997278420369	1.97110027215796\\
0	-2\\
2	0\\
-0.07778643780651	1.92221356219349\\
0.459742506042172	-1.54025749395783\\
-1.56948271703832	0.430517282961684\\
1.98928757967918	-0.0107124203208206\\
2	0\\
1.12461374305524	-0.875386256944763\\
1.21616297787379	-0.783837022126209\\
-0.418669227865194	1.58133077213481\\
0	-2\\
0	2\\
-1.7409896867761	0.259010313223899\\
0	2\\
-0.0639348724032488	1.93606512759675\\
0	2\\
1.12182896863686	-0.878171031363136\\
0	2\\
0	2\\
0	-2\\
0	-2\\
0	2\\
1.99890300916613	-0.00109699083386524\\
-0.496567430044683	1.50343256995532\\
-0.164020991714092	1.83597900828591\\
2	0\\
0	2\\
-0.547217267673117	1.45278273232688\\
2	0\\
0.506148024398902	-1.4938519756011\\
0	2\\
1.38172792313239	-0.618272076867611\\
0	-2\\
0.922440456834495	-1.07755954316551\\
0.965513291453014	-1.03448670854699\\
0	2\\
1.34579257851002	-0.654207421489977\\
0	-2\\
7.84517895560487	5.31369397660526\\
1.53014248554328	-0.469857514456719\\
0	-2\\
0	-2\\
1.09143481657167	-0.90856518342833\\
-0.306450859617856	1.69354914038214\\
-0.414996827637248	1.58500317236275\\
1.91285897926342	-0.0871410207365796\\
-1.05661622147736	0.943383778522642\\
0	-2\\
2	0\\
2	0\\
1.28363009969316	-0.723866670889151\\
0	-2\\
2	0\\
1.46993095360327	-0.530069046396727\\
0	-2\\
1.89879490989359	-0.101205090106412\\
0	2\\
0	2\\
-0.975059518943506	1.02494048105649\\
-0.729149448661358	1.27085055133864\\
0	-2\\
-0.459146653526009	1.54085334647399\\
0.391862567399131	-1.60813743260087\\
1.24928054590401	-0.750719454095991\\
0.692370850927723	-1.30762914907228\\
0	2\\
1.06416127364417	-0.935838726355833\\
0	2\\
-1.17837466128637	0.821625338713626\\
0	-2\\
2	0\\
2	0\\
0.6261720720949	-1.3738279279051\\
0	2\\
-2	0\\
0	-2\\
0	2\\
0	2\\
0	-2\\
2	0\\
-0.546578239647153	1.45342176035285\\
0	-2\\
2	0\\
1.007308444527	-0.992691555473004\\
-1.30570449338095	0.694295506619052\\
2	0\\
0	-2\\
2	0\\
0	-2\\
2	0\\
0	2\\
0	2\\
-1.36386407971443	0.636135920285566\\
1.58499499969117	-0.415005000308832\\
0	2\\
-0.721563801920821	1.27843619807918\\
0	2\\
0	2\\
2	0\\
0	-2\\
0	2\\
0	2\\
1.52342503487014	-0.476574965129862\\
0	2\\
0	-2\\
-0.0187924040949416	1.98120759590506\\
0	2\\
-0.324309938922018	1.67569006107798\\
0	2\\
0	2\\
2	0\\
0.208658566792562	-1.79134143320744\\
0	2\\
4.04379424671302	0\\
0	2\\
0	2\\
0.169397782216158	-1.83060221778384\\
0	2\\
0.468150064120028	-1.53184993587997\\
1.44523035436793	-0.554769645632066\\
0.893641920524873	-1.10635807947513\\
0	2\\
-1.77775772110995	0.222242278890053\\
0.537823691988831	-1.46217630801117\\
2	0\\
-0.415645724758179	1.58435427524182\\
0	2\\
0	2\\
0	2\\
-0.156117354162229	1.84388264583777\\
0	2\\
0	2\\
0	2\\
0.706446363649477	-1.29355363635052\\
-0.646629680177404	1.3533703198226\\
0	-2\\
1.9794654636483	-0.0205345363517044\\
1.04650651515783	-0.953493484842175\\
-2	0\\
-0.485160348705456	1.51483965129454\\
1.62127827052422	-1.56327552893747\\
0.684650145759406	-1.31534985424059\\
0	2\\
0	-2\\
0	-2\\
1.85227703685442	-0.147722963145576\\
0	-2\\
0	2\\
1.51875820958809	-0.481241790411914\\
-0.538857737955377	1.46114226204462\\
0	2\\
2	0\\
0	2\\
0.534296181336621	-2\\
0	2\\
1.78186405774615	-0.218135942253848\\
-0.725412606058958	1.27458739394104\\
0	-2\\
0	2\\
0.994127524437648	-1.00587247556235\\
-0.318629933072299	1.6813700669277\\
-0.552163946006366	1.44783605399363\\
-0.283725571046546	1.71627442895345\\
-0.622193405925776	1.37780659407422\\
0	2\\
0	-2\\
-0.172181643272238	1.82781835672776\\
0	-2\\
-2	0\\
0	-2\\
0	2\\
-1.31764787131215	0.682352128687847\\
0	-2\\
0	2\\
0	2\\
2	0\\
2	0\\
-0.074911307994923	1.92508869200508\\
-1.97485023951722	0.0251497604827824\\
1.87918860072258	-0.120811399277422\\
-1.38971171507166	0.610288284928343\\
-2	0\\
-0.932171939590532	1.06782806040947\\
0	-2\\
2	0\\
-0.990079215333031	1.00992078466697\\
2	0\\
0	-2\\
2	0\\
1.46268499276271	-0.53731500723729\\
0	2\\
1.14808553170747	-0.851914468292532\\
0	-2\\
0	2\\
0	2\\
1.07267103486598	-0.927328965134019\\
0.138409346726184	-1.86159065327382\\
0	2\\
0	2\\
0	-2\\
1.5730033478129	-0.426996652187099\\
1.88220684966958	-0.117793150330415\\
1.0955104252197	-0.904489574780304\\
-1.23555550987727	0.764444490122726\\
1.23298443972842	-0.767015560271575\\
0	2\\
1.63868119712806	-0.361318802871938\\
-0.675524484336739	1.32447551566326\\
0.605475606680569	-1.39452439331943\\
1.08336673241515	-0.916633267584854\\
0	-2\\
0	2\\
0	-2\\
0	-2\\
0	2\\
1.91010909322498	-0.089890906775024\\
0.409930004545564	-1.59006999545444\\
0	2\\
1.6043019597659	-0.395698040234096\\
-0.708754614786922	1.29124538521308\\
-0.286206471079134	1.71379352892087\\
1.56695296687537	-0.433047033124627\\
1.15411529466726	-1.62783087795478\\
0	-2\\
0	-2\\
1.99835972400906	-0.00164027599094039\\
0.283867914885417	-1.71613208511458\\
0	-2\\
0	2\\
1.91995536910785	-0.0800446308921546\\
0	2\\
-0.611201131095382	1.38879886890462\\
1.33177021394568	-0.668229786054322\\
1.47857372784663	-0.52142627215337\\
0	2\\
0	2\\
0	2\\
0	-2\\
0	2\\
1.74745765204716	-0.252542347952837\\
0	-2\\
2.12452309798763	-1.83125577380371\\
0	2\\
1.36904788874748	-0.925023828800785\\
2	0\\
0	2\\
0	2\\
0	2\\
0	2\\
2	0\\
1.66182520613399	-0.338174793866005\\
2	0\\
1.41004808665126	-0.589951913348743\\
-1.40834317101842	0.591656828981585\\
0.969296428120859	-1.03070357187914\\
2.88473762945077	0.724425742343983\\
-1.2686262068738	0.731373793126196\\
0	2\\
0	-2\\
1.8548484035268	-0.145151596473201\\
0	2\\
-0.85009165491573	1.14990834508427\\
2	0\\
3.30675690058501	-0.972654759167554\\
0	2\\
0.766315526019697	-1.2336844739803\\
-0.545746161825097	1.4542538381749\\
0.288798340022917	-1.71120165997708\\
0	-2\\
0	2\\
-1.03708092360243	0.962919076397572\\
1.31514637801178	-0.684853621988218\\
0	-2\\
0	-2\\
0.2739357832435	-1.7260642167565\\
-0.418554043424156	1.58144595657584\\
2	0\\
-0.284814562791241	1.71518543720876\\
1.05621005455517	-2\\
0.82663905824828	-1.17336094175172\\
0	-2\\
0	2\\
0	2\\
1.58651522130641	-0.413484778693587\\
0	-2\\
-2	0\\
0	2\\
1.94732760122752	-0.0526723987724819\\
0	2\\
-0.153285912256759	1.84671408774324\\
-0.135839543305301	1.8641604566947\\
-0.772788603917311	1.22721139608269\\
0	2\\
1.69545885031524	-0.304541149684757\\
-0.11007780573246	1.88992219426754\\
1.84679605281257	-0.153203947187435\\
0	2\\
0	-2\\
2	0\\
0	2\\
0	-2\\
0	2\\
0	2\\
0	-2\\
0.619816892729066	-1.38018310727093\\
0.74911919511025	-1.25088080488975\\
1.96824030022721	-0.0317596997727882\\
-1.03099039315688	0.969009606843122\\
0	2\\
-0.0486462233568029	1.9513537766432\\
0	2\\
0	2\\
-0.149147680932481	1.85085231906752\\
0.417318200321828	-1.58268179967817\\
0	2\\
0.507583608504254	-1.49241639149575\\
-0.875188442926503	1.1248115570735\\
0	-2\\
-0.894117583795807	1.10588241620419\\
0	2\\
1.77310903689751	-0.226890963102488\\
0	-2\\
0	2\\
0	-2\\
0.699116969599087	-2\\
2	0\\
0	-2\\
-0.147592688178916	1.85240731182108\\
2	0\\
1.70173525151581	-0.298264748484191\\
1.35075674447882	-0.649243255521184\\
0	2\\
0	2\\
1.39448712400162	-0.605512875998376\\
0	-2\\
0	2\\
0.544393007003014	-1.45560699299699\\
0	2\\
2	0\\
-0.862879885398547	1.13712011460145\\
1.30732720681386	-2\\
0	-2\\
1.08295155648605	-0.917048443513949\\
1.7100379342109	-0.289962065789103\\
0.350551522545919	-1.64944847745408\\
0	2\\
1.83146019811192	-1.95899126191428\\
0.301625333888737	-1.69837466611126\\
-0.43192316123635	1.56807683876365\\
0	-2\\
-0.534073226492466	1.46592677350753\\
0.545450451286386	-1.45454954871361\\
-0.438118258417695	1.5618817415823\\
0	2\\
-0.171774557701741	1.82822544229826\\
1.58465555742987	-0.415344442570128\\
1.9693004369837	-0.0306995630162991\\
-0.0738105020744182	1.92618949792558\\
1.61450336930899	-0.385496630691009\\
-1.76224915927284	0.237750840727162\\
0.64299629338538	-1.35700370661462\\
0	-2\\
0	-2\\
1.81405976839411	-0.185940231605891\\
0.384737629387231	-1.61526237061277\\
0	2\\
-1.91902478857017	0.0809752114298307\\
-2	0\\
1.13527867916358	-0.864721320836424\\
0	-2\\
0	-2\\
2	0\\
1.88229574815813	-0.117704251841867\\
0.749465287943198	-1.2505347120568\\
0	2\\
-0.0363066155841693	1.96369338441583\\
-0.235190314249908	1.76480968575009\\
0	2\\
-0.363199802902638	1.63680019709736\\
0	2\\
1.0584103731069	-0.941589626893096\\
0	2\\
-2	0\\
0	-2\\
-2	0\\
0	-2\\
0	-2\\
0	2\\
2	0\\
2	0\\
-0.703517870916932	1.29648212908307\\
0	2\\
0	-2\\
0	-2\\
0	2\\
-1.26602495957919	0.733975040420811\\
0	-2\\
1.60448607246536	-0.395513927534645\\
0.158925314321394	-1.84107468567861\\
1.04759506817569	-0.952404931824307\\
0	2\\
0	-2\\
0.38719994313987	-1.61280005686013\\
2	0\\
-0.284587604065838	1.71541239593416\\
2	0\\
0	2\\
0	2\\
0	2\\
0	-2\\
0	2\\
0	2\\
0	2\\
2	0\\
0	2\\
2	0\\
1.06604586995499	-0.93395413004501\\
0.840821319754253	-1.15917868024575\\
0	2\\
-0.108833645663392	1.89116635433661\\
-0.0305914827440348	1.96940851725597\\
-0.17240390624128	1.82759609375872\\
0	2\\
-0.126958737601234	1.87304126239877\\
0	2\\
0	2\\
-0.617086542804802	1.3829134571952\\
0	2\\
0	2\\
0.176773257374357	-1.82322674262564\\
0	2\\
-1.73459570963646	0.265404290363539\\
0	2\\
1.41093555721579	-0.589064442784208\\
1.30312860573655	-0.696871394263449\\
1.04860810063032	-0.951391899369681\\
-0.561358858256481	1.43864114174352\\
1.20987434522793	-0.79012565477207\\
0	2\\
0	2\\
0.460777861874075	-1.53922213812593\\
0	2\\
2	0\\
0	2\\
0.672801419478891	-1.32719858052111\\
0	-2\\
0	2\\
0	2\\
0	2\\
1.64016325976706	-0.359836740232942\\
1.51064935218271	-0.489350647817292\\
0	2\\
2	0\\
0.998877315926396	-1.0011226840736\\
0	2\\
0	2\\
0	2\\
-0.708949676557019	1.29105032344298\\
0.73740560007971	-1.26259439992029\\
0.295533286931839	-1.70446671306816\\
-0.572677692254264	1.42732230774574\\
0	-2\\
0	2\\
0.217419195329618	-1.78258080467038\\
0	2\\
0.789907686513764	-1.21009231348624\\
0	-2\\
-1.29054970682597	0.709450293174029\\
-0.244247823897613	1.75575217610239\\
2	0\\
0	2\\
0	-2\\
0.0354754847048514	-2\\
0	2\\
0	2\\
0	-2\\
0	-2\\
-2	0\\
0.2011225357008	-1.7988774642992\\
1.97876217586649	-0.0212378241335053\\
1.59208676604672	-0.407913233953279\\
1.11810280929864	-0.881897190701363\\
-2	0\\
-0.98269633861855	1.01730366138145\\
0	2\\
0.0194791884248848	-1.98052081157512\\
1.40211117432688	-0.597888825673123\\
1.96782708517119	-1.17814411040561\\
0	-2\\
0	2\\
-0.642039944313942	1.35796005568606\\
-2	0\\
0	2\\
0	2\\
0.753764299825519	-1.24623570017448\\
0.45749592702647	-1.54250407297353\\
1.07840750710656	-0.921592492893443\\
-0.258251615761481	1.74174838423852\\
0	-2\\
0	2\\
2.81503098360041	0\\
0	2\\
-0.370542238703818	1.62945776129618\\
0	2\\
-0.225417476311866	1.77458252368813\\
0	-2\\
0.108245355240167	-1.89175464475983\\
0	-2\\
0	2\\
-0.476129471430172	1.52387052856983\\
-0.130003051281814	1.86999694871819\\
-0.214401405476565	1.78559859452343\\
0	2\\
-0.939688267802808	1.06031173219719\\
0	-2\\
0	2\\
2	0\\
-2	0\\
0	-2\\
0	2\\
-1.03876730575559	0.961232694244408\\
1.79459692041574	-0.205403079584256\\
-0.246121399469789	1.75387860053021\\
1.5758372788092	-0.424162721190797\\
2	0\\
-1.94108964929049	0.0589103507095119\\
-0.681310770218062	1.31868922978194\\
2	0\\
0	2\\
0.145264704968447	-1.85473529503155\\
1.76795902206269	-0.232040977937309\\
0	2\\
-2	0\\
0.847205634171708	-1.15279436582829\\
0	2\\
0	-2\\
0	2\\
0	-2\\
-0.0893417587442445	1.91065824125576\\
-0.276492085389166	1.72350791461083\\
0	2\\
0.571085085687681	-1.42891491431232\\
2	0\\
0	2\\
0	2\\
0	-2\\
0.344236574937209	-1.65576342506279\\
1.34466016312811	-0.655339836871895\\
0.482092734239441	-1.51790726576056\\
2	0\\
0	2\\
0	2\\
0	2\\
2	0\\
0	2\\
0.184394609975157	-1.81560539002484\\
0	-2\\
0	-2\\
-1.27189087956357	0.728109120436432\\
0	2\\
0.409988630619048	-1.59001136938095\\
-0.380170469739204	1.6198295302608\\
0	-2\\
-1.4362765754555	0.563723424544502\\
2	0\\
0	-2\\
0	-2\\
-1.35933575150145	0.640664248498549\\
0.685900278816259	-1.31409972118374\\
0	2\\
0	2\\
1.18602112868685	-0.813978871313153\\
2	0\\
-0.513645059918024	1.48635494008198\\
1.92067303680317	-0.0793269631968255\\
0.129406995334133	-1.87059300466587\\
0	-2\\
1.62448402174408	-0.375515978255922\\
0	2\\
2.38594262666926	-0.42429974184695\\
1.27669067514193	-0.723309324858068\\
1.31714780985192	-0.682852190148077\\
0.68400833743246	-1.31599166256754\\
-0.116511835189965	1.88348816481004\\
2	0\\
0	2\\
0	2\\
-1.19255578584384	0.807444214156161\\
0.168599572746148	-1.83140042725385\\
2	0\\
0	2\\
0	2\\
-0.187785439521733	1.81221456047827\\
0	2\\
2.54742315778751	-2\\
0	-2\\
0	2\\
0.40283690711728	-1.59716309288272\\
0.333630497162438	-1.66636950283756\\
0	2\\
-2	0\\
0.486219098088701	-1.72335695479418\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
1.66481873869248	-0.335181261307524\\
-2	0\\
0	2\\
2	0\\
0	-2\\
-0.165136119912395	1.83486388008761\\
0.272604523422493	-1.72739547657751\\
0.731048739776593	-1.26895126022341\\
0	2\\
1.8485387857611	-0.151461214238902\\
1.42413489008775	-0.575865109912253\\
0	2\\
-2	0\\
0	-2\\
0	2\\
-0.251611445552753	1.74838855444725\\
1.50041531623229	-0.499584683767713\\
2	0\\
0	-2\\
0	2\\
0.685354138589658	-1.31464586141034\\
0	-2\\
-0.352176426321551	1.64782357367845\\
0	2\\
0	2\\
1.23180514974795	-0.76819485025205\\
0.384493823971055	-1.61550617602895\\
2	0\\
0.107481329905045	-1.89251867009496\\
-2	0\\
-0.263230955567928	1.73676904443207\\
0.797660070664091	-1.20233992933591\\
0.662690940520258	-1.33730905947974\\
0	2\\
0	2\\
-1.05242983339946	0.947570166600537\\
0	2\\
-0.724634510512003	1.275365489488\\
0.677907010628922	-1.32209298937108\\
0	2\\
0	2\\
0	2\\
0	2\\
0.7341419016357	-1.2658580983643\\
1.66343107265087	-0.336568927349126\\
-1.33169523926606	0.668304760733943\\
1.57738611124556	-0.422613888754436\\
2	0\\
0	-2\\
0	-2\\
-0.50269277346239	1.49730722653761\\
0	-2\\
-0.433793797698405	1.5662062023016\\
-0.075721132220365	1.92427886777963\\
-0.0573408359230267	1.94265916407697\\
0.0437829928760143	-1.95621700712399\\
1.80295491873952	-0.197045081260478\\
0	2\\
0	2\\
2	0\\
0	2\\
-0.0604366732135579	1.93956332678644\\
0	2\\
0	2\\
0.807207991702185	-1.19279200829782\\
-1.93702700756824	0.0629729924317566\\
1.93223064467726	-0.831068479557375\\
0	2\\
0	2\\
1.29470085594586	-0.705299144054137\\
0	2\\
0	-2\\
-0.0130042398651426	1.98699576013486\\
0	-2\\
0	2\\
0.00935723805118782	-1.99064276194881\\
0	2\\
0	2\\
2	0\\
-0.947016854967456	1.05298314503254\\
0	2\\
0	-2\\
0	-2\\
0.242891989890726	-2\\
-1.87257831988273	0.127421680117271\\
-0.100282178904104	1.8997178210959\\
-0.216752324540762	1.78324767545924\\
-0.412271832922947	1.58772816707705\\
2	0\\
1.96594703267677	-0.0340529673232278\\
-0.378932461079743	1.62106753892026\\
0.248842211721859	-1.75115778827814\\
-1.90248549074588	0.0975145092541159\\
0.801038245649389	-1.19896175435061\\
1.74976786017428	-0.250232139825721\\
1.93577184191698	-0.0642281580830233\\
1.15385333140343	-0.846146668596574\\
-2	0\\
0.818244006655605	-1.18175599334439\\
2.94397011078884	0\\
-0.000251720247335735	1.99974827975266\\
1.78809086033152	-0.211909139668476\\
-0.872010286136688	1.12798971386331\\
1.70278547536684	-0.297214524633161\\
-0.125230690616938	1.87476930938306\\
0.794590047356151	-1.20540995264385\\
0	-2\\
1.3913075193106	-0.608692480689405\\
2	0\\
2	0\\
0	-2\\
1.19408398772337	-1.10312414847588\\
0.756473684094156	-1.24352631590584\\
1.59637827786696	-0.403621722133038\\
0	2\\
0	2\\
0	2\\
0	2\\
0	-2\\
1.84996992389362	-0.150030076106377\\
0	2\\
-0.38192044684118	1.61807955315882\\
0	-2\\
0.786117544064644	-1.21388245593536\\
0	2\\
-2	0\\
-0.863319007003525	1.13668099299648\\
0	-2\\
0	2\\
1.39086079272248	-0.609139207277522\\
1.95160203613696	-0.0483979638630405\\
2	0\\
0	2\\
-0.350119646944782	1.64988035305522\\
1.15737505352745	-0.842624946472549\\
1.28224800164922	-0.71775199835078\\
-0.536959632284312	1.46304036771569\\
-1.0206022037783	0.979397796221696\\
0	2\\
0.0545324624763592	-1.94546753752364\\
-0.309538113110885	1.69046188688912\\
0	2\\
0	-2\\
0	2\\
-0.727422417271897	1.2725775827281\\
0.71708956322257	-1.28291043677743\\
1.16487680112477	-0.835123198875233\\
0.440633560690836	-1.55936643930916\\
0	-2\\
0.93616724755517	-1.06383275244483\\
-1.88884392049827	0.111156079501727\\
3.27502631420149	0.0847284985972715\\
1.88362880310127	-0.116371196898733\\
2	0\\
0	2\\
0.599153734291836	-1.40084626570816\\
0	-2\\
1.89635780268096	-0.103642197319044\\
0	2\\
-1.06613132560007	0.933868674399934\\
-0.332277152373085	1.66772284762691\\
0	2\\
0	2\\
1.58115804159844	-0.418841958401563\\
0	-2\\
0	2\\
-0.576300682950487	1.42369931704951\\
1.82964515682769	-0.170354843172307\\
-1.41399565397761	0.586004346022393\\
-0.235523316113155	1.76447668388684\\
0	-2\\
-2	0\\
1.57796994974343	-0.422030050256569\\
1.99990364840362	-9.63515963792302e-05\\
1.08178676604704	-0.918213233952955\\
-0.959303518238822	1.04069648176118\\
-1.66138377168132	0.338616228318678\\
0	2\\
-0.175343473548827	1.82465652645117\\
0	-2\\
0.121081099727228	-1.87891890027277\\
0	-2\\
-0.988298559720348	1.01170144027965\\
-1.06892578545152	0.931074214548476\\
0	2\\
2	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
2	0\\
2	0\\
0	2\\
-0.030189957230457	1.96981004276954\\
0	-2\\
0	2\\
1.1058292727298	-0.894170727270205\\
1.32267174556054	-0.677328254439458\\
0	2\\
-0.956638373179295	1.04336162682071\\
-1.53458568928561	0.465414310714387\\
0	2\\
0	-2\\
0.0188630546444963	-1.9811369453555\\
-0.153107797684137	1.84689220231586\\
0	2\\
-0.633385681681629	1.36661431831837\\
0	2\\
-1.67351132396569	0.326488676034311\\
-0.606252341769016	1.39374765823098\\
0	-2\\
0	2\\
0	2\\
1.52094964999957	-0.479050350000431\\
0	2\\
1.3628193253791	-0.637180674620897\\
0	-2\\
0	-2\\
0	-2\\
-1.70475107468015	0.295248925319845\\
2	0\\
1.99448649493132	-0.0055135050686772\\
1.40273414297788	-0.597265857022117\\
0	2\\
0.378658636627965	-1.62134136337203\\
1.63661162656412	-0.363388373435876\\
0.951690242387175	-1.04830975761283\\
1.34710477228234	-0.652895227717658\\
2	0\\
0	2\\
0	2\\
2	0\\
0	2\\
0	-2\\
1.80376146448776	-0.196238535512236\\
-0.335547340459747	1.66445265954025\\
0	-2\\
0	2\\
-2	0\\
-2	0\\
0.268134860853172	-1.73186513914683\\
-0.00898170008805866	1.99101829991194\\
1.40735936815585	-0.592640631844146\\
0	2\\
0.792681382479341	-1.20731861752066\\
-1.0473903668964	0.952609633103603\\
0	-2\\
0	-2\\
0	-2\\
0	-2\\
0	-2\\
2	0\\
1.44950928555478	-0.55049071444522\\
0	-2\\
1.97319234408082	-0.0268076559191758\\
0	-2\\
1.47515281624887	-0.524847183751133\\
0	-2\\
0	2\\
0	-2\\
0.340700212890404	-1.6592997871096\\
0	2\\
0	-2\\
1.49080866490059	-0.509191335099405\\
0.264594872481146	-1.73540512751885\\
2	0\\
-2	0\\
1.79550601000159	-0.204493989998409\\
0	2\\
0	2\\
2.43067210555549	0\\
0	-2\\
0	-2\\
0	2\\
0	-2\\
1.03950087622115	-0.960499123778854\\
-0.493113536277568	1.50688646372243\\
0	2\\
0	2\\
0	2\\
0	2\\
0	-2\\
0	2\\
2	0\\
0	-2\\
2	0\\
0	2\\
2	0\\
1.50677316546236	-0.493226834537637\\
0	2\\
-0.0568133391529494	1.94318666084705\\
0	2\\
0	2\\
1.19961841956851	-0.800381580431485\\
-0.184737992965989	1.81526200703401\\
0	2\\
0	-2\\
-0.154270167435069	1.84572983256493\\
-0.454921796292632	1.54507820370737\\
0.159825095277063	-1.84017490472294\\
-1.71038735366109	0.289612646338911\\
-0.453495081510461	1.54650491848954\\
-2	0\\
0	2\\
-0.281666584380944	1.71833341561906\\
0	2\\
0	-2\\
0	2\\
0	-2\\
0	2\\
-0.400751977686992	1.59924802231301\\
1.28118044207596	-0.718819557924039\\
0	2\\
1.71491969573313	-0.285080304266869\\
-0.156488320477779	1.84351167952222\\
2	0\\
2	0\\
0	-2\\
0	-2\\
-0.606195600361108	1.39380439963889\\
1.45523118351214	-0.544768816487855\\
-0.256328474448534	1.74367152555147\\
1.75252716301092	-0.247472836989082\\
1.34667321503979	-0.653326784960208\\
0	-2\\
1.3063156485937	-0.693684351406296\\
1.30077018276958	-0.69922981723042\\
0	-2\\
0	2\\
0	-2\\
1.16502209598161	-0.834977904018387\\
0	-2\\
0.200568354722518	-1.79943164527748\\
1.32873907084415	-0.671260929155847\\
1.80743691058435	-0.192563089415649\\
0.624975882663414	-1.37502411733659\\
-0.0673830669710749	1.93261693302893\\
-0.292107192323076	1.70789280767692\\
0	2\\
0	2\\
0	2\\
1.64554546840644	-0.35445453159356\\
0.839521119021978	-1.16047888097802\\
0	2\\
-1.20302292584811	0.796977074151891\\
0.751353202407441	-1.24864679759256\\
-0.536420000639702	1.4635799993603\\
-0.0650642899135049	1.9349357100865\\
0	2\\
-1.30371726314448	0.696282736855522\\
0.907781471491656	-1.09221852850834\\
0	-2\\
1.95934982018497	-0.0406501798150281\\
-0.407801542384321	1.59219845761568\\
0	2\\
0.535702353938103	-1.4642976460619\\
0	2\\
1.61028494654824	-0.389715053451758\\
0	2\\
1.66183467007693	-0.338165329923068\\
2	0\\
0.804795161157138	-1.19520483884286\\
2	0\\
0	2\\
4.1164459106685	0\\
0	2\\
-0.387677214440685	1.61232278555931\\
0	2\\
0	2\\
-1.69081770903453	0.309182290965471\\
-2	0\\
0	2\\
1.96775568498857	-0.0322443150114307\\
0	-2\\
0	-2\\
0	2\\
-1.53101078963068	0.468989210369315\\
-0.963213179421135	1.03678682057887\\
-1.71969532593398	0.280304674066016\\
0	2\\
0	2\\
0.434291107914338	-2\\
0	-2\\
0	2\\
-0.156458466627442	1.84354153337256\\
2	0\\
0	2\\
0	-2\\
0	2\\
0	-2\\
2	0\\
2	0\\
1.86411312504993	-0.135886874950065\\
1.06396956027515	-0.936030439724845\\
0.861305911844226	-1.76486148713429\\
1.46540753640437	-0.534592463595627\\
2	0\\
0.886953012210039	-1.11304698778996\\
1.974158485919	-0.0258415140809987\\
0	-2\\
-0.426572798616662	1.57342720138334\\
-0.840158122408575	1.15984187759143\\
0	-2\\
2	0\\
0	-2\\
0	-2\\
-0.48118275577757	1.51881724422243\\
0.250527196921345	-1.74947280307866\\
2	0\\
2	0\\
1.05722890920118	-0.942771090798819\\
0	2\\
1.62492115476768	-0.375078845232321\\
-1.42757282033762	0.572427179662376\\
-1.07882779049878	0.92117220950122\\
0	2\\
-0.308860694303445	1.69113930569655\\
-0.622992278860964	1.37700772113904\\
0	2\\
1.43658188259356	-0.563418117406444\\
0	2\\
0	2\\
0	-2\\
2	0\\
0.507288589400511	-1.49271141059949\\
0	2\\
1.64131737354813	-0.358682626451866\\
0	-2\\
0	2\\
0	2\\
0	-2\\
2	0\\
0.471189498897767	-1.52881050110223\\
0	2\\
0	2\\
0	2\\
2	0\\
1.02975633783188	-0.97024366216812\\
1.30944435601315	-0.690555643986855\\
0	2\\
2	0\\
0	-2\\
0	2\\
0.0277701813558394	-1.97222981864416\\
0	2\\
0	2\\
0	2\\
0	2\\
3.53399294603876	-0.661634099117082\\
-0.621531534674979	1.37846846532502\\
-0.530930653309943	1.46906934669006\\
0	2\\
-1.58987792534346	0.410122074656541\\
2	0\\
0	2\\
0	2\\
-0.368681746760484	1.63131825323952\\
0	2\\
0.0150451478904232	-1.98495485210958\\
0	-2\\
-0.449325876546434	1.55067412345357\\
0	-2\\
0	-2\\
0	2\\
-1.09248938961885	0.907510610381148\\
1.46649174122351	-0.533508258776488\\
0	2\\
0	2\\
0	2\\
0	-2\\
0	2\\
0	-2\\
-0.133146423505253	1.86685357649475\\
0	-2\\
-0.190807967959489	1.80919203204051\\
0	-2\\
0	2\\
0	2\\
2	0\\
-1.13089032088864	0.869109679111358\\
0	-2\\
0	2\\
0	2\\
0	2\\
0	2\\
0.277630926915286	-1.72236907308471\\
-1.09505282863032	0.904947171369679\\
-2	0\\
0	-2\\
-2	0\\
2	0\\
-0.93159779911056	1.06840220088944\\
0	-2\\
1.03280431371831	-0.967195686281692\\
0	-2\\
0	2\\
0	2\\
1.31876010450258	-0.681239895497424\\
0	2\\
0	2\\
1.00157804685775	-0.998421953142246\\
0	2\\
-0.0905576797075666	1.90944232029243\\
-0.584991648647233	1.41500835135277\\
0	2\\
0	2\\
0.489881961271625	-1.51011803872837\\
1.9504754201572	-0.0495245798428006\\
2	0\\
1.4049434213512	-0.595056578648802\\
0.502278668421067	-1.49772133157893\\
0	2\\
1.27837814349506	-0.721621856504944\\
-0.67790389148328	1.32209610851672\\
-0.499469148180879	1.50053085181912\\
1.3193483362585	-0.680651663741504\\
0	-2\\
2	0\\
2	0\\
1.5446807302748	-0.455319269725205\\
0	2\\
-0.328559741779218	1.67144025822078\\
0.841274995646284	-1.15872500435372\\
0	-2\\
-0.267565517313951	1.73243448268605\\
-1.19434170227923	0.805658297720774\\
1.33165502795741	-0.668344972042592\\
1.66187979392467	-0.338120206075334\\
-0.965650515116149	1.03434948488385\\
0	-2\\
1.93808369813396	-0.0619163018660362\\
0	-2\\
1.23942734496929	-0.760572655030713\\
0	-2\\
-0.10724261889438	1.89275738110562\\
0	2\\
-0.622639139046067	1.37736086095393\\
-2	0\\
1.36212705679868	-0.637872943201319\\
-0.0434172513688314	1.95658274863117\\
1.78872181517414	-0.211278184825857\\
1.18258531004587	-0.817414689954125\\
0	2\\
0	-2\\
0.737300917833171	-1.26269908216683\\
-0.0418553492766422	1.95814465072336\\
1.00089245961201	-0.999107540387987\\
0	-2\\
0	-2\\
-0.17493199772582	1.82506800227418\\
-1.16248898117228	0.837511018827722\\
0	-2\\
-0.521981811352056	1.47801818864794\\
0.794335079248519	-1.20566492075148\\
0	-2\\
0	-2\\
0.112241820083752	-1.88775817991625\\
1.10066791971903	-0.899332080280967\\
0	2\\
1.69127115470298	-2\\
1.49350168188009	-0.506498318119907\\
0	2\\
-0.179812676280083	1.82018732371992\\
0	2\\
0	2\\
2	0\\
-0.0414412357769641	1.95855876422304\\
2	0\\
0.99010344584266	-1.19386756536104\\
1.22736178766198	-0.772638212338017\\
0	2\\
-0.721226792354403	1.2787732076456\\
0	2\\
0	-2\\
0	-2\\
0	2\\
1.02045447358817	-0.979545526411829\\
-0.262510752811133	1.73748924718887\\
2	0\\
0	2\\
-0.12567700011312	1.87432299988688\\
0	2\\
0	-2\\
0	2\\
0	2\\
0	-2\\
-0.159133415929253	1.84086658407075\\
0.838396185865809	-1.16160381413419\\
-0.370014835711856	1.62998516428814\\
0	2\\
0	-2\\
-0.410347288575739	1.58965271142426\\
2.74214945685979	0\\
0	2\\
2	0\\
-1.12719697630261	0.872803023697393\\
1.5007959269848	-0.4992040730152\\
0.828346592903452	-1.17165340709655\\
0.907087714404097	-1.0929122855959\\
0	-2\\
2	0\\
1.60365544762579	-0.396344552374213\\
0.752901144843041	-1.24709885515696\\
0	2\\
-0.794592833241861	1.20540716675814\\
0	2\\
1.77535432671494	-0.224645673285063\\
2.87122196569569	0.328349830940724\\
0.834979170948531	-2\\
1.80368542941533	-0.196314570584671\\
0	2\\
0	2\\
1.00122137046912	-0.998778629530876\\
0	2\\
1.09004163035439	-0.909958369645614\\
-0.354349039003219	1.64565096099678\\
1.2737713232432	-0.726228676756801\\
0	2\\
0	2\\
0	-2\\
0.938246017953005	-1.061753982047\\
-0.687318634799659	1.31268136520034\\
0	-2\\
0	-2\\
-0.977801857399869	1.02219814260013\\
-0.662579008215021	1.33742099178498\\
0	-2\\
2	0\\
-0.587489580331338	1.41251041966866\\
0	2\\
1.82934005689158	-0.170659943108419\\
-0.244722718999097	1.7552772810009\\
0	-2\\
4.47415167033221	-0.748756194035295\\
-0.0590071995217734	1.94099280047823\\
0.652495603886289	-1.34750439611371\\
0	2\\
0.879881570773668	-1.12011842922633\\
-0.848433414511973	1.15156658548803\\
1.98107080204265	-0.0189291979573511\\
0	-2\\
-2	0\\
-0.5137351619435	1.4862648380565\\
0	2\\
0	2\\
-0.462326506124672	1.53767349387533\\
0	-2\\
0	2\\
0	2\\
1.28641402320049	-0.71358597679951\\
0	-2\\
0	2\\
0	-2\\
0	2\\
0	2\\
0	2\\
0	2\\
-2	0\\
-0.240143317299692	1.75985668270031\\
-0.574237941530159	1.42576205846984\\
-0.786855101507519	1.21314489849248\\
-0.645784536477282	1.35421546352272\\
-0.233268130598518	1.76673186940148\\
2	0\\
-0.147345710852923	1.85265428914708\\
1.38596338078064	-0.614036619219363\\
2	0\\
0	-2\\
1.45947289012219	-0.540527109877809\\
1.42773506105693	-0.572264938943071\\
0	2\\
0	2\\
1.44469580483914	-0.555304195160859\\
0	-2\\
0.0832873602891557	-1.91671263971084\\
0.0468915417465512	-1.95310845825345\\
0	2\\
0.111778604177675	-1.88822139582232\\
0	-2\\
2	0\\
0	2\\
-0.4462038375133	1.5537961624867\\
0	2\\
-0.439932005794056	1.56006799420594\\
0.0710485816699764	-1.92895141833002\\
-0.108399281320663	1.89160071867934\\
1.78755599769291	-0.212444002307093\\
0	2\\
-1.59167791216598	0.408322087834022\\
0.479111741795891	-1.52088825820411\\
0	2\\
0.867099279037188	-1.13290072096281\\
-0.88005500031022	1.11994499968978\\
0	2\\
2	0\\
2	0\\
0	2\\
0	-2\\
-0.377585365517307	1.62241463448269\\
0	2\\
0	2\\
0	-2\\
0	2\\
0	2\\
1.39876128823569	-0.601238711764306\\
1.23058618033525	-0.76941381966475\\
1.54981813577653	-0.450181864223471\\
0	2\\
-0.422100941216353	1.57789905878365\\
0.0226619023163668	-1.97733809768363\\
0	-2\\
2	0\\
2	0\\
-0.352214827419947	1.64778517258005\\
0.647945425726445	-1.35205457427356\\
0.302557141120922	-1.69744285887908\\
0	-2\\
2	0\\
1.56307221041147	-0.436927789588534\\
2.43221622389785	0\\
0.410275859063383	-1.58972414093662\\
-2	0\\
0.572016931228901	-1.4279830687711\\
-2	0\\
0	2\\
0	2\\
0.148394624242534	-1.85160537575747\\
0	2\\
0	-2\\
-0.677588439860091	1.32241156013991\\
-0.854060526503557	1.14593947349644\\
-0.192203884615246	1.80779611538475\\
0	2\\
0	2\\
0	2\\
-0.0260848838389407	1.97391511616106\\
-2	0\\
0	2\\
-0.456731850807118	1.54326814919288\\
0	2\\
1.50152911890161	-0.498470881098388\\
-0.0178179329051635	1.98218206709484\\
0	2\\
0	2\\
0	-2\\
0	-2\\
0	-2\\
2	0\\
-0.582454813953767	1.41754518604623\\
2	0\\
0.377431553188366	-1.62256844681163\\
-0.354009242384744	1.64599075761526\\
-0.682879584919925	1.31712041508007\\
0	2\\
-0.243536572145402	1.7564634278546\\
0	-2\\
-0.780987549087758	1.21901245091224\\
0	-2\\
-0.509985321833562	1.49001467816644\\
0.550545845220488	-1.44945415477951\\
2	0\\
1.00234336556267	-0.997656634437326\\
0	2\\
-0.348607949455452	1.65139205054455\\
0	2\\
1.17378025397305	-0.826219746026955\\
0	2\\
1.81354165491227	-0.186458345087728\\
1.95013875832377	-0.049861241676229\\
0.574904901227398	-1.4250950987726\\
-0.556788136829771	1.44321186317023\\
0	-2\\
0	2\\
0	2\\
0	-2\\
1.63053523061738	-0.369464769382621\\
0.409810378664518	-1.59018962133548\\
-0.457348204102844	1.54265179589716\\
0	2\\
2	0\\
0	2\\
-0.995415189529147	1.00458481047085\\
0.268468434916149	-1.73153156508385\\
2	0\\
0.0200015622490737	-1.97999843775093\\
0	2\\
1.99862526965301	-0.0013747303469889\\
-0.246563513527026	1.75343648647297\\
1.54191656227864	-0.458083437721365\\
2	0\\
1.74368892039247	-0.256311079607526\\
-0.516568855393421	1.48343114460658\\
0	-2\\
-1.28265660295509	0.717343397044905\\
0.897088146070915	-1.10291185392908\\
1.95005974355647	-0.0499402564435307\\
-1.51798347499581	0.482016525004186\\
2	0\\
-0.143940926226257	1.85605907377374\\
1.05127126418725	-0.948728735812755\\
0	-2\\
-0.23751194671393	1.76248805328607\\
0	2\\
0	2\\
-2	0\\
-0.093708276923479	1.90629172307652\\
1.62373786850104	-0.376262131498959\\
0	2\\
-0.665312627019798	1.3346873729802\\
0	-2\\
2	0\\
1.24758030754675	-0.752419692453249\\
0	2\\
1.33467843048811	-0.665321569511893\\
0	2\\
0	-2\\
0	2\\
0	2\\
-0.0765945119793501	1.92340548802065\\
-1.10196921094573	0.898030789054266\\
0	2\\
0.467141299676883	-1.53285870032312\\
-0.513536943734835	1.48646305626516\\
0	2\\
0	-2\\
-1.11131029066268	0.888689709337317\\
1.69760807666761	-0.30239192333239\\
0	2\\
0.59940784993681	-1.40059215006319\\
0	2\\
0	2\\
-1.74349043644907	0.256509563550926\\
0	2\\
0	-2\\
0.70110068846886	-1.29889931153114\\
-0.355666704601282	1.64433329539872\\
-0.712410499552169	1.28758950044783\\
-0.301143034278661	1.69885696572134\\
-0.0324862401349563	1.96751375986504\\
1.60256472497778	-0.39743527502222\\
0	-2\\
-0.324986774866706	1.67501322513329\\
-0.0673705771423244	1.93262942285768\\
0	-2\\
0	2\\
-0.48050089169775	1.51949910830225\\
0	2\\
-0.139571688725335	1.86042831127466\\
0	2\\
1.21544854290993	-0.784551457090075\\
-0.858339223993952	1.14166077600605\\
0.722753460429677	-1.27724653957032\\
0	2\\
1.4029816913128	-0.597018308687197\\
0	-2\\
-0.188304864429999	1.81169513557\\
0	2\\
0.0900246809806355	-1.90997531901936\\
0	-2\\
0	2\\
0	-2\\
0	2\\
2	0\\
2	0\\
-0.946755677003952	1.05324432299605\\
0	2\\
-0.939183882141574	1.06081611785843\\
1.59820334263208	-0.401796657367922\\
0	2\\
0	-2\\
0	2\\
-0.0565240593376677	1.94347594066233\\
0	-2\\
1.01221810364712	-0.987781896352883\\
0	2\\
2	0\\
0	-2\\
-1.73209947788706	0.267900522112936\\
-1.42765837243715	0.572341627562845\\
1.36049098674289	-0.639509013257114\\
2	0\\
0	2\\
-1.47042379230141	0.529576207698594\\
0	2\\
2	0\\
0	-2\\
0	-2\\
1.16064930903456	-0.839350690965436\\
-1.20193244081396	0.798067559186044\\
2	0\\
1.96539426360748	-0.0346057363925181\\
-2	0\\
1.36172295434673	-0.638277045653266\\
0	2\\
0	2\\
0	-2\\
1.91142474572593	-0.0885752542740715\\
0	2\\
0	2\\
1.06065379791264	-0.939346202087363\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	-2\\
0.616316940810855	-1.38368305918915\\
1.94455655649716	-0.0554434435028353\\
0	-2\\
0	-2\\
0	2\\
-0.00230985749657056	1.99769014250343\\
0	-2\\
0	-2\\
0	2\\
0	-2\\
-1.16340451366566	0.836595486334343\\
0	-2\\
0	-2\\
0	2\\
-0.0213818447562347	1.97861815524377\\
0	2\\
-0.52236622353867	1.47763377646133\\
0	2\\
-0.0919804169669425	1.90801958303306\\
0.846359682505833	-1.15364031749417\\
2	0\\
0.668763424028058	-1.33123657597194\\
0	-2\\
1.87772648180029	-0.122273518199714\\
0	2\\
0	2\\
0	2\\
1.76548595881222	-0.234514041187783\\
0.749065196351417	-1.25093480364858\\
0	2\\
2	0\\
-0.29288867201994	1.70711132798006\\
0	2\\
0	-2\\
-0.177854615151473	1.82214538484853\\
-0.826199710784913	1.17380028921509\\
-1.14802005329313	0.851979946706869\\
0.357935356460911	-1.64206464353909\\
2	0\\
2	0\\
0	2\\
0	2\\
2	0\\
0	-2\\
1.8443237826422	-0.1556762173578\\
-0.0254496006004157	1.97455039939958\\
1.14580741594979	-0.854192584050206\\
-0.472332776717663	1.52766722328234\\
1.1344407495782	-0.865559250421796\\
1.57699276110286	-0.423007238897142\\
0	2\\
-2	0\\
0	2\\
0	2\\
0	-2\\
1.63359612523216	-0.687566603678643\\
2	0\\
0	2\\
0	-2\\
0.490066626429034	-1.50993337357097\\
-0.907875297339789	1.09212470266021\\
0.485602173819599	-1.5143978261804\\
0	-2\\
1.92327540039051	-0.0767245996094885\\
-0.179473885946656	1.82052611405334\\
0	2\\
0	2\\
0	2\\
2	0\\
1.17773647859186	-0.822263521408136\\
0	-2\\
0	2\\
0	-2\\
0	2\\
0	-2\\
0	2\\
1.94784642165431	-0.0521535783456907\\
0	2\\
2	0\\
0	2\\
0.569182475775432	-1.43081752422457\\
2	0\\
0.0879266067737149	-2\\
0.763653450747436	-1.23634654925256\\
1.92681055121942	-0.073189448780576\\
0.683050105768	-1.316949894232\\
0	-2\\
-0.475170804720578	1.52482919527942\\
0.896098090908906	-1.10390190909109\\
-1.28624684115965	0.713753158840347\\
0.714070933689699	-1.2859290663103\\
0	2\\
0	-2\\
2	0\\
0	2\\
0	-2\\
0.709104581326191	-1.35788739085818\\
0	2\\
-0.245022314742644	1.75497768525736\\
1.5707690808716	-0.429230919128401\\
-2	0\\
1.76238442616289	-0.23761557383711\\
0	-2\\
0	2\\
0.487101024987885	-2\\
0	2\\
0	2\\
-0.57611388530685	1.42388611469315\\
0	2\\
0	-2\\
0	-2\\
1.78954333507955	-0.210456664920454\\
0	-2\\
0.453312927771442	-1.54668707222856\\
-0.40792557618605	1.59207442381395\\
1.63569587998395	-0.364304120016048\\
2	0\\
0	2\\
0	2\\
1.3323938164291	-0.667606183570897\\
0	2\\
0.487600583599005	-1.512399416401\\
-0.429155479809248	1.57084452019075\\
0	2\\
0	-2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	-2\\
1.66126553058876	-0.338734469411241\\
0	-2\\
0	-2\\
-0.345344616208765	1.65465538379124\\
1.99483654212783	-0.00516345787217211\\
-2	0\\
0	2\\
0	2\\
0	-2\\
0	2\\
0	2\\
0	2\\
2	0\\
1.70466809867383	-0.295331901326168\\
0	-2\\
0	2\\
0	2\\
2	0\\
0.450330576441262	-1.54966942355874\\
-0.117952867943924	1.88204713205608\\
2	0\\
1.15062189018267	-0.849378109817327\\
0	-2\\
-1.14585620154396	0.854143798456038\\
-2	0\\
0.672891339280947	-1.32710866071905\\
0.373689083535253	-1.62631091646475\\
0.794922818842553	-1.20507718115745\\
0.95181333194071	-1.04818666805929\\
0	2\\
0	-2\\
0	2\\
-0.669332821430189	1.33066717856981\\
0.142836921740171	-1.85716307825983\\
0	-2\\
1.55787266994623	-0.442127330053772\\
2	0\\
1.98694082865253	-0.0130591713474657\\
0	2\\
0.620031704985715	-1.37996829501429\\
-1.70920983283248	0.290790167167524\\
-0.278724337778177	1.72127566222182\\
1.96712446209841	-0.0328755379015879\\
-0.356035346298099	1.6439646537019\\
0.329517814151827	-1.67048218584817\\
0.960909713394812	-1.03909028660519\\
0.107065508212985	-1.89293449178702\\
-0.355751945605518	1.64424805439448\\
0	2\\
0	2\\
0	2\\
1.00941478745434	-0.99058521254566\\
2	0\\
0	-2\\
1.72552816814038	-0.274471831859622\\
0	2\\
0	2\\
3.15316223628109	-0.463981672446157\\
0.656469201871955	-1.34353079812805\\
0	2\\
-0.162771423768397	1.8372285762316\\
0	2\\
-1.30717909640602	0.692820903593979\\
0	2\\
0	-2\\
1.99974099624038	-0.000259003759622424\\
0	-2\\
0	2\\
-0.850059617397688	1.14994038260231\\
0	2\\
1.60706193267365	-0.39293806732635\\
0.85560783310615	-2\\
0	-2\\
2	0\\
0	2\\
0	2\\
0	-2\\
0	-2\\
2	0\\
0	2\\
1.88308911445572	-0.116910885544279\\
1.66203952212293	-0.337960477877072\\
-0.458243515883752	1.54175648411625\\
0	-2\\
0	2\\
0	2\\
-0.279681363455405	1.72031863654459\\
0.775645387117407	-1.22435461288259\\
0	2\\
0	-2\\
-0.0437245505096115	1.95627544949039\\
-0.46105293351577	1.53894706648423\\
-0.757028292227774	1.24297170777223\\
-1.69000754297378	0.309992457026224\\
0	2\\
-2	0\\
-0.840742051006365	1.15925794899364\\
0	-2\\
0	2\\
0	-2\\
-1.5537453949322	0.446254605067799\\
0	2\\
1.27247149396219	-0.727528506037814\\
0	2\\
-1.74933485985974	0.250665140140263\\
0	2\\
-1.06257755719085	0.937422442809151\\
1.89870731607978	-0.101292683920221\\
1.03214865591916	-0.96785134408084\\
0	-2\\
0	2\\
1.4531931478233	-0.546806852176698\\
0	-2\\
0	2\\
2	0\\
-0.275109832094137	1.72489016790586\\
2	0\\
2	0\\
2	0\\
0	2\\
0	-2\\
-0.470545068224156	1.52945493177584\\
0.805574203352397	-1.1944257966476\\
2.1340145294404	-0.050550325960376\\
-0.166345484848712	1.83365451515129\\
0	2\\
2	0\\
0	-2\\
0.113262630132912	-1.88673736986709\\
0	2\\
-1.24575247119638	0.754247528803622\\
-2	0\\
0	2\\
0	-2\\
0	-2\\
1.3154047600126	-0.684595239987399\\
1.33818399528897	-0.661816004711033\\
-0.023843134866191	1.97615686513381\\
0	2\\
0	2\\
0	2\\
0	-2\\
0.114395924802277	-1.88560407519772\\
0	-2\\
0	2\\
-2	0\\
2	0\\
-0.254893856259372	1.74510614374063\\
0	-2\\
1.19989384137934	-0.800106158620664\\
2	0\\
1.25751688058528	-0.742483119414716\\
0	-2\\
0	2\\
2	0\\
2	0\\
-0.871186019985386	1.12881398001461\\
-1.96415376635622	0.0358462336437795\\
0	-2\\
0	2\\
0.421240430364908	-1.57875956963509\\
0	2\\
0	-2\\
0	2\\
0	-2\\
1.39636289016612	-0.603637109833878\\
0	2\\
0	-2\\
0	2\\
0.284305275847477	-1.71569472415252\\
0.907155539692246	-1.09284446030775\\
0	-2\\
0.777420327051781	-1.22257967294822\\
1.1136385247674	-0.886361475232603\\
1.23067353658125	-0.769326463418751\\
0	-2\\
-0.422548812513378	1.57745118748662\\
2	0\\
0	2\\
0	-2\\
0	2\\
0	2\\
-0.568707775478053	1.43129222452195\\
2	0\\
0	2\\
0	2\\
-0.359461209743321	1.64053879025668\\
2	0\\
2	0\\
0.716398167802133	-1.28360183219787\\
0	2\\
-0.89562397091357	1.10437602908643\\
2	0\\
0	-2\\
0	2\\
0	-2\\
0	-2\\
-0.296797129740705	1.7032028702593\\
-0.396732419828478	1.60326758017152\\
1.77589249205127	-0.224107507948725\\
2	0\\
1.24331841403131	-0.756681585968692\\
0	-2\\
0.974979854813534	-1.02502014518647\\
1.92764505826077	-0.0723549417392291\\
0	-2\\
0	2\\
-0.452592850373988	1.54740714962601\\
0	-2\\
-1.85213760483295	0.147862395167045\\
0	2\\
1.65835747900595	-0.341642520994046\\
1.51215708540303	-0.487842914596971\\
-0.394684843018353	1.60531515698165\\
0	2\\
0.563969456883325	-1.43603054311667\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.420169294954785	1.57983070504521\\
0.605688866805026	-1.39431113319497\\
0	-2\\
-2	0\\
1.56281361245227	-0.437186387547727\\
1.26504961516327	-0.734950384836733\\
0	2\\
0	2\\
0	-2\\
1.70691482573493	-0.293085174265073\\
1.74999986131679	-0.250000138683212\\
1.68377216931198	-0.316227830688019\\
0	2\\
0	-2\\
-1.02589213764451	0.974107862355495\\
-2	0\\
0	-2\\
2	0\\
-1.20913934825472	0.790860651745276\\
0.195837028009562	-1.80416297199044\\
-1.65100361584093	0.348996384159073\\
1.20820114162997	-0.791798858370032\\
1.23901749566701	-0.760982504332992\\
0.269292024649944	-1.73070797535006\\
0	-2\\
-2	0\\
0	-2\\
0	-2\\
0	2\\
0	2\\
0	2\\
-1.11169993872426	0.888300061275742\\
0	-2\\
2	0\\
-0.0992216014545011	1.9007783985455\\
0.458819676440983	-1.54118032355902\\
0	-2\\
0.891689129825706	-1.10831087017429\\
0.717821088355009	-1.28217891164499\\
0	-2\\
-0.417106002755214	1.58289399724479\\
0	-2\\
0	2\\
0	-2\\
-1.35503176008872	0.644968239911275\\
0	-2\\
2	0\\
0	-2\\
2	0\\
-0.272424572266328	1.72757542773367\\
-0.757878812749866	1.24212118725013\\
0	2\\
-0.0143047259459064	1.98569527405409\\
0	-2\\
0	2\\
0	2\\
-1.16155411333089	0.838445886669108\\
2	0\\
1.91444771340647	-0.0855522865935271\\
0	-2\\
0	2\\
2	0\\
0	2\\
0	2\\
-0.848983914761697	1.1510160852383\\
1.26369996452991	-0.736300035470092\\
0	2\\
0	-2\\
-0.0160489745727749	1.98395102542723\\
-0.526912938971595	1.47308706102841\\
0	2\\
0	-2\\
2	0\\
-1.08620332473032	0.913796675269682\\
2	0\\
0.0185570230095273	-1.98144297699047\\
0.390569457365474	-1.60943054263453\\
0	2\\
0	2\\
-0.125476315451968	1.87452368454803\\
-0.125938174581747	1.87406182541825\\
0	2\\
-1.01007012513924	0.98992987486076\\
1.06803563202479	-0.931964367975212\\
0.282451163491622	-1.71754883650838\\
0	2\\
-0.234036723444632	1.76596327655537\\
-0.0409883720268613	1.95901162797314\\
0	2\\
0	2\\
-1.09594913134492	0.904050868655076\\
-0.324464343162491	1.67553565683751\\
2	0\\
0	2\\
0	-2\\
-0.362654789797845	1.63734521020216\\
1.73453618656534	-0.265463813434665\\
0	2\\
1.77201523876469	-0.227984761235315\\
0.166630077257273	-1.83336992274273\\
0	2\\
0	2\\
0	2\\
1.36832206868139	-0.631677931318615\\
1.84442460266702	-0.155575397332981\\
0	-2\\
0	-2\\
0	2\\
-0.158629648382615	1.84137035161738\\
0	-2\\
0	2\\
1.91652472086804	-0.0834752791319638\\
2	0\\
1.00164336145405	-0.998356638545953\\
0	2\\
-0.443436145119338	1.55656385488066\\
0	-2\\
0	2\\
2	0\\
1.46696510866868	-0.533034891331323\\
0	-2\\
0.914941949724358	-1.08505805027564\\
-0.308421309436972	1.69157869056303\\
0	2\\
1.475154953534	-0.524845046466001\\
0	2\\
0	2\\
1.93657916279842	-0.063420837201585\\
0.207442442656945	-1.79255755734305\\
0	2\\
-0.503999014558883	1.49600098544112\\
0	2\\
1.26450600838884	-0.735493991611157\\
0	2\\
0	-2\\
1.85536473784373	-1.08705772317771\\
0	2\\
1.94717320078492	-0.0528267992150774\\
2	0\\
0.737292131780469	-1.26270786821953\\
2	0\\
0.777309867825759	-2\\
0	2\\
-0.10130897513311	1.89869102486689\\
0	-2\\
2	0\\
-1.09530389212129	0.904696107878713\\
0	-2\\
0	-2\\
-2	0\\
0.996121719478293	-1.00387828052171\\
0	2\\
-0.2968951353108	1.7031048646892\\
0.857120203312305	-1.14287979668769\\
1.80862690634232	-0.191373093657684\\
0	-2\\
0.903856332416125	-1.09614366758388\\
1.23980467137629	-0.760195328623705\\
0	-2\\
-0.132117791405199	1.8678822085948\\
0.50378338849933	-1.49621661150067\\
1.01405002225505	-0.985949977744947\\
0	2\\
-0.0434925713388168	1.95650742866118\\
-1.39843500552494	0.60156499447506\\
0	2\\
0	-2\\
2	0\\
0.181830741872917	-1.81816925812708\\
2	0\\
0	2\\
0	-2\\
1.39464975697812	-0.605350243021879\\
0	-2\\
0	-2\\
1.05109872237502	-0.948901277624975\\
-1.03995349082152	0.960046509178476\\
0.316453010346525	-1.68354698965348\\
2	0\\
0	2\\
0	2\\
1.86447133951439	-0.135528660485608\\
0	-2\\
-1.71203143332151	0.287968566678488\\
0	2\\
0	2\\
0	2\\
0.493142669238704	-1.5719534874979\\
-0.219679006545504	1.7803209934545\\
1.90578019714744	-0.0942198028525644\\
1.91036059971451	-0.0896394002854949\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0.417083496040595	-1.58291650395941\\
-2	0\\
1.32544088278698	-0.674559117213024\\
0	-2\\
0	-2\\
0	-2\\
0	-2\\
0	2\\
0.486402826116306	-1.51359717388369\\
0	2\\
0	2\\
2	0\\
0	-2\\
-1.03640001196675	0.963599988033245\\
-2	0\\
0.7466733882825	-1.2533266117175\\
0.78990420655142	-1.21009579344858\\
-0.22768185309607	1.77231814690393\\
-1.02745938114949	0.972540618850509\\
0	2\\
2	0\\
3.68029185502809	-2\\
-0.0511531408024496	1.94884685919755\\
1.67797714255338	-0.322022857446624\\
2	0\\
-0.12571405744432	1.87428594255568\\
0	-2\\
-0.279274475038939	1.72072552496106\\
0	2\\
-0.468620535326104	1.5313794646739\\
-1.65361618139469	0.346383818605311\\
0.0318779446181101	-1.96812205538189\\
-1.22108052149887	0.778919478501131\\
2	0\\
-1.48561766131359	0.514382338686407\\
2.61414102463761	0\\
0	2\\
2.19226224756646	-0.252745708569677\\
0	2\\
0	2\\
0	2\\
1.72183879250732	-0.278161207492683\\
0.258252541655189	-1.74174745834481\\
-0.170384072435083	1.82961592756492\\
1.33631971824684	-0.663680281753162\\
0	-2\\
-0.0201883174165945	1.97981168258341\\
-0.147718427702014	1.85228157229799\\
0	2\\
0	2\\
0	-2\\
0	2\\
-0.328695301114907	1.67130469888509\\
1.8940184028542	-0.105981597145801\\
1.06767177102707	-0.932328228972929\\
2	0\\
0	2\\
0	2\\
-0.450234162817373	1.54976583718263\\
0	-2\\
0	-2\\
0	-2\\
1.54171895576796	-0.458281044232042\\
0	2\\
1.14200185245791	-0.857998147542088\\
1.83431313375239	-0.165686866247608\\
2	0\\
2	0\\
0	-2\\
0	-2\\
-1.3538964110446	0.646103588955397\\
0	-2\\
0	-2\\
1.1149859463309	-0.885014053669097\\
-2	0\\
-0.847158622105858	1.15284137789414\\
-0.470933308135113	1.52906669186489\\
0	2\\
1.67797563574422	-0.322024364255776\\
1.40318825779708	-0.596811742202917\\
-1.34502107646269	0.654978923537314\\
-0.189682402377992	1.81031759762201\\
1.62227252691407	-0.377727473085935\\
0	2\\
0	2\\
-0.231875360554893	1.76812463944511\\
1.18984557537656	-0.810154424623443\\
0.08403617206869	-1.91596382793131\\
-0.388523183563866	1.61147681643613\\
0	-2\\
0	-2\\
0	-2\\
-0.639961106741874	1.36003889325813\\
2	0\\
0	2\\
0.792546120568216	-1.20745387943178\\
-0.924373267978788	1.07562673202121\\
1.01710947426173	-0.982890525738271\\
0	2\\
-0.847029699773595	1.1529703002264\\
0	2\\
-0.290189924111763	1.70981007588824\\
0	-2\\
2	0\\
-1.44235732125173	0.557642678748273\\
-0.00544465177240419	1.9945553482276\\
0	2\\
0	-2\\
0	2\\
-1.28416166595878	0.715838334041222\\
0	-2\\
2.6825802771335	-0.850369692053863\\
2	0\\
2	0\\
-2	0\\
1.51148051503075	-0.488519484969254\\
-0.968044054638655	1.03195594536135\\
-1.84037466380852	0.159625336191476\\
0	-2\\
1.40189413152923	-0.598105868470774\\
0	-2\\
0.875991910056271	-1.12400808994373\\
-0.73395281315862	1.26604718684138\\
0	-2\\
0	2\\
-1.76241598052138	0.23758401947862\\
-1.54567829861514	0.454321701384864\\
1.34905288775646	-0.650947112243538\\
1.0938349586514	-0.906165041348596\\
0	2\\
0	2\\
0	-2\\
-0.103860360926736	1.89613963907326\\
0	2\\
-0.172084928682232	1.82791507131777\\
-0.451075997772659	1.54892400222734\\
1.61076772140197	-0.389232278598028\\
0	-2\\
0	2\\
-0.098994360785228	1.90100563921477\\
0	2\\
0.84409576444589	-1.15590423555411\\
0	2\\
-0.426995176489318	1.57300482351068\\
0	-2\\
-1.35589774837856	0.644102251621442\\
1.90308452964869	-0.0969154703513112\\
-0.165181925097197	1.8348180749028\\
2	0\\
1.75984661484796	-0.240153385152038\\
-2	0\\
1.67940105968396	-0.32059894031604\\
-2	0\\
0	2\\
1.89154984180775	-0.108450158192247\\
2	0\\
0	2\\
-0.344861128642204	1.6551388713578\\
0	-2\\
0	2\\
0	2\\
-0.229582657833691	1.77041734216631\\
1.61283681178706	-0.387163188212944\\
0	2\\
0	-2\\
-0.461535438619265	1.53846456138073\\
1.07151358281217	-0.928486417187827\\
0	-2\\
-1.0706794517835	0.929320548216499\\
0	-2\\
1.81584475909524	-0.184155240904756\\
0.769228495070304	-1.2307715049297\\
1.95028213021081	-0.0497178697891934\\
0	-2\\
0	2\\
2	0\\
0	2\\
0	2\\
0	2\\
0	2\\
0	-2\\
0	2\\
-0.460767784047203	1.5392322159528\\
0.525546748688599	-1.4744532513114\\
0	-2\\
-0.0997011443126428	1.90029885568736\\
0	-2\\
0	-2\\
0	-2\\
0	-2\\
2	0\\
-0.622786182061418	1.37721381793858\\
1.77179770112924	-0.22820229887076\\
0	-2\\
1.90419605003546	-0.0958039499645418\\
0	-2\\
0	-2\\
-0.223041921036769	1.77695807896323\\
-0.513480484212434	1.48651951578757\\
1.82838983847346	-0.171610161526543\\
2	0\\
-0.324479033055194	1.67552096694481\\
1.83886251981901	-0.161137480180991\\
-0.477575729667034	1.52242427033297\\
0.893063602965977	-1.10693639703402\\
0	-2\\
0	2\\
6.12937979614614	2.16128204449944\\
0.734873709278544	-1.26512629072146\\
2	0\\
0	2\\
0	-2\\
0	2\\
0	-2\\
-0.650980874897804	1.3490191251022\\
0	2\\
-0.907106741898643	1.09289325810136\\
2	0\\
0	2\\
0.322950418834784	-1.67704958116522\\
0	-2\\
0	2\\
-0.806081763362671	1.19391823663733\\
0	2\\
0	2\\
-0.204437457708588	1.79556254229141\\
0	2\\
1.84432948804057	-0.307760376526721\\
1.39611884747989	-0.603881152520105\\
-2	0\\
0	2\\
0.534435127105039	-1.46556487289496\\
-0.0300131492432728	1.96998685075673\\
1.20867452213393	-0.791325477866072\\
0.99395279014307	-1.00604720985693\\
0	-2\\
2	0\\
1.61650582562624	-0.383494174373758\\
-0.0255180939583972	1.9744819060416\\
0	-2\\
0	2\\
-2	0\\
0	2\\
-0.803957221295334	1.19604277870467\\
-1.03512953360597	0.964870466394031\\
0	2\\
0	2\\
1.22355411192138	-0.776445888078616\\
0	2\\
0	2\\
0	2\\
-0.119517194840964	1.88048280515904\\
2	0\\
0	-2\\
-0.097819376166671	1.90218062383333\\
0	2\\
0	2\\
1.84831749870129	-0.151682501298708\\
0	2\\
0	-2\\
1.41451441106068	-0.585485588939322\\
0	-2\\
1.69560233142832	-0.304397668571681\\
2	0\\
2	0\\
0	-2\\
0	-2\\
2	0\\
2	0\\
1.75727449711993	-0.242725502880071\\
0	-2\\
-0.428850414538018	1.57114958546198\\
1.83536966957514	-0.164630330424864\\
0	2\\
0	-2\\
-0.422337487054914	1.57766251294509\\
-0.522023733109884	1.47797626689012\\
2	0\\
0	2\\
0	-2\\
1.24407255308452	-0.755927446915477\\
0	2\\
0	-2\\
1.54174664909322	-0.45825335090678\\
0	-2\\
1.8978116703216	-0.102188329678395\\
0	-2\\
0.0961370599943665	-1.90386294000563\\
-1.60545048023576	0.394549519764237\\
0	2\\
-1.44229018180186	0.55770981819814\\
0.769768430461232	-1.23023156953877\\
-1.66049207092211	0.339507929077886\\
1.64858398738849	-0.43985694590958\\
0	2\\
1.37382034539433	-0.626179654605674\\
-1.30836191039516	0.69163808960484\\
-0.595755856759428	1.40424414324057\\
-0.885308042098742	1.11469195790126\\
0	-2\\
-1.53176982368115	0.468230176318847\\
1.13713600328113	-0.86286399671887\\
3.67582750690946	-0.0911125895826473\\
0.483175159052369	-1.51682484094763\\
0	-2\\
0	2\\
1.45452278881947	-0.545477211180526\\
0	-2\\
0	-2\\
0.992165691854134	-1.00783430814587\\
-0.214653881324544	1.78534611867546\\
0	-2\\
2	0\\
-2	0\\
1.82371918648897	-0.17628081351103\\
0	-2\\
0	2\\
0.848950125123621	-1.15104987487638\\
1.65970513143029	-0.340294868569706\\
0	-2\\
-0.821670238906346	1.17832976109365\\
0	2\\
0	-2\\
0	2\\
2	0\\
0	-2\\
0	-2\\
-2	0\\
0	2\\
-0.335946223229092	1.66405377677091\\
1.28755734818626	-0.712442651813743\\
-0.0107051994939648	1.98929480050604\\
2	0\\
0	2\\
0	2\\
-0.224004460431648	1.77599553956835\\
-1.77737167927217	0.222628320727825\\
1.45089124457484	-0.549108755425157\\
2	0\\
-1.69402548850117	0.305974511498825\\
0	-2\\
1.74005824024825	-0.259941759751753\\
0	2\\
-1.31944360097179	0.680556399028212\\
0	-2\\
-1.36154092325599	0.638459076744007\\
0	-2\\
-0.694964163091025	1.30503583690898\\
0.0348245568503567	-1.96517544314964\\
-1.00769336738333	0.992306632616671\\
0.524300132863386	-1.47569986713661\\
0	-2\\
0	2\\
2	0\\
1.88729928061572	-0.112700719384281\\
-0.464798754561192	1.53520124543881\\
0	-2\\
0	-2\\
-0.256147452379748	1.74385254762025\\
0	2\\
0	2\\
0	-2\\
0	-2\\
-0.567383238220325	1.43261676177968\\
-0.308713651209804	1.6912863487902\\
1.8851760895076	-0.114823910492402\\
0	2\\
0	2\\
1.7388227005473	-0.261177299452697\\
1.73197177419215	-0.268028225807853\\
0	2\\
0	2\\
2	0\\
0	2\\
0	-2\\
0	2\\
0	-2\\
0.526543389708857	-1.47345661029114\\
0	2\\
2	0\\
2	0\\
0	2\\
0	2\\
-1.72575911725878	0.274240882741218\\
0	2\\
0.934291617859193	-1.06570838214081\\
0	-2\\
1.22524136104181	-0.774758638958188\\
-1.49427503685732	0.505724963142677\\
0	-2\\
-0.0531523335067804	1.94684766649322\\
2	0\\
1.91157438171134	-0.0884256182886589\\
0.758780316302557	-1.24121968369744\\
1.44314193069438	-0.556858069305616\\
-0.776794477465264	1.22320552253474\\
0	-2\\
-0.412415652182878	1.58758434781712\\
0	-2\\
2	0\\
0	-2\\
0	-2\\
1.13207443145875	-0.867925568541253\\
0	2\\
-0.647868727523036	1.35213127247696\\
1.7027543534451	-0.297245646554901\\
0	2\\
1.40730971084434	-0.592690289155657\\
-0.518404592174566	1.48159540782543\\
0	-2\\
0	2\\
0	2\\
0.686920180938556	-1.31307981906144\\
0	-2\\
1.41678529746584	-0.583214702534157\\
-0.421033241299781	1.57896675870022\\
-0.0815332766546191	1.91846672334538\\
-2	0\\
1.29298796267431	-0.707012037325686\\
0	-2\\
-0.242923894912219	1.75707610508778\\
-0.573898688482481	1.42610131151752\\
-0.483896040091182	1.51610395990882\\
1.35810239085636	-0.641897609143637\\
0	2\\
0	2\\
2	0\\
0	2\\
2	0\\
-0.567153603420014	1.43284639657999\\
0	-2\\
-0.0820567935439302	1.91794320645607\\
1.64881742740503	-0.351182572594969\\
0	-2\\
0	2\\
0	-2\\
-1.66050965978936	0.339490340210643\\
-0.0774686484206823	1.92253135157932\\
-2	0\\
2	0\\
0	-2\\
-0.300762558087836	1.69923744191216\\
1.59216340094433	-0.407836599055675\\
0	2\\
0.28844872507392	-1.71155127492608\\
0	-2\\
1.50888715637429	-0.491112843625706\\
0	-2\\
1.83860393951417	-0.161396060485835\\
0.697378624505077	-2\\
2	0\\
0.219624615643496	-1.7803753843565\\
0	-2\\
-1.94840137355705	0.0515986264429485\\
2	0\\
0	2\\
1.93275018195873	-0.0830844666013402\\
-0.764858982952418	1.23514101704758\\
-1.10277469794998	0.897225302050015\\
0	2\\
1.36092299521684	-0.639077004783163\\
0	2\\
0.654333977367313	-2\\
-1.26249903390484	0.737500966095163\\
0	-2\\
2	0\\
0	2\\
-0.627507681451906	1.37249231854809\\
2	0\\
0	-2\\
0	2\\
0	-2\\
0	2\\
2	0\\
0	-2\\
1.67323302764817	-0.326766972351829\\
0	2\\
0	2\\
0	2\\
0	-2\\
3.05685895381902	-0.326262904318327\\
0	2\\
-0.629742592696516	1.37025740730348\\
0	2\\
0	2\\
-0.929991168579908	1.07000883142009\\
-1.2051559132404	0.794844086759603\\
0.837878346272958	-1.16212165372704\\
0	-2\\
1.03779853143302	-0.962201468566975\\
0	-2\\
0	2\\
0	2\\
-0.57411516163585	1.42588483836415\\
2	0\\
-0.763072197443322	1.23692780255668\\
2	0\\
0.184738114495637	-1.81526188550436\\
2	0\\
0	-2\\
-0.301093309945011	1.69890669005499\\
1.69040009087972	-0.309599909120276\\
1.23947096091173	-0.760529039088271\\
0.429517240007453	-1.57048275999255\\
0	2\\
0	2\\
0.0460742962937936	-1.95392570370621\\
-1.28542541012562	0.714574589874375\\
-2	0\\
0	2\\
1.46546184662052	-0.53453815337948\\
2.08175575739817	-2\\
0	2\\
-0.0748700754516624	1.92512992454834\\
1.042826356627	-0.957173643373004\\
0	2\\
0	-2\\
-0.126536917307258	1.87346308269274\\
1.60417643984544	-0.395823560154564\\
4.0434596586726	1.16548935737748\\
0	2\\
0	2\\
0.781551428777815	-1.21844857122218\\
0	2\\
0.756425895185956	-1.24357410481404\\
-0.722241464257201	1.2777585357428\\
-1.59737042247515	0.402629577524854\\
0.287112225034882	-2\\
0	-2\\
1.20460056865401	-0.795399431345987\\
0	2\\
0.806116218128379	-1.19388378187162\\
2	0\\
0	-2\\
0	2\\
1.82142703519096	-0.178572964809041\\
0	2\\
-1.06361405638195	0.936385943618046\\
0	2\\
0	2\\
0	2\\
-0.239840333884782	1.76015966611522\\
0	-2\\
0	2\\
-0.226009575109449	1.77399042489055\\
-0.290239477071388	1.70976052292861\\
0	-2\\
1.98851065404183	-0.0114893459581694\\
0	2\\
-0.231898197360757	1.76810180263924\\
0	2\\
0	-2\\
0	2\\
0	-2\\
0	2\\
0	-2\\
1.47329224406922	-0.526707755930775\\
0	2\\
0.692638600096963	-1.30736139990304\\
1.06934732178506	-0.930652678214942\\
0	-2\\
0	2\\
0	-2\\
-1.5448680574003	0.4551319425997\\
1.50608649071972	-0.493913509280282\\
0	2\\
-0.876178611970333	1.12382138802967\\
0	-2\\
0	-2\\
2	0\\
0	-2\\
0	-2\\
0	-2\\
0	2\\
-0.212727875096046	1.78727212490395\\
0.574602026944404	-1.4253979730556\\
0	2\\
0	-2\\
0	2\\
-2	0\\
0	2\\
0	2\\
1.90737508921788	-0.0926249107821195\\
-1.32925953767457	0.670740462325425\\
0	-2\\
0	-2\\
2	0\\
1.55271649226409	-0.447283507735914\\
-0.211280984592374	1.78871901540763\\
1.68378310645577	-0.316216893544226\\
0	-2\\
0	2\\
-0.117187760382922	1.88281223961708\\
0.536136408888904	-1.4638635911111\\
-0.691714613478089	1.30828538652191\\
0	-2\\
0	2\\
1.17890164260959	-0.821098357390408\\
1.00052421935059	-0.999475780649408\\
0	2\\
0	2\\
0	2\\
0	-2\\
0	2\\
-0.628071793893354	1.37192820610665\\
0	2\\
2	0\\
-0.739824857907885	1.26017514209211\\
0.91226337600581	-1.08773662399419\\
-0.128769596897463	1.87123040310254\\
0	2\\
-2	0\\
-0.769576161689674	1.23042383831033\\
0	2\\
0	-2\\
0	-2\\
0	2\\
2	0\\
0	2\\
2	0\\
0	2\\
0	-2\\
2	0\\
4.94279402175981	-0.568030869102862\\
0	2\\
1.54451102777369	-0.455488972226308\\
0.432197790918205	-1.56780220908179\\
0.55189609620401	-1.44810390379599\\
0	2\\
0	2\\
0	-2\\
0	-2\\
0	2\\
1.57172877285908	-0.646664629277017\\
0	2\\
0	-2\\
0	-2\\
-0.365840257694198	1.6341597423058\\
-0.0999507084092162	1.90004929159078\\
2.70522179029464	-1.04812276724558\\
0	2\\
0	2\\
1.93702100872774	-0.0629789912722591\\
-1.82182210844442	0.178177891555579\\
0	2\\
0.979758523282135	-1.02024147671786\\
0	2\\
0	2\\
1.90446107077591	-0.0955389292240887\\
1.85575637692106	-0.144243623078939\\
2	0\\
1.84208665997114	-0.157913340028862\\
-1.19987447513845	0.800125524861549\\
0	-2\\
-0.193450222538611	1.80654977746139\\
-0.718395230697701	1.2816047693023\\
0	2\\
0.516297240378234	-1.48370275962177\\
1.05124067368985	-1.12508467290089\\
-2	0\\
1.86498932507217	-0.135010674927829\\
0.775852388475103	-1.2241476115249\\
-1.19213407557263	0.807865924427371\\
1.08958134519846	-0.910418654801545\\
2	0\\
1.34578384284087	-0.654216157159131\\
0	2\\
-0.570674842568319	1.42932515743168\\
1.18337509505205	-0.816624904947952\\
0	-2\\
-1.13043033321456	0.869569666785437\\
0	-2\\
0	2\\
2	0\\
0.396380201102007	-1.60361979889799\\
-0.672093610877664	1.32790638912234\\
-0.884752549365338	1.11524745063466\\
2	0\\
1.92155592426577	-0.078444075734226\\
2	0\\
0.501004108763547	-1.49899589123645\\
0	2\\
2	0\\
1.70226113005856	-0.297738869941441\\
1.07074113465381	-0.929258865346194\\
1.07118782318867	-0.928812176811326\\
0	-2\\
0	-2\\
-2	0\\
1.29013616268416	-0.709863837315845\\
0	-2\\
0	-2\\
2	0\\
0	-2\\
-1.78934527316741	0.210654726832588\\
-0.959026740106365	1.04097325989363\\
0	2\\
3.33934662430511	-1.72105053668354\\
0	-2\\
0	-2\\
2	0\\
0	-2\\
0	2\\
-0.560584919921946	1.43941508007805\\
0	2\\
0	-2\\
0	2\\
1.64890971336974	-0.351090286630256\\
0	2\\
2	0\\
-0.127126702292776	1.87287329770722\\
-1.6897108270543	0.310289172945702\\
2	0\\
-1.86268533143514	0.137314668564863\\
0	-2\\
0	2\\
0	2\\
-2	0\\
1.14674684137545	-0.853253158624553\\
2	0\\
0	2\\
1.60154687107062	-0.398453128929383\\
0	2\\
2	0\\
1.50993894031487	-0.490061059685126\\
-0.0210514289216189	1.97894857107838\\
-2	0\\
1.85368327275258	-0.146316727247423\\
2	0\\
0.57907602542315	-1.42092397457685\\
-2	0\\
-0.119010554722863	1.88098944527714\\
0	-2\\
1.99935217429429	-0.000647825705708835\\
-1.6260987051875	0.373901294812496\\
0	2\\
0	2\\
};
\addlegendentry{Iter 10}

\end{axis}
\end{tikzpicture}%

==> FO-Cvg-Iter25.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3cm,
height=3cm,
at={(1.648in,0.642in)},
scale only axis,
xmin=-2,
xmax=8,
xlabel style={font=\color{white!11!black}},
xlabel={Delay in Lane 1.},
ymin=-2,
ymax=8,
ylabel style={font=\color{white!11!black}},
ylabel={Delay in Lane 2.},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-1.22089786674419	0.779102133255809\\
0	2\\
2	0\\
-0.314178958413989	1.68582104158601\\
0	2\\
0	-2\\
1.38900668377341	-0.61099331622659\\
0	2\\
0	2\\
0	-2\\
2	0\\
-2	0\\
1.83372614168315	-0.166273858316849\\
-0.035005125284376	1.96499487471562\\
1.66101836212701	-0.338981637872985\\
0	2\\
0	2\\
1.58295543380896	-0.417044566191039\\
1.37333974478362	-0.626660255216383\\
0	2\\
0	2\\
0	2\\
-1.17729874459911	0.822701255400886\\
0	-2\\
0	2\\
0	-2\\
2	0\\
2	0\\
0.939147547587608	-1.06085245241239\\
0	2\\
0	2\\
0	2\\
0.739743301084042	-1.26025669891596\\
-0.231808703294447	1.76819129670555\\
0	2\\
-0.575385558078993	1.42461444192101\\
0	2\\
2	0\\
0	2\\
0	-2\\
-0.129050888606236	1.87094911139376\\
1.42282434470295	-0.577175655297049\\
0	2\\
0	-2\\
0	2\\
0	2\\
-0.589211625408988	1.41078837459101\\
0.200314497067673	-1.79968550293233\\
-0.720386424570683	1.27961357542932\\
1.1932969479927	-0.806703052007296\\
0	2\\
0	2\\
-0.52640876249184	1.47359123750816\\
0	2\\
1.95115517385586	-0.0488448261441395\\
1.17610227646825	-0.823897723531754\\
1.98875731269149	-0.0112426873085083\\
-2	0\\
-2	0\\
-2	0\\
0	2\\
0	2\\
-0.777039408458441	1.22296059154156\\
1.70954222674931	-0.290457773250688\\
0	2\\
0	2\\
-0.198536169327324	1.80146383067268\\
1.9746577602893	-0.0253422397107045\\
0	-2\\
-2	0\\
0	2\\
2	0\\
1.76772375256685	-0.232276247433147\\
0	2\\
-0.174539368960925	1.82546063103908\\
0.219172983921015	-1.78082701607899\\
0	2\\
0	-2\\
0	2\\
2	0\\
-0.747878213869743	1.25212178613026\\
-0.0500336481771257	1.94996635182287\\
2	0\\
0	2\\
-0.277950031626875	1.72204996837312\\
0	2\\
0	2\\
1.60074856591902	-0.399251434080982\\
-0.345347059434835	1.65465294056516\\
-0.342805684045931	1.65719431595407\\
0	2\\
0	2\\
0	2\\
0	2\\
1.52537444535847	-0.474625554641531\\
0.874053394562981	-1.12594660543702\\
0	2\\
0.242418312982128	-1.75758168701787\\
1.87043155857405	-0.129568441425953\\
0	-2\\
0	2\\
0	-2\\
0	-2\\
-0.280635276093708	1.71936472390629\\
0	2\\
0	2\\
2	0\\
-0.70935476360817	1.29064523639183\\
-0.255773153497538	1.74422684650246\\
1.92866080244395	-0.0713391975560532\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.737746617843952	1.26225338215605\\
0	2\\
0	2\\
0	-2\\
-2	0\\
-0.326173133807529	1.67382686619247\\
1.01028863616554	-0.989711363834463\\
0	2\\
-0.722049234239566	1.27795076576043\\
0	-2\\
0	2\\
-0.35746591530656	1.64253408469344\\
0	2\\
-0.0763792195242933	1.92362078047571\\
1.02225299524786	-0.977747004752142\\
0	2\\
-1.08156598824439	0.918434011755611\\
-1.09298306777797	0.907016932222028\\
0	2\\
0	2\\
-0.00535466106301871	1.99464533893698\\
0	2\\
0	2\\
0	-2\\
2	0\\
-0.541026382601869	1.45897361739813\\
0	2\\
0	2\\
2	0\\
1.81946073067108	-0.180539269328917\\
-1.68993114602954	0.310068853970458\\
0.331546653989107	-1.66845334601089\\
0	-2\\
0	2\\
0	2\\
1.62330103361893	-0.376698966381067\\
0	-2\\
0	2\\
-2	0\\
0.750605980003868	-1.24939401999613\\
2	0\\
1.69814934083922	-0.301850659160777\\
0	2\\
0	-2\\
-1.23786606775725	0.762133932242753\\
0	2\\
0.257694126105474	-1.74230587389453\\
-1.62617520803104	0.373824791968959\\
0.996887190124716	-1.00311280987528\\
0	-2\\
0	2\\
0	2\\
-0.454088013765637	1.54591198623436\\
0	2\\
-0.0162129193082804	1.98378708069172\\
-0.402443860932336	1.59755613906766\\
0	2\\
-0.494086456817642	1.50591354318236\\
1.5038343010646	-0.496165698935404\\
-0.0198148407144157	1.98018515928558\\
0	-2\\
-1.78544973726572	0.214550262734281\\
0	2\\
0	-2\\
-2	0\\
0	2\\
0	2\\
0	2\\
0	2\\
0	-2\\
-0.388033954831698	1.6119660451683\\
0	2\\
-0.116681116030201	1.8833188839698\\
-1.12513488663698	0.874865113363025\\
0	2\\
2	0\\
1.18590113382894	-0.814098866171063\\
0	2\\
0	-2\\
1.70955388930011	-0.290446110699888\\
2	0\\
0	-2\\
0	2\\
-0.393684941519144	1.60631505848086\\
-2	0\\
0	2\\
0	-2\\
0	2\\
0	-2\\
-0.311913189226256	1.68808681077374\\
-0.120098350466384	1.87990164953362\\
0	-2\\
1.5518630161731	-0.448136983826898\\
0	2\\
0	2\\
1.99519779699395	-0.00480220300604534\\
-0.242821997810149	1.75717800218985\\
0	2\\
-0.0473531670085504	1.95264683299145\\
0	2\\
0	2\\
0	-2\\
-0.906454558808832	1.09354544119117\\
0	2\\
0	2\\
0	2\\
2	0\\
-1.51643900197305	0.483560998026948\\
0	2\\
1.10057272693973	-0.899427273060267\\
-0.935596268024333	1.06440373197567\\
0.865820337433483	-1.13417966256652\\
0	2\\
0	-2\\
0.128573783510268	-1.87142621648973\\
1.59242824421312	-0.407571755786885\\
0	2\\
0	2\\
0.833211689810737	-1.16678831018926\\
0	2\\
1.99770585878273	-0.00229414121726837\\
-2	0\\
0	2\\
1.81278467911799	-0.187215320882015\\
0.337193350420625	-1.66280664957937\\
0	-2\\
0.922664227225018	-1.07733577277498\\
0	2\\
2	0\\
0	2\\
1.02924813444445	-0.970751865555552\\
0	-2\\
1.91789367351692	-0.0821063264830756\\
0	-2\\
-0.76922871571411	1.23077128428589\\
0	-2\\
0	2\\
1.29991536413071	-0.700084635869287\\
0	2\\
-2	0\\
-0.532397987128798	1.4676020128712\\
-1.88208978580027	0.117910214199726\\
0	2\\
-0.117899368567309	1.88210063143269\\
2	0\\
0	2\\
0	2\\
-1.79750695573559	0.202493044264408\\
0	-2\\
0	2\\
-1.46772405500432	0.532275944995684\\
1.82653839086714	-0.173461609132856\\
0	-2\\
-2	0\\
0	-2\\
-0.684387516343392	1.31561248365661\\
0	-2\\
0	2\\
0	2\\
-0.587880734728888	1.41211926527111\\
-1.13804527565475	0.86195472434525\\
0	-2\\
0	2\\
0	2\\
0	2\\
-2	0\\
0	-2\\
-2	0\\
0.402140093769131	-1.59785990623087\\
-1.7845007826856	0.215499217314397\\
0	-2\\
-0.27548163246721	1.72451836753279\\
-0.620995699157843	1.37900430084216\\
0	2\\
0	2\\
0	2\\
2	0\\
2	0\\
0	2\\
2	0\\
0	2\\
0	-2\\
0	2\\
-1.13331452695135	0.866685473048655\\
0	2\\
-0.0131022559110212	1.98689774408898\\
0.63884931476684	-1.36115068523316\\
1.13717908730161	-0.86282091269839\\
0	2\\
0	2\\
0	2\\
-0.0765718517672348	1.92342814823277\\
1.2175681460172	-0.782431853982801\\
-0.0815966482409149	1.91840335175909\\
-1.08179012187237	0.918209878127631\\
0	2\\
-0.822552580154144	1.17744741984586\\
-2	0\\
0.752416058603478	-1.24758394139652\\
0	-2\\
0	2\\
-0.123038403053047	1.87696159694695\\
-0.121327474853687	1.87867252514631\\
0	-2\\
0	2\\
0	2\\
0	2\\
-0.669507040078273	1.33049295992173\\
0	2\\
1.88024537416309	-0.119754625836909\\
1.96091172871544	-0.039088271284563\\
0	2\\
1.79201515488876	-0.20798484511124\\
0	2\\
0.123928380893643	-1.87607161910636\\
0	2\\
0	2\\
0	2\\
0	2\\
0	-2\\
1.28481349680311	-0.715186503196886\\
0	2\\
0	-2\\
0.793034549453758	-1.20696545054624\\
1.16727518133436	-0.832724818665642\\
1.91405798648413	-0.0859420135158697\\
2	0\\
0	2\\
0	-2\\
0	2\\
0.261512825404766	-1.73848717459523\\
0	2\\
0	2\\
1.0093111904209	-0.990688809579102\\
0	2\\
1.97876119848492	-0.0212388015150822\\
2	0\\
0	2\\
0	2\\
0	2\\
-0.501509609713272	1.49849039028673\\
0	2\\
0	2\\
0	2\\
0	2\\
0	-2\\
-0.642749680376126	1.35725031962387\\
0	2\\
0.258056291563182	-1.74194370843682\\
0	-2\\
-0.636162793760923	1.36383720623908\\
-0.612168567836426	1.38783143216357\\
0.287965789608426	-1.71203421039157\\
0	2\\
1.88801040538147	-0.111989594618531\\
0	2\\
-0.709805074800587	1.29019492519941\\
-1.17979960856176	0.820200391438235\\
1.20620991070167	-0.793790089298333\\
0	2\\
0	2\\
-0.0215294952118833	1.97847050478812\\
0	2\\
-0.193961627048121	1.80603837295188\\
1.74811451652422	-0.25188548347578\\
0	2\\
0	2\\
0.987257461454259	-1.01274253854574\\
1.10082208361287	-0.899177916387126\\
0	2\\
0	2\\
0	2\\
0	2\\
0.564061912194912	-1.43593808780509\\
-0.497604565138917	1.50239543486108\\
0	2\\
0	2\\
-0.457310857723849	1.54268914227615\\
0	2\\
0	2\\
0.632871178544378	-1.36712882145562\\
0.70740442486686	-1.29259557513314\\
2	0\\
0	2\\
0	-2\\
1.65832612921984	-0.341673870780159\\
0	2\\
0	2\\
1.79109749048626	-0.208902509513744\\
1.6626017640018	-0.337398235998201\\
2	0\\
-0.957265408011775	1.04273459198823\\
-0.0168542469045021	1.9831457530955\\
-0.904669866763387	1.09533013323661\\
-0.293970899936613	1.70602910006339\\
0.277266919099094	-1.72273308090091\\
-2	0\\
0	2\\
0	2\\
0	2\\
0	2\\
-2	0\\
0	2\\
-0.358369335227675	1.64163066477232\\
-0.685447276718399	1.3145527232816\\
-1.38183361841995	0.618166381580047\\
-0.459712905627907	1.54028709437209\\
0	2\\
1.35744043811676	-0.642559561883243\\
-0.0751288517199444	1.92487114828006\\
-1.16503415288525	0.834965847114749\\
0	2\\
2	0\\
0	2\\
0	2\\
-0.443568667638792	1.55643133236121\\
0	-2\\
0	2\\
0	-2\\
1.02110934815603	-0.978890651843967\\
0	-2\\
1.68287102209502	-0.317128977904985\\
0	-2\\
-0.0849554983311322	1.91504450166887\\
-0.10583322290265	1.89416677709735\\
-0.0405690762824454	1.95943092371755\\
0.376895269551655	-1.62310473044835\\
1.98281460328974	-0.0171853967102605\\
0	-2\\
0	2\\
-0.801411015710229	1.19858898428977\\
0	2\\
0	2\\
0	2\\
-1.58601234334283	0.413987656657169\\
2	0\\
0	-2\\
-0.981877918338909	1.01812208166109\\
1.63432022321845	-0.365679776781554\\
0	2\\
1.15063401346923	-0.849365986530767\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.53821034010647	1.46178965989353\\
-0.000891034343449663	1.99910896565655\\
0	2\\
0	2\\
-0.650732613351374	1.34926738664863\\
0	-2\\
1.51309174261404	-0.486908257385965\\
2	0\\
0	-2\\
0	2\\
0.073057261611793	-1.92694273838821\\
0.644110280982292	-1.35588971901771\\
1.30333292584126	-0.696667074158744\\
0	2\\
2	0\\
0	-2\\
0	2\\
0	-2\\
0	2\\
-0.271587673730125	1.72841232626988\\
1.3171899883645	-0.682810011635496\\
0	2\\
1.87226821174152	-0.127731788258481\\
2	0\\
0	2\\
0	-2\\
0	-2\\
0	2\\
-1.17860657104641	0.821393428953595\\
-2	0\\
0	-2\\
0	2\\
0	2\\
0	2\\
0.987287817324937	-1.01271218267506\\
-0.05401712399119	1.94598287600881\\
0	-2\\
-0.142445093556013	1.85755490644399\\
0	2\\
-2	0\\
0	2\\
2	0\\
0	2\\
-0.351866071634557	1.64813392836544\\
2	0\\
2	0\\
0	2\\
0	2\\
-0.743290660888761	1.25670933911124\\
0	-2\\
0	-2\\
-1.37964095556047	0.620359044439529\\
0	2\\
0	-2\\
-0.375928557028542	1.62407144297146\\
0.983461790023442	-1.01653820997656\\
0	-2\\
0	-2\\
0.881000767363159	-1.11899923263684\\
-1.04705836631712	0.952941633682884\\
0	-2\\
0.0395771641835883	-1.96042283581641\\
1.5164401455257	-0.483559854474297\\
0	2\\
0	-2\\
0	2\\
0	2\\
0.181761225732841	-1.81823877426716\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.00244698192708881	1.99755301807291\\
0	-2\\
1.99221967792129	-0.00778032207871493\\
2	0\\
0	2\\
0	2\\
-0.912973160804639	1.08702683919536\\
1.70384129560962	-0.29615870439038\\
2	0\\
0	2\\
0.842289009669748	-1.15771099033025\\
0	2\\
0.682269664058953	-1.31773033594105\\
0	2\\
1.51153420896682	-0.488465791033184\\
-0.45725685575158	1.54274314424842\\
-0.409379146870123	1.59062085312988\\
-0.765926145102334	1.23407385489767\\
1.67242579919742	-0.327574200802575\\
0	2\\
0.00556145433816013	-1.99443854566184\\
0	2\\
0	2\\
0	2\\
0.177370097340541	-1.82262990265946\\
2	0\\
0	2\\
0	2\\
0.750059399757644	-1.24994060024236\\
0.694098871082548	-1.30590112891745\\
2	0\\
0	2\\
0	2\\
-0.0464852119427571	1.95351478805724\\
0	2\\
0	-2\\
-0.848632763862158	1.15136723613784\\
1.91507984643558	-0.0849201535644228\\
-0.0332157629435909	1.96678423705641\\
0	2\\
1.32495479978264	-0.675045200217356\\
-1.13340987472455	0.866590125275448\\
0	-2\\
-2	0\\
1.91951714996772	-0.0804828500322752\\
2	0\\
0	2\\
0	2\\
0	-2\\
2	0\\
0.642160850176951	-1.35783914982305\\
0	2\\
0	-2\\
0	2\\
0	-2\\
0	2\\
0	-2\\
1.7845581425938	-0.2154418574062\\
-0.0340733922330408	1.96592660776696\\
0	2\\
0	2\\
0	2\\
-0.378241759489018	1.62175824051098\\
0	2\\
2	0\\
0	2\\
0	-2\\
2	0\\
-2	0\\
1.67783200608916	-0.322167993910844\\
0	-2\\
0	-2\\
0	-2\\
0	-2\\
0.0379411583334884	-1.96205884166651\\
2	0\\
1.67109599118276	-0.32890400881724\\
0.200908262835316	-1.79909173716468\\
0	2\\
2	0\\
0	2\\
0	2\\
0	-2\\
0	-2\\
1.05743238345162	-0.942567616548383\\
-0.0971632236860619	1.90283677631394\\
0	2\\
0	2\\
-2	0\\
1.09269837055873	-0.907301629441274\\
0.815011265110754	-1.18498873488925\\
0	2\\
0	2\\
0.609722787877453	-1.39027721212255\\
-0.108320610155953	1.89167938984405\\
-0.126702432245176	1.87329756775482\\
-1.33315471839425	0.666845281605746\\
0	2\\
1.20199901146455	-0.798000988535448\\
0	-2\\
-1.11196703630636	0.888032963693637\\
2	0\\
0	-2\\
1.1293775872882	-0.870622412711799\\
0	2\\
0	2\\
0	2\\
2	0\\
-2	0\\
-1.82286462943831	0.177135370561694\\
-0.263224850847767	1.73677514915223\\
0	2\\
-2	0\\
0	2\\
0	2\\
-0.0418217705952111	1.95817822940479\\
2	0\\
1.31683002716424	-0.683169972835763\\
-1.4679166261664	0.532083373833603\\
-1.48453686585386	0.515463134146138\\
1.45326007627749	-0.54673992372251\\
0	2\\
1.97028807905371	-0.0297119209462866\\
1.42456433307746	-0.575435666922541\\
0	-2\\
1.42356411844479	-0.57643588155521\\
0	2\\
0.667385119832087	-1.33261488016791\\
2	0\\
-1.89546460025994	0.104535399740059\\
1.50052838915623	-0.499471610843767\\
0	2\\
0	2\\
-0.220104098429249	1.77989590157075\\
0	-2\\
1.22279867116286	-0.777201328837137\\
0	2\\
1.26294054335196	-0.737059456648043\\
-0.894138914725943	1.10586108527406\\
2	0\\
-0.651054950900844	1.34894504909916\\
2	0\\
0	2\\
0.794440748332946	-1.20555925166705\\
0.672086787787421	-1.32791321221258\\
1.65205305917609	-0.34794694082391\\
0	2\\
0.868225456952677	-1.13177454304732\\
0	2\\
-2	0\\
1.25669730543853	-0.743302694561472\\
0.105210973291355	-1.89478902670864\\
0	-2\\
0	-2\\
0.232273519231481	-1.76772648076852\\
0	-2\\
1.68039561375444	-0.319604386245557\\
0	2\\
0	2\\
-0.259682548936345	1.74031745106366\\
-0.754973989107642	1.24502601089236\\
0	2\\
0	2\\
1.5597141514214	-0.440285848578599\\
0	-2\\
0.440189052887245	-1.55981094711276\\
1.93425795763991	-0.065742042360092\\
0	2\\
1.01692148049999	-0.983078519500011\\
-0.875444105530647	1.12455589446935\\
0	2\\
-1.70244319439923	0.297556805600769\\
-1.03961114298208	0.960388857017918\\
0	2\\
1.84648682750013	-0.153513172499865\\
0.801306123003769	-1.19869387699623\\
-0.956332626325961	1.04366737367404\\
1.25768844243454	-0.742311557565461\\
-0.974150779274273	1.02584922072573\\
0	-2\\
0	2\\
-2	0\\
-0.355000588868063	1.64499941113194\\
-0.222485253690031	1.77751474630997\\
1.29724603287901	-0.702753967120991\\
-0.143239900509817	1.85676009949018\\
-0.0969652069669044	1.9030347930331\\
0	2\\
0	2\\
0	2\\
0	2\\
0	-2\\
1.24640348600333	-0.753596513996665\\
0	2\\
0	2\\
-1.76792494866374	0.232075051336262\\
-0.438634293041288	1.56136570695871\\
0.928211384669777	-1.07178861533022\\
0	-2\\
0	-2\\
0	2\\
0	-2\\
0	2\\
0	2\\
-0.215655824761398	1.7843441752386\\
0	2\\
-0.34794883481374	1.65205116518626\\
-0.280218697063589	1.71978130293641\\
-2	0\\
1.49741486706227	-0.502585132937729\\
-1.42558818786198	0.574411812138016\\
1.98043536942628	-0.0195646305737217\\
1.83693181914578	-0.163068180854222\\
1.00099104518841	-0.999008954811588\\
-2	0\\
0.957631144289757	-1.04236885571024\\
0	2\\
0	2\\
0	-2\\
0.276634911804996	-1.723365088195\\
0	-2\\
0	2\\
0	2\\
-0.52439591623453	1.47560408376547\\
0	2\\
-1.00686023608799	0.993139763912008\\
0.80959946943669	-1.19040053056331\\
0	-2\\
1.42378380127179	-0.576216198728215\\
-2	0\\
-0.0696194654993543	1.93038053450065\\
0	2\\
-0.959760047530588	1.04023995246941\\
-2	0\\
0.674804063642205	-1.32519593635779\\
1.57048285721178	-0.429517142788218\\
1.09875549955603	-0.901244500443968\\
-1.00754662522286	0.992453374777136\\
0	2\\
-0.256872985823029	1.74312701417697\\
1.25235618889378	-0.747643811106221\\
0	2\\
-1.15052511493471	0.849474885065294\\
-2	0\\
1.6208446813257	-0.379155318674304\\
0.9247104133025	-1.0752895866975\\
0	2\\
-2	0\\
0	2\\
0	2\\
-0.91778591277545	1.08221408722455\\
-1.88944442673513	0.110555573264872\\
0	2\\
0	2\\
-0.607128035153483	1.39287196484652\\
-2	0\\
0	2\\
-0.71247434799441	1.28752565200559\\
0	-2\\
2	0\\
0	-2\\
1.52907349962384	-0.470926500376157\\
0	2\\
-0.446451973123531	1.55354802687647\\
0	-2\\
0.441280510793913	-1.55871948920609\\
0	2\\
0	2\\
0	2\\
2	0\\
0	2\\
-0.00376316493615586	1.99623683506384\\
0	-2\\
0	2\\
0	2\\
-0.860318589416451	1.13968141058355\\
0	2\\
0	2\\
-0.510359233509548	1.48964076649045\\
1.44952236452036	-0.550477635479642\\
0	2\\
2	0\\
0	2\\
0	2\\
0	2\\
-1.15675182970404	0.843248170295956\\
-0.502389468160162	1.49761053183984\\
0	2\\
-0.553325368536098	1.4466746314639\\
0	2\\
0	2\\
0	2\\
-0.547032653867626	1.45296734613237\\
0	2\\
0	2\\
0	2\\
1.7733873082279	-0.226612691772101\\
0.53581603405177	-1.46418396594823\\
0	-2\\
0	2\\
1.67328243182113	-0.326717568178873\\
1.44767506157754	-0.55232493842246\\
-0.27256045576983	1.72743954423017\\
-1.96604470965148	0.0339552903485199\\
0	2\\
1.47433219415175	-0.525667805848254\\
0	2\\
1.38320490856609	-0.616795091433908\\
0	2\\
0	2\\
1.32494141847503	-0.675058581524966\\
0	2\\
-0.158947755484582	1.84105224451542\\
-0.432506540208482	1.56749345979152\\
-0.190769855063506	1.80923014493649\\
0	2\\
0	2\\
0	2\\
0	2\\
0	-2\\
-0.031436670920631	1.96856332907937\\
0	2\\
0	-2\\
0	2\\
0	2\\
2	0\\
0.280825761456486	-1.71917423854351\\
0	2\\
2	0\\
0	2\\
0.950473844942316	-1.04952615505768\\
0.340358778233412	-1.65964122176659\\
1.72771635036812	-0.272283649631885\\
0	2\\
2	0\\
-0.740690144216609	1.25930985578339\\
0	2\\
1.37420902910498	-0.625790970895022\\
1.13650157955091	-0.863498420449093\\
-0.073658862173433	1.92634113782657\\
0	2\\
-0.345595077131939	1.65440492286806\\
1.12608981502779	-0.873910184972207\\
0	2\\
1.70633690883131	-0.293663091168694\\
2	0\\
0	-2\\
0	-2\\
-0.0647423748339968	1.935257625166\\
-0.624812437763677	1.37518756223632\\
0	-2\\
0	2\\
0	-2\\
0	2\\
-0.226005742876983	1.77399425712302\\
-2	0\\
0	-2\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.854406304236429	1.14559369576357\\
0	2\\
0	2\\
-0.774066994963198	1.2259330050368\\
0	2\\
1.06238132241181	-0.937618677588195\\
-0.3047436572193	1.6952563427807\\
0	2\\
-1.48754009395273	0.512459906047269\\
0	2\\
-0.0842136611627975	1.9157863388372\\
0	2\\
0	-2\\
-0.187961035715159	1.81203896428484\\
0	2\\
-1.21126255404928	0.788737445950721\\
2	0\\
0	2\\
-0.146443304733393	1.85355669526661\\
2	0\\
-0.600009637648462	1.39999036235154\\
2	0\\
1.93721383884011	-0.0627861611598916\\
0	-2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.426178916346506	1.57382108365349\\
0	-2\\
2	0\\
-0.0928532736569534	1.90714672634305\\
0	2\\
-0.229260026725336	1.77073997327466\\
-2	0\\
0	2\\
0	2\\
0	2\\
-1.48687415199156	0.513125848008438\\
-0.0787214524227495	1.92127854757725\\
2	0\\
-0.0384482994483445	1.96155170055166\\
0.81798302772261	-1.18201697227739\\
0	2\\
-0.292246651683206	1.70775334831679\\
0	2\\
0.849274755563203	-1.1507252444368\\
1.98197600122065	-0.0180239987793475\\
0	2\\
-0.0769764235512556	1.92302357644874\\
0	2\\
0	2\\
2	0\\
0	2\\
-0.973481128007215	1.02651887199279\\
0	2\\
0	-2\\
0	2\\
0	2\\
-1.77244709685114	0.227552903148856\\
1.17452022620655	-0.825479773793451\\
0	2\\
0	-2\\
1.47687746062701	-0.523122539372987\\
0	2\\
0	2\\
2	0\\
0	2\\
-0.888814153187136	1.11118584681286\\
0.17114188506477	-1.82885811493523\\
0	2\\
0	-2\\
-1.4294340496944	0.570565950305602\\
-0.138477222438546	1.86152277756145\\
-0.273919347148898	1.7260806528511\\
0	2\\
-0.261099776795684	1.73890022320432\\
0	2\\
2	0\\
-0.253993209465969	1.74600679053403\\
0	-2\\
-0.514020660665486	1.48597933933451\\
1.88547597139134	-0.114524028608662\\
-0.0788558585430147	1.92114414145699\\
2	0\\
0	2\\
-0.837007697385767	1.16299230261423\\
0.061918320866494	-1.93808167913351\\
2	0\\
0	2\\
-0.174471701862262	1.82552829813774\\
-0.474493734416935	1.52550626558306\\
0	-2\\
-1.0278522335951	0.9721477664049\\
0	2\\
2	0\\
-0.258076577452662	1.74192342254734\\
0.567102773688985	-1.43289722631102\\
0	-2\\
1.77411672993061	-0.225883270069392\\
0	-2\\
0	2\\
0	2\\
-0.236045769471781	1.76395423052822\\
0	-2\\
-0.863584503931657	1.13641549606834\\
0	-2\\
0	2\\
2	0\\
2	0\\
0	2\\
0	2\\
0	2\\
-0.629071184421511	1.37092881557849\\
0	2\\
-0.347055248934291	1.65294475106571\\
0	-2\\
-0.557709055408699	1.4422909445913\\
0	2\\
0	2\\
0	2\\
-2	0\\
-0.357378728216862	1.64262127178314\\
0	-2\\
0	2\\
2	0\\
1.06398701165945	-0.936012988340549\\
0	2\\
0	-2\\
-2	0\\
-0.722574917951535	1.27742508204847\\
0	2\\
0	-2\\
1.37493157670807	-0.625068423291933\\
0	2\\
-1.63353862102435	0.366461378975655\\
-2	0\\
-0.00140556067126615	1.99859443932873\\
0	-2\\
0	-2\\
0	2\\
-0.212218311100061	1.78778168889994\\
0	2\\
0	2\\
0	-2\\
0	2\\
0	2\\
-2	0\\
0	2\\
0	2\\
0.00453364672282341	-1.99546635327718\\
-2	0\\
0	-2\\
0	2\\
-0.64195306080377	1.35804693919623\\
0	2\\
0	2\\
1.73487201587598	-0.265127984124021\\
-0.154224524083314	1.84577547591669\\
0	-2\\
-2	0\\
-1.1232349838792	0.8767650161208\\
0	2\\
2	0\\
0	-2\\
1.18542417300553	-0.814575826994474\\
0.811829448924871	-1.18817055107513\\
0	2\\
0	2\\
1.69049290966668	-0.309507090333323\\
1.39308794619847	-0.60691205380153\\
0	2\\
0	-2\\
0.341214083606473	-1.65878591639353\\
1.35179914706792	-0.648200852932076\\
0	2\\
0	-2\\
0	2\\
-0.238381180366203	1.7616188196338\\
-1.03892510356875	0.961074896431248\\
-0.279393982264553	1.72060601773545\\
0	2\\
1.27351290448281	-0.726487095517189\\
-1.63578143429168	0.364218565708319\\
0	-2\\
0	2\\
0	2\\
0	2\\
-1.54836649790685	0.451633502093146\\
0	2\\
0	-2\\
0	2\\
-1.66638719696817	0.333612803031829\\
0	2\\
0	-2\\
0	2\\
0.578793235706225	-1.42120676429378\\
1.65877509788509	-0.341224902114907\\
0	2\\
0	2\\
1.54854648086786	-0.451453519132136\\
0	-2\\
-2	0\\
0	2\\
0	-2\\
-0.65055470254332	1.34944529745668\\
-0.0617766432007041	1.9382233567993\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	-2\\
0	2\\
-0.830241483589603	1.1697585164104\\
0	2\\
1.52667577499402	-0.473324225005978\\
0	2\\
0	-2\\
1.99440709765115	-0.00559290234885446\\
0	2\\
1.71882872945357	-0.281171270546429\\
0	2\\
0	-2\\
0	2\\
-0.144310220679213	1.85568977932079\\
-0.787830959881368	1.21216904011863\\
-0.898110585057037	1.10188941494296\\
-0.0989534170781809	1.90104658292182\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.0576377310144226	1.94236226898558\\
-1.63625727190418	0.363742728095822\\
-0.971278781499887	1.02872121850011\\
0	2\\
0	2\\
2	0\\
0	2\\
1.43389137376841	-0.566108626231587\\
-0.0701135925775443	1.92988640742246\\
-1.85327050724665	0.146729492753347\\
0	2\\
1.17999963996603	-0.820000360033968\\
-2	0\\
1.75556212277935	-0.244437877220654\\
0.835819245204095	-1.16418075479591\\
0.371778817423699	-1.6282211825763\\
0	2\\
0	2\\
0	-2\\
0	2\\
-1.48613369716746	0.513866302832537\\
0	2\\
0	2\\
-0.25760366789413	1.74239633210587\\
-0.616151359770841	1.38384864022916\\
0	2\\
0	2\\
2	0\\
0	2\\
0	2\\
0	2\\
1.5294054383721	-0.470594561627899\\
0	-2\\
0	2\\
-0.756648829451752	1.24335117054825\\
0	2\\
-0.704959734724806	1.29504026527519\\
0	2\\
0.780773002853938	-1.21922699714606\\
0	2\\
-0.692162642208009	1.30783735779199\\
0	2\\
-0.255810443605829	1.74418955639417\\
0	2\\
0	2\\
1.33927005984509	-0.660729940154912\\
0	-2\\
0	2\\
0	-2\\
0	2\\
0	2\\
0	2\\
1.09564709648242	-0.904352903517582\\
0	2\\
1.76153592117455	-0.23846407882545\\
0	2\\
0	2\\
-1.19669209885861	0.803307901141393\\
-2	0\\
2	0\\
-2	0\\
0	2\\
0	2\\
0	2\\
-0.126951084335669	1.87304891566433\\
0	2\\
-0.253565247667746	1.74643475233225\\
1.42346347043663	-0.576536529563366\\
1.80734193921241	-0.192658060787588\\
2	0\\
1.93744693810459	-0.0625530618954122\\
1.51010778313155	-0.489892216868454\\
0	-2\\
0.780130925324314	-1.21986907467569\\
0.287697126442632	-1.71230287355737\\
0	-2\\
0	2\\
0.279851035511413	-1.72014896448859\\
0	2\\
0	-2\\
2	0\\
-0.0537226116635086	1.94627738833649\\
1.90954552308563	-0.0904544769143667\\
0	2\\
0	2\\
0	-2\\
-0.1279911470914	1.8720088529086\\
0.221371325445486	-1.77862867455451\\
0	2\\
1.47894878135561	-0.521051218644388\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.65446871241994	1.34553128758006\\
0	-2\\
-0.474050115260676	1.52594988473932\\
2	0\\
-0.358976288045137	1.64102371195486\\
0	2\\
2	0\\
-0.624037747655814	1.37596225234419\\
0.866051855366909	-1.13394814463309\\
0	-2\\
0.317745511626063	-1.68225448837394\\
0	-2\\
-0.165635122133171	1.83436487786683\\
1.69120125433367	-0.308798745666327\\
0	2\\
1.67197153067543	-0.328028469324573\\
0	2\\
0	-2\\
0	2\\
-0.0833406289916415	1.91665937100836\\
0	2\\
0	-2\\
-0.324839049248215	1.67516095075178\\
2	0\\
0	2\\
-0.371079479281829	1.62892052071817\\
0	2\\
0	2\\
0	2\\
0	2\\
0	-2\\
-1.09328798333174	0.906712016668256\\
-0.928171949121968	1.07182805087803\\
1.43902864348152	-0.560971356518485\\
1.20448524321975	-0.795514756780249\\
-1.32562156767954	0.674378432320458\\
0.176035196705997	-1.823964803294\\
0	2\\
2	0\\
0.180530157159938	-1.81946984284006\\
0	-2\\
2	0\\
2	0\\
-0.427687708065608	1.57231229193439\\
-0.0839315922118923	1.91606840778811\\
0	2\\
0	2\\
0	2\\
0	2\\
0	-2\\
1.93429549487468	-0.0657045051253224\\
1.85758956987549	-0.14241043012451\\
0.81600977697192	-1.18399022302808\\
0	-2\\
0	2\\
0	2\\
0	-2\\
1.89515368831341	-0.104846311686587\\
-0.498172526637624	1.50182747336238\\
0	2\\
0	2\\
0	2\\
0	-2\\
2	0\\
0	2\\
0	2\\
0	2\\
-0.788023875894435	1.21197612410556\\
-1.03718290242116	0.96281709757884\\
-0.122903677143378	1.87709632285662\\
2	0\\
-1.83615475829408	0.163845241705925\\
0	-2\\
-1.63213674866653	0.367863251333471\\
-0.139209025584288	1.86079097441571\\
1.07720077854218	-0.922799221457819\\
0	-2\\
-1.7562786642427	0.243721335757304\\
1.85791640880669	-0.142083591193308\\
-0.414743972606958	1.58525602739304\\
0	-2\\
0	-2\\
-2	0\\
-0.362024676007591	1.63797532399241\\
-0.660442096326016	1.33955790367398\\
1.88931195397713	-0.110688046022867\\
2	0\\
0	-2\\
1.1028959426168	-0.8971040573832\\
-0.0597565547937542	1.94024344520625\\
1.12808193943865	-0.871918060561351\\
2	0\\
-0.0597194502094735	1.94028054979053\\
0	2\\
-2	0\\
-0.0497180540580086	1.95028194594199\\
0	2\\
0	2\\
1.38930222924635	-0.610697770753646\\
-1.33367354197677	0.66632645802323\\
0	2\\
2	0\\
0.883415161420445	-1.11658483857955\\
0.707619166479375	-1.29238083352063\\
-0.190651622495924	1.80934837750408\\
-1.78038516710254	0.219614832897463\\
0	2\\
-0.824809185594693	1.17519081440531\\
0	2\\
1.81338003210134	-0.186619967898656\\
0	2\\
2	0\\
0	2\\
0	2\\
-2	0\\
-1.36217166175144	0.637828338248563\\
-1.12258593318494	0.877414066815063\\
-2	0\\
0.198795526002359	-1.80120447399764\\
0	2\\
0.169141616476191	-1.83085838352381\\
-0.278058397900926	1.72194160209907\\
0	2\\
0	2\\
0	-2\\
0	2\\
0	2\\
0	2\\
-1.77158740874142	0.22841259125858\\
0	2\\
0	2\\
0	2\\
0	2\\
2	0\\
0.475493960934551	-1.52450603906545\\
0	2\\
0	-2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
2	0\\
2	0\\
-0.30579159883279	1.69420840116721\\
2	0\\
-0.0060813931186898	1.99391860688131\\
0	2\\
0	2\\
-0.646320645722647	1.35367935427735\\
-0.0656039740283306	1.93439602597167\\
0	2\\
-1.44244725293891	0.55755274706109\\
-1.54449125341412	0.455508746585883\\
0	2\\
0	2\\
0	-2\\
0.186985092630819	-1.81301490736918\\
0	2\\
0	2\\
0	-2\\
0	2\\
0	2\\
0	2\\
0.707182306031222	-1.29281769396878\\
-1.31667653600984	0.683323463990164\\
-0.587437381036609	1.41256261896339\\
2	0\\
0	2\\
0	2\\
0	2\\
0	2\\
2	0\\
0	2\\
0	2\\
0	-2\\
1.3184086770895	-0.681591322910503\\
0	2\\
0	2\\
0	2\\
1.96787940600814	-0.0321205939918555\\
0	-2\\
0	-2\\
0	2\\
0.874174115369574	-1.12582588463043\\
0	2\\
-0.472668923293684	1.52733107670632\\
0	2\\
0	-2\\
0	-2\\
-0.82975144744983	1.17024855255017\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.989244930223595	1.0107550697764\\
-1.11205667640996	0.887943323590039\\
0	2\\
0	2\\
1.93077555565088	-0.0692244443491221\\
0	2\\
-1.08692953332776	0.91307046667224\\
0	2\\
0	2\\
2	0\\
0	2\\
0	2\\
-0.338775863577187	1.66122413642281\\
0	-2\\
0	2\\
0	2\\
-1.73309148389786	0.266908516102141\\
2	0\\
1.91549483057789	-0.0845051694221133\\
0	2\\
0	2\\
-0.415335170586466	1.58466482941353\\
0.815636051963232	-1.18436394803677\\
-0.306103109032487	1.69389689096751\\
0	2\\
0.369625249974919	-1.63037475002508\\
1.42047140789185	-0.579528592108151\\
-0.175724254731671	1.82427574526833\\
0	2\\
-1.40468321755319	0.595316782446806\\
0	-2\\
0.59096224133725	-1.40903775866275\\
0	-2\\
0	-2\\
1.57157146575835	-0.428428534241652\\
-0.0595820026789336	1.94041799732107\\
0	2\\
0	2\\
0	2\\
0	-2\\
0	-2\\
0.728524894989263	-1.27147510501074\\
-1.61290460466367	0.387095395336331\\
-0.74525222967876	1.25474777032124\\
0	2\\
-0.161572377408375	1.83842762259163\\
0	2\\
0.625208707809314	-1.37479129219069\\
0	2\\
0.274374709732943	-1.72562529026706\\
0.683864579177541	-1.31613542082246\\
0	2\\
1.42255150144125	-0.577448498558749\\
0	2\\
0	2\\
1.24383488455736	-0.756165115442643\\
0	2\\
0	2\\
-0.283584025816135	1.71641597418387\\
1.44554989481092	-0.554450105189077\\
0.729901072823997	-1.270098927176\\
2	0\\
-0.884284515353311	1.11571548464669\\
0.660377196271195	-1.33962280372881\\
0	2\\
0	-2\\
-0.537258043994454	1.46274195600555\\
0	-2\\
0	2\\
0	2\\
-0.671918178282001	1.328081821718\\
0.544149855274874	-1.45585014472513\\
0	2\\
-0.0880527204506218	1.91194727954938\\
0	2\\
-0.4518150390515	1.5481849609485\\
-2	0\\
1.93858773465254	-0.0614122653474582\\
-2	0\\
1.47310912832592	-0.526890871674077\\
1.68453931712538	-0.315460682874618\\
-0.433099388882763	1.56690061111724\\
0	-2\\
1.33812303914744	-0.661876960852558\\
-0.383748639571576	1.61625136042842\\
0	-2\\
1.51406333282014	-0.485936667179856\\
0	2\\
0	2\\
0.931373829525629	-1.06862617047437\\
1.40916494458322	-0.590835055416779\\
0	-2\\
-2	0\\
0	2\\
0	2\\
0	-2\\
-0.54085702065523	1.45914297934477\\
-0.55628382463143	1.44371617536857\\
0	-2\\
0	2\\
-0.329570930325572	1.67042906967443\\
0	2\\
2	0\\
0	2\\
2	0\\
-2	0\\
1.89182901577024	-0.108170984229763\\
0	2\\
-1.25047067716785	0.74952932283215\\
0	2\\
-0.654661447203327	1.34533855279667\\
0.322363600219728	-1.67763639978027\\
2	0\\
0	2\\
-0.997199350937422	1.00280064906258\\
0	-2\\
2	0\\
0.0560329477193624	-1.94396705228064\\
1.81683021461278	-0.183169785387224\\
-1.58501602579681	0.414983974203189\\
0	2\\
0	2\\
0	-2\\
-0.39063736136658	1.60936263863342\\
-1.35076940605384	0.649230593946163\\
1.26841983425736	-0.731580165742645\\
0	2\\
0	2\\
0	-2\\
2	0\\
0	-2\\
-0.0362888258448099	1.96371117415519\\
0	2\\
-0.277620404590292	1.72237959540971\\
-0.273814010121507	1.72618598987849\\
0	2\\
-0.130468678399555	1.86953132160044\\
0	2\\
-2	0\\
0	2\\
-0.623202917769831	1.37679708223017\\
0	2\\
2	0\\
-0.524284440414662	1.47571555958534\\
0	2\\
0	2\\
-0.120926367797955	1.87907363220204\\
0	2\\
-0.693017254950288	1.30698274504971\\
0	2\\
0.860449069409736	-1.13955093059026\\
1.5674926222991	-0.432507377700904\\
-0.0330309087464451	1.96696909125355\\
0.772182284804829	-1.22781771519517\\
0.544168322328201	-1.4558316776718\\
1.58692146937426	-0.413078530625738\\
0.142586085856221	-1.85741391414378\\
1.09587007634625	-0.904129923653748\\
0	2\\
-1.19842017751853	0.801579822481471\\
0	2\\
-1.11934476657862	0.88065523342138\\
0	2\\
-0.563219843961241	1.43678015603876\\
0	2\\
1.75877751248474	-0.241222487515258\\
0	2\\
0.862849069111999	-1.137150930888\\
0	2\\
0	2\\
1.37066242865496	-0.629337571345042\\
-0.468818043834187	1.53118195616581\\
-0.0487047793335901	1.95129522066641\\
0	-2\\
-1.31965406907382	0.680345930926181\\
1.04000409196172	-0.959995908038277\\
0	2\\
0	2\\
-2	0\\
-2	0\\
0	-2\\
0	2\\
0	2\\
0	-2\\
-1.4044904690001	0.595509530999901\\
1.71427049789882	-0.285729502101184\\
0	2\\
0.33883293225671	-1.66116706774329\\
0	2\\
0	2\\
0	-2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
-2	0\\
0	2\\
1.15802803560584	-0.84197196439416\\
0	2\\
1.7199898779603	-0.280010122039696\\
0	2\\
0	2\\
-2	0\\
0	2\\
0	2\\
0	2\\
-0.549415411772642	1.45058458822736\\
-0.210270129807621	1.78972987019238\\
-0.229871422450508	1.77012857754949\\
0	-2\\
2	0\\
-0.495533838997524	1.50446616100248\\
0	2\\
0.926835487138138	-1.07316451286186\\
0	2\\
1.78594816279348	-0.214051837206518\\
0	2\\
0.322499668024878	-1.67750033197512\\
0	2\\
0.237187612874137	-1.76281238712586\\
0	2\\
-0.307014640480383	1.69298535951962\\
0	2\\
0.480824269134018	-1.51917573086598\\
0	2\\
-0.444648769304484	1.55535123069552\\
-0.0819037631659131	1.91809623683409\\
0	-2\\
0.790475846831638	-1.20952415316836\\
0	-2\\
1.50879008062506	-0.491209919374945\\
0	2\\
0	-2\\
-0.290643150260318	1.70935684973968\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.311547409142818	1.68845259085718\\
0	-2\\
0	-2\\
1.09021193370395	-0.909788066296047\\
0	-2\\
0.876368894181753	-1.12363110581825\\
-0.00996607849182818	1.99003392150817\\
-0.656734338712214	1.34326566128779\\
0	2\\
0	2\\
-0.0917969969951285	1.90820300300487\\
0	2\\
0	2\\
0	2\\
0	-2\\
0	2\\
-0.912060759516241	1.08793924048376\\
1.9424960788472	-0.0575039211528034\\
-1.96373825831482	0.0362617416851756\\
-1.31232755075333	0.687672449246674\\
0	2\\
-0.141805768482616	1.85819423151738\\
-0.905667113695591	1.09433288630441\\
1.69917292861109	-0.300827071388912\\
0	2\\
0	2\\
0	2\\
0	2\\
0	-2\\
-1.21520728232679	0.784792717673213\\
0	2\\
0	2\\
0.749919125459205	-1.25008087454079\\
0.76721389554383	-1.23278610445617\\
0	-2\\
2	0\\
0	2\\
-1.12085149643184	0.879148503568161\\
0	2\\
0	2\\
0	2\\
0	-2\\
0	2\\
0	2\\
0	-2\\
0	2\\
-1.25439952535037	0.745600474649626\\
0	2\\
0	2\\
1.54990774812823	-0.450092251871774\\
-0.116683824560311	1.88331617543969\\
0	2\\
0	2\\
1.52248319035058	-0.477516809649424\\
0	2\\
-0.244936688114159	1.75506331188584\\
-0.70073552017411	1.29926447982589\\
0	2\\
0	-2\\
0	-2\\
0	2\\
0	2\\
0	-2\\
0	2\\
0	-2\\
0	-2\\
2	0\\
1.98858275564499	-0.0114172443550111\\
-0.722854860161508	1.27714513983849\\
1.90447213966824	-0.0955278603317584\\
0.476103784978639	-1.52389621502136\\
-0.873553354537833	1.12644664546217\\
1.81583765089206	-0.184162349107936\\
0	-2\\
2	0\\
0	2\\
0	2\\
0	-2\\
-0.887593510068216	1.11240648993178\\
0	-2\\
0	2\\
0	-2\\
-0.338691251182581	1.66130874881742\\
0.938602986954966	-1.06139701304503\\
-0.146665161911416	1.85333483808858\\
0	2\\
-1.06922230462479	0.930777695375208\\
1.83402972207914	-0.165970277920864\\
0.663584937718498	-1.3364150622815\\
0	2\\
-1.37448834038371	0.625511659616293\\
-1.2384242780778	0.7615757219222\\
2	0\\
0.00614061021452939	-1.99385938978547\\
-0.112134084031936	1.88786591596806\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0.477801549095303	-1.5221984509047\\
0.144859672133932	-1.85514032786607\\
1.06005990721331	-0.939940092786693\\
0.411731463093426	-1.58826853690657\\
1.61802165948079	-0.38197834051921\\
0.0455714604692246	-1.95442853953078\\
-0.785508869185682	1.21449113081432\\
0	2\\
0	2\\
0	2\\
0	-2\\
1.68915015957721	-0.310849840422793\\
0	2\\
0	-2\\
2	0\\
0	2\\
0	-2\\
1.29090946956447	-0.709090530435533\\
-0.360812254233389	1.63918774576661\\
0	-2\\
-0.79396348512405	1.20603651487595\\
0	2\\
1.56549992257891	-0.434500077421095\\
1.35403160960362	-0.645968390396378\\
0	2\\
0	2\\
-0.352793150766085	1.64720684923391\\
0.479816676042213	-1.52018332395779\\
0.704391287703646	-1.29560871229635\\
1.36313454231555	-0.636865457684449\\
2	0\\
-2	0\\
0	2\\
0	2\\
0	-2\\
0	2\\
1.93481925648996	-0.0651807435100411\\
0	2\\
-0.674442821062426	1.32555717893757\\
-1.36833606011786	0.631663939882138\\
0.42348792202055	-1.57651207797945\\
-0.420712103092998	1.579287896907\\
0	2\\
0	2\\
1.42585254710579	-0.574147452894209\\
0	2\\
0.164339286755608	-1.83566071324439\\
0	2\\
-0.619592530148141	1.38040746985186\\
0	2\\
1.38547267137275	-0.614527328627248\\
0	2\\
0	2\\
0	2\\
-0.174400241475051	1.82559975852495\\
1.93551582174517	-0.0644841782548267\\
0	2\\
0	-2\\
2	0\\
0	2\\
0	-2\\
2	0\\
0	2\\
2	0\\
0	2\\
-1.43970579184324	0.560294208156759\\
-0.180213472527126	1.81978652747287\\
1.0803904769654	-0.919609523034603\\
2	0\\
0.686923381477966	-1.31307661852203\\
-1.84084427031884	0.15915572968116\\
0	-2\\
2	0\\
0	2\\
0	2\\
0	2\\
1.74742688890275	-0.252573111097253\\
-0.796002371433587	1.20399762856641\\
-1.74434454736721	0.255655452632789\\
2	0\\
0	2\\
0	2\\
-0.504644595489729	1.49535540451027\\
1.70324498855097	-0.296755011449034\\
0	-2\\
0	2\\
0.308362082364264	-1.69163791763574\\
-1.89700715919174	0.102992840808262\\
-0.442026466425422	1.55797353357458\\
1.86815982721249	-0.131840172787515\\
-0.693475228961461	1.30652477103854\\
-0.343059437182242	1.65694056281776\\
0	2\\
2	0\\
0	2\\
0	-2\\
0.138358765690147	-1.86164123430985\\
0	-2\\
0	2\\
0	-2\\
0.851314123695712	-1.14868587630429\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.871996884385387	1.12800311561461\\
0	-2\\
-1.1085569801723	0.891443019827696\\
1.87744929749328	-0.122550702506716\\
-2	0\\
1.51627007121826	-0.483729928781744\\
0.357653835839929	-1.64234616416007\\
2	0\\
-0.771807809845719	1.22819219015428\\
0	2\\
2	0\\
2	0\\
0	2\\
0	2\\
-0.105216042227057	1.89478395777294\\
0	2\\
2	0\\
2	0\\
-0.522172580737869	1.47782741926213\\
0	2\\
2	0\\
1.20458996421949	-0.795410035780513\\
0	2\\
0	2\\
0	2\\
0	2\\
1.56269229879048	-0.437307701209516\\
0	2\\
-0.213440599523803	1.7865594004762\\
0	-2\\
-0.104211973591979	1.89578802640802\\
0	2\\
-1.05388064829133	0.946119351708671\\
0	-2\\
0	2\\
-1.87962179020442	0.120378209795584\\
0.094467502114572	-1.90553249788543\\
-0.942531763202048	1.05746823679795\\
-0.405358450091724	1.59464154990828\\
0	-2\\
1.07555810331485	-0.924441896685153\\
0	-2\\
0.697841244083686	-1.30215875591631\\
1.36684383424483	-0.633156165755173\\
0	2\\
0	2\\
0	2\\
0.416039104599246	-1.58396089540075\\
0	-2\\
1.19725368774381	-0.802746312256188\\
0	2\\
0	2\\
0	-2\\
0	2\\
0	2\\
0	2\\
0	2\\
2	0\\
1.96145748425315	-0.0385425157468475\\
0	2\\
0	2\\
0	2\\
-0.167073043525514	1.83292695647449\\
-1.40627566231337	0.593724337686626\\
2	0\\
-0.348313301451076	1.65168669854892\\
-0.774977600155544	1.22502239984446\\
-0.588475707026123	1.41152429297388\\
1.47804785332348	-0.521952146676516\\
0	2\\
0	-2\\
2	0\\
0	2\\
-0.772049929840945	1.22795007015906\\
1.88035421698959	-0.119645783010414\\
2	0\\
0	2\\
0.65072005614386	-1.34927994385614\\
0	2\\
0	2\\
0	2\\
2	0\\
0	2\\
0	-2\\
-0.471803967760064	1.52819603223994\\
0.600713423467104	-1.3992865765329\\
-0.0117726359024344	1.98822736409757\\
2	0\\
0	2\\
0	2\\
0	2\\
2	0\\
0	2\\
0	2\\
-0.703714657709504	1.2962853422905\\
0	2\\
-1.32389528833737	0.676104711662634\\
0	2\\
-0.2832049294874	1.7167950705126\\
0	2\\
2	0\\
0.185167434530143	-1.81483256546986\\
-2	0\\
0.409584961519153	-1.59041503848085\\
1.44813735669052	-0.551862643309485\\
1.09844981835384	-0.901550181646159\\
-1.24608691901668	0.753913080983316\\
0	2\\
0	2\\
-0.796083465328186	1.20391653467181\\
-2	0\\
0	2\\
0	2\\
0	2\\
-0.283885520212619	1.71611447978738\\
1.54054255686594	-0.459457443134056\\
0	-2\\
0	2\\
-0.621974674026071	1.37802532597393\\
0.690085808473905	-1.30991419152609\\
-1.56735170333478	0.432648296665219\\
-0.0544505304771864	1.94554946952281\\
1.06498272108328	-0.935017278916724\\
0	-2\\
-0.318206939522986	1.68179306047701\\
-0.958211308719723	1.04178869128028\\
-0.977037375074548	1.02296262492545\\
0	2\\
2	0\\
0	2\\
0	2\\
0.492216809233562	-1.50778319076644\\
0	2\\
-0.0385553734172967	1.9614446265827\\
-1.05034157779038	0.949658422209617\\
0	2\\
0	2\\
-0.00296082830204938	1.99703917169795\\
0.818191100120921	-1.18180889987908\\
2	0\\
0	-2\\
-0.173249988934425	1.82675001106557\\
0	2\\
0	2\\
0.671650594692909	-1.32834940530709\\
0	2\\
0	2\\
1.93801792787872	-0.0619820721212766\\
0	-2\\
0	2\\
0	2\\
0	2\\
0.919908077517115	-1.08009192248288\\
0	2\\
0.21353082111239	-1.78646917888761\\
1.94169850300901	-0.0583014969909904\\
0	-2\\
0	2\\
0	2\\
1.13510184512584	-0.864898154874155\\
-0.165666753859519	1.83433324614048\\
2	0\\
0	2\\
0	2\\
2	0\\
-0.475087419072302	1.5249125809277\\
0	2\\
1.9372255400166	-0.0627744599834031\\
0	-2\\
-1.97991769433738	0.0200823056626247\\
-0.192688856913309	1.80731114308669\\
0.689771355433922	-1.31022864456608\\
-0.345451817913469	1.65454818208653\\
1.62852629587833	-0.371473704121667\\
0	2\\
2	0\\
-1.48644257392225	0.513557426077753\\
0	2\\
0	-2\\
1.8294090915451	-0.170590908454897\\
0.545608181654083	-1.45439181834592\\
-0.751994749044709	1.24800525095529\\
2	0\\
-0.747473824530507	1.25252617546949\\
-0.268217483633748	1.73178251636625\\
0	2\\
0	-2\\
-2	0\\
0	2\\
-0.589774383083265	1.41022561691673\\
0.873614305527408	-1.12638569447259\\
-1.32594527512142	0.674054724878579\\
0.443613607619201	-1.5563863923808\\
0	2\\
-0.397419910026943	1.60258008997306\\
-1.55444550379898	0.445554496201022\\
2	0\\
0	2\\
0	2\\
-0.079988485516051	1.92001151448395\\
0	-2\\
2	0\\
1.62995000109983	-0.37004999890017\\
0	2\\
-1.78624200447708	0.213757995522915\\
0	-2\\
-0.018753940226628	1.98124605977337\\
1.07311362350297	-0.926886376497026\\
0	-2\\
0	2\\
0	2\\
0	2\\
-0.0478478607845913	1.95215213921541\\
1.1036430627599	-0.896356937240098\\
0	2\\
0	-2\\
0	2\\
0	2\\
2	0\\
0.472884282722446	-1.52711571727755\\
1.87710572534191	-0.122894274658095\\
0.416045885112736	-1.58395411488726\\
0	2\\
-1.19850754363629	0.801492456363713\\
0	2\\
2	0\\
0.960614931842699	-1.0393850681573\\
0	2\\
0.96375823092827	-1.03624176907173\\
-1.71923442873239	0.280765571267608\\
0	2\\
1.30438253611416	-0.695617463885836\\
0.137435420026873	-1.86256457997313\\
0.154523613528728	-1.84547638647127\\
-0.426438645531694	1.57356135446831\\
-1.43986817708536	0.560131822914636\\
0	2\\
0	2\\
0	2\\
0	2\\
2	0\\
0	2\\
-0.0248518670986541	1.97514813290135\\
2	0\\
1.892741318855	-0.107258681144998\\
0	2\\
0	-2\\
0	-2\\
-0.191775746632547	1.80822425336745\\
2	0\\
1.54066679883405	-0.459333201165947\\
-1.05280340162294	0.947196598377059\\
0	2\\
1.8533134237757	-0.146686576224297\\
-2	0\\
0	2\\
1.05132706322149	-0.948672936778512\\
0	2\\
-0.096796869329215	1.90320313067079\\
0	2\\
-0.518549426822105	1.4814505731779\\
-0.0196865377588673	1.98031346224113\\
2	0\\
0	-2\\
1.46082310817382	-0.539176891826184\\
0	2\\
-0.136475050185474	1.86352494981453\\
2	0\\
1.69842262952098	-0.301577370479015\\
0	2\\
-0.320932942781697	1.6790670572183\\
-0.00088568024911987	1.99911431975088\\
1.2087521473878	-0.791247852612196\\
1.30926877790757	-0.690731222092429\\
0.435613400287025	-1.56438659971297\\
0	-2\\
-0.822547218300598	1.1774527816994\\
1.30481508536774	-0.695184914632262\\
2	0\\
0	2\\
0	2\\
0	2\\
-0.84023509744656	1.15976490255344\\
0	-2\\
1.42638269167683	-0.573617308323171\\
0	-2\\
0.438768889159221	-1.56123111084078\\
0	2\\
0	-2\\
0	2\\
0	2\\
2	0\\
1.88760326727705	-0.112396732722952\\
0	2\\
1.14989599268623	-0.850104007313772\\
0	2\\
0	-2\\
1.70314230632345	-0.29685769367655\\
-1.18278269010172	0.817217309898282\\
0	-2\\
1.1560461570253	-0.843953842974701\\
0	2\\
0	2\\
2	0\\
0	2\\
0	2\\
2	0\\
1.93906219876064	-0.0609378012393619\\
0.298094731810855	-1.70190526818915\\
-1.51836878780116	0.481631212198844\\
-0.598428615145675	1.40157138485433\\
1.93340856185951	-0.0665914381404947\\
0	2\\
0.193379808921484	-1.80662019107852\\
0	2\\
0	-2\\
0	2\\
-2	0\\
0	2\\
2	0\\
0	-2\\
0	2\\
1.48457463370698	-0.515425366293015\\
0	2\\
0	-2\\
1.14183272816752	-0.858167271832477\\
0	2\\
1.30329127035502	-0.696708729644976\\
-0.653223208540097	1.3467767914599\\
-0.240945944637394	1.75905405536261\\
-0.902493295807581	1.09750670419242\\
1.17858385639064	-0.821416143609359\\
0	-2\\
0	2\\
0	2\\
1.29260796779053	-0.707392032209472\\
-0.247870676139449	1.75212932386055\\
-2	0\\
1.92033546007066	-0.0796645399293408\\
0	2\\
1.83922237252879	-0.160777627471207\\
0	2\\
-0.0806938322860868	1.91930616771391\\
0	-2\\
0	2\\
-2	0\\
2	0\\
1.10942023596905	-0.890579764030945\\
-1.27241715937737	0.727582840622627\\
-0.038277800725859	1.96172219927414\\
0	2\\
0	2\\
0	2\\
-0.0994439486889027	1.9005560513111\\
2	0\\
-0.523709802348481	1.47629019765152\\
1.84458330777312	-0.155416692226876\\
-0.423820575301702	1.5761794246983\\
0	2\\
0	2\\
0	2\\
0	2\\
0	-2\\
-0.540677024543424	1.45932297545658\\
0	2\\
-0.615353083997597	1.3846469160024\\
0	2\\
-1.24685158855155	0.753148411448451\\
-0.99347216308225	1.00652783691775\\
-1.44273624091978	0.557263759080216\\
0	2\\
0	2\\
1.69505947091431	-0.304940529085695\\
2	0\\
-1.61789649334511	0.382103506654889\\
0	2\\
0.810638905693861	-1.18936109430614\\
0.840635359289495	-1.1593646407105\\
-0.842320621915472	1.15767937808453\\
0	2\\
0	-2\\
-0.807001323130038	1.19299867686996\\
0	2\\
0	-2\\
2	0\\
0	2\\
-0.338556574804014	1.66144342519599\\
-2	0\\
-1.1270816260561	0.872918373943899\\
1.59966010523203	-0.400339894767974\\
1.61715651540051	-0.382843484599489\\
0	2\\
0	2\\
-0.311785861822374	1.68821413817763\\
-0.264705574801786	1.73529442519821\\
0	-2\\
-1.03474768719365	0.965252312806349\\
1.80182470869572	-0.198175291304281\\
2	0\\
-0.969700615122684	1.03029938487732\\
0	-2\\
0	2\\
1.33451090371815	-0.665489096281855\\
0	2\\
0	2\\
0.340583053898455	-1.65941694610155\\
-1.31362964399418	0.686370356005816\\
2	0\\
-0.541437621744823	1.45856237825518\\
0	2\\
0	-2\\
-1.62670574456274	0.373294255437263\\
0	2\\
0	2\\
-0.302864995179377	1.69713500482062\\
0	2\\
1.59322137984944	-0.406778620150565\\
0	2\\
0	2\\
0	2\\
0.906434132295205	-1.0935658677048\\
1.00171396633348	-0.998286033666525\\
-0.0834971262434048	1.9165028737566\\
-0.384012007441149	1.61598799255885\\
0	2\\
0	2\\
2	0\\
-0.313940165543755	1.68605983445624\\
0.0725101475073981	-1.9274898524926\\
0	2\\
-0.542620944827453	1.45737905517255\\
1.81464811007504	-0.185351889924962\\
0	2\\
2	0\\
0	2\\
0	2\\
0	2\\
0	2\\
0	-2\\
-0.717832812507201	1.2821671874928\\
0	2\\
-2	0\\
0	-2\\
0	-2\\
0	2\\
1.23588985155688	-0.764110148443122\\
2	0\\
0.843363115325305	-1.15663688467469\\
0	2\\
2	0\\
0	2\\
-2	0\\
1.12536362635424	-0.874636373645758\\
0.848378262558848	-1.15162173744115\\
-0.124464171269616	1.87553582873038\\
0	2\\
0	2\\
1.72011367539842	-0.279886324601583\\
0	2\\
0	2\\
-1.42098008912402	0.579019910875977\\
-0.0639412718476804	1.93605872815232\\
0.0505005258803011	-1.9494994741197\\
0	2\\
1.83193088865537	-0.16806911134463\\
-0.101502132667221	1.89849786733278\\
0	2\\
0	-2\\
1.46574214571981	-0.534257854280186\\
1.77697834673177	-0.223021653268226\\
0	2\\
0	2\\
0	2\\
0	-2\\
0	2\\
0	2\\
-1.59716349962941	0.402836500370586\\
1.98964113146038	-0.0103588685396172\\
1.42585353034681	-0.574146469653188\\
0	-2\\
1.91294161872892	-0.0870583812710788\\
0	-2\\
-0.153700922325283	1.84629907767472\\
0	2\\
0	2\\
0	-2\\
-0.2658624967323	1.7341375032677\\
-0.224702062049594	1.77529793795041\\
0	2\\
2	0\\
1.69255104543588	-0.307448954564123\\
2	0\\
0	-2\\
0	2\\
0	-2\\
2	0\\
0	2\\
2	0\\
0	2\\
0	-2\\
0.24678776789927	-1.75321223210073\\
-0.237120749349059	1.76287925065094\\
0	2\\
0	2\\
2	0\\
-2	0\\
-0.469592502097954	1.53040749790205\\
0	2\\
0	2\\
1.48229305773183	-0.517706942268169\\
2	0\\
-0.432298645269601	1.5677013547304\\
0	2\\
0	2\\
0	-2\\
0.871796122995536	-1.12820387700446\\
-0.313791253587146	1.68620874641285\\
0	2\\
0.727396311108798	-1.2726036888912\\
1.09044921518118	-0.909550784818819\\
1.76963752463256	-0.230362475367445\\
-0.262536716010991	1.73746328398901\\
0.560754975110181	-1.43924502488982\\
0	2\\
2	0\\
2	0\\
0	2\\
0	2\\
0	-2\\
0	2\\
1.75645200053946	-0.243547999460544\\
-0.44018570095465	1.55981429904535\\
0	-2\\
0	2\\
0	-2\\
-0.50753989359234	1.49246010640766\\
0	2\\
1.55862448366108	-0.441375516338924\\
-0.250975907266241	1.74902409273376\\
-1.47027892478019	0.529721075219809\\
-0.511681422382589	1.48831857761741\\
0.197978420360014	-1.80202157963999\\
-0.340955182875201	1.6590448171248\\
0	-2\\
-2	0\\
0	2\\
-0.436048019306088	1.56395198069391\\
0	2\\
1.57743896369168	-0.422561036308317\\
-0.710416783554772	1.28958321644523\\
-0.28402317147636	1.71597682852364\\
-0.627548818791573	1.37245118120843\\
0	2\\
-1.36019754206571	0.639802457934286\\
0	2\\
0	2\\
2	0\\
1.40905546544519	-0.590944534554809\\
2	0\\
0.197656887518371	-1.80234311248163\\
0	2\\
0.76957816112814	-1.23042183887186\\
1.76619478822486	-0.233805211775138\\
0	2\\
0	-2\\
0	2\\
2	0\\
-0.491996112007032	1.50800388799297\\
1.64732624694474	-0.352673753055256\\
0	2\\
-2	0\\
2	0\\
0	2\\
-2	0\\
-1.68624076671061	0.313759233289393\\
1.93883282720738	-0.0611671727926162\\
0	2\\
-1.03005231538072	0.969947684619282\\
0.298341801130924	-1.70165819886908\\
0	2\\
0	2\\
-2	0\\
0	2\\
0.193149855680429	-1.80685014431957\\
1.79716328340833	-0.202836716591666\\
0	2\\
0	2\\
0.716905019842793	-1.28309498015721\\
-1.14081636205427	0.859183637945727\\
0	-2\\
2	0\\
0.722598770294673	-1.27740122970533\\
1.72718210303257	-0.272817896967428\\
0	-2\\
0.851831244311034	-1.14816875568897\\
-0.630321549544887	1.36967845045511\\
0	-2\\
-1.20546169867324	0.794538301326762\\
0	-2\\
0	2\\
0	-2\\
-0.585495647563082	1.41450435243692\\
-0.189375521918969	1.81062447808103\\
1.9116467765969	-0.0883532234030951\\
0	2\\
-0.139535824817587	1.86046417518241\\
0	2\\
-0.176575161705668	1.82342483829433\\
1.00822741985664	-0.991772580143362\\
-1.23922584016309	0.760774159836907\\
-0.417362283056591	1.58263771694341\\
-0.00114456210222058	1.99885543789778\\
-0.775884902624089	1.22411509737591\\
1.50447302130555	-0.495526978694446\\
-0.955881268667297	1.0441187313327\\
0	2\\
-2	0\\
-1.062580571966	0.937419428034003\\
0	-2\\
0	2\\
0	2\\
1.23754726397691	-0.762452736023093\\
0	2\\
0	-2\\
1.56816257277348	-0.431837427226516\\
-0.239343696245598	1.7606563037544\\
0	2\\
-0.503498541021147	1.49650145897885\\
0	2\\
0	2\\
-0.129025199156057	1.87097480084394\\
0	2\\
0	-2\\
0	2\\
0.218305094153453	-1.78169490584655\\
-0.0284543712691355	1.97154562873086\\
0	2\\
0	-2\\
0	2\\
0.777533227893602	-1.2224667721064\\
0	2\\
0	-2\\
0.0663786748537318	-1.93362132514627\\
0	2\\
1.34019832115094	-0.659801678849059\\
0	2\\
0	-2\\
0	2\\
-0.907039956405936	1.09296004359406\\
1.68590730173717	-0.314092698262834\\
2	0\\
1.6721063936581	-0.327893606341899\\
0	2\\
-1.85827313524427	0.141726864755731\\
0	2\\
0	2\\
0	-2\\
0	-2\\
0	-2\\
0.0464860915016074	-1.95351390849839\\
0	2\\
0	2\\
-0.726004618497516	1.27399538150248\\
0	2\\
1.4303769171577	-0.569623082842297\\
1.58327547938843	-0.416724520611572\\
0	2\\
2	0\\
-0.695367394018015	1.30463260598198\\
0	2\\
-2	0\\
0	2\\
0	2\\
-2	0\\
0	2\\
0	2\\
0	2\\
0	2\\
0.0875823829956827	-1.91241761700432\\
1.73521552468824	-0.264784475311761\\
0	-2\\
0	2\\
-1.0428727382483	0.957127261751703\\
0.824880591619199	-1.1751194083808\\
0	2\\
0	2\\
0	-2\\
0.82469650132916	-1.17530349867084\\
0	2\\
2	0\\
0	-2\\
1.95108023425408	-0.0489197657459198\\
-0.0807177559459391	1.91928224405406\\
0	2\\
0.641508025165502	-1.3584919748345\\
0	-2\\
1.25059495315858	-0.749405046841416\\
-0.224499633455055	1.77550036654494\\
-0.176353674948875	1.82364632505113\\
0	2\\
2	0\\
0	-2\\
-0.986363346998638	1.01363665300136\\
0	2\\
-0.861486657599386	1.13851334240061\\
0	2\\
2	0\\
0	2\\
1.44321340350386	-0.556786596496139\\
0	2\\
0	-2\\
0	-2\\
2	0\\
-1.2263710719187	0.773628928081296\\
0	2\\
0	2\\
1.18458170091398	-0.815418299086018\\
0	2\\
2	0\\
0.489920466013066	-1.51007953398693\\
2	0\\
0	2\\
0	2\\
0.762248946532243	-1.23775105346776\\
0.851553931291327	-1.14844606870867\\
0	-2\\
0	2\\
0	2\\
2	0\\
-0.433632134690358	1.56636786530964\\
0	2\\
1.67117735887173	-0.328822641128269\\
0.222861325750866	-1.77713867424913\\
0	2\\
0	2\\
0	-2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.667799890035825	1.33220010996417\\
0	2\\
0	2\\
0	-2\\
1.83544793783428	-0.164552062165716\\
-1.10789211305259	0.892107886947408\\
-0.0266972195051519	1.97330278049485\\
0	2\\
0	-2\\
1.75908306837964	-0.240916931620363\\
1.18134988375269	-0.818650116247312\\
0	2\\
0	2\\
1.26561100913579	-0.734388990864206\\
-0.227549798192654	1.77245020180735\\
-0.696016765398075	1.30398323460193\\
0	2\\
0	-2\\
2	0\\
0	2\\
0	2\\
0	2\\
-0.279029750245466	1.72097024975453\\
0	2\\
0	2\\
1.97318078350662	-0.0268192164933849\\
0	2\\
0	2\\
0.850595748814323	-1.14940425118568\\
0	2\\
-0.518274419555077	1.48172558044492\\
0	2\\
0	2\\
-2	0\\
0	-2\\
0	2\\
0	2\\
1.445639363372	-0.554360636627996\\
1.49630014417063	-0.503699855829369\\
1.07111317498089	-0.928886825019114\\
-0.625645258443817	1.37435474155618\\
-0.941747978701733	1.05825202129827\\
0	2\\
0	2\\
1.39873942637461	-0.601260573625388\\
0	2\\
0	2\\
0.0819525667611723	-1.91804743323883\\
-0.210753132511335	1.78924686748866\\
0.472265870325605	-1.5277341296744\\
1.01890893840609	-0.981091061593906\\
-0.420089827107192	1.57991017289281\\
0	2\\
2	0\\
0	2\\
-0.167248771246281	1.83275122875372\\
1.19134600500963	-0.808653994990367\\
0	2\\
2	0\\
0	-2\\
-0.370466900088915	1.62953309991108\\
0	2\\
0	-2\\
0	2\\
0	-2\\
1.01685279855402	-0.983147201445977\\
0.996891663389953	-1.00310833661005\\
0	-2\\
1.149658782109	-0.850341217891\\
-0.312025675913369	1.68797432408663\\
0.743782704668066	-1.25621729533193\\
0	2\\
0	-2\\
1.28846714955422	-0.711532850445781\\
0	-2\\
0	2\\
0.862898588858209	-1.13710141114179\\
1.22381092521375	-0.776189074786253\\
2	0\\
2	0\\
-0.190426137161945	1.80957386283805\\
0	2\\
0	2\\
0	2\\
0	-2\\
1.81453263577123	-0.18546736422877\\
-1.23213736464351	0.767862635356493\\
0	2\\
0	2\\
-0.201274454834479	1.79872554516552\\
1.92140005380308	-0.0785999461969153\\
0	-2\\
0	2\\
-0.73413694524836	1.26586305475164\\
0	2\\
0.649874469808759	-1.35012553019124\\
0	2\\
-1.8587857592757	0.141214240724297\\
2	0\\
2	0\\
-1.12302470578617	0.876975294213832\\
0	2\\
0	2\\
1.81615633574647	-0.183843664253525\\
-1.85004416626364	0.149955833736356\\
-0.327405397370677	1.67259460262932\\
0	2\\
-1.1410867818471	0.858913218152904\\
0	2\\
0	2\\
2	0\\
0.598816671749464	-1.40118332825054\\
0	-2\\
0	-2\\
-0.352101990701865	1.64789800929814\\
1.20140040869017	-0.798599591309828\\
-1.05776287965781	0.942237120342187\\
1.78513045235138	-0.214869547648616\\
0	2\\
-1.22454448747148	0.775455512528525\\
0	2\\
0	-2\\
0	-2\\
-0.126707792466998	1.873292207533\\
0	2\\
0	-2\\
0	2\\
0	-2\\
2	0\\
0	2\\
0	-2\\
2	0\\
0	2\\
0	2\\
-0.0198093784148028	1.9801906215852\\
2	0\\
0	2\\
0	2\\
-0.138501156112111	1.86149884388789\\
-1.20638391112219	0.793616088877813\\
0	2\\
0	2\\
1.10836284158076	-0.891637158419239\\
1.90074892159632	-0.0992510784036818\\
-1.02321988446679	0.976780115533209\\
1.16151134422783	-0.838488655772166\\
-0.654030033945466	1.34596996605453\\
0	2\\
-0.659578780294245	1.34042121970576\\
0	-2\\
-0.98594409566856	1.01405590433144\\
0	2\\
-1.14540267095759	0.854597329042407\\
1.17434013926959	-0.825659860730413\\
0	2\\
-0.865357899427737	1.13464210057226\\
-1.35209758653798	0.647902413462019\\
0	2\\
0	-2\\
0	2\\
2	0\\
0.852915748715173	-1.14708425128483\\
-2	0\\
0.891918189288572	-1.10808181071143\\
0	2\\
-0.603386117430389	1.39661388256961\\
0	2\\
0	-2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
1.72765258676038	-0.272347413239621\\
2	0\\
-0.931047846121987	1.06895215387801\\
0.0651291276009972	-1.934870872399\\
0	2\\
0	2\\
0.423593754292534	-1.57640624570747\\
0.588147721722753	-1.41185227827725\\
0	-2\\
1.97890243957293	-0.0210975604270698\\
1.63774043046799	-0.362259569532008\\
0	2\\
0	-2\\
-1.30746343451704	0.692536565482964\\
0.5897679942427	-1.4102320057573\\
0	-2\\
0	2\\
0	2\\
0	2\\
0	2\\
2	0\\
0.891139495174513	-1.10886050482549\\
0	2\\
0	2\\
0.841279020249272	-1.15872097975073\\
0	2\\
-0.258916730242172	1.74108326975783\\
0	2\\
0	-2\\
0	-2\\
0	2\\
0	2\\
0	2\\
1.78045380733606	-0.219546192663937\\
0	-2\\
-0.916000740144499	1.0839992598555\\
-2	0\\
0	2\\
0	2\\
0	2\\
-0.386107660204921	1.61389233979508\\
2	0\\
-0.101754914926464	1.89824508507354\\
0	2\\
0	-2\\
-0.101480862370181	1.89851913762982\\
0	2\\
0	-2\\
2	0\\
0	2\\
0	2\\
0	-2\\
-1.04932705578624	0.950672944213764\\
0	2\\
0	2\\
-1.95831399486136	0.0416860051386356\\
0	2\\
-0.0530686976917841	1.94693130230822\\
0	2\\
0	2\\
-0.152533831025482	1.84746616897452\\
0	-2\\
-0.222931816894329	1.77706818310567\\
1.83077091000308	-0.16922908999692\\
1.23715689598227	-0.762843104017731\\
1.88040253374566	-0.119597466254336\\
0	2\\
1.74264970564645	-0.257350294353551\\
-0.226955037460261	1.77304496253974\\
0	2\\
1.84621607058685	-0.15378392941315\\
0	2\\
0	2\\
1.00513077730109	-0.994869222698912\\
-0.3948012375291	1.6051987624709\\
0	2\\
0	2\\
-0.93759365152412	1.06240634847588\\
0	2\\
0	-2\\
-0.943953482097123	1.05604651790288\\
-0.200172962269033	1.79982703773097\\
0	-2\\
-0.773132949110208	1.22686705088979\\
-0.0896410114348114	1.91035898856519\\
0	2\\
0	2\\
-0.04572789274851	1.95427210725149\\
1.23563485434912	-0.764365145650877\\
-0.627666037433789	1.37233396256621\\
0	2\\
1.42685731120567	-0.573142688794331\\
-0.879819332736439	1.12018066726356\\
0	2\\
0	2\\
-1.31083439193557	0.689165608064433\\
0	2\\
0	2\\
-0.611573673750453	1.38842632624955\\
2	0\\
0	-2\\
0	2\\
0	2\\
0	2\\
0	2\\
1.84597226661523	-0.154027733384766\\
0.80691166316342	-1.19308833683658\\
1.37258328337747	-0.627416716622533\\
0.109376759889105	-1.89062324011089\\
0.0638652075859457	-1.93613479241405\\
0	2\\
0	2\\
-0.832263742212324	1.16773625778768\\
-2	0\\
1.64674787280848	-0.353252127191522\\
1.88795269941817	-0.112047300581833\\
0	2\\
2	0\\
-0.260021401915538	1.73997859808446\\
0	-2\\
0	2\\
-0.871740349982019	1.12825965001798\\
1.8494149352181	-0.150585064781901\\
1.80223464458351	-0.197765355416495\\
0	2\\
-0.0652273152170796	1.93477268478292\\
0.570727845608594	-1.42927215439141\\
0	2\\
0	2\\
0	-2\\
0	2\\
0.105004656092878	-1.89499534390712\\
0	2\\
-1.53550101372199	0.464498986278007\\
1.13259162602232	-0.867408373977682\\
1.0106431344651	-0.989356865534903\\
1.66881945845292	-0.331180541547084\\
0.377509245830054	-1.62249075416995\\
0	-2\\
2	0\\
1.73900636372453	-0.260993636275473\\
-0.382973280943657	1.61702671905634\\
-2	0\\
0.807724478466234	-1.19227552153377\\
0	2\\
0.411496816672294	-1.58850318332771\\
1.79685605331622	-0.20314394668378\\
-1.52874396372744	0.471256036272557\\
2	0\\
0	2\\
1.08451824578198	-0.915481754218024\\
0	2\\
0	2\\
-0.120536719538267	1.87946328046173\\
0	-2\\
0	-2\\
0	2\\
0	2\\
0	-2\\
0	2\\
-0.942918184955591	1.05708181504441\\
-0.294169113199059	1.70583088680094\\
0	-2\\
0	2\\
1.10400008785163	-0.895999912148366\\
0	-2\\
-1.19504254408582	0.804957455914176\\
0	2\\
0	2\\
2	0\\
0	2\\
-1.97312601266231	0.0268739873376882\\
1.88598503180289	-0.114014968197113\\
-0.49696992126365	1.50303007873635\\
1.83349885914768	-0.166501140852318\\
0	2\\
0	2\\
0	-2\\
-1.91215345313688	0.0878465468631213\\
1.74050612975576	-0.259493870244235\\
0	2\\
0	2\\
-0.0740957912998149	1.92590420870019\\
-0.867120019267905	1.1328799807321\\
0.329782379739232	-1.67021762026077\\
-2	0\\
0	2\\
-0.518877186456044	1.48112281354396\\
-0.0548013683026631	1.94519863169734\\
1.09741052005187	-0.902589479948126\\
0	-2\\
0	2\\
0	2\\
0.452958583936893	-1.54704141606311\\
0.882408604916729	-1.11759139508327\\
0	-2\\
1.00432718531289	-0.995672814687112\\
0	2\\
0	2\\
0	2\\
0	-2\\
0	2\\
0.943167472761796	-1.0568325272382\\
0	2\\
0	2\\
0	2\\
0	-2\\
-0.767542300218971	1.23245769978103\\
-0.689186223647897	1.3108137763521\\
-0.484061977908926	1.51593802209107\\
0	2\\
2	0\\
1.04254483316634	-0.957455166833656\\
0	2\\
0	2\\
0	2\\
0	2\\
0	-2\\
0	-2\\
-1.33016097714051	0.669839022859487\\
-1.74640474266872	0.253595257331281\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	-2\\
1.10273530834737	-0.897264691652634\\
0	2\\
0	2\\
0	-2\\
-0.933639086107243	1.06636091389276\\
-0.706228777952339	1.29377122204766\\
0	2\\
-2	0\\
-0.256443166298003	1.743556833702\\
0	2\\
-0.044413982044608	1.95558601795539\\
1.52258611551742	-0.47741388448258\\
2	0\\
2	0\\
-0.908559071175372	1.09144092882463\\
1.75800141411228	-0.241998585887724\\
0	-2\\
0	-2\\
0.0458237587663481	-1.95417624123365\\
-0.744401935350476	1.25559806464952\\
0	-2\\
0	2\\
2	0\\
0	2\\
0	2\\
-0.0474111385138458	1.95258886148615\\
-0.430081637412645	1.56991836258736\\
-2	0\\
0	2\\
0	2\\
0	-2\\
0.795898629946227	-1.20410137005377\\
0	-2\\
0.515630073272477	-1.48436992672752\\
0	2\\
1.48334070663961	-0.516659293360387\\
-0.972263625139981	1.02773637486002\\
-1.31122901419529	0.688770985804714\\
0	-2\\
0	2\\
0	2\\
1.32203728497736	-0.677962715022638\\
1.10955633132732	-0.890443668672685\\
-0.507491681444944	1.49250831855506\\
1.7631381226804	-0.236861877319597\\
0	-2\\
-2	0\\
0	2\\
0	2\\
0	2\\
-2	0\\
0	2\\
0	2\\
-0.482983423989215	1.51701657601079\\
0	2\\
0	2\\
1.10567798955633	-0.894322010443666\\
0	2\\
0	2\\
1.47685884395712	-0.52314115604288\\
2	0\\
0	2\\
2	0\\
1.93357915927591	-0.0664208407240931\\
2	0\\
0	2\\
0	2\\
0	-2\\
0	2\\
0	-2\\
1.83685602554953	-0.16314397445047\\
1.45321406334406	-0.546785936655938\\
0	2\\
0.719030482869962	-1.28096951713004\\
0	2\\
1.93594164074397	-0.064058359256029\\
1.70553240974278	-0.294467590257216\\
1.39354269403539	-0.606457305964613\\
0	-2\\
1.61170996457415	-0.388290035425854\\
0	2\\
0	2\\
0.52329015630842	-1.47670984369158\\
0	2\\
-0.0249196677564931	1.97508033224351\\
1.78599134503502	-0.214008654964982\\
0	2\\
0	2\\
-0.0790717171493176	1.92092828285068\\
-0.715983082729671	1.28401691727033\\
-0.834919180467845	1.16508081953216\\
-0.517515013768199	1.4824849862318\\
0	-2\\
0	2\\
1.19977759650045	-0.800222403499546\\
0	2\\
0	2\\
0	2\\
-0.474946342708776	1.52505365729122\\
0	2\\
0	-2\\
0	2\\
1.94773602925973	-0.0522639707402739\\
0	2\\
0	2\\
-1.08648612051884	0.913513879481157\\
0	-2\\
2	0\\
0	-2\\
0	2\\
-1.66120207337463	0.338797926625372\\
1.87971716000426	-0.120282839995737\\
0	2\\
-1.2552996753272	0.744700324672796\\
-1.55785602866085	0.442143971339152\\
1.89229283775041	-0.107707162249586\\
0	2\\
0	2\\
-1.70289885862957	0.297101141370432\\
-1.7228291508629	0.277170849137105\\
0	2\\
0	2\\
0	2\\
-0.908286507949135	1.09171349205086\\
0	2\\
0.937629946880817	-1.06237005311918\\
-0.534824591116293	1.46517540888371\\
0	2\\
-1.85119580447274	0.14880419552726\\
0	2\\
0	2\\
-0.915841858929082	1.08415814107092\\
0	2\\
-1.11703352213314	0.882966477866856\\
-0.284614916514383	1.71538508348562\\
-1.01098470036938	0.989015299630623\\
0	2\\
0.800703757315673	-1.19929624268433\\
0	-2\\
-2	0\\
0	-2\\
2	0\\
2	0\\
-0.995471502172031	1.00452849782797\\
0	-2\\
1.62212060529784	-0.377879394702164\\
1.06261831636082	-0.937381683639178\\
0	2\\
-1.40572588075452	0.594274119245475\\
0.590333969959254	-1.40966603004075\\
0.32725185432562	-1.67274814567438\\
0	-2\\
2	0\\
0.842148970708021	-1.15785102929198\\
-1.7094983505465	0.290501649453505\\
0	-2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	-2\\
2	0\\
1.76593686854201	-0.23406313145799\\
-2	0\\
1.77476614320619	-0.225233856793812\\
0	-2\\
-0.502627785010672	1.49737221498933\\
0.15109373250452	-1.84890626749548\\
-0.0147818132533468	1.98521818674665\\
1.23501589526159	-0.764984104738406\\
-2	0\\
0	2\\
-0.245944983429101	1.7540550165709\\
0	2\\
0.898579824799857	-1.10142017520014\\
0	-2\\
0	2\\
2	0\\
-0.256698219831942	1.74330178016806\\
1.69661395720916	-0.303386042790845\\
1.48326835691028	-0.516731643089719\\
0	2\\
0	-2\\
2	0\\
0	2\\
-2	0\\
0	2\\
0.89774209100218	-1.10225790899782\\
0	2\\
0	-2\\
0	2\\
0	2\\
-0.287142336433131	1.71285766356687\\
0	2\\
1.15144940622935	-0.848550593770647\\
2	0\\
0.935224122157896	-1.0647758778421\\
0	2\\
0	-2\\
0	-2\\
0	2\\
-0.194374626469962	1.80562537353004\\
0	-2\\
0	2\\
0	-2\\
-0.0534747703361631	1.94652522966384\\
-0.0081506227784498	1.99184937722155\\
0	-2\\
-0.641832551739312	1.35816744826069\\
-0.669497056103106	1.33050294389689\\
0	-2\\
0	2\\
0	2\\
0.153038332143221	-1.84696166785678\\
0	2\\
0	2\\
0	-2\\
-0.898878734831306	1.10112126516869\\
1.73416982958157	-0.26583017041843\\
-0.875980800875673	1.12401919912433\\
0	2\\
1.61198561998844	-0.388014380011564\\
0	2\\
0	2\\
2	0\\
-0.60101232587099	1.39898767412901\\
0	-2\\
0	2\\
2	0\\
0	-2\\
-0.737551576918827	1.26244842308117\\
0	2\\
0	2\\
1.60858898646354	-0.391411013536457\\
0	-2\\
0	2\\
0	2\\
0.470487620369106	-1.52951237963089\\
0	2\\
-2	0\\
0	2\\
0.414499170934637	-1.58550082906536\\
1.06591904707597	-0.934080952924033\\
0	2\\
-0.136530699844021	1.86346930015598\\
-0.0253854788675705	1.97461452113243\\
-1.03083706183066	0.969162938169344\\
-1.3839007604298	0.616099239570199\\
0	2\\
1.53655013859306	-0.463449861406936\\
0	2\\
0	-2\\
-0.843271319900508	1.15672868009949\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
1.3653776558601	-0.634622344139902\\
-0.233763386445419	1.76623661355458\\
1.91204434153211	-0.0879556584678866\\
0	-2\\
0	2\\
0	2\\
1.27970579644343	-0.720294203556574\\
0.548156684336289	-1.45184331566371\\
0	2\\
2	0\\
0	2\\
0.490138321646248	-1.50986167835375\\
-0.959482124194873	1.04051787580513\\
2	0\\
0	2\\
-0.954122359845437	1.04587764015456\\
1.73336050871993	-0.266639491280072\\
1.55875586480612	-0.441244135193883\\
0	-2\\
1.11277367093202	-0.88722632906798\\
-2	0\\
-0.897194023484319	1.10280597651568\\
0	2\\
0.4967661903741	-1.5032338096259\\
-0.0402961323795722	1.95970386762043\\
1.58310541455174	-0.416894585448258\\
0	-2\\
-1.49194436627463	0.508055633725369\\
-1.47756473475224	0.52243526524776\\
0	-2\\
0	2\\
0	2\\
-0.282777067644482	1.71722293235552\\
1.89890563578471	-0.101094364215292\\
0.466387940909124	-1.53361205909088\\
0	2\\
0.866368144608827	-1.13363185539117\\
-0.07741166171376	1.92258833828624\\
2	0\\
-1.62025155673694	0.379748443263061\\
0	2\\
0	2\\
0.712779109256341	-1.28722089074366\\
-1.76035206581527	0.239647934184727\\
-2	0\\
-0.27012569275122	1.72987430724878\\
2	0\\
0	-2\\
-0.386258471112687	1.61374152888731\\
0.50459658177673	-1.49540341822327\\
0	2\\
0	-2\\
0	-2\\
1.7847778139297	-0.215222186070297\\
-1.27569610775819	0.724303892241812\\
0	2\\
1.82024334183234	-0.179756658167661\\
1.67722949008662	-0.322770509913376\\
0	2\\
0	2\\
0	2\\
0	2\\
0.453642987807148	-1.54635701219285\\
-0.0350652592777918	1.96493474072221\\
0	2\\
0.513731567288101	-1.4862684327119\\
0	2\\
0	2\\
-0.909103318036217	1.09089668196378\\
0	2\\
-0.453242847607113	1.54675715239289\\
1.67573231181806	-0.324267688181937\\
2	0\\
0	2\\
2	0\\
0	2\\
0	2\\
0.391984142525448	-1.60801585747455\\
-1.2739818776287	0.726018122371303\\
-0.971135014327456	1.02886498567254\\
0	2\\
-0.257872649993132	1.74212735000687\\
0	2\\
-0.066685247318237	1.93331475268176\\
0	2\\
0	2\\
0	-2\\
1.51561212768347	-0.484387872316535\\
-0.844070404740979	1.15592959525902\\
2	0\\
0	2\\
0	2\\
0	2\\
-0.356239946038248	1.64376005396175\\
0	2\\
0	-2\\
0	-2\\
0.723028530405754	-1.27697146959425\\
0	2\\
0	2\\
1.47217309753404	-0.527826902465955\\
0	2\\
0	2\\
-0.401444786079436	1.59855521392056\\
1.09213814246869	-0.90786185753131\\
0.812109377949686	-1.18789062205031\\
-0.781214052220998	1.218785947779\\
-0.422050609894309	1.57794939010569\\
0	2\\
1.74151985283364	-0.258480147166363\\
0	-2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	-2\\
-2	0\\
-0.041508632283392	1.95849136771661\\
-0.301834306978951	1.69816569302105\\
-0.480528238936285	1.51947176106372\\
2	0\\
2	0\\
2	0\\
0	2\\
0	2\\
1.38487566832725	-0.615124331672749\\
0	2\\
2	0\\
0	-2\\
0	2\\
0	2\\
-0.673507181638954	1.32649281836105\\
1.0469234981511	-0.953076501848903\\
0	2\\
0	2\\
-0.451456576664218	1.54854342333578\\
-2	0\\
-0.0838538933857323	1.91614610661427\\
-0.117545202433741	1.88245479756626\\
0	2\\
0	2\\
2	0\\
0	-2\\
-0.350671895556282	1.64932810444372\\
0	2\\
-0.0498894791182503	1.95011052088175\\
0	2\\
0	2\\
0	-2\\
-0.58922048908149	1.41077951091851\\
1.14897803101821	-0.851021968981787\\
0	2\\
0	2\\
0	-2\\
0	2\\
-0.340867868744863	1.65913213125514\\
0	2\\
0	-2\\
1.97007101834215	-0.0299289816578533\\
0	-2\\
-0.203927750172944	1.79607224982706\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	-2\\
0	2\\
1.59960424545415	-0.400395754545847\\
-2	0\\
0	-2\\
-1.60371526212971	0.396284737870288\\
0	2\\
0	2\\
-1.12612941937749	0.873870580622514\\
0.0901806478730303	-1.90981935212697\\
0	2\\
0	2\\
-2	0\\
2	0\\
-0.986415276469793	1.01358472353021\\
-0.497390218614359	1.50260978138564\\
0	2\\
1.76100917923751	-0.238990820762492\\
-0.0511737053733813	1.94882629462662\\
1.69900255950726	-0.30099744049274\\
0	2\\
0	2\\
0	-2\\
0	2\\
0.588963706931905	-1.41103629306809\\
1.79979996907171	-0.200200030928294\\
0	2\\
-0.884876223510802	1.1151237764892\\
0	-2\\
0	-2\\
0.516649640639143	-1.48335035936086\\
0	2\\
2	0\\
0	2\\
0	2\\
0	2\\
0	-2\\
0	2\\
-0.507120949189301	1.4928790508107\\
-0.0909546687132311	1.90904533128677\\
1.68501476097785	-0.314985239022146\\
0	2\\
1.08890938779745	-0.911090612202547\\
1.67434586188986	-0.325654138110145\\
0	2\\
0	2\\
0	-2\\
0	-2\\
0.692297446460844	-1.30770255353916\\
0	-2\\
0.999765486357115	-1.00023451364288\\
0	2\\
0	2\\
-0.664222770930504	1.3357772290695\\
0	-2\\
0	2\\
-1.33115303830964	0.668846961690357\\
2	0\\
0	2\\
1.91189026736269	-0.0881097326373104\\
0	2\\
1.58005282701829	-0.419947172981708\\
-0.348330051076528	1.65166994892347\\
-0.368850796251667	1.63114920374833\\
0	-2\\
0	2\\
0	2\\
1.45893472288374	-0.541065277116265\\
1.72476296650582	-0.275237033494181\\
0	2\\
0	2\\
0	2\\
-0.400499283738049	1.59950071626195\\
-0.235984237871494	1.76401576212851\\
1.43932291221199	-0.560677087788014\\
0	2\\
1.89147364207031	-0.108526357929692\\
-0.332119710311888	1.66788028968811\\
0	2\\
1.38315310876062	-0.616846891239378\\
2	0\\
1.88009475106919	-0.119905248930805\\
0	2\\
0	-2\\
0	-2\\
0	2\\
0	2\\
1.10541022768075	-0.894589772319248\\
1.97764720455708	-0.0223527954429199\\
0.312645740102291	-1.68735425989771\\
0	2\\
-2	0\\
0	2\\
-1.43007049189527	0.569929508104735\\
-1.81087338500254	0.189126614997462\\
-0.471704063800149	1.52829593619985\\
0	2\\
0	2\\
-0.976515320074833	1.02348467992517\\
0.47125143299788	-1.52874856700212\\
0.868481180979781	-1.13151881902022\\
1.40686891200814	-0.593131087991858\\
1.68304995119796	-0.316950048802042\\
0	-2\\
1.17317358101065	-0.826826418989346\\
-0.45788864019301	1.54211135980699\\
1.29762858285375	-0.702371417146248\\
0.400353307743313	-1.59964669225669\\
-0.628049735467335	1.37195026453266\\
0.197049558212897	-1.8029504417871\\
0	2\\
0	2\\
-0.181488454835496	1.8185115451645\\
0.689257880841339	-1.31074211915866\\
0.955605384581283	-1.04439461541872\\
0	2\\
-0.555486120690911	1.44451387930909\\
-1.10370612386546	0.896293876134537\\
2	0\\
0	2\\
1.99419848659382	-0.00580151340617747\\
0.298859211560296	-1.7011407884397\\
0	2\\
1.0845140374092	-0.9154859625908\\
0.24520567817831	-1.75479432182169\\
0	2\\
0	-2\\
-0.369463144508393	1.63053685549161\\
0.365073143825536	-1.63492685617446\\
0	-2\\
1.54290043919444	-0.457099560805556\\
0	2\\
0	2\\
0	2\\
1.5199465503155	-0.480053449684498\\
0	2\\
0.979914280153824	-1.02008571984618\\
0	2\\
0	2\\
0	-2\\
0	2\\
0	2\\
2	0\\
-0.398931537959179	1.60106846204082\\
1.03928118440309	-0.96071881559691\\
1.07791470115475	-0.922085298845252\\
1.77610768865776	-0.223892311342243\\
0	2\\
-0.319534854024568	1.68046514597543\\
-0.0398016241594121	1.96019837584059\\
2	0\\
-1.05833124457408	0.941668755425922\\
0	2\\
-0.266197857237485	1.73380214276251\\
-2	0\\
-0.282032661956932	1.71796733804307\\
-1.56147716043021	0.43852283956979\\
0	2\\
0	2\\
0	2\\
2	0\\
-1.39224803890728	0.607751961092723\\
0	2\\
-0.794542720856672	1.20545727914333\\
1.1254966461147	-0.874503353885301\\
0	2\\
1.74473712301285	-0.255262876987147\\
0	2\\
1.54200153730028	-0.45799846269972\\
0	2\\
0	2\\
0	2\\
-1.23503234309538	0.76496765690462\\
0	-2\\
0	2\\
0	2\\
2	0\\
0	-2\\
0	-2\\
0	2\\
0	-2\\
1.15802879359284	-0.84197120640716\\
0	2\\
1.84379338447028	-0.156206615529724\\
-0.24446676637939	1.75553323362061\\
0	2\\
2	0\\
-2	0\\
0	-2\\
1.85385274964749	-0.14614725035251\\
0	2\\
0.804808502871776	-1.19519149712822\\
2	0\\
0	2\\
0.964445005623926	-1.03555499437607\\
-0.456131605225359	1.54386839477464\\
0.93150388084845	-1.06849611915155\\
2	0\\
-2	0\\
-0.195105804407028	1.80489419559297\\
-0.646619049221752	1.35338095077825\\
0	2\\
2	0\\
0	2\\
0	-2\\
0	2\\
0	2\\
-1.33086276277921	0.669137237220791\\
-2	0\\
1.18857358978929	-0.811426410210708\\
0	2\\
0	2\\
0	-2\\
0	2\\
0	-2\\
-0.0233400017401504	1.97665999825985\\
1.93951720118631	-0.0604827988136941\\
-0.414847788316397	1.5851522116836\\
-0.924000987229114	1.07599901277089\\
0	2\\
-2	0\\
-0.73007788955768	1.26992211044232\\
0	-2\\
1.27245392778719	-0.727546072212805\\
0	2\\
0	2\\
0	-2\\
-0.742485399400622	1.25751460059938\\
-0.953298740630169	1.04670125936983\\
0	2\\
-0.661850288359477	1.33814971164052\\
0	2\\
-0.757877662035188	1.24212233796481\\
0	2\\
0	2\\
-1.31528496849911	0.684715031500891\\
0	-2\\
1.24268020808773	-0.757319791912268\\
-0.292322015313807	1.70767798468619\\
0	2\\
0	2\\
-0.279120478617232	1.72087952138277\\
0	-2\\
0	2\\
1.87337837027061	-0.126621629729392\\
0	2\\
0	2\\
0	2\\
-0.733006383076071	1.26699361692393\\
-0.275822320690017	1.72417767930998\\
0	2\\
0	-2\\
-2	0\\
0	-2\\
1.5074176937657	-0.492582306234296\\
0.869033794808399	-1.1309662051916\\
0	2\\
-1.84682034131171	0.153179658688294\\
2	0\\
0	-2\\
-2	0\\
0	2\\
-0.110148845509166	1.88985115449083\\
0	2\\
0	2\\
0	2\\
1.97019437415958	-0.0298056258404172\\
-1.85387159081211	0.146128409187895\\
0	2\\
0	2\\
-0.0876620897846889	1.91233791021531\\
0	2\\
0	2\\
0	2\\
0	2\\
1.63581016920928	-0.364189830790721\\
-0.0283785603950259	1.97162143960497\\
0	-2\\
0	2\\
0	2\\
-0.19325071425434	1.80674928574566\\
1.93133435977455	-0.0686656402254481\\
0	2\\
-0.438446198468918	1.56155380153108\\
2	0\\
-0.354586646976025	1.64541335302398\\
0	2\\
-0.330270222936226	1.66972977706377\\
1.60825011181119	-0.391749888188813\\
0.308780141883238	-1.69121985811676\\
-1.25389508713158	0.746104912868423\\
0	2\\
1.9061513885809	-0.0938486114191037\\
0	2\\
-0.0310463717405143	1.96895362825949\\
0	2\\
0	2\\
0	-2\\
2	0\\
0	2\\
0	-2\\
0	2\\
0	2\\
0.944979118008937	-1.05502088199106\\
0.0421976183882353	-1.95780238161176\\
2	0\\
-2	0\\
2	0\\
2	0\\
-0.255477768670686	1.74452223132931\\
0	-2\\
0	2\\
0	2\\
0	-2\\
1.70538138838094	-0.294618611619063\\
1.33662715224236	-0.663372847757641\\
0	2\\
0	2\\
-0.798027807658771	1.20197219234123\\
-1.32379259893777	0.67620740106223\\
0.766264902845996	-1.233735097154\\
0	2\\
-0.149751027743559	1.85024897225644\\
0	2\\
1.39745218241876	-0.602547817581239\\
-1.05447271558793	0.945527284412071\\
0	-2\\
0	2\\
-1.59441207471963	0.405587925280368\\
0	-2\\
0	2\\
-0.83385027662488	1.16614972337512\\
2	0\\
1.83330233992451	-0.166697660075491\\
0	2\\
0	2\\
0	2\\
0.957506115537327	-1.04249388446267\\
0	2\\
0	2\\
0.278524235618578	-1.72147576438142\\
0	2\\
0	2\\
0	2\\
0	2\\
1.44789968410542	-0.552100315894582\\
0	-2\\
0	2\\
0	2\\
-1.53215439213377	0.467845607866233\\
1.68365777319851	-0.316342226801489\\
2	0\\
2	0\\
-0.0260032663432561	1.97399673365674\\
1.39882791244478	-0.601172087555218\\
0	2\\
0	-2\\
1.96839003431878	-0.031609965681223\\
0	-2\\
-0.112109273957318	1.88789072604268\\
1.84820534865147	-0.151794651348528\\
1.07208033980001	-0.927919660199989\\
0.0560143749548752	-1.94398562504512\\
0.34318790537723	-1.65681209462277\\
-0.572919765717462	1.42708023428254\\
-0.242809019098729	1.75719098090127\\
0.456263523734155	-1.54373647626584\\
0	-2\\
-2	0\\
-0.0730471607009959	1.926952839299\\
0	2\\
0	2\\
-0.500322425833313	1.49967757416669\\
-0.0877893955820294	1.91221060441797\\
1.00014596756386	-0.999854032436142\\
0	-2\\
0	-2\\
0	2\\
-0.301965935388041	1.69803406461196\\
1.72164128219665	-0.278358717803346\\
-0.13726783424962	1.86273216575038\\
1.12356120653196	-0.876438793468036\\
0	-2\\
0	2\\
0	2\\
0	2\\
0	2\\
-1.28915335473665	0.710846645263354\\
0	2\\
0	2\\
0	2\\
0	-2\\
0	-2\\
0	-2\\
0	-2\\
0	2\\
1.89170788295997	-0.108292117040033\\
1.03514713268156	-0.964852867318444\\
1.92446365096674	-0.0755363490332609\\
0	2\\
-0.80962001031523	1.19037998968477\\
-0.251449344597697	1.7485506554023\\
1.74343511602529	-0.25656488397471\\
-1.76075662126177	0.239243378738228\\
0	-2\\
1.31642558301745	-0.683574416982554\\
0	2\\
0.0860566457391024	-1.9139433542609\\
2	0\\
1.55668833350151	-0.443311666498488\\
0.0523531417372048	-1.9476468582628\\
0	2\\
-0.405493491355203	1.5945065086448\\
2	0\\
2	0\\
0	2\\
0	2\\
-0.544329070579996	1.45567092942\\
0	2\\
-0.682961238566848	1.31703876143315\\
1.56136560104734	-0.438634398952657\\
0	2\\
0	2\\
1.34257857547166	-0.657421424528336\\
0	2\\
0	2\\
1.81036801433222	-0.189631985667782\\
-0.283074587837241	1.71692541216276\\
0	-2\\
0	2\\
1.41179357240136	-0.588206427598637\\
0.36295590201456	-1.63704409798544\\
-0.0837054452768571	1.91629455472314\\
2	0\\
2	0\\
0	2\\
1.66033191068556	-0.339668089314441\\
0	-2\\
0.938203106160852	-1.06179689383915\\
1.28595109880553	-0.714048901194472\\
0	2\\
0	2\\
-2	0\\
0	2\\
2	0\\
1.78921814171737	-0.210781858282628\\
0	-2\\
0.86711590711828	-1.13288409288172\\
1.28012243752893	-0.719877562471071\\
1.57498193865021	-0.425018061349794\\
-0.188998712174984	1.81100128782502\\
0	2\\
-0.881830564007848	1.11816943599215\\
1.04073702815261	-0.959262971847387\\
2	0\\
-1.11682674706218	0.883173252937824\\
-0.560824787456653	1.43917521254335\\
-0.800581154228074	1.19941884577193\\
2	0\\
0	-2\\
1.03816536866204	-0.961834631337963\\
0	2\\
-0.194254558102413	1.80574544189759\\
-0.248895238140113	1.75110476185989\\
0	2\\
1.5341907637913	-0.465809236208705\\
0	2\\
0.0757035729562263	-1.92429642704377\\
0	2\\
-0.551592238222595	1.44840776177741\\
0	2\\
0	2\\
1.30296544295949	-0.697034557040505\\
-0.664345202284367	1.33565479771563\\
0	2\\
0	2\\
-0.43833071705077	1.56166928294923\\
0	2\\
-0.33749001239878	1.66250998760122\\
1.20292962761973	-0.797070372380273\\
0	2\\
0.711785113690982	-1.28821488630902\\
0	-2\\
0	2\\
-1.00124664322525	0.998753356774748\\
0	2\\
-0.592516914799891	1.40748308520011\\
1.29135091748173	-0.708649082518266\\
0	2\\
2	0\\
-0.67247051928518	1.32752948071482\\
0	2\\
-1.2061498447816	0.793850155218403\\
0	2\\
0	-2\\
0	2\\
2	0\\
0	2\\
0	2\\
0	2\\
0	2\\
-1.07448334576099	0.925516654239012\\
2	0\\
0	2\\
0	-2\\
-0.734058711008559	1.26594128899144\\
0	-2\\
-1.82149890024178	0.178501099758217\\
0.0236137212971284	-1.97638627870287\\
0	2\\
1.40701097227672	-0.592989027723282\\
0	2\\
0.842337732824341	-1.15766226717566\\
-1.4660981985765	0.533901801423497\\
-0.0519021517061806	1.94809784829382\\
0	-2\\
-0.540882119423213	1.45911788057679\\
1.35822198007842	-0.641778019921582\\
0	2\\
0	2\\
0	2\\
0	2\\
1.51939028169402	-0.480609718305978\\
0	2\\
2	0\\
-1.03603382413045	0.963966175869547\\
0	2\\
0	2\\
0	2\\
2	0\\
0	2\\
0	2\\
0	2\\
-1.31113238440678	0.688867615593221\\
-1.84067778078284	0.159322219217161\\
0	-2\\
-0.71096301144492	1.28903698855508\\
1.83597890621778	-0.164021093782224\\
0	2\\
0.429164613337335	-1.57083538666266\\
-0.615889304675623	1.38411069532438\\
2	0\\
0	2\\
2	0\\
-0.306642324710328	1.69335767528967\\
2	0\\
-0.396264447581879	1.60373555241812\\
0	2\\
-0.156058145514328	1.84394185448567\\
-1.23105732650419	0.768942673495813\\
1.23713101148599	-0.762868988514007\\
-1.02464468934629	0.975355310653713\\
1.20268821894147	-0.797311781058526\\
-2	0\\
1.6113234329	-0.388676567099999\\
-0.2308599120686	1.7691400879314\\
-0.105815700956998	1.894184299043\\
0.582741304408148	-1.41725869559185\\
0	-2\\
0	2\\
-2	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-2	0\\
0	2\\
-0.799980778742318	1.20001922125768\\
0	2\\
2	0\\
0	2\\
1.86560982227792	-0.134390177722076\\
0	2\\
0	-2\\
0.512602429521506	-1.48739757047849\\
0	2\\
0	2\\
1.8792745793975	-0.120725420602499\\
0	2\\
0	2\\
0.551464417452232	-1.44853558254777\\
2	0\\
-0.449744299720243	1.55025570027976\\
0	2\\
-1.13228452628218	0.867715473717815\\
0	2\\
-0.01494145246721	1.98505854753279\\
-0.246860560617032	1.75313943938297\\
-0.701899928910137	1.29810007108986\\
0	2\\
0	2\\
-0.44339459366483	1.55660540633517\\
0	2\\
-1.15387350138485	0.846126498615148\\
0	2\\
1.31401191737838	-0.685988082621624\\
0.5040190075325	-1.4959809924675\\
2	0\\
0	2\\
0.413915122691899	-1.5860848773081\\
1.36447820041497	-0.635521799585031\\
0	-2\\
-0.368526613214951	1.63147338678505\\
0	2\\
0	2\\
0	2\\
0	2\\
-1.01074498159361	0.989255018406394\\
0	2\\
0	-2\\
0	2\\
0	2\\
-0.0524677883461548	1.94753221165385\\
-2	0\\
-1.56155308410165	0.438446915898346\\
0	2\\
-0.0269248859406378	1.97307511405936\\
0	2\\
2	0\\
0	2\\
0	2\\
-0.0306128501110453	1.96938714988895\\
0	2\\
-0.414841301106518	1.58515869889348\\
0.412578467628578	-1.58742153237142\\
1.7558642458083	-0.2441357541917\\
0	2\\
0	2\\
-0.611419202765387	1.38858079723461\\
0.352042372828355	-1.64795762717164\\
0	2\\
-1.80655013019928	0.193449869800722\\
0	2\\
1.14478055296072	-0.855219447039277\\
-1.96686815322956	0.0331318467704376\\
1.78826307198936	-0.211736928010637\\
1.46561241892624	-0.534387581073761\\
0	2\\
0	2\\
-2	0\\
0	2\\
-1.54104589598693	0.458954104013073\\
1.24339240469538	-0.756607595304625\\
0	2\\
1.93525288492186	-0.0647471150781351\\
0	2\\
-0.361691731558156	1.63830826844184\\
0.686499178185791	-1.31350082181421\\
0	2\\
0	2\\
1.82789592965285	-0.172104070347151\\
-0.773115221956049	1.22688477804395\\
0.50544661690452	-1.49455338309548\\
0	2\\
0	-2\\
2	0\\
-1.0391071374456	0.960892862554399\\
-0.308774646266971	1.69122535373303\\
2	0\\
0	2\\
-2	0\\
2	0\\
0	2\\
2	0\\
0	2\\
0	2\\
-0.433816958526565	1.56618304147343\\
0	2\\
1.56130993866945	-0.438690061330549\\
0	2\\
1.08287418730119	-0.917125812698806\\
0	2\\
-0.39413171192717	1.60586828807283\\
-0.274505078096615	1.72549492190339\\
0	2\\
0	2\\
1.37111830251341	-0.628881697486594\\
0	-2\\
0	2\\
0	2\\
0	2\\
0.54995508274856	-1.45004491725144\\
0	2\\
0	2\\
0.544563553393231	-1.45543644660677\\
0	-2\\
-2	0\\
-1.04242431036092	0.957575689639078\\
0	2\\
-0.541052114393115	1.45894788560689\\
-1.60982325038644	0.39017674961356\\
-1.56441612835185	0.435583871648145\\
0	-2\\
0	2\\
1.53036580078874	-0.469634199211263\\
0	2\\
0.9468129859857	-1.0531870140143\\
-0.466629085867681	1.53337091413232\\
0	2\\
-1.72821386554615	0.271786134453851\\
0	2\\
0	2\\
0	2\\
-0.863465337982505	1.13653466201749\\
0	2\\
0	2\\
0	-2\\
1.7316721578557	-0.268327842144303\\
0	2\\
0	-2\\
0	-2\\
0	2\\
1.45821331306425	-0.54178668693575\\
-1.17149895485073	0.828501045149273\\
0	-2\\
-2	0\\
-0.429667178228181	1.57033282177182\\
0	-2\\
-0.754823193349014	1.24517680665099\\
-1.35152912104678	0.648470878953221\\
1.70452058743158	-0.295479412568418\\
0	-2\\
-1.91822438331945	0.081775616680555\\
1.55213886462596	-0.447861135374045\\
-0.670875094936289	1.32912490506371\\
0	2\\
-0.845574786230567	1.15442521376943\\
0	2\\
0	2\\
-0.598714024074367	1.40128597592563\\
0	2\\
-0.0105542867504134	1.98944571324959\\
0	2\\
0.0301601937559224	-1.96983980624408\\
0	-2\\
2	0\\
-0.117619980356111	1.88238001964389\\
0	2\\
-0.152617422526878	1.84738257747312\\
1.59338127882858	-0.406618721171419\\
1.30804802061074	-0.691951979389258\\
0	2\\
0	2\\
0	-2\\
-1.63200054643525	0.367999453564753\\
-0.73062909446833	1.26937090553167\\
0	2\\
0	2\\
-0.604698409254313	1.39530159074569\\
0.501505100180064	-1.49849489981994\\
0	2\\
0	2\\
0	2\\
0	2\\
1.87635508073666	-0.123644919263337\\
0	2\\
2	0\\
0	2\\
0	-2\\
-2	0\\
1.93999526140758	-0.0600047385924167\\
2	0\\
0	2\\
-0.233463913999975	1.76653608600003\\
-0.661849508675541	1.33815049132446\\
0	-2\\
0	2\\
-0.827506278509086	1.17249372149091\\
-0.764972929868789	1.23502707013121\\
0	2\\
0	2\\
-0.379236409403001	1.620763590597\\
0	2\\
-0.375355924299432	1.62464407570057\\
2	0\\
-0.33560698654462	1.66439301345538\\
2	0\\
2	0\\
0	2\\
-0.0563658337145223	1.94363416628548\\
1.62171395278975	-0.378286047210252\\
0	2\\
0.911097960226023	-1.08890203977398\\
0	2\\
0	2\\
0	2\\
0.803918161217364	-1.19608183878264\\
-2	0\\
-0.0567495300800498	1.94325046991995\\
-2	0\\
0	-2\\
2	0\\
0	2\\
1.56213758552067	-0.437862414479335\\
-0.855145293137007	1.14485470686299\\
0	-2\\
0	-2\\
0	2\\
0	2\\
1.1092501234658	-0.890749876534202\\
0	-2\\
0.357884924480809	-1.64211507551919\\
0	2\\
0	2\\
0.947052260469505	-1.05294773953049\\
1.71845363614459	-0.281546363855408\\
1.2253368385741	-0.774663161425901\\
0	-2\\
0	2\\
-0.340337574441023	1.65966242555898\\
2	0\\
2	0\\
-0.828101269483762	1.17189873051624\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.14999334542615	1.85000665457385\\
-0.237360050299392	1.76263994970061\\
-2	0\\
-1.85954187810931	0.140458121890686\\
0	2\\
0	2\\
-2	0\\
-0.0485740400111697	1.95142595998883\\
0	2\\
-0.0177345116444685	1.98226548835553\\
-0.412728291115934	1.58727170888407\\
1.40680281997153	-0.593197180028471\\
-0.638938989795771	1.36106101020423\\
0	2\\
0	2\\
0	-2\\
-1.20100631895726	0.798993681042735\\
-1.85164276093368	0.148357239066317\\
0.654004450536486	-1.34599554946351\\
0	2\\
1.80611270731809	-0.193887292681914\\
0	2\\
0	2\\
0.0499989146691553	-1.95000108533084\\
-0.49412082615675	1.50587917384325\\
2	0\\
0	-2\\
-1.63105412569994	0.36894587430006\\
0	-2\\
0	2\\
0	2\\
0	2\\
-0.254943193771771	1.74505680622823\\
0	2\\
0.375814934725218	-1.62418506527478\\
0	2\\
0	2\\
0	-2\\
-0.201228584568855	1.79877141543114\\
-0.642786098199334	1.35721390180067\\
0	2\\
-1.85036166392681	0.14963833607319\\
0	2\\
0	-2\\
0	-2\\
0.0340094169065164	-1.96599058309348\\
-0.754762768087724	1.24523723191228\\
1.48131487856525	-0.518685121434753\\
2	0\\
1.69647446323251	-0.303525536767494\\
0	2\\
-0.231057636161115	1.76894236383889\\
0	2\\
0	-2\\
0	-2\\
0	2\\
1.90897588740101	-0.0910241125989906\\
0	2\\
0.460194191708707	-1.53980580829129\\
0	-2\\
0	2\\
0	-2\\
0	2\\
1.37050245600333	-0.629497543996669\\
0	-2\\
1.07414540688365	-0.925854593116348\\
0	2\\
0.949507517569596	-1.0504924824304\\
0	2\\
0	2\\
0	2\\
-0.226346822492455	1.77365317750755\\
0	-2\\
0	2\\
0	2\\
0	2\\
0	2\\
2	0\\
0	-2\\
1.84642246777707	-0.153577532222929\\
2	0\\
0	2\\
-0.223900363567976	1.77609963643202\\
1.30368552975389	-0.696314470246106\\
0	2\\
1.6829186038079	-0.317081396192103\\
2	0\\
1.6319181641654	-0.368081835834599\\
0	2\\
0	2\\
0.525416801584774	-1.47458319841523\\
0	2\\
0	-2\\
0	2\\
-0.441477285924073	1.55852271407593\\
0	-2\\
0	2\\
-0.113989153619124	1.88601084638088\\
0	2\\
-1.90237494707475	0.0976250529252494\\
0	2\\
-0.917353244989062	1.08264675501094\\
0	2\\
2	0\\
0	2\\
1.36165868946758	-0.638341310532421\\
0	2\\
0	2\\
-2	0\\
0.0326092261862776	-1.96739077381372\\
0	2\\
0	-2\\
-0.160759738321001	1.839240261679\\
0	-2\\
0	-2\\
0	2\\
0	2\\
1.66094676843428	-0.339053231565724\\
-0.336859763331102	1.6631402366689\\
0	-2\\
0.669281153818132	-1.33071884618187\\
1.86312832014977	-0.136871679850235\\
2	0\\
0	2\\
0	2\\
2	0\\
0	2\\
0	-2\\
-2	0\\
0.917921032792736	-1.08207896720726\\
-1.21197626334617	0.788023736653832\\
0	2\\
1.30976419804224	-0.69023580195776\\
2	0\\
0	2\\
0	-2\\
-0.417620319026912	1.58237968097309\\
0	2\\
2	0\\
-0.929256928037882	1.07074307196212\\
0	2\\
1.36839681595502	-0.631603184044984\\
-0.235369446391479	1.76463055360852\\
0.605991498394741	-1.39400850160526\\
-0.56267480092562	1.43732519907438\\
0	2\\
0	2\\
0	2\\
0	2\\
0	-2\\
0	-2\\
0	2\\
0	2\\
0	2\\
0	2\\
-2	0\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.778148120894688	1.22185187910531\\
1.04933372225254	-0.950666277747459\\
0	2\\
0	2\\
-0.0970788986776186	1.90292110132238\\
0	-2\\
-0.883844602657274	1.11615539734273\\
0	2\\
0	2\\
0	2\\
1.78085010295743	-0.219149897042574\\
-0.310366050292733	1.68963394970727\\
0	-2\\
1.22081097586858	-0.779189024131422\\
0	2\\
-0.25228958188352	1.74771041811648\\
0	2\\
1.74881930212643	-0.251180697873571\\
-0.840831782088029	1.15916821791197\\
0	2\\
0.895411703651223	-1.10458829634878\\
-0.679300350852935	1.32069964914706\\
0	2\\
0	2\\
0	-2\\
-0.461053555018151	1.53894644498185\\
1.17951390845198	-0.820486091548022\\
0.342274962545317	-1.65772503745468\\
0.553481940417124	-1.44651805958288\\
0	2\\
2	0\\
0.502543221344892	-1.49745677865511\\
1.71014135523829	-0.289858644761711\\
-1.14919688227092	0.850803117729076\\
1.57594427417212	-0.424055725827875\\
-0.503925589394843	1.49607441060516\\
0	-2\\
1.55208993183946	-0.447910068160538\\
0	2\\
0	2\\
0	2\\
1.63754082709695	-0.362459172903047\\
-0.0583659030128787	1.94163409698712\\
0	2\\
0	-2\\
0	2\\
-2	0\\
0	2\\
-0.418592052774025	1.58140794722597\\
0	2\\
0.863454609503769	-1.13654539049623\\
-1.53781587957241	0.462184120427592\\
-0.40228358101772	1.59771641898228\\
0	-2\\
2	0\\
1.97711700645517	-0.0228829935448304\\
-0.0233437632081423	1.97665623679186\\
0	2\\
-0.302539224052615	1.69746077594738\\
0	2\\
0	2\\
0.282977723883836	-1.71702227611616\\
0	2\\
0	2\\
0	-2\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.0903617538913093	1.90963824610869\\
0	2\\
-0.671617387481301	1.3283826125187\\
0.872729125025455	-1.12727087497454\\
-2	0\\
0	2\\
2	0\\
0	2\\
2	0\\
0	-2\\
1.15959494982416	-0.84040505017584\\
0	2\\
-2	0\\
0	2\\
-1.32251749647628	0.677482503523724\\
0	-2\\
0	2\\
1.84358248332399	-0.156417516676011\\
0	2\\
0	2\\
0	-2\\
0.247821930751876	-1.75217806924812\\
0	2\\
0.778337406914385	-1.22166259308562\\
1.96877911697125	-0.0312208830287461\\
2	0\\
0	-2\\
-0.0770678492121161	1.92293215078788\\
0	2\\
0	2\\
0	2\\
-0.411374298954845	1.58862570104516\\
0	2\\
0	2\\
0	2\\
2	0\\
0	2\\
1.1143882789222	-0.885611721077801\\
-0.131145397889256	1.86885460211074\\
0	2\\
0	-2\\
-1.46402911054937	0.535970889450635\\
2	0\\
1.26915927048363	-0.730840729516372\\
2	0\\
0	2\\
0	2\\
0	-2\\
0	-2\\
-0.572691615148731	1.42730838485127\\
-0.835371446227733	1.16462855377227\\
0	2\\
1.5781626537202	-0.421837346279799\\
-1.46769577982688	0.532304220173117\\
-0.194220759918966	1.80577924008103\\
0	-2\\
0	2\\
-0.295889090174777	1.70411090982522\\
0.9513475651959	-1.0486524348041\\
0	-2\\
0	2\\
0.0784060520277825	-1.92159394797222\\
0.0155212344574914	-1.98447876554251\\
2	0\\
0	2\\
-0.12043299814448	1.87956700185552\\
0	2\\
2	0\\
-0.193387683075582	1.80661231692442\\
1.02606278735712	-0.97393721264288\\
0.99927726695145	-1.00072273304855\\
1.96988500274864	-0.0301149972513612\\
0	2\\
0	2\\
0.705434884780694	-1.29456511521931\\
-2	0\\
0	2\\
0	2\\
1.72666452957339	-0.273335470426609\\
-0.850134717202336	1.14986528279766\\
2	0\\
-0.72845936874389	1.27154063125611\\
0.482483072320492	-1.51751692767951\\
0	2\\
-0.365897172387787	1.63410282761221\\
0	2\\
0	2\\
0	2\\
-1.31469833062484	0.685301669375163\\
0	2\\
1.33735481179841	-0.662645188201592\\
0	2\\
1.65220468232685	-0.347795317673145\\
1.70546668637198	-0.294533313628016\\
0	2\\
-0.30588524555017	1.69411475444983\\
0	2\\
1.92130722462534	-0.0786927753746578\\
0.533074463674549	-1.46692553632545\\
-2	0\\
0	2\\
0	-2\\
0	2\\
0	2\\
0	-2\\
0	2\\
-1.29546805574372	0.704531944256278\\
0	2\\
-2	0\\
0	2\\
2	0\\
-1.45619055315369	0.543809446846313\\
0	2\\
0	2\\
-2	0\\
0	2\\
0	-2\\
0	2\\
0	-2\\
0	2\\
0	2\\
0	2\\
2	0\\
0	2\\
1.89687426265278	-0.103125737347217\\
0	-2\\
1.95422906771208	-0.0457709322879164\\
0	2\\
-1.30801567750531	0.691984322494692\\
-1.02297005650815	0.977029943491854\\
0.263091215829966	-1.73690878417003\\
1.94645451228707	-0.053545487712928\\
1.38855497817292	-0.611445021827076\\
0	2\\
1.14445640319945	-0.855543596800552\\
0	2\\
0.00907180167707033	-1.99092819832293\\
0	-2\\
-0.321391789712945	1.67860821028705\\
0	2\\
0	2\\
0	2\\
1.38987096560732	-0.610129034392684\\
0	2\\
0.642100229720566	-1.35789977027943\\
0	2\\
-0.924539702352497	1.0754602976475\\
2	0\\
0	-2\\
0	-2\\
0	2\\
0	-2\\
0	2\\
0	2\\
0	-2\\
-0.113794444452244	1.88620555554776\\
-0.371549358373108	1.62845064162689\\
0	2\\
0	2\\
-0.130942521869972	1.86905747813003\\
0	-2\\
0	-2\\
2	0\\
1.31379483516815	-0.686205164831848\\
0	2\\
-1.37246847790796	0.627531522092045\\
0	-2\\
1.78457367097921	-0.215426329020795\\
0	2\\
-0.709371154648972	1.29062884535103\\
-1.88975989435924	0.110240105640763\\
1.14439037217349	-0.855609627826511\\
0	2\\
0	2\\
0	2\\
-0.176116474212504	1.8238835257875\\
-0.691291923482791	1.30870807651721\\
0.726906054486733	-1.27309394551327\\
0	2\\
0	2\\
-1.06188227472536	0.938117725274639\\
0	2\\
-1.55812883532778	0.441871164672221\\
0	-2\\
0	2\\
0	2\\
0.398122720756775	-1.60187727924322\\
-0.49556416597353	1.50443583402647\\
1.5182723256009	-0.481727674399102\\
-1.06264887943941	0.937351120560587\\
0.997792625744982	-1.00220737425502\\
0	-2\\
0	2\\
0	2\\
-0.270854440595119	1.72914555940488\\
0.561734107881502	-1.4382658921185\\
0	-2\\
0	2\\
2	0\\
1.26594263941722	-0.734057360582779\\
0	-2\\
1.46200412896837	-0.537995871031633\\
1.50150628479077	-0.498493715209234\\
0	2\\
0	2\\
1.19737680396862	-0.802623196031382\\
1.86689357449953	-0.133106425500473\\
0	2\\
0	2\\
2	0\\
0.620054192887829	-1.37994580711217\\
0	2\\
0.121009375446464	-1.87899062455354\\
-0.0938690650486677	1.90613093495133\\
1.92020274123018	-0.0797972587698242\\
1.66787626739564	-0.332123732604359\\
1.63377172047609	-0.366228279523907\\
0	2\\
0	2\\
0	2\\
1.41182530093933	-0.588174699060672\\
0.886942110850242	-1.11305788914976\\
0	-2\\
0.866197405154259	-1.13380259484574\\
0	2\\
-0.149425383711462	1.85057461628854\\
1.66019523391715	-0.339804766082852\\
-0.0647553823567057	1.93524461764329\\
1.8525579504292	-0.147442049570798\\
0.528066253821706	-1.47193374617829\\
-0.0159160148558366	1.98408398514416\\
2	0\\
-2	0\\
-0.201940825291763	1.79805917470824\\
0	-2\\
0	2\\
-2	0\\
0.575279800192337	-1.42472019980766\\
-2	0\\
0	2\\
-1.29919800632616	0.700801993673841\\
-2	0\\
-1.74207609027308	0.257923909726921\\
2	0\\
-0.209621996083672	1.79037800391633\\
-0.0758008344805497	1.92419916551945\\
-0.365568133974926	1.63443186602507\\
0	2\\
-0.160372674889524	1.83962732511048\\
1.79840515347118	-0.201594846528822\\
0	2\\
1.63026610805906	-0.369733891940939\\
0	2\\
1.2231363441277	-0.776863655872305\\
1.7014816200737	-0.298518379926297\\
0	2\\
-0.819458796124454	1.18054120387555\\
0	2\\
-2	0\\
-0.342067327193112	1.65793267280689\\
0	2\\
0	2\\
-0.375516323505334	1.62448367649467\\
0	2\\
0	2\\
0	-2\\
0	2\\
0	2\\
-0.33346201637216	1.66653798362784\\
-0.789352636204446	1.21064736379555\\
-2	0\\
1.25259221215802	-0.747407787841981\\
1.40399737849148	-0.596002621508518\\
0	2\\
-2	0\\
1.51358648801779	-0.486413511982211\\
0	2\\
-1.19479370357895	0.805206296421054\\
0	2\\
-0.12129085069009	1.87870914930991\\
1.2441483141211	-0.755851685878902\\
1.70432954638142	-0.295670453618579\\
1.04950038704026	-0.950499612959737\\
0	2\\
0	2\\
-1.10499194814846	0.895008051851545\\
-1.5396760880042	0.460323911995804\\
0.800835903232257	-1.19916409676774\\
0	2\\
0	2\\
-0.35499645665713	1.64500354334287\\
0	2\\
0	2\\
-0.08431288757417	1.91568711242583\\
0	2\\
0	2\\
0	2\\
-0.30019275582715	1.69980724417285\\
0	-2\\
1.46859225103477	-0.531407748965227\\
0	2\\
0	2\\
1.64917623838896	-0.350823761611035\\
0	2\\
0	2\\
-0.0777697465599832	1.92223025344002\\
0	2\\
1.40588836836224	-0.594111631637758\\
0	2\\
0.937127894420107	-1.06287210557989\\
0	2\\
0	2\\
-2	0\\
0	-2\\
-0.106912390071163	1.89308760992884\\
1.80832800981121	-0.191671990188786\\
2	0\\
-0.428628148709748	1.57137185129025\\
0	2\\
-1.66250760272408	0.337492397275918\\
0	2\\
0.879406049374772	-1.12059395062523\\
-1.03343375188288	0.966566248117122\\
2	0\\
1.75065283161757	-0.24934716838243\\
-0.0731454173357994	1.9268545826642\\
0	2\\
-0.804658301883682	1.19534169811632\\
-0.273545554654325	1.72645444534567\\
-0.0211309969257767	1.97886900307422\\
-0.194971616713963	1.80502838328604\\
0	2\\
-0.0790989432400948	1.92090105675991\\
0	2\\
0	2\\
0	2\\
0.78319838335009	-1.21680161664991\\
2	0\\
-1.12212689789892	0.877873102101077\\
1.17616941977908	-0.823830580220922\\
-0.231640437373195	1.7683595626268\\
0	-2\\
1.26592350599136	-0.734076494008639\\
0	2\\
0	2\\
0.468768764833505	-1.5312312351665\\
-1.41548784753851	0.58451215246149\\
-0.754310504173111	1.24568949582689\\
-0.396979496425782	1.60302050357422\\
0.923005492527773	-1.07699450747223\\
0	2\\
0.437213816749481	-1.56278618325052\\
1.72340864029839	-0.276591359701606\\
0.880999428326691	-1.11900057167331\\
2	0\\
0	2\\
-2	0\\
0	2\\
0	-2\\
0	2\\
-0.00489150683532884	1.99510849316467\\
0	2\\
0	2\\
-1.48884403873792	0.511155961262077\\
2	0\\
0	2\\
0	2\\
0	2\\
1.21004506012936	-0.789954939870638\\
0	-2\\
0	2\\
0	2\\
-2	0\\
0	-2\\
0.132705212554737	-1.86729478744526\\
1.78224741249025	-0.217752587509752\\
0	2\\
-1.32487994725014	0.675120052749864\\
0	2\\
0	2\\
0	2\\
-1.36808567674446	0.631914323255545\\
0	2\\
0	2\\
-0.290250924019249	1.70974907598075\\
1.34955291243519	-0.650447087564806\\
0	-2\\
0	2\\
-1.16478581542877	0.835214184571229\\
0	2\\
0	2\\
0	2\\
0	2\\
0	-2\\
1.60638043947954	-0.393619560520455\\
0	2\\
-0.203362323929796	1.7966376760702\\
1.35614196424167	-0.643858035758334\\
2	0\\
1.68048578451215	-0.319514215487846\\
-0.364569435700112	1.63543056429989\\
-2	0\\
-2	0\\
0	2\\
0	2\\
0	-2\\
-0.536498704215247	1.46350129578475\\
1.19531665247871	-0.804683347521288\\
0	2\\
-0.428579261033856	1.57142073896614\\
0	2\\
0	-2\\
0	-2\\
-0.0902559088793432	1.90974409112066\\
1.06737331301041	-0.932626686989589\\
-1.32582086462683	0.674179135373173\\
2	0\\
2	0\\
0	2\\
0	2\\
-0.378590839657218	1.62140916034278\\
0	2\\
-0.855956078909892	1.14404392109011\\
-0.11780231270832	1.88219768729168\\
-0.185954461139761	1.81404553886024\\
2	0\\
-0.036866190171066	1.96313380982893\\
1.65094888479418	-0.349051115205816\\
0	2\\
0	2\\
0.578287966309845	-1.42171203369015\\
1.64003204358539	-0.359967956414611\\
-0.104370001699064	1.89562999830094\\
-0.977802953892255	1.02219704610774\\
0	2\\
0	-2\\
0	-2\\
2	0\\
0	-2\\
1.8370086370175	-0.162991362982497\\
0.621073966104687	-1.37892603389531\\
1.34304850977776	-0.656951490222236\\
-2	0\\
0.554926053861482	-1.44507394613852\\
0	-2\\
2	0\\
0	-2\\
0	2\\
0	2\\
1.45176136871797	-0.548238631282028\\
-2	0\\
0	-2\\
0	2\\
0	2\\
0	2\\
2	0\\
1.82877633202994	-0.171223667970062\\
0	2\\
0	2\\
-0.782272387930395	1.2177276120696\\
0	2\\
1.28330579078711	-0.716694209212891\\
0	2\\
2	0\\
0	2\\
0	2\\
0	2\\
-0.154512783463019	1.84548721653698\\
0	2\\
0	2\\
0	2\\
0	2\\
0	-2\\
0	-2\\
0	2\\
-0.279458989343862	1.72054101065614\\
-0.0155083320911291	1.98449166790887\\
-1.48184277242266	0.518157227577337\\
0	-2\\
-0.087472620080003	1.91252737992\\
0	-2\\
0	2\\
0	2\\
0	2\\
0	2\\
0.314079300377935	-1.68592069962206\\
0	2\\
0	-2\\
-1.17717174793111	0.822828252068892\\
0.688505696873585	-1.31149430312642\\
0	2\\
0.439583518731048	-1.56041648126895\\
2	0\\
0	-2\\
-1.77378262415424	0.22621737584576\\
-0.911816092469094	1.08818390753091\\
0	2\\
1.20457235970275	-0.795427640297247\\
-1.10006900180228	0.899930998197716\\
-2	0\\
2	0\\
-0.230111757813595	1.7698882421864\\
0	2\\
0	2\\
-0.773374045177	1.226625954823\\
1.12363943562868	-0.876360564371325\\
1.71531028080461	-0.284689719195389\\
0	2\\
-0.58506635524158	1.41493364475842\\
-0.767083298159244	1.23291670184076\\
-1.32391546847933	0.676084531520673\\
0	2\\
1.53610479604533	-0.463895203954668\\
0	-2\\
0	-2\\
0	2\\
0	2\\
0	2\\
0	2\\
-2	0\\
0.321849565102877	-1.67815043489712\\
0	2\\
1.93024246434609	-0.0697575356539079\\
-1.08472103563359	0.915278964366406\\
1.14624402187318	-0.853755978126822\\
0	2\\
0.71372250174291	-1.28627749825709\\
-1.7675453670057	0.232454632994298\\
-1.88740586570939	0.112594134290608\\
-2	0\\
0	2\\
-2	0\\
0	2\\
1.69038085528597	-0.309619144714025\\
0	2\\
0	2\\
2	0\\
1.86039814347037	-0.139601856529634\\
0	2\\
0	2\\
0	-2\\
0	2\\
1.99348995499897	-0.00651004500102959\\
-0.801199894583512	1.19880010541649\\
0	2\\
1.04999419752491	-0.950005802475088\\
0	-2\\
1.65818544152474	-0.341814558475255\\
0	2\\
0	-2\\
1.8580739911931	-0.1419260088069\\
1.98225103894532	-0.0177489610546832\\
0	-2\\
0	-2\\
-0.767365974389279	1.23263402561072\\
0	2\\
-0.179182263864122	1.82081773613588\\
-0.163781930783106	1.83621806921689\\
0	-2\\
0	2\\
0.318888819454159	-1.68111118054584\\
2	0\\
0	2\\
0	2\\
0	-2\\
0	2\\
0	2\\
0	2\\
0	2\\
-1.89365966079385	0.106340339206152\\
1.04829485665236	-0.951705143347645\\
0	2\\
0.673603797052493	-1.32639620294751\\
0	2\\
0	2\\
0	2\\
0.387781431672658	-1.61221856832734\\
0	-2\\
1.49165590626418	-0.508344093735824\\
0	2\\
0	2\\
-0.633009951163939	1.36699004883606\\
0	2\\
0	2\\
0	-2\\
-1.98881410594909	0.0111858940509113\\
-0.263630414584691	1.73636958541531\\
0	-2\\
-2	0\\
0	2\\
-0.123322347475873	1.87667765252413\\
2	0\\
2	0\\
0	2\\
0	2\\
-0.490615706828677	1.50938429317132\\
-0.072169219762491	1.92783078023751\\
0	2\\
-1.40893093808964	0.59106906191036\\
0	2\\
0	2\\
0.879528257432527	-1.12047174256747\\
0	2\\
0.0643941183407764	-1.93560588165922\\
1.66859868523699	-0.331401314763015\\
-1.35946146673338	0.640538533266618\\
-1.68645653203666	0.313543467963344\\
0.0611539826416165	-1.93884601735838\\
0	-2\\
-0.075255213178486	1.92474478682151\\
-0.386532855718496	1.6134671442815\\
0	2\\
0	2\\
2	0\\
-0.0900529548722653	1.90994704512773\\
-0.0645609268879091	1.93543907311209\\
1.73213012914603	-0.267869870853969\\
-0.532035655525063	1.46796434447494\\
0	2\\
0	-2\\
-1.84168165882743	0.158318341172573\\
-0.718481279325637	1.28151872067436\\
0	2\\
1.38875312048822	-0.611246879511779\\
0.513755976566918	-1.48624402343308\\
0	2\\
-0.0180120278366936	1.98198797216331\\
0	-2\\
0	2\\
0	2\\
0	-2\\
0	2\\
0	-2\\
0	2\\
0	2\\
-0.0769363220522306	1.92306367794777\\
0	2\\
0	2\\
0	-2\\
1.72979640110442	-0.270203598895578\\
-0.200768899230535	1.79923110076947\\
0.405591127489593	-1.59440887251041\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.979177725741106	1.02082227425889\\
0	2\\
-1.11911401857815	0.880885981421846\\
-0.898071805351507	1.10192819464849\\
0	2\\
0	2\\
1.75459464945814	-0.245405350541855\\
0	2\\
0	2\\
0	-2\\
0	2\\
0	2\\
2	0\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
-1.76550066769555	0.234499332304449\\
0	2\\
0	2\\
-0.457423835334349	1.54257616466565\\
2	0\\
-2	0\\
-0.378753825549212	1.62124617445079\\
0	2\\
0	2\\
0	2\\
1.78091916874998	-0.219080831250024\\
2	0\\
0	-2\\
0	2\\
2	0\\
-0.698430539720889	1.30156946027911\\
0	2\\
1.86256386621521	-0.13743613378479\\
1.97736219585739	-0.0226378041426072\\
-1.24391299043974	0.756087009560263\\
0	2\\
1.9154062095388	-0.0845937904612025\\
0.708159173659713	-1.29184082634029\\
0	2\\
0	2\\
1.21721375079723	-0.782786249202772\\
0	-2\\
0	-2\\
0	2\\
-1.62306734026166	0.376932659738342\\
0	2\\
-0.425470266670226	1.57452973332977\\
0	-2\\
1.37467791472394	-0.625322085276062\\
-2	0\\
0	2\\
0	2\\
1.60140109378024	-0.398598906219762\\
0.789322918387576	-1.21067708161242\\
0	2\\
-1.09577621363085	0.904223786369153\\
2	0\\
-2	0\\
-0.204790413179644	1.79520958682036\\
0	2\\
2	0\\
0	-2\\
-0.552958852684863	1.44704114731514\\
0	2\\
0	-2\\
0	2\\
0	-2\\
0	2\\
1.10594292636274	-0.894057073637263\\
1.7746688999311	-0.225331100068905\\
0	-2\\
0	2\\
-0.470101688951566	1.52989831104843\\
1.06346260761696	-0.936537392383041\\
1.36233590632984	-0.63766409367016\\
-0.320218688081343	1.67978131191866\\
0	-2\\
0	-2\\
1.15693375558139	-0.843066244418613\\
-0.339873390093421	1.66012660990658\\
-0.435652047019056	1.56434795298094\\
-1.95100081902032	0.0489991809796817\\
0.910099904887456	-1.08990009511254\\
0	2\\
0	2\\
0	2\\
0	2\\
0.808701115779417	-1.19129888422058\\
0.918956753239194	-1.08104324676081\\
0	2\\
2	0\\
0	2\\
-2	0\\
0	2\\
2	0\\
0	2\\
-0.0553571984658577	1.94464280153414\\
-1.00040601333726	0.99959398666274\\
-0.422796931958269	1.57720306804173\\
0	2\\
0	2\\
-1.49438772882226	0.50561227117774\\
1.95545006885202	-0.0445499311479849\\
0	2\\
0	2\\
0.757426890803815	-1.24257310919619\\
-0.531201242368307	1.46879875763169\\
0	2\\
0	2\\
0	2\\
0	-2\\
-1.21295858776355	0.787041412236452\\
0	2\\
0	2\\
1.88177557045884	-0.118224429541156\\
0	2\\
0	2\\
-0.246792654236679	1.75320734576332\\
0	-2\\
0	2\\
2	0\\
0	-2\\
0	2\\
0	-2\\
0	2\\
2	0\\
-0.157792059828295	1.8422079401717\\
0.470489080702913	-1.52951091929709\\
-0.0480126082681675	1.95198739173183\\
0.316357895925781	-1.68364210407422\\
-1.50975875733281	0.490241242667186\\
-0.420978045226791	1.57902195477321\\
1.4446009896691	-0.555399010330898\\
-0.0431364693372969	1.9568635306627\\
0	2\\
2	0\\
-0.231150552498616	1.76884944750138\\
0	2\\
0	2\\
0	-2\\
-2	0\\
-0.0582070453320679	1.94179295466793\\
0.408039472295614	-1.59196052770439\\
0	2\\
1.57398680917887	-0.426013190821128\\
0	2\\
-0.757043056937412	1.24295694306259\\
0	2\\
0	-2\\
-2	0\\
0	2\\
0.923940522903675	-1.07605947709633\\
0	2\\
0	2\\
1.49496577260902	-0.50503422739098\\
2	0\\
0	2\\
0	2\\
1.6709992057515	-0.329000794248497\\
0	-2\\
2	0\\
-0.047308162108215	1.95269183789179\\
-0.427997986124127	1.57200201387587\\
0	2\\
0	2\\
1.84910290866836	-0.150897091331642\\
0	2\\
-0.38576764787064	1.61423235212936\\
-0.180634073400636	1.81936592659936\\
0	2\\
-0.0730003355929269	1.92699966440707\\
0	2\\
0	2\\
1.09600934739888	-0.903990652601122\\
0	2\\
0	2\\
1.90132001813376	-0.0986799818662352\\
1.82460864047789	-0.17539135952211\\
-0.470362525111593	1.52963747488841\\
0	2\\
0	2\\
-1.31387349101292	0.686126508987081\\
1.93777862897326	-0.0622213710267384\\
0	2\\
0	-2\\
0	2\\
-0.406614917486003	1.593385082514\\
-0.438739257074012	1.56126074292599\\
1.49971294627653	-0.500287053723472\\
-0.55358933278751	1.44641066721249\\
0	-2\\
0.977666566475754	-1.02233343352425\\
2	0\\
0	2\\
0.970511345991699	-1.0294886540083\\
0	2\\
0	2\\
1.49107519717742	-0.508924802822578\\
0	-2\\
2	0\\
-0.947900248464696	1.0520997515353\\
0	2\\
-0.121857271225148	1.87814272877485\\
0	2\\
0	2\\
0	2\\
1.67012997489594	-0.329870025104061\\
0	2\\
-0.39149784151777	1.60850215848223\\
1.07256161761447	-0.927438382385534\\
1.89952931745412	-0.100470682545877\\
0	2\\
0.432374551177318	-1.56762544882268\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.413271903774073	1.58672809622593\\
0	2\\
1.40358945498299	-0.59641054501701\\
2	0\\
0	2\\
0	2\\
0	2\\
-1.19842843310554	0.80157156689446\\
-0.583457290244463	1.41654270975554\\
0	2\\
0	2\\
1.51741764241135	-0.482582357588654\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	-2\\
1.90656124407797	-0.0934387559220254\\
1.75662913386964	-0.243370866130361\\
-0.599609739646413	1.40039026035359\\
0	-2\\
0	2\\
0	-2\\
-2	0\\
0.900260935664516	-1.09973906433548\\
-0.996447649986189	1.00355235001381\\
0	-2\\
-1.03353118276017	0.966468817239832\\
-0.13219967843695	1.86780032156305\\
0	-2\\
-0.133329996031577	1.86667000396842\\
-1.97093533492081	0.0290646650791864\\
-2	0\\
1.66747933155614	-0.33252066844386\\
0	2\\
-2	0\\
1.03128013383345	-0.968719866166552\\
0	-2\\
1.16942725898176	-0.830572741018245\\
2	0\\
0	2\\
0	2\\
0	2\\
0	-2\\
0	-2\\
0	-2\\
0.0652818256874426	-1.93471817431256\\
1.57589788694315	-0.424102113056851\\
-1.4203623436843	0.579637656315701\\
0.51555986665057	-1.48444013334943\\
1.93528790863928	-0.0647120913607238\\
0	2\\
0	2\\
1.82710917259175	-0.172890827408246\\
0	-2\\
0	2\\
0.654927955705847	-1.34507204429415\\
0	2\\
-0.218482462382353	1.78151753761765\\
-1.13985849285743	0.860141507142573\\
1.28357221104928	-0.716427788950723\\
0.591662266408865	-1.40833773359113\\
-2	0\\
0	2\\
0	2\\
1.3437967341209	-0.656203265879096\\
0	2\\
1.04319888913165	-0.956801110868352\\
2	0\\
1.62860385903329	-0.371396140966706\\
2	0\\
2	0\\
-0.892833068849819	1.10716693115018\\
0	-2\\
-0.228045435551214	1.77195456444879\\
0	2\\
0	2\\
1.92934648669474	-0.070653513305257\\
-0.445429052490146	1.55457094750985\\
0	-2\\
0	-2\\
0	2\\
-1.11659379617948	0.88340620382052\\
0	-2\\
0	2\\
-0.994139284016385	1.00586071598361\\
0	2\\
0	2\\
-1.14829021465102	0.851709785348977\\
2	0\\
0	-2\\
-0.892755833027851	1.10724416697215\\
0	2\\
-0.351392371552572	1.64860762844743\\
0	2\\
2	0\\
0	-2\\
-0.999264939565464	1.00073506043454\\
0	2\\
-0.708641779116385	1.29135822088361\\
-0.146875905266855	1.85312409473314\\
-1.65771695676384	0.342283043236161\\
0	2\\
0	2\\
-0.430391872407411	1.56960812759259\\
2	0\\
0	2\\
0.449000804543631	-1.55099919545637\\
1.11045304787098	-0.889546952129022\\
-0.115120263907073	1.88487973609293\\
0	2\\
1.13602893552682	-0.863971064473182\\
0	2\\
-2	0\\
1.33839254857787	-0.661607451422132\\
0	2\\
2	0\\
1.71281037240703	-0.287189627592974\\
1.18695223417496	-0.813047765825043\\
0	2\\
0	-2\\
0.112165657342413	-1.88783434265759\\
0	2\\
-2	0\\
-0.110705796459018	1.88929420354098\\
0	2\\
2	0\\
0	2\\
0	2\\
0	2\\
0	2\\
0.622745073679033	-1.37725492632097\\
0.390453488223693	-1.60954651177631\\
0	-2\\
0	2\\
1.71148825317752	-0.288511746822477\\
-1.87633615136241	0.123663848637585\\
1.43252686769402	-0.567473132305975\\
0	-2\\
0	2\\
-2	0\\
2	0\\
-0.158465574040342	1.84153442595966\\
-0.371354981946215	1.62864501805378\\
0	2\\
0	2\\
-1.30478187202333	0.695218127976665\\
0	2\\
1.22751751349289	-0.772482486507108\\
0	-2\\
0	2\\
0	2\\
-0.0465297196006933	1.95347028039931\\
0	2\\
-2	0\\
-1.76527518130482	0.234724818695175\\
0	2\\
0.306126666369487	-1.69387333363051\\
0	2\\
0	2\\
0	2\\
-0.170705231508841	1.82929476849116\\
0	-2\\
-0.212043250215692	1.78795674978431\\
0.487224079627553	-1.51277592037245\\
0	-2\\
0	2\\
-0.0992107251351531	1.90078927486485\\
0	-2\\
0	2\\
0	2\\
1.46309495795352	-0.536905042046476\\
2	0\\
0	2\\
-1.69662546962131	0.303374530378687\\
0	2\\
2	0\\
-1.53943085326716	0.460569146732837\\
-0.159372240289351	1.84062775971065\\
0	-2\\
0	2\\
-0.526545379006109	1.47345462099389\\
-0.452237335674641	1.54776266432536\\
-0.251508669551728	1.74849133044827\\
0	2\\
0	-2\\
0	2\\
-0.224618270445228	1.77538172955477\\
0	2\\
-0.298228784085025	1.70177121591497\\
1.77357779604511	-0.226422203954887\\
0	2\\
0	2\\
0	-2\\
0	2\\
0	2\\
-0.537244722812309	1.46275527718769\\
-0.421971121604439	1.57802887839556\\
-0.397069090491347	1.60293090950865\\
0	-2\\
-0.736575084238516	1.26342491576148\\
-2	0\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.1088807634151	1.8911192365849\\
0.272803448777038	-1.72719655122296\\
1.62892407488122	-0.371075925118783\\
-0.00598867439507023	1.99401132560493\\
0	-2\\
1.35758828421816	-0.64241171578184\\
1.72995138016581	-0.270048619834191\\
0	2\\
0	-2\\
-2	0\\
0	2\\
0.627391043190021	-1.37260895680998\\
0	2\\
1.83259576741272	-0.16740423258728\\
1.98011981534601	-0.0198801846539943\\
-0.43241388556497	1.56758611443503\\
0	2\\
0	2\\
-0.473037428351681	1.52696257164832\\
1.22377483234738	-0.77622516765262\\
0	-2\\
2	0\\
0.134298996693927	-1.86570100330607\\
0	2\\
0	2\\
1.09836788165607	-0.901632118343929\\
-0.298042595822797	1.7019574041772\\
-1.50145410835268	0.498545891647318\\
-0.313981469869728	1.68601853013027\\
0	2\\
0	2\\
0	2\\
0	-2\\
-1.34821177140858	0.651788228591425\\
0	-2\\
0	2\\
0	2\\
1.28024168109508	-0.719758318904925\\
1.94997070117706	-0.0500292988229418\\
0	2\\
1.53667314746717	-0.463326852532826\\
-0.595682396381684	1.40431760361832\\
0	2\\
0	2\\
0	2\\
0	-2\\
-1.68858933153475	0.311410668465255\\
0	-2\\
0	2\\
1.16799369747906	-0.832006302520937\\
0.413340054183897	-1.5866599458161\\
0	-2\\
0.901551372912959	-1.09844862708704\\
0	-2\\
1.96300198247715	-0.0369980175228501\\
-0.0238030833619618	1.97619691663804\\
1.05618860501053	-0.943811394989471\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.0613792095899504	1.93862079041005\\
-1.25270457971355	0.747295420286452\\
0	2\\
0.95465524993511	-1.04534475006489\\
0.0780871484804184	-1.92191285151958\\
1.75046106982114	-0.249538930178859\\
0	2\\
0	-2\\
0	2\\
2	0\\
0	2\\
-0.219264954772627	1.78073504522737\\
0	2\\
0	2\\
0	2\\
0	2\\
2	0\\
2	0\\
1.9917344715562	-0.00826552844379943\\
1.80637756648644	-0.193622433513561\\
0	2\\
0	2\\
1.97022155012391	-0.0297784498760933\\
1.69654569894752	-0.303454301052483\\
-1.4935925598098	0.506407440190196\\
-0.0032209330180766	1.99677906698192\\
2	0\\
-0.853143887286173	1.14685611271383\\
-2	0\\
-0.0641894209700915	1.93581057902991\\
-0.377299247422579	1.62270075257742\\
0	2\\
-0.520146628480391	1.47985337151961\\
0	-2\\
-0.652389236505007	1.34761076349499\\
0	2\\
-0.204075179962943	1.79592482003706\\
-0.48334172888033	1.51665827111967\\
-2	0\\
0	2\\
2	0\\
0	-2\\
0	2\\
0	2\\
1.5113226175769	-0.488677382423096\\
0	2\\
0	2\\
-0.676566180202737	1.32343381979726\\
0	2\\
0.060388060900427	-1.93961193909957\\
2	0\\
-0.141108455022562	1.85889154497744\\
0.00450377270138125	-1.99549622729862\\
1.96313941045495	-0.0368605895450469\\
-2	0\\
0	-2\\
-1.20078029271626	0.799219707283739\\
0	2\\
0.347741594733339	-1.65225840526666\\
-1.55601937786223	0.44398062213777\\
0	2\\
1.92801987349756	-0.0719801265024423\\
-1.06556308002492	0.93443691997508\\
0	-2\\
0	2\\
0	-2\\
-0.804418645267968	1.19558135473203\\
-0.200303697495973	1.79969630250403\\
0	2\\
2	0\\
1.66514733722341	-0.33485266277659\\
0	2\\
-0.743713632682429	1.25628636731757\\
0	-2\\
1.51358016611208	-0.486419833887919\\
-2	0\\
0	2\\
0	-2\\
0	2\\
2	0\\
0	2\\
1.67927621385674	-0.320723786143261\\
-0.111338025109052	1.88866197489095\\
2	0\\
-0.262936602471544	1.73706339752846\\
0	-2\\
0	2\\
-2	0\\
0.460749913557951	-1.53925008644205\\
0	2\\
0	2\\
-0.893506882677652	1.10649311732235\\
0	2\\
0.267839101550052	-1.73216089844995\\
0.462874469675651	-1.53712553032435\\
2	0\\
1.59082102361471	-0.409178976385291\\
1.62670498532386	-0.373295014676144\\
-2	0\\
0	2\\
-1.62841059111745	0.371589408882552\\
0	2\\
0	2\\
1.13442331655924	-0.865576683440761\\
0	-2\\
0.879083035276471	-1.12091696472353\\
0.995616479893061	-1.00438352010694\\
-1.09602522340544	0.903974776594557\\
-0.510165515130717	1.48983448486928\\
-0.0119892154757868	1.98801078452421\\
0	-2\\
0.622040142151728	-1.37795985784827\\
0	-2\\
0	2\\
-1.33612598160941	0.66387401839059\\
1.24012680334497	-0.759873196655034\\
0	2\\
0	2\\
0	2\\
0	-2\\
1.11279694206217	-0.887203057937825\\
2	0\\
-0.206495686218458	1.79350431378154\\
-0.580562747409158	1.41943725259084\\
0	2\\
-1.20437675646268	0.795623243537325\\
0	2\\
0	2\\
2	0\\
-0.703897261959415	1.29610273804059\\
0	2\\
-0.305584724925719	1.69441527507428\\
1.96401976965424	-0.0359802303457635\\
0	-2\\
0.115333797996739	-1.88466620200326\\
0	2\\
-0.757113862329528	1.24288613767047\\
2	0\\
0	2\\
0.874289692434921	-1.12571030756508\\
0	2\\
0	2\\
-2	0\\
2	0\\
1.15550615388292	-0.844493846117078\\
0	2\\
0	2\\
0	2\\
2	0\\
0	-2\\
0.595217409211725	-1.40478259078828\\
0	2\\
0	-2\\
2	0\\
-1.21309750800678	0.786902491993223\\
1.31230830558976	-0.687691694410243\\
-2	0\\
0	2\\
0	2\\
0.29582549938584	-1.70417450061416\\
-1.12794877309777	0.872051226902229\\
0	2\\
0	2\\
0	-2\\
0	2\\
0	-2\\
0	2\\
0.160976862645818	-1.83902313735418\\
1.78341818324726	-0.216581816752737\\
0.40666863064896	-1.59333136935104\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.639557586631015	1.36044241336899\\
1.75489619983433	-0.245103800165666\\
-2	0\\
-0.187008362239962	1.81299163776004\\
0	-2\\
0	2\\
2	0\\
0	2\\
-0.388514844171071	1.61148515582893\\
-1.58763133920669	0.41236866079331\\
0	2\\
0.179765038181738	-1.82023496181826\\
1.11118858315497	-0.88881141684503\\
0	-2\\
0	2\\
2	0\\
0	2\\
2	0\\
0	2\\
1.59392404753702	-0.406075952462977\\
0	2\\
0	2\\
0.0605328142119225	-1.93946718578808\\
0	2\\
-1.85323468263916	0.146765317360842\\
0	-2\\
2	0\\
0	2\\
-0.459578862326588	1.54042113767341\\
-1.14236989015451	0.857630109845485\\
0	2\\
0	-2\\
0	-2\\
0	2\\
-0.855320295976764	1.14467970402324\\
0.0121289580194391	-1.98787104198056\\
-0.429957493166876	1.57004250683312\\
-1.20949718123252	0.790502818767477\\
0.593529580721901	-1.4064704192781\\
0	2\\
-0.287576745035346	1.71242325496465\\
-0.150155996490748	1.84984400350925\\
0	2\\
0	-2\\
0	2\\
2	0\\
1.94541618963555	-0.0545838103644526\\
-0.370993496316148	1.62900650368385\\
0	-2\\
0.967818538060835	-1.03218146193916\\
-0.389348707484838	1.61065129251516\\
0	2\\
0	2\\
1.99268245441512	-0.00731754558488469\\
-2	0\\
-2	0\\
0	-2\\
0.935447148019749	-1.06455285198025\\
0	2\\
-0.606108238989103	1.3938917610109\\
-0.363620279714357	1.63637972028564\\
0	2\\
0.0219782029484266	-1.97802179705157\\
-0.798046301982687	1.20195369801731\\
0	-2\\
0	2\\
0	2\\
0.959607484707925	-1.04039251529208\\
0	2\\
0	2\\
-0.121310627185876	1.87868937281412\\
-0.483835694032559	1.51616430596744\\
0	2\\
1.34090131599833	-0.659098684001667\\
0.732931675139059	-1.26706832486094\\
0	2\\
2	0\\
-0.895163921835467	1.10483607816453\\
0	2\\
0.704031400570081	-1.29596859942992\\
0	2\\
0	-2\\
2	0\\
0	2\\
1.20157350139266	-0.798426498607339\\
0	-2\\
1.37784300260157	-0.622156997398426\\
-0.409582090852121	1.59041790914788\\
-0.216363823203718	1.78363617679628\\
-2	0\\
1.15334166328502	-0.846658336714983\\
0	-2\\
2	0\\
-0.285303076899006	1.71469692310099\\
-1.5144915406838	0.485508459316196\\
0.457892546545331	-1.54210745345467\\
1.60020993060206	-0.399790069397945\\
-0.40385782436706	1.59614217563294\\
0	2\\
0	-2\\
0	-2\\
2	0\\
0	2\\
0	2\\
-1.71954634819739	0.280453651802606\\
-0.268383091119808	1.73161690888019\\
0	-2\\
1.12044516419664	-0.879554835803356\\
1.08361684181756	-0.916383158182445\\
0	2\\
0	-2\\
0	2\\
0	2\\
0	-2\\
-1.93066292344167	0.0693370765583345\\
-0.313458840730585	1.68654115926942\\
-0.0771541659153302	1.92284583408467\\
-1.67434754644376	0.325652453556241\\
2	0\\
0	2\\
2	0\\
1.85131328167187	-0.148686718328126\\
1.67366412545369	-0.326335874546305\\
0	2\\
-0.260884722601085	1.73911527739891\\
0	2\\
1.11546475665881	-0.88453524334119\\
1.82663532883481	-0.173364671165186\\
0	-2\\
1.04073011094448	-0.959269889055519\\
0.547150811315072	-1.45284918868493\\
1.4741553175659	-0.525844682434099\\
1.54809966665612	-0.451900333343877\\
0	2\\
0	2\\
-0.00906118086732114	1.99093881913268\\
0	2\\
2	0\\
1.40406717396591	-0.595932826034086\\
0	2\\
1.17957040328848	-0.820429596711525\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	-2\\
-2	0\\
-0.890941722568821	1.10905827743118\\
0	2\\
2	0\\
0	-2\\
1.75969273448999	-0.240307265510013\\
1.46405832291379	-0.535941677086208\\
0	-2\\
0	2\\
-0.0410610485695018	1.9589389514305\\
-0.799405518608135	1.20059448139187\\
0.0387566746176947	-1.96124332538231\\
1.6579875508388	-0.342012449161199\\
-0.0326049577843872	1.96739504221561\\
1.05408413401257	-0.945915865987431\\
-0.190042556743222	1.80995744325678\\
-0.850250223123086	1.14974977687691\\
0.715361126876861	-1.28463887312314\\
0	2\\
0.0363076400031126	-1.96369235999689\\
0	-2\\
-0.744840696849762	1.25515930315024\\
0	2\\
0.408367390346363	-1.59163260965364\\
0	2\\
0	-2\\
0.889294092147024	-1.11070590785298\\
0	2\\
0.0164044528865666	-1.98359554711343\\
0	2\\
2	0\\
-0.71926076163377	1.28073923836623\\
0	2\\
-1.66993068274911	0.330069317250892\\
0	2\\
0	2\\
0	-2\\
0.213482920623355	-1.78651707937665\\
0	2\\
2	0\\
-0.276122501799772	1.72387749820023\\
1.44626404950013	-0.55373595049987\\
0	2\\
2	0\\
0	-2\\
0	-2\\
0	2\\
0	-2\\
0	2\\
0.706323544880511	-1.29367645511949\\
-0.769394054900166	1.23060594509983\\
-1.19085588682915	0.809144113170847\\
1.7778914995767	-0.222108500423297\\
1.20154830070337	-0.798451699296632\\
0	2\\
1.86713553380695	-0.132864466193048\\
-0.0678411176446556	1.93215888235534\\
0	2\\
0	-2\\
0	2\\
1.23520153927536	-0.764798460724641\\
0	2\\
0	2\\
0	2\\
0	-2\\
-0.5459057301831	1.4540942698169\\
-1.08221763314217	0.917782366857829\\
0	2\\
0	2\\
1.72179639478981	-0.278203605210193\\
-0.564190539836942	1.43580946016306\\
-1.19087989392248	0.809120106077518\\
0	2\\
0	2\\
2	0\\
0	2\\
-0.167598120100921	1.83240187989908\\
2	0\\
2	0\\
0	2\\
-1.63928974835109	0.36071025164891\\
1.39795647850348	-0.602043521496516\\
0.878270586891787	-1.12172941310821\\
0	2\\
0	2\\
2	0\\
0	2\\
-0.644112529873781	1.35588747012622\\
-0.686045092548498	1.3139549074515\\
0	2\\
-0.272107623025263	1.72789237697474\\
-1.05546857314714	0.944531426852861\\
0	2\\
0	2\\
1.39321054872984	-0.606789451270161\\
-0.351253759147637	1.64874624085236\\
-0.190793837815886	1.80920616218411\\
2	0\\
0	2\\
0	2\\
0	2\\
2	0\\
0	2\\
0	-2\\
-0.274373065688175	1.72562693431183\\
0	2\\
0	2\\
0	2\\
-1.46703563172216	0.532964368277836\\
1.07299720996626	-0.927002790033741\\
1.73012681180801	-0.269873188191989\\
2	0\\
0	-2\\
0	2\\
0	2\\
1.02863258175818	-0.971367418241817\\
0	2\\
0	2\\
-0.0241479989617219	1.97585200103828\\
-0.133455739208058	1.86654426079194\\
1.25675745514594	-0.743242544854064\\
1.56630010232058	-0.433699897679418\\
0	-2\\
-0.85494144806864	1.14505855193136\\
0	2\\
-0.797977434085798	1.2020225659142\\
0	2\\
0	-2\\
0	-2\\
-0.655308244313032	1.34469175568697\\
1.48633527461952	-0.513664725380482\\
0	2\\
-2	0\\
0	2\\
0	-2\\
-0.694852047460214	1.30514795253979\\
0.0251647838906799	-1.97483521610932\\
0	-2\\
0	2\\
1.95949104732042	-0.0405089526795759\\
0	2\\
0	2\\
0.0035492398979966	-1.996450760102\\
1.78265266604811	-0.217347333951894\\
2	0\\
1.84213454933552	-0.157865450664479\\
0	-2\\
-1.76852969201249	0.231470307987514\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
-1.55768199926361	0.44231800073639\\
0.193800806846123	-1.80619919315388\\
0.540975429197278	-1.45902457080272\\
1.85861826018506	-0.141381739814943\\
0	2\\
0	2\\
0	2\\
0.470945646269895	-1.52905435373011\\
0	2\\
0.187285612274281	-1.81271438772572\\
-0.471063792323524	1.52893620767648\\
1.86710469297993	-0.132895307020069\\
0.434439398086516	-1.56556060191348\\
0	2\\
0.905317547018641	-1.09468245298136\\
2	0\\
0	-2\\
0	2\\
-2	0\\
0	2\\
1.81929964184608	-0.180700358153916\\
0	2\\
0	2\\
0	-2\\
0	-2\\
0	2\\
-0.45413225324599	1.54586774675401\\
0	2\\
-1.03491741214318	0.96508258785682\\
1.58419061459294	-0.415809385407057\\
-0.543737426023222	1.45626257397678\\
-0.289834289744969	1.71016571025503\\
0.691704143673417	-1.30829585632658\\
0	-2\\
0.0153728135188363	-1.98462718648116\\
-0.242318884523496	1.7576811154765\\
-0.477081084078703	1.5229189159213\\
0	-2\\
1.36304388304928	-0.636956116950722\\
1.52310162249126	-0.476898377508743\\
2	0\\
-1.05586297271983	0.944137027280171\\
0	-2\\
1.26182402837596	-0.738175971624038\\
1.61751466259848	-0.38248533740152\\
0.81438758764775	-1.18561241235225\\
0.897134592791309	-1.10286540720869\\
0	2\\
0	2\\
-0.661020250673522	1.33897974932648\\
0	2\\
0	2\\
0	2\\
2	0\\
-0.761343501177397	1.2386564988226\\
0	2\\
0	2\\
0	2\\
-0.654088784090632	1.34591121590937\\
0	-2\\
1.85068255286712	-0.149317447132883\\
1.52852759159446	-0.471472408405543\\
0	-2\\
0.927780441677851	-1.07221955832215\\
0	-2\\
-1.12208803973035	0.877911960269649\\
-2	0\\
0	-2\\
-0.0637097713484635	1.93629022865154\\
-0.554053874229051	1.44594612577095\\
0	-2\\
0	2\\
2	0\\
0	2\\
0	2\\
1.20700974489185	-0.79299025510815\\
1.48613932939893	-0.513860670601071\\
1.63799010274407	-0.36200989725593\\
-0.0922735753972384	1.90772642460276\\
0.514527773588747	-1.48547222641125\\
1.5734484198848	-0.426551580115202\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.705085458343224	1.29491454165678\\
1.43607658882494	-0.563923411175059\\
0	2\\
-2	0\\
0	2\\
0	2\\
0	2\\
0	-2\\
-1.36318493484536	0.636815065154638\\
0	2\\
-0.962440131914764	1.03755986808524\\
0	2\\
1.35315573059696	-0.646844269403041\\
0.83814035506989	-1.16185964493011\\
-0.0704296826855763	1.92957031731442\\
0	2\\
0	2\\
0	2\\
2	0\\
1.37799563605941	-0.622004363940585\\
1.49469201100226	-0.505307988997737\\
1.53824656064973	-0.461753439350269\\
0	2\\
0	2\\
2	0\\
0	2\\
0.4791273108556	-1.5208726891444\\
-0.14617969022693	1.85382030977307\\
-1.39240768408776	0.607592315912243\\
-1.01467150645739	0.98532849354261\\
1.89058478238517	-0.109415217614829\\
0	2\\
0	2\\
1.4794082055464	-0.520591794453601\\
0	2\\
0	-2\\
0	-2\\
1.91754077488957	-0.0824592251104295\\
-0.0011614876590636	1.99883851234094\\
0.705743811717627	-1.29425618828237\\
0	2\\
-0.871189099786471	1.12881090021353\\
-0.255076819953296	1.7449231800467\\
-0.384993051213834	1.61500694878617\\
1.07209012559769	-0.92790987440231\\
1.83326060008961	-0.166739399910391\\
0	2\\
0	2\\
0	-2\\
2	0\\
2	0\\
0	-2\\
-0.936443009709598	1.0635569902904\\
0.26110318814241	-1.73889681185759\\
-0.758384303094449	1.24161569690555\\
-1.29503276936415	0.704967230635847\\
0	-2\\
-0.0268331865301037	1.9731668134699\\
1.28740838308044	-0.712591616919562\\
0	-2\\
0	2\\
0	2\\
-1.52620218422569	0.473797815774308\\
0	2\\
0	2\\
-0.407604032175365	1.59239596782463\\
0	2\\
0	2\\
1.46048876535758	-0.539511234642419\\
0	2\\
1.73112117793541	-0.268878822064592\\
0	2\\
0	2\\
1.54718451188141	-0.452815488118588\\
0	-2\\
0	2\\
0	-2\\
0	2\\
2	0\\
0	2\\
0	2\\
-2	0\\
0	2\\
-0.511637397872423	1.48836260212758\\
-1.02845158347711	0.971548416522885\\
0	2\\
0	2\\
0	2\\
-0.720493372296857	1.27950662770314\\
-0.338440040929852	1.66155995907015\\
0	2\\
0	2\\
0	2\\
0	-2\\
0	-2\\
-0.864480115276505	1.13551988472349\\
2	0\\
1.38716112971785	-0.612838870282153\\
0	2\\
0	2\\
-0.384990937410238	1.61500906258976\\
0	-2\\
1.67442827240781	-0.325571727592192\\
1.35531342202799	-0.644686577972008\\
-1.31060287151979	0.689397128480207\\
0	-2\\
1.02607895947551	-0.973921040524491\\
0	-2\\
-0.155079904517725	1.84492009548227\\
0	-2\\
0	-2\\
-1.49917607021324	0.500823929786762\\
0	2\\
0	-2\\
0	-2\\
0	2\\
1.0879333762182	-0.912066623781802\\
0	2\\
-0.145459758402136	1.85454024159786\\
1.03431275373664	-0.96568724626336\\
-0.053853278237015	1.94614672176299\\
1.06447395825876	-0.935526041741245\\
0	-2\\
-0.307438674542486	1.69256132545751\\
0	2\\
1.06284310663955	-0.937156893360448\\
0	2\\
0	-2\\
-0.0878125513068384	1.91218744869316\\
0	2\\
0	2\\
-0.333401242854629	1.66659875714537\\
0	2\\
0	2\\
0.741536206715353	-1.25846379328465\\
2	0\\
-2	0\\
-0.311462186664279	1.68853781333572\\
0	2\\
-0.849745349274798	1.1502546507252\\
-2	0\\
0	2\\
0	-2\\
0.713088556076777	-1.28691144392322\\
-0.911521045619146	1.08847895438085\\
0	2\\
0	2\\
-0.12524381314626	1.87475618685374\\
1.73373391000535	-0.266266089994647\\
0	2\\
0	2\\
-0.0877336943546744	1.91226630564533\\
0.900346816998481	-1.09965318300152\\
-1.37886907116219	0.621130928837813\\
1.24717051632476	-0.752829483675244\\
-2	0\\
0	2\\
-0.234257378349755	1.76574262165024\\
0	2\\
-1.68232015940093	0.317679840599069\\
0	2\\
0.789315934257365	-1.21068406574263\\
0	2\\
0	2\\
2	0\\
0	-2\\
0	2\\
0	-2\\
0	2\\
2	0\\
1.85773003137203	-0.142269968627968\\
0.0754035405164608	-1.92459645948354\\
0	-2\\
0	-2\\
2	0\\
1.23359287979501	-0.76640712020499\\
0	2\\
0	2\\
0	2\\
0	2\\
1.14719232774486	-0.852807672255141\\
-0.643835788408553	1.35616421159145\\
-1.43667732433588	0.56332267566412\\
0.838957866169172	-1.16104213383083\\
0.158578377911353	-1.84142162208865\\
0	-2\\
0	-2\\
1.92961672929802	-0.0703832707019796\\
0	2\\
0	2\\
0	-2\\
2	0\\
0	2\\
-0.00904550484220373	1.9909544951578\\
-1.30390833089179	0.69609166910821\\
1.58965355005283	-0.410346449947171\\
0	2\\
-1.41782106838397	0.582178931616027\\
-2	0\\
0	-2\\
-0.191180468064202	1.8088195319358\\
0	2\\
-1.23000124484631	0.769998755153691\\
1.13841851705925	-0.86158148294075\\
0.192045141034881	-1.80795485896512\\
0	2\\
2	0\\
0	2\\
-2	0\\
0	2\\
0	2\\
-0.954140863946205	1.04585913605379\\
0.271557447993566	-1.72844255200643\\
0.493188865876648	-1.50681113412335\\
0	2\\
0	2\\
-1.1689571782439	0.831042821756104\\
0	2\\
-0.71290888615262	1.28709111384738\\
0.706057354067763	-1.29394264593224\\
0	2\\
1.02240665829865	-0.977593341701353\\
2	0\\
0	2\\
0	2\\
1.44821679084457	-0.551783209155427\\
2	0\\
0	2\\
-0.696544005127805	1.3034559948722\\
-0.00491430687204492	1.99508569312796\\
0	2\\
0	2\\
-0.570329292168311	1.42967070783169\\
0	2\\
0.949839408208152	-1.05016059179185\\
2	0\\
1.92796846565825	-0.0720315343417512\\
0	2\\
1.65822728162214	-0.341772718377865\\
1.55517889729522	-0.444821102704782\\
0	2\\
0	2\\
2	0\\
-1.28048461665524	0.719515383344764\\
-2	0\\
1.44288671646741	-0.557113283532593\\
2	0\\
0	2\\
2	0\\
0	2\\
0	2\\
-1.31478302225934	0.685216977740664\\
0	2\\
-0.384323672420872	1.61567632757913\\
-2	0\\
0	2\\
-0.362769423248008	1.63723057675199\\
-0.0884146711016337	1.91158532889837\\
0	2\\
0	2\\
1.66663889253243	-0.333361107467574\\
1.49521439432663	-0.504785605673374\\
0	2\\
0	2\\
0	2\\
0.8482945767216	-1.1517054232784\\
0	-2\\
0	2\\
1.3739328782845	-0.626067121715498\\
0	2\\
-0.71275196477964	1.28724803522036\\
1.93374136787055	-0.0662586321294498\\
0	2\\
2	0\\
1.98561758886997	-0.0143824111300291\\
2	0\\
0	2\\
0	2\\
0	2\\
-0.700482576449564	1.29951742355044\\
0	-2\\
0	-2\\
0	2\\
1.76393079349491	-0.236069206505093\\
-0.0410834140813992	1.9589165859186\\
2	0\\
0	2\\
0	-2\\
0	-2\\
1.16489400514852	-0.835105994851478\\
0	2\\
0.42398496897926	-1.57601503102074\\
0	2\\
-0.906760576835978	1.09323942316402\\
0.931024055493724	-1.06897594450628\\
0	2\\
2	0\\
-0.459323146239517	1.54067685376048\\
1.61072138023452	-0.389278619765476\\
2	0\\
0	-2\\
1.38869269220164	-0.611307307798361\\
0	2\\
0	2\\
-0.0783633294411311	1.92163667055887\\
0	2\\
-0.047913158231327	1.95208684176867\\
0	2\\
1.84256111577286	-0.157438884227136\\
-0.0592203209313824	1.94077967906862\\
2	0\\
1.62620541843208	-0.373794581567922\\
0	2\\
1.56323991034793	-0.436760089652073\\
0.826583438915945	-1.17341656108405\\
0.899066566899585	-1.10093343310042\\
-0.416090571641984	1.58390942835802\\
0	2\\
0	2\\
0	-2\\
0	2\\
-2	0\\
-2	0\\
-0.427064355767929	1.57293564423207\\
1.84574624356661	-0.154253756433389\\
0	2\\
0	-2\\
0	2\\
0	2\\
0	-2\\
-0.248594411672392	1.75140558832761\\
0	2\\
0	2\\
-0.747777901312676	1.25222209868732\\
0	2\\
0	2\\
1.23534900467443	-0.764650995325575\\
0	2\\
0	2\\
-0.130548151769387	1.86945184823061\\
1.42625076571683	-0.573749234283167\\
0.38196289849832	-1.61803710150168\\
0	2\\
-1.70584842424682	0.294151575753184\\
-0.00568976414659662	1.9943102358534\\
0	2\\
0	2\\
0	2\\
0.786195839616962	-1.21380416038304\\
-1.54870318099694	0.451296819003058\\
0	2\\
-2	0\\
-0.288835979545931	1.71116402045407\\
0	2\\
-0.0537523385871747	1.94624766141283\\
0	2\\
0	2\\
2	0\\
-0.163790243843785	1.83620975615621\\
0	2\\
0	2\\
-0.0244378054693059	1.97556219453069\\
-0.395471806102915	1.60452819389709\\
0	2\\
-0.200649813141766	1.79935018685823\\
0	2\\
1.81180734284572	-0.188192657154281\\
1.58227126419848	-0.417728735801524\\
0.426135106169112	-1.57386489383089\\
0.321672352835841	-1.67832764716416\\
0	2\\
0.833538965542493	-1.16646103445751\\
0	-2\\
2	0\\
0	-2\\
-2	0\\
0.428960675416306	-1.57103932458369\\
1.21918731876442	-0.78081268123558\\
0	2\\
-0.802524127071852	1.19747587292815\\
0	2\\
-1.09878769681899	0.901212303181007\\
-2	0\\
-0.555468501655809	1.44453149834419\\
0	2\\
1.30302246247251	-0.696977537527494\\
1.76434373281187	-0.235656267188127\\
-0.858408779792041	1.14159122020796\\
-2	0\\
0	2\\
0	2\\
-0.817446337065978	1.18255366293402\\
0	2\\
0.905819942352037	-1.09418005764796\\
1.19467537156769	-0.80532462843231\\
-0.772302649126901	1.2276973508731\\
2	0\\
0	2\\
0	2\\
0	-2\\
-0.106256673405262	1.89374332659474\\
0	2\\
0	2\\
0	2\\
-1.71085918795572	0.28914081204428\\
0	2\\
1.13738423392134	-0.862615766078663\\
2	0\\
0	2\\
0	2\\
-0.449819101657534	1.55018089834247\\
0	2\\
0	2\\
0	2\\
0	-2\\
0	2\\
0.753731732313043	-1.24626826768696\\
0	2\\
1.38431209505099	-0.615687904949013\\
0	2\\
-1.75989465097992	0.240105349020081\\
0	2\\
0	2\\
2	0\\
0	2\\
0	2\\
-1.75819321648746	0.24180678351254\\
0	-2\\
0	2\\
0	2\\
1.96405543612242	-0.0359445638775772\\
0	2\\
1.48614385840275	-0.513856141597247\\
1.7446966936672	-0.255303306332795\\
0.864228113266868	-1.13577188673313\\
1.65422267070997	-0.345777329290026\\
0.504201639174055	-1.49579836082595\\
-0.149665037079513	1.85033496292049\\
1.14859929073454	-0.851400709265461\\
0	2\\
-0.328266650312027	1.67173334968797\\
-1.05126741750658	0.948732582493419\\
0	2\\
0	2\\
2	0\\
-0.185710908169795	1.8142890918302\\
0	2\\
0	-2\\
0	-2\\
0	2\\
1.8714933028242	-0.128506697175796\\
0	-2\\
0	2\\
1.56202778118056	-0.43797221881944\\
1.29280149771397	-0.707198502286027\\
1.47885344744557	-0.521146552554428\\
0.136613946598711	-1.86338605340129\\
-0.936009119652515	1.06399088034749\\
0.0196848165726997	-1.9803151834273\\
2	0\\
0	2\\
-1.19855166451745	0.801448335482549\\
1.86217093057979	-0.137829069420206\\
0	2\\
0	-2\\
-0.690686168748163	1.30931383125184\\
-0.750825449730637	1.24917455026936\\
0	2\\
0.0418886150360108	-1.95811138496399\\
2	0\\
0	-2\\
0.29253581938272	-1.70746418061728\\
2	0\\
-0.935207445461711	1.06479255453829\\
0	2\\
1.10427019180305	-0.895729808196949\\
0	2\\
2	0\\
-0.454366860352289	1.54563313964771\\
0	-2\\
1.65121297001527	-0.348787029984734\\
0	2\\
-1.75574642944192	0.244253570558077\\
0.210154811186809	-1.78984518881319\\
0	-2\\
-0.88674715817259	1.11325284182741\\
1.51532832228414	-0.484671677715861\\
0	-2\\
-0.129068331425281	1.87093166857472\\
0	2\\
-0.399201599839807	1.60079840016019\\
0	2\\
0.605601814630478	-1.39439818536952\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.789906365322921	1.21009363467708\\
0	2\\
0.0408102124160512	-1.95918978758395\\
-1.23890556112775	0.761094438872252\\
0	2\\
0.0946783817986163	-1.90532161820138\\
-0.511621801211256	1.48837819878874\\
-0.31144540573759	1.68855459426241\\
0	2\\
-0.732058326788772	1.26794167321123\\
0.137707048468839	-1.86229295153116\\
0	2\\
0	2\\
-0.461755850678215	1.53824414932178\\
0	2\\
0	2\\
0	2\\
-0.92788679677191	1.07211320322809\\
0	-2\\
0	2\\
0	2\\
-0.347965892720943	1.65203410727906\\
0	2\\
2	0\\
0	2\\
1.71937872464203	-0.280621275357971\\
-1.11237019189193	0.887629808108069\\
0	2\\
0	-2\\
1.76515604314462	-0.234843956855383\\
0	2\\
0.51567122683711	-1.48432877316289\\
0	2\\
-0.211490592275655	1.78850940772435\\
1.94779908432026	-0.052200915679742\\
0	2\\
1.96892223132454	-0.0310777686754564\\
1.88663156855613	-0.113368431443871\\
0	-2\\
0	-2\\
0	2\\
0	2\\
0.538883163812754	-1.46111683618725\\
0	-2\\
0	2\\
0	2\\
0	-2\\
2	0\\
0	2\\
0	2\\
-1.41013567559866	0.589864324401341\\
0	2\\
0	-2\\
0	2\\
-0.554741916117633	1.44525808388237\\
-0.628237164334447	1.37176283566555\\
0	2\\
2	0\\
0	2\\
-0.660100801714515	1.33989919828549\\
-0.316520749689079	1.68347925031092\\
0	2\\
-0.409217847474453	1.59078215252555\\
0	2\\
2	0\\
-0.94385320201155	1.05614679798845\\
0	2\\
-0.056759455724034	1.94324054427597\\
0	-2\\
0	2\\
0	2\\
-0.768853053074993	1.23114694692501\\
1.82972536007911	-0.170274639920891\\
1.50506755947	-0.494932440529999\\
0	2\\
1.81664118788887	-0.183358812111133\\
1.32528924241511	-0.674710757584886\\
0	2\\
0.424156890220654	-1.57584310977935\\
0	2\\
0	2\\
-0.198947375361996	1.801052624638\\
1.09606638107934	-0.903933618920658\\
0	-2\\
0	2\\
-2	0\\
2	0\\
0	2\\
0	2\\
1.16371793710839	-0.836282062891612\\
0	2\\
0.503231518487408	-1.49676848151259\\
0	2\\
-0.626708347230205	1.37329165276979\\
0	2\\
-0.285232045989701	1.7147679540103\\
-0.839510784500449	1.16048921549955\\
-0.223931023497952	1.77606897650205\\
-0.0380733013053067	1.96192669869469\\
-1.62062398184437	0.379376018155634\\
-2	0\\
0	2\\
0.30610878735351	-1.69389121264649\\
0	-2\\
0	-2\\
2	0\\
0.667961016189104	-1.3320389838109\\
1.8865742051405	-0.113425794859504\\
1.58822108755632	-0.411778912443677\\
0	2\\
0	2\\
0	2\\
0	-2\\
-1.12578048193344	0.874219518066558\\
1.90664140425183	-0.0933585957481659\\
-2	0\\
-0.216890015182251	1.78310998481775\\
0	-2\\
-0.0668051929494029	1.9331948070506\\
-0.339631027894969	1.66036897210503\\
0	2\\
-0.692212069704439	1.30778793029556\\
-0.236401297620067	1.76359870237993\\
0	2\\
0.377092823338916	-1.62290717666108\\
0	2\\
1.52302063674242	-0.476979363257579\\
2	0\\
1.38777229873946	-0.612227701260537\\
0	-2\\
0	2\\
1.58442722189016	-0.41557277810984\\
0	-2\\
0	2\\
-2	0\\
0	2\\
1.38691352302812	-0.613086476971876\\
2	0\\
0	-2\\
0.808089328990182	-1.19191067100982\\
0	2\\
0	2\\
0	2\\
-2	0\\
0	-2\\
0	2\\
1.11979565390397	-0.880204346096027\\
-0.611561454622862	1.38843854537714\\
0	2\\
0	2\\
1.99833355300456	-0.00166644699544298\\
1.84033530220529	-0.159664697794707\\
-0.311375593527704	1.6886244064723\\
-1.12158140054281	0.878418599457192\\
1.02235145729972	-0.977648542700276\\
2	0\\
0	-2\\
0	2\\
0	-2\\
-1.31732525376681	0.682674746233189\\
0	-2\\
0	2\\
0	-2\\
-0.132073535673013	1.86792646432699\\
-0.419867838297137	1.58013216170286\\
0	2\\
0.91750526745576	-1.08249473254424\\
-0.167069632021209	1.83293036797879\\
0	-2\\
2	0\\
-2	0\\
1.49797016278084	-0.502029837219158\\
-0.46931376474121	1.53068623525879\\
1.97556154788414	-0.0244384521158623\\
0	2\\
2	0\\
0	2\\
-0.1030512515018	1.8969487484982\\
0	2\\
0.528779378876322	-1.47122062112368\\
0	2\\
-0.466244854446071	1.53375514555393\\
0	2\\
1.41725889594263	-0.582741104057366\\
0	-2\\
0	2\\
0	2\\
0	-2\\
-0.224341061705428	1.77565893829457\\
0	2\\
-0.854323712375696	1.1456762876243\\
0.801639539998305	-1.19836046000169\\
-0.581227627875645	1.41877237212436\\
0	2\\
0	-2\\
0	2\\
0	-2\\
0	2\\
1.76944104445443	-0.230558955545573\\
-0.23010782641605	1.76989217358395\\
0	2\\
1.88865477524912	-0.111345224750884\\
0	2\\
0	2\\
1.04426341155099	-0.95573658844901\\
0	2\\
0	-2\\
0	-2\\
1.83854867751892	-0.161451322481075\\
1.74954002815419	-0.250459971845805\\
0	-2\\
0	2\\
0.492648130958597	-1.5073518690414\\
-1.04526445103734	0.954735548962657\\
-1.75946249280503	0.240537507194967\\
0	2\\
1.18816623705028	-0.811833762949723\\
0	2\\
0	2\\
0.75654104760517	-1.24345895239483\\
0	2\\
-0.0281903153974633	1.97180968460254\\
0	-2\\
0	2\\
1.97944369633401	-0.0205563036659925\\
0	2\\
-0.465866491779398	1.5341335082206\\
-2	0\\
-0.827001120729888	1.17299887927011\\
1.49322537505727	-0.50677462494273\\
-0.746977848084518	1.25302215191548\\
0	2\\
0	2\\
0	2\\
1.74470248314089	-0.255297516859113\\
-2	0\\
0	2\\
1.39236958931709	-0.60763041068291\\
1.4477607228532	-0.552239277146803\\
-0.0429607500072421	1.95703924999276\\
-0.692787720675643	1.30721227932436\\
-0.208760542843372	1.79123945715663\\
0	-2\\
0	2\\
0	-2\\
0	2\\
0	2\\
2	0\\
2	0\\
0	-2\\
0	2\\
-1.0464824552222	0.953517544777803\\
0	2\\
1.38363979545764	-0.61636020454236\\
0	2\\
0	2\\
0	-2\\
1.29435764139311	-0.705642358606894\\
0	2\\
0	-2\\
0	-2\\
0	2\\
0	-2\\
0	-2\\
1.75733992752845	-0.24266007247155\\
-0.617694503279888	1.38230549672011\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.0505363986247291	1.94946360137527\\
2	0\\
0	2\\
0	2\\
1.58000582390532	-0.419994176094676\\
-0.969489952653485	1.03051004734652\\
0	2\\
2	0\\
-1.25806399373805	0.741936006261945\\
0.410459126606123	-1.58954087339388\\
-1.37346209431939	0.626537905680613\\
0	-2\\
1.75445331065579	-0.245546689344208\\
-0.269159508381995	1.73084049161801\\
0	-2\\
0	2\\
0	2\\
0	2\\
0	-2\\
0	2\\
-0.730747394367287	1.26925260563271\\
0	2\\
0	-2\\
0	2\\
0	-2\\
0.302699014639633	-1.69730098536037\\
-0.239224459756402	1.7607755402436\\
0	2\\
0.97847716451236	-1.02152283548764\\
0	-2\\
0.526113277156186	-1.47388672284381\\
0	2\\
0	-2\\
-1.40427015328578	0.595729846714222\\
0	2\\
0	2\\
1.19831022915187	-0.801689770848134\\
2	0\\
-0.639614490045526	1.36038550995447\\
-2	0\\
1.58954572659092	-0.410454273409082\\
1.82203481633615	-0.177965183663847\\
0.382747249863908	-1.61725275013609\\
0	2\\
2	0\\
2	0\\
0	2\\
-0.409214774765301	1.5907852252347\\
-0.705233195113513	1.29476680488649\\
-0.700960665413134	1.29903933458687\\
0	2\\
0.532199936868819	-1.46780006313118\\
-0.0674196827238563	1.93258031727614\\
0	2\\
0	2\\
-0.300179882815	1.699820117185\\
-0.792055986017132	1.20794401398287\\
0	-2\\
0.766412562735146	-1.23358743726485\\
0	2\\
-1.77480984208573	0.225190157914273\\
0	2\\
0	2\\
-1.70989022391389	0.290109776086111\\
-0.997490565611929	1.00250943438807\\
1.78099857057959	-0.219001429420408\\
1.85042799080428	-0.149572009195722\\
1.83722883405643	-0.16277116594357\\
0	2\\
0	2\\
0	2\\
1.34678552704156	-0.653214472958443\\
0	2\\
-0.399653750420903	1.6003462495791\\
0.348994996616846	-1.65100500338315\\
0	2\\
-0.441599200472296	1.5584007995277\\
0	2\\
0	-2\\
1.96962765718486	-0.0303723428151423\\
1.86829467460734	-0.13170532539266\\
0	2\\
-1.60692272930318	0.393077270696817\\
0	2\\
-0.0496768588547096	1.95032314114529\\
-0.0945565411290217	1.90544345887098\\
-0.193469295443539	1.80653070455646\\
-1.17952014478604	0.820479855213965\\
-2	0\\
1.93821116846792	-0.0617888315320819\\
1.65478267299073	-0.345217327009272\\
1.4584279357472	-0.541572064252801\\
-0.280327407269123	1.71967259273088\\
-1.22838629592069	0.771613704079308\\
0.681521494727651	-1.31847850527235\\
0	2\\
-0.265219817164248	1.73478018283575\\
0	2\\
2	0\\
0	2\\
0	2\\
0	2\\
-0.0695539686416873	1.93044603135831\\
-0.450523990942197	1.5494760090578\\
0	2\\
0	2\\
0.183318390447069	-1.81668160955293\\
2	0\\
-0.214695355797916	1.78530464420208\\
1.45809531605299	-0.541904683947012\\
-0.947731216022551	1.05226878397745\\
-2	0\\
-0.448815168545583	1.55118483145442\\
0.995560560603585	-1.00443943939642\\
-1.16833926379409	0.831660736205905\\
-0.539430272476549	1.46056972752345\\
-0.0127104520199891	1.98728954798001\\
-0.52529560162136	1.47470439837864\\
-0.504615761046232	1.49538423895377\\
0	2\\
0	-2\\
0	-2\\
0	2\\
2	0\\
0	2\\
0	-2\\
0	2\\
-0.264622373354067	1.73537762664593\\
0	-2\\
0	2\\
-0.56437354306712	1.43562645693288\\
0	2\\
1.20849550182198	-0.791504498178024\\
0	2\\
0	2\\
2	0\\
1.34517073354651	-0.654829266453487\\
2	0\\
0	-2\\
1.90360424877409	-0.0963957512259111\\
-1.54363116203688	0.456368837963123\\
1.34014294411776	-0.659857055882243\\
0	2\\
-0.121777677895505	1.87822232210449\\
1.13504813707046	-0.864951862929536\\
0	-2\\
0	2\\
0	2\\
-1.18856297294522	0.811437027054785\\
-1.48492012287022	0.515079877129776\\
0.194584976367084	-1.80541502363292\\
-0.271557642954484	1.72844235704552\\
1.09539133498189	-0.904608665018113\\
1.72122585422062	-0.278774145779381\\
0	-2\\
0.231121232276583	-1.76887876772342\\
-1.74262842939312	0.257371570606878\\
1.35162699516228	-0.648373004837716\\
0.526389686032077	-1.47361031396792\\
0	2\\
0	-2\\
-0.53369538550303	1.46630461449697\\
-0.584887635954038	1.41511236404596\\
0	2\\
0	2\\
0	-2\\
0	-2\\
0	2\\
1.69009625982134	-0.309903740178656\\
1.58384079982403	-0.416159200175965\\
-0.300520284865519	1.69947971513448\\
-1.06205851628076	0.937941483719235\\
-0.464697295852584	1.53530270414742\\
0	2\\
2	0\\
2	0\\
-0.489735266205881	1.51026473379412\\
-0.0601262103134508	1.93987378968655\\
0	2\\
0	2\\
0	2\\
0	-2\\
0	2\\
-0.256643389131562	1.74335661086844\\
0	-2\\
-0.400248064704466	1.59975193529553\\
0	2\\
-0.515394684668736	1.48460531533126\\
0	2\\
0	2\\
-0.498925202938251	1.50107479706175\\
0	2\\
0	-2\\
0	-2\\
0	-2\\
-0.0299030047674736	1.97009699523253\\
0	2\\
0	2\\
2	0\\
0	2\\
-2	0\\
0	2\\
0.973736484033663	-1.02626351596634\\
0	2\\
0	2\\
-0.971918619947795	1.0280813800522\\
0	2\\
0	2\\
0	2\\
-2	0\\
0	-2\\
0	2\\
1.29905803604796	-0.70094196395204\\
0	2\\
1.42973442163942	-0.570265578360583\\
0	-2\\
0	2\\
0	-2\\
1.76597022905457	-0.234029770945435\\
0	2\\
1.4825866768805	-0.517413323119498\\
-0.805004993938907	1.19499500606109\\
0	-2\\
0.0439841277932073	-1.95601587220679\\
0	2\\
-0.714325307759696	1.2856746922403\\
0	-2\\
0	2\\
0	-2\\
0	-2\\
1.42058249061458	-0.579417509385419\\
-1.08386723260073	0.916132767399272\\
2	0\\
-0.646281612436951	1.35371838756305\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
1.92014304463135	-0.0798569553686495\\
0.717194558838246	-1.28280544116175\\
-0.122447373776438	1.87755262622356\\
0	2\\
0	2\\
-0.643509250514532	1.35649074948547\\
-2	0\\
0	-2\\
0	2\\
0	2\\
0	2\\
-0.946649277896818	1.05335072210318\\
0	2\\
0	2\\
1.74027248451432	-0.259727515485677\\
0	2\\
1.85321671437028	-0.146783285629717\\
1.84524916119641	-0.154750838803592\\
0.0905128705889395	-1.90948712941106\\
-0.923543881864136	1.07645611813586\\
-0.708775924683855	1.29122407531615\\
0	2\\
-0.838263418938177	1.16173658106182\\
-0.123052844551525	1.87694715544847\\
1.72212479834033	-0.277875201659672\\
-0.401338529129455	1.59866147087054\\
-1.66565227483487	0.334347725165126\\
-0.367470039087576	1.63252996091242\\
0.817190097781092	-1.18280990221891\\
0	2\\
-2	0\\
-0.0626518515230631	1.93734814847694\\
1.01005335403859	-0.989946645961412\\
-1.12112076502325	0.878879234976755\\
1.85481487550804	-0.145185124491959\\
0	2\\
0	2\\
2	0\\
-1.77515847385575	0.22484152614425\\
0	2\\
0	2\\
-0.136639468005226	1.86336053199477\\
1.39259898250143	-0.607401017498568\\
0	-2\\
0	2\\
1.33761263079735	-0.662387369202654\\
0	-2\\
0	-2\\
0	-2\\
-0.608292064977251	1.39170793502275\\
0	2\\
0	-2\\
0	-2\\
-1.27292673017591	0.727073269824092\\
0	2\\
0.18727860577196	-1.81272139422804\\
0.411925074756068	-1.58807492524393\\
1.44758008483754	-0.552419915162462\\
0	2\\
0	2\\
0	2\\
0	2\\
1.33755142314061	-0.662448576859395\\
0	-2\\
1.9668849181618	-0.0331150818381979\\
1.26277936146097	-0.737220638539028\\
0	2\\
-1.04642606985758	0.953573930142421\\
1.68677245994725	-0.313227540052751\\
0	2\\
0	2\\
0	2\\
1.85718367637101	-0.142816323628987\\
0	-2\\
-0.714669844667187	1.28533015533281\\
0.954029476809388	-1.04597052319061\\
2	0\\
0	-2\\
0	-2\\
-2	0\\
0	2\\
-0.0936222470391954	1.9063777529608\\
0	2\\
1.48237594813945	-0.517624051860549\\
-0.418108431212332	1.58189156878767\\
1.46785031882441	-0.532149681175591\\
0	-2\\
1.95275225542931	-0.0472477445706937\\
2	0\\
2	0\\
1.89222634612738	-0.107773653872621\\
-0.279083073979293	1.72091692602071\\
-0.0236426795608125	1.97635732043919\\
2	0\\
0	2\\
0.508586357741654	-1.49141364225835\\
1.35259330735788	-0.647406692642121\\
0	-2\\
0	2\\
0	-2\\
0	-2\\
0	2\\
1.34348504736677	-0.65651495263323\\
1.53622590499601	-0.463774095003988\\
-1.57457538346735	0.425424616532648\\
0.868099073655711	-1.13190092634429\\
0	2\\
1.05796515972062	-0.942034840279376\\
-2	0\\
0	-2\\
0	2\\
-1.40011231168074	0.599887688319259\\
0	2\\
0	-2\\
0	-2\\
0	2\\
1.97736133689134	-0.0226386631086573\\
1.97020156418814	-0.0297984358118616\\
0	2\\
0	2\\
-0.017570015477435	1.98242998452257\\
0	2\\
0	2\\
-0.764920038840598	1.2350799611594\\
-0.0195722114210015	1.980427788579\\
2	0\\
0	2\\
0	2\\
0	2\\
1.30231306880821	-0.697686931191786\\
2	0\\
0	-2\\
2	0\\
0	2\\
0	-2\\
0	2\\
0	-2\\
1.18740003431493	-0.812599965685072\\
-0.171293908742457	1.82870609125754\\
-0.997655985729693	1.00234401427031\\
0	2\\
0	-2\\
0	2\\
0	2\\
1.95353204322792	-0.0464679567720786\\
0	2\\
1.68377026080746	-0.316229739192543\\
0	-2\\
0	-2\\
1.34430930537541	-0.65569069462459\\
0	2\\
-2	0\\
2	0\\
-0.214229871016935	1.78577012898306\\
0	2\\
1.8074086769206	-0.192591323079401\\
-0.0496807859497399	1.95031921405026\\
-2	0\\
0	-2\\
0	2\\
0.549086820510265	-1.45091317948974\\
0	2\\
0.586766440928167	-1.41323355907183\\
0	2\\
0	2\\
0	2\\
0	-2\\
0	2\\
0	2\\
1.81004816604841	-0.189951833951594\\
0	2\\
2	0\\
-0.296925833094542	1.70307416690546\\
0	2\\
0	2\\
0	2\\
0	-2\\
0	2\\
0	2\\
0	2\\
0	2\\
1.01206032491015	-0.98793967508985\\
0	-2\\
0	2\\
1.53196209952223	-0.46803790047777\\
0	2\\
1.24989990165981	-0.750100098340194\\
-2	0\\
0	2\\
1.46821836612557	-0.531781633874433\\
0	2\\
0	2\\
1.21132693262759	-0.788673067372412\\
0.699475971218199	-1.3005240287818\\
0	2\\
0	-2\\
0	2\\
0	2\\
0	2\\
1.86166438435113	-0.138335615648867\\
0.201549360544399	-1.7984506394556\\
-2	0\\
0	2\\
-1.24203493722518	0.757965062774824\\
-1.60086237052452	0.399137629475477\\
-1.6950095248906	0.304990475109403\\
-1.46515830106067	0.534841698939327\\
0	2\\
0.953887813723568	-1.04611218627643\\
1.368441464047	-0.631558535953\\
-0.869259842201341	1.13074015779866\\
1.07678390706451	-0.923216092935486\\
0.406446539383437	-1.59355346061656\\
0	2\\
0	2\\
0	-2\\
0	-2\\
0	2\\
-1.61625505175499	0.383744948245014\\
-0.0147769049310925	1.98522309506891\\
-0.5060714963894	1.4939285036106\\
-0.655077569423289	1.34492243057671\\
-0.10803476385456	1.89196523614544\\
0	2\\
0	-2\\
-2	0\\
-1.57435052393758	0.425649476062416\\
0	2\\
-0.588681388365624	1.41131861163438\\
1.80729447550576	-0.192705524494243\\
1.94165914266334	-0.0583408573366579\\
0.563794184811317	-1.43620581518868\\
2	0\\
1.76530898803243	-0.234691011967575\\
0	-2\\
0	2\\
0	-2\\
0	2\\
0	-2\\
0	2\\
0	2\\
0	2\\
-0.994851521383026	1.00514847861697\\
0	2\\
-0.346180660441268	1.65381933955873\\
1.20331603700035	-0.796683962999649\\
0	-2\\
0	2\\
0.877351039140912	-1.12264896085909\\
1.66549875431041	-0.334501245689591\\
0	2\\
-0.194049338282884	1.80595066171712\\
0.0366649406483633	-1.96333505935164\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
2	0\\
1.88757516236919	-0.112424837630809\\
0	2\\
0	-2\\
0	2\\
0	2\\
1.08627741482477	-0.913722585175231\\
-1.73827061926529	0.261729380734709\\
1.75512505143782	-0.244874948562181\\
0	2\\
0	2\\
-2	0\\
-0.957181701676448	1.04281829832355\\
0	2\\
1.28597702003475	-0.714022979965253\\
-0.29203927208851	1.70796072791149\\
0	2\\
0	2\\
-0.0267709391401895	1.97322906085981\\
1.08712777031025	-0.912872229689752\\
0	-2\\
0	2\\
1.94093243905893	-0.0590675609410695\\
0	2\\
0	-2\\
0	-2\\
0	2\\
0	2\\
-0.47106613092701	1.52893386907299\\
2	0\\
-0.381045596125469	1.61895440387453\\
-1.85730456175143	0.142695438248569\\
0	-2\\
0	-2\\
1.64409527435933	-0.355904725640673\\
0	2\\
0	2\\
0	2\\
-0.0452801904201347	1.95471980957987\\
0	2\\
-0.208298269270971	1.79170173072903\\
-0.453532132276743	1.54646786772326\\
2	0\\
-1.51600032495428	0.483999675045721\\
-1.5194110753923	0.480588924607696\\
2	0\\
0	-2\\
0	-2\\
2	0\\
0	2\\
0	-2\\
0	2\\
0	2\\
0	-2\\
0.340692159353639	-1.65930784064636\\
-0.269612855422582	1.73038714457742\\
0	-2\\
0	2\\
-0.0485803710024862	1.95141962899751\\
0	2\\
0	2\\
0	2\\
-0.204704307036697	1.7952956929633\\
0	2\\
1.63876094410912	-0.36123905589088\\
1.92633888378995	-0.0736611162100509\\
-0.149364382102842	1.85063561789716\\
1.33861456101123	-0.661385438988766\\
0	-2\\
2	0\\
-1.01051289952666	0.989487100473341\\
-0.367647560817453	1.63235243918255\\
-0.470849795542665	1.52915020445733\\
0	2\\
2	0\\
0	2\\
0	2\\
-0.471174235003111	1.52882576499689\\
0	-2\\
0	-2\\
0	2\\
2	0\\
0	-2\\
0.599344981024564	-1.40065501897544\\
0	2\\
1.96494002365052	-0.0350599763494759\\
0	-2\\
1.24706024938705	-0.752939750612945\\
0	2\\
0	-2\\
0	2\\
0	2\\
0	-2\\
0	-2\\
2	0\\
0	2\\
1.49616878882364	-0.503831211176358\\
1.65354142437951	-0.346458575620495\\
0	-2\\
2	0\\
1.05824546825727	-0.941754531742732\\
-0.410758561347853	1.58924143865215\\
-0.210965911182609	1.78903408881739\\
0	2\\
0.0734080686992806	-1.92659193130072\\
2	0\\
0	2\\
2	0\\
0.695293100922053	-1.30470689907795\\
0	2\\
2	0\\
0	2\\
0	2\\
1.53574348523877	-0.46425651476123\\
-0.265073869470611	1.73492613052939\\
-1.25695895675125	0.743041043248746\\
0	-2\\
0.968759707277979	-1.03124029272202\\
-1.87287286201508	0.127127137984917\\
-0.448420083378116	1.55157991662188\\
0	2\\
0	2\\
2	0\\
-2	0\\
1.09770209332458	-0.902297906675421\\
0	2\\
0	-2\\
0.392060531262028	-1.60793946873797\\
0	2\\
-1.20333202551613	0.796667974483873\\
-1.50899014353352	0.491009856466482\\
1.37641441986033	-0.623585580139672\\
0	2\\
-0.600777190405456	1.39922280959454\\
-0.993590064434955	1.00640993556504\\
0	2\\
0	2\\
0	2\\
0	2\\
-1.21278449039467	0.787215509605331\\
-2	0\\
1.76953055983449	-0.230469440165515\\
0	2\\
0	2\\
-0.57195516147764	1.42804483852236\\
0	2\\
0	2\\
-2	0\\
1.29866424446117	-0.701335755538831\\
2	0\\
0	-2\\
0	2\\
2	0\\
-0.112502273890715	1.88749772610929\\
0	2\\
-2	0\\
-1.40344328771691	0.596556712283092\\
1.42993542792341	-0.570064572076587\\
0	2\\
0	2\\
-1.87158880517451	0.12841119482549\\
2	0\\
-0.282207861980749	1.71779213801925\\
-2	0\\
-1.87907565447979	0.120924345520212\\
0	2\\
0	2\\
-2	0\\
0	2\\
1.56354877510602	-0.436451224893979\\
-0.526570236394208	1.47342976360579\\
0	2\\
-0.467328248563019	1.53267175143698\\
1.1045438301593	-0.895456169840701\\
0	2\\
-0.238665799897005	1.76133420010299\\
0	2\\
0	-2\\
0	-2\\
0	2\\
0	2\\
0	2\\
2	0\\
0	2\\
0	-2\\
0	2\\
-1.53592218252231	0.464077817477693\\
0	-2\\
0	2\\
0	2\\
0	2\\
0	-2\\
0	2\\
0	2\\
1.94204373706892	-0.0579562629310832\\
2	0\\
-0.735287854487201	1.2647121455128\\
0	2\\
-1.37164863367459	0.628351366325409\\
0	2\\
1.58715727855105	-0.412842721448951\\
-0.569469881203509	1.43053011879649\\
0	2\\
-0.906795787772576	1.09320421222742\\
0	2\\
1.21953879220097	-0.780461207799033\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0.0873551067168392	-1.91264489328316\\
0	2\\
-0.1361167691096	1.8638832308904\\
2	0\\
1.7595326152184	-0.240467384781605\\
-0.112729832616488	1.88727016738351\\
1.19507417563543	-0.804925824364572\\
0	2\\
0	2\\
1.02533318166902	-0.974666818330983\\
0.958042002637479	-1.04195799736252\\
-0.73276354474721	1.26723645525279\\
0	-2\\
0.491486905299085	-1.50851309470091\\
0.963035771494498	-1.0369642285055\\
0	2\\
-0.423914746811783	1.57608525318822\\
0	-2\\
1.42012101838814	-0.57987898161186\\
0	2\\
2	0\\
-0.492771851835363	1.50722814816464\\
0	-2\\
-0.192451542570694	1.80754845742931\\
-0.404095346185646	1.59590465381435\\
0	-2\\
0.48096426359802	-1.51903573640198\\
-2	0\\
1.63895204239124	-0.36104795760876\\
0	2\\
-2	0\\
0	-2\\
0	2\\
0	-2\\
0	-2\\
0	-2\\
0.575988746270832	-1.42401125372917\\
0	-2\\
-1.27133630374372	0.728663696256276\\
2	0\\
0	2\\
0	2\\
0	-2\\
0.88471195699523	-1.11528804300477\\
0	-2\\
0	-2\\
-0.259177650952944	1.74082234904706\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0.446608735672942	-1.55339126432706\\
-0.451497907733199	1.5485020922668\\
0	-2\\
1.96079804305006	-0.0392019569499415\\
-1.74963398574369	0.250366014256309\\
0	2\\
0.770729516580341	-1.22927048341966\\
0	2\\
-0.837530739398793	1.16246926060121\\
1.83754325760976	-0.162456742390235\\
0	2\\
-0.968351034904679	1.03164896509532\\
1.68739975348126	-0.312600246518737\\
0	2\\
0	2\\
2	0\\
0	-2\\
0	-2\\
1.46559190945013	-0.534408090549868\\
2	0\\
0	2\\
1.7172113177082	-0.282788682291798\\
0	-2\\
-0.0874881417259674	1.91251185827403\\
-0.45122265714985	1.54877734285015\\
0	2\\
2	0\\
0	-2\\
1.85314616439752	-0.14685383560248\\
-1.69178413643752	0.308215863562479\\
0	2\\
-0.710583409039048	1.28941659096095\\
-0.383736786530681	1.61626321346932\\
0	2\\
-1.3634364398956	0.636563560104396\\
0	2\\
0	-2\\
0	2\\
2	0\\
-0.119537894634191	1.88046210536581\\
0	-2\\
1.5418527021291	-0.458147297870897\\
-0.612466642223506	1.38753335777649\\
-0.298419921198772	1.70158007880123\\
-0.848711826618377	1.15128817338162\\
0	-2\\
0	-2\\
0	2\\
-0.440719070742329	1.55928092925767\\
1.73721909384518	-0.262780906154821\\
0.380022471492015	-1.61997752850799\\
-1.11169339113807	0.888306608861926\\
1.3883379249862	-0.611662075013803\\
0	2\\
0	2\\
-0.727209851676185	1.27279014832382\\
2	0\\
1.84219827792105	-0.15780172207895\\
0	2\\
0	-2\\
2	0\\
-0.078964742708471	1.92103525729153\\
0	2\\
2	0\\
0	2\\
1.72631994511511	-0.273680054884892\\
0	-2\\
0	-2\\
-0.23717690419734	1.76282309580266\\
0	2\\
0.195443195285324	-1.80455680471468\\
0	2\\
0	-2\\
1.90990795631969	-0.0900920436803097\\
0	2\\
0	2\\
0.991101613745672	-1.00889838625433\\
1.95687578561432	-0.0431242143856795\\
0	2\\
0	2\\
0	-2\\
0	2\\
0.0471932104416994	-1.9528067895583\\
-0.74913764841394	1.25086235158606\\
-1.13826639718047	0.861733602819534\\
0	2\\
0	2\\
0	2\\
-1.84200905194506	0.157990948054941\\
-0.300107451595097	1.6998925484049\\
0	2\\
-0.350960942045481	1.64903905795452\\
0	-2\\
1.97710004612443	-0.0228999538755739\\
0.861012207213042	-1.13898779278696\\
0	2\\
0	2\\
1.05300104788832	-0.946998952111678\\
0.58554460516069	-1.41445539483931\\
0	2\\
0	2\\
0	-2\\
0	2\\
0	2\\
0	-2\\
0	-2\\
-0.240729583564995	1.75927041643501\\
0	2\\
-1.34869196971246	0.651308030287544\\
-1.00962153440945	0.990378465590553\\
0	2\\
2	0\\
-0.142233859585536	1.85776614041446\\
0.480822960352332	-1.51917703964767\\
0	2\\
0	2\\
-0.438714702961271	1.56128529703873\\
0	-2\\
0	2\\
0	-2\\
-1.7550506307945	0.244949369205504\\
2	0\\
0.0374063205719493	-1.96259367942805\\
0.643607711559971	-1.35639228844003\\
0.901022354756893	-1.09897764524311\\
1.61726835634226	-0.382731643657738\\
2	0\\
2	0\\
-0.59253725450799	1.40746274549201\\
0	2\\
0	2\\
0.541907947294616	-1.45809205270538\\
0.412131677322439	-1.58786832267756\\
-0.4617935340243	1.5382064659757\\
0	2\\
0	2\\
2	0\\
1.32551147098136	-0.674488529018639\\
0	2\\
0	2\\
0.769958233733514	-1.23004176626649\\
0	2\\
0	-2\\
0	2\\
-0.590436042484769	1.40956395751523\\
1.7260148255883	-0.273985174411698\\
-1.38314749291856	0.61685250708144\\
0	2\\
-0.686036825370538	1.31396317462946\\
0	2\\
-1.64321697994569	0.356783020054311\\
0	-2\\
1.3098673513207	-0.690132648679298\\
-1.66129877529046	0.338701224709544\\
0	2\\
0	2\\
0	2\\
0	-2\\
0	2\\
0	-2\\
-2	0\\
0	2\\
0	2\\
0	-2\\
0	-2\\
2	0\\
2	0\\
2	0\\
1.2518467734057	-0.748153226594298\\
0	2\\
1.19259205561642	-0.807407944383576\\
0	2\\
0	-2\\
0	2\\
0.62448938858451	-1.37551061141549\\
0	2\\
-0.0433613793662084	1.95663862063379\\
1.95000196044878	-0.0499980395512189\\
0	2\\
0.938827061206186	-1.06117293879381\\
0	-2\\
1.66121367763384	-0.338786322366161\\
0	2\\
2	0\\
0	-2\\
0	2\\
-2	0\\
-0.122835511981803	1.8771644880182\\
0	2\\
-1.14898730045463	0.851012699545372\\
0.19181340543315	-1.80818659456685\\
2	0\\
-0.00913195137831508	1.99086804862168\\
0	2\\
2	0\\
2	0\\
-0.464335040425889	1.53566495957411\\
-1.28011978061189	0.719880219388114\\
0	2\\
0	2\\
0	2\\
2	0\\
0	2\\
0	2\\
2	0\\
0	2\\
-0.455192221323924	1.54480777867608\\
0	-2\\
1.94195109088796	-0.0580489091120412\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.0291833944989814	1.97081660550102\\
1.05486889501837	-0.945131104981627\\
0	2\\
0	2\\
0	-2\\
-0.298472953441306	1.70152704655869\\
1.95569923437522	-0.0443007656247751\\
2	0\\
0.433419949214391	-1.56658005078561\\
0	2\\
-0.555962550139253	1.44403744986075\\
0	2\\
0	2\\
0	2\\
0	-2\\
0	2\\
-0.329099878596048	1.67090012140395\\
0	2\\
2	0\\
0	2\\
1.11571695330414	-0.884283046695858\\
0	2\\
1.85938377343217	-0.140616226567833\\
0	2\\
0	2\\
-0.321247787011669	1.67875221298833\\
1.42433801335963	-0.575661986640372\\
1.37855285722658	-0.621447142773419\\
-0.688570387917268	1.31142961208273\\
-1.22007284754832	0.779927152451681\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
-1.39693138522385	0.603068614776146\\
-0.300949302113582	1.69905069788642\\
0	2\\
0.0817931006593906	-1.91820689934061\\
-0.426570344248978	1.57342965575102\\
0	2\\
-0.88190046948187	1.11809953051813\\
-2	0\\
0	2\\
0	2\\
0	2\\
0	-2\\
0.474362228344421	-1.52563777165558\\
0	2\\
0	-2\\
0	2\\
0.672854969843979	-1.32714503015602\\
-0.0498652346653113	1.95013476533469\\
0	2\\
-2	0\\
-0.765842014630411	1.23415798536959\\
0	2\\
-0.678129924798608	1.32187007520139\\
0	2\\
2	0\\
0	2\\
0	2\\
2	0\\
-0.061152735078984	1.93884726492102\\
0	2\\
0	2\\
0	2\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
0	2\\
0	2\\
1.18000180830398	-0.819998191696024\\
1.98196720066205	-0.0180327993379465\\
-0.365781695854955	1.63421830414505\\
-1.99572152531568	0.00427847468431741\\
0	2\\
0	2\\
1.07136880296601	-0.928631197033994\\
-0.800406595492708	1.19959340450729\\
0	2\\
-2	0\\
-0.009348448563974	1.99065155143603\\
0	2\\
2	0\\
0	-2\\
0	-2\\
0	2\\
-1.54420092579585	0.455799074204154\\
-0.546789017165369	1.45321098283463\\
0	-2\\
0	2\\
-0.139796736577546	1.86020326342245\\
0	-2\\
1.80536814593503	-0.194631854064967\\
2	0\\
-1.42339224198629	0.576607758013711\\
2	0\\
0.666383434376671	-1.33361656562333\\
-0.857387636106017	1.14261236389398\\
0	-2\\
0	2\\
-0.0966269477600196	1.90337305223998\\
0	2\\
-0.299385919845991	1.70061408015401\\
0	2\\
0	2\\
0	2\\
1.1581327013836	-0.841867298616397\\
0	2\\
2	0\\
0	2\\
2	0\\
0	2\\
2	0\\
0	2\\
0	2\\
-0.189229319188432	1.81077068081157\\
0.0615115546941409	-1.93848844530586\\
0	2\\
-0.225673405345128	1.77432659465487\\
-1.67008272076819	0.329917279231806\\
2	0\\
0	2\\
-0.903420009574516	1.09657999042548\\
-0.611215751759027	1.38878424824097\\
-0.945630105666979	1.05436989433302\\
0	2\\
0	2\\
0	-2\\
0	-2\\
0	2\\
0	-2\\
0	2\\
1.00283791812441	-0.997162081875586\\
0	2\\
0	2\\
0	2\\
0	-2\\
-0.622206073404291	1.37779392659571\\
1.87582175178261	-0.124178248217389\\
1.6657409818396	-0.334259018160398\\
0	2\\
1.86752404767314	-0.132475952326861\\
0	2\\
0	-2\\
2	0\\
0	2\\
0	-2\\
0	2\\
1.65061690247909	-0.349383097520906\\
0	-2\\
0	2\\
0	2\\
0.936287183108908	-1.06371281689109\\
0	-2\\
0	2\\
0	2\\
-0.0308345049986053	1.96916549500139\\
0	-2\\
0	-2\\
0	2\\
1.97337523653	-0.0266247634700016\\
0.986001550626657	-1.01399844937334\\
-1.09330979874131	0.906690201258694\\
0	2\\
-0.0820151803783139	1.91798481962169\\
-0.147434458254401	1.8525655417456\\
-1.30574504419641	0.694254955803594\\
0	2\\
1.54796962255718	-0.452030377442824\\
0.0513962206593146	-1.94860377934069\\
1.13220726360011	-0.867792736399892\\
0	2\\
2	0\\
0	-2\\
-0.289383499940397	1.7106165000596\\
0	2\\
-0.376251292855432	1.62374870714457\\
0	-2\\
0.0232658443305063	-1.97673415566949\\
-0.557698148002277	1.44230185199772\\
0	2\\
-0.282499075359361	1.71750092464064\\
0	2\\
-0.17216658788487	1.82783341211513\\
0	2\\
-0.240156220332197	1.7598437796678\\
0	2\\
0	2\\
0	2\\
-0.043582798028229	1.95641720197177\\
-1.24008584789708	0.759914152102919\\
1.94974631807017	-0.0502536819298348\\
0	2\\
0	-2\\
-0.454804627529069	1.54519537247093\\
-2	0\\
0	2\\
-1.64240960739944	0.35759039260056\\
0.311550931976365	-1.68844906802364\\
0.30206834531024	-1.69793165468976\\
0.762722133469301	-1.2372778665307\\
0	2\\
0	2\\
-0.061596174124261	1.93840382587574\\
0	2\\
0	-2\\
0	2\\
2	0\\
1.56887962106158	-0.431120378938424\\
-0.0167779913790511	1.98322200862095\\
-0.0664052358240585	1.93359476417594\\
0	2\\
-0.914913140346835	1.08508685965316\\
-0.549401709507342	1.45059829049266\\
0	2\\
0	2\\
-0.150659520512549	1.84934047948745\\
-1.08618162072843	0.913818379271573\\
0	2\\
0	-2\\
0	2\\
0	2\\
0.390432812965871	-1.60956718703413\\
0	2\\
0.925708887202025	-1.07429111279798\\
0	2\\
1.72334071276585	-0.276659287234152\\
0	-2\\
-2	0\\
0	2\\
-1.43654316798332	0.563456832016677\\
-0.782566329733348	1.21743367026665\\
-1.41112407296118	0.588875927038818\\
-0.620745211681197	1.3792547883188\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.179838814504461	1.82016118549554\\
0	-2\\
0	2\\
-1.52051797631886	0.479482023681137\\
-1.54686869340202	0.453131306597984\\
-0.889835440883314	1.11016455911669\\
0	2\\
0	2\\
0.89667534518075	-1.10332465481925\\
2	0\\
1.33572229169165	-0.66427770830835\\
1.610879996185	-0.389120003815002\\
0	2\\
0	2\\
0	2\\
0.477991317354797	-1.5220086826452\\
0	-2\\
-0.692685869290135	1.30731413070987\\
-2	0\\
-0.776894968455672	1.22310503154433\\
0	-2\\
0	2\\
0	2\\
-0.21535550914828	1.78464449085172\\
0	2\\
0	2\\
2	0\\
0	2\\
0.686369071700611	-1.31363092829939\\
0	2\\
0	2\\
0	-2\\
0	-2\\
0	-2\\
0	2\\
0	2\\
0	-2\\
1.73356785763984	-0.266432142360162\\
-0.863248776601754	1.13675122339825\\
0.449837808250013	-1.55016219174999\\
1.86568180161614	-0.134318198383864\\
-0.253116169940125	1.74688383005987\\
0	2\\
-0.0861862717031342	1.91381372829687\\
1.29735552712428	-0.702644472875717\\
2	0\\
1.62806402672276	-0.371935973277235\\
1.96867312514602	-0.031326874853975\\
-0.388555736017974	1.61144426398203\\
-0.533879707510695	1.46612029248931\\
0	-2\\
2	0\\
0	2\\
0	-2\\
0	2\\
0	-2\\
0	2\\
0	2\\
0	-2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	-2\\
0	2\\
1.95293267651826	-0.0470673234817443\\
2	0\\
0	2\\
0	2\\
-2	0\\
0	2\\
0	2\\
2	0\\
0	-2\\
0	2\\
0.674104393677518	-1.32589560632248\\
0	2\\
2	0\\
-0.12848846646684	1.87151153353316\\
0.00994732081536692	-1.99005267918463\\
0.892053454143645	-1.10794654585635\\
-0.399141090141195	1.6008589098588\\
0	2\\
0.386046526160847	-1.61395347383915\\
0	2\\
-1.94715179128379	0.0528482087162104\\
0	-2\\
0	2\\
-0.531875364315295	1.46812463568471\\
0	2\\
2	0\\
1.51919701334144	-0.480802986658558\\
0	-2\\
0	2\\
0	2\\
-0.159661654430121	1.84033834556988\\
0	2\\
0	-2\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.970184560338941	1.02981543966106\\
1.60253673978434	-0.397463260215663\\
-0.937571131717573	1.06242886828243\\
0	2\\
0.0244578556029347	-1.97554214439707\\
1.98187795086653	-0.018122049133468\\
0.743053111278503	-1.2569468887215\\
-0.736343605600118	1.26365639439988\\
0	2\\
-1.441247903082	0.558752096917996\\
0	2\\
0	2\\
0	2\\
0	-2\\
-1.70708275768084	0.292917242319162\\
0	-2\\
0.29520149180576	-1.70479850819424\\
0.667449712510302	-1.3325502874897\\
-0.150886802465683	1.84911319753432\\
-0.0795967933612466	1.92040320663875\\
-2	0\\
0	2\\
0.763240936130584	-1.23675906386942\\
2	0\\
-0.335742968995434	1.66425703100457\\
0	2\\
-1.77505428683064	0.22494571316936\\
0	2\\
1.45925991393397	-0.540740086066035\\
0	2\\
1.32726288814104	-0.67273711185896\\
0	-2\\
0	2\\
0.620744360004977	-1.37925563999502\\
-0.275587678375946	1.72441232162405\\
-0.924367805553554	1.07563219444645\\
0	2\\
-2	0\\
0	-2\\
0	2\\
-1.1615763759178	0.838423624082202\\
0	-2\\
0	2\\
2	0\\
2	0\\
1.74720542548158	-0.252794574518422\\
1.28556796600818	-0.714432033991817\\
0	2\\
0	-2\\
0	2\\
-0.40557388484598	1.59442611515402\\
0	2\\
1.97278943142878	-0.0272105685712177\\
0	2\\
0	-2\\
2	0\\
0	2\\
0	2\\
0	2\\
0	2\\
0	-2\\
2	0\\
0	2\\
-1.01183010666473	0.988169893335266\\
0	-2\\
1.55640773358828	-0.443592266411723\\
0	2\\
0	-2\\
0	2\\
0.593182371934476	-1.40681762806552\\
-0.30937047713251	1.69062952286749\\
0	2\\
1.87632439538693	-0.123675604613075\\
0	2\\
1.75234516889052	-0.247654831109477\\
0	2\\
0	2\\
0	-2\\
-0.541126022602746	1.45887397739725\\
2	0\\
0	2\\
0.864335350502126	-1.13566464949787\\
-0.878497025978832	1.12150297402117\\
0	2\\
2	0\\
0.941709774810882	-1.05829022518912\\
-1.23521849349557	0.764781506504427\\
2	0\\
0	2\\
0	2\\
1.01855556583194	-0.981444434168059\\
-1.13418580185845	0.865814198141549\\
1.40567927609275	-0.594320723907252\\
-0.518418199182775	1.48158180081723\\
0	-2\\
0.126391433713498	-1.8736085662865\\
-0.84594803438705	1.15405196561295\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.391270218269632	1.60872978173037\\
1.67343453190896	-0.326565468091044\\
0	2\\
0	2\\
0	-2\\
0	2\\
0.832633586735859	-1.16736641326414\\
0	2\\
0.684905832058682	-1.31509416794132\\
1.68750502562189	-0.312494974378111\\
0	2\\
0.834958840151353	-1.16504115984865\\
2	0\\
0	2\\
-0.0241379825592712	1.97586201744073\\
-0.0855132729224031	1.9144867270776\\
0.807744478964091	-1.19225552103591\\
0	2\\
0	2\\
0	-2\\
0	-2\\
0	2\\
-0.3523928712557	1.6476071287443\\
1.23240520603681	-0.767594793963185\\
-2	0\\
1.36625459114199	-0.633745408858008\\
-0.00817535612717642	1.99182464387282\\
2	0\\
0	2\\
0.731472851655671	-1.26852714834433\\
0.149971999338851	-1.85002800066115\\
2	0\\
0.623003964989088	-1.37699603501091\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
1.98691801569283	-0.0130819843071684\\
0	2\\
0	2\\
-0.0470903946934728	1.95290960530653\\
1.43861171627021	-0.56138828372979\\
0.010394200814217	-1.98960579918578\\
1.09968687663167	-0.900313123368333\\
0	2\\
0	-2\\
1.72566213995499	-0.274337860045005\\
0	-2\\
0	-2\\
0.0726153551251434	-1.92738464487486\\
1.5175110281498	-0.482488971850203\\
0	-2\\
0	2\\
0	-2\\
-0.158560127342536	1.84143987265746\\
0	2\\
0	2\\
1.96061683207247	-0.039383167927533\\
2	0\\
1.98861214485681	-0.0113878551431914\\
2	0\\
0	2\\
-1.97244707056171	0.0275529294382904\\
-0.609588255267626	1.39041174473237\\
0	2\\
0	2\\
0	2\\
0.701368096852225	-1.29863190314778\\
-0.580256396667532	1.41974360333247\\
0	2\\
0	-2\\
0	2\\
2	0\\
-0.00408094541801073	1.99591905458199\\
-0.546556847887637	1.45344315211236\\
0	2\\
0	2\\
1.30236675950791	-0.697633240492093\\
2	0\\
-2	0\\
0	2\\
0	2\\
-0.00494641128397276	1.99505358871603\\
0	2\\
1.21050089654339	-0.789499103456609\\
0.631773559840687	-1.36822644015931\\
0.140919533160287	-1.85908046683971\\
1.76550175276199	-0.234498247238012\\
0	2\\
0.548477484554857	-1.45152251544514\\
0	-2\\
0	2\\
0	2\\
0	-2\\
-2	0\\
0	2\\
0	2\\
0	2\\
0.685586735513559	-1.31441326448644\\
0	2\\
0.587060696495049	-1.41293930350495\\
-0.31951246551488	1.68048753448512\\
2	0\\
0	2\\
0	2\\
0	2\\
0	-2\\
0	2\\
2	0\\
-0.141320290568435	1.85867970943156\\
0	2\\
0	-2\\
0	-2\\
-1.70684777668252	0.293152223317484\\
-2	0\\
-0.347048232816161	1.65295176718384\\
0	2\\
-0.655393865769565	1.34460613423043\\
0	2\\
-2	0\\
0	2\\
0	2\\
2	0\\
-0.687034394981855	1.31296560501815\\
-0.579505888356148	1.42049411164385\\
2	0\\
0	2\\
1.16415805350057	-0.835841946499434\\
-0.378803443505696	1.6211965564943\\
0	2\\
0	-2\\
0	2\\
1.4663081058663	-0.533691894133704\\
-0.69884683500065	1.30115316499935\\
2	0\\
0	2\\
1.12206714559735	-0.877932854402645\\
-0.487358549999521	1.51264145000048\\
0	2\\
-0.158297172908512	1.84170282709149\\
0	2\\
0	2\\
0	2\\
-0.272380834460602	1.7276191655394\\
0.0188411781184315	-1.98115882188157\\
0	2\\
0	2\\
0	2\\
0	-2\\
0	2\\
0	2\\
1.50786107045277	-0.492138929547226\\
0	2\\
2	0\\
0	-2\\
0	-2\\
0	2\\
1.69263123830074	-0.307368761699263\\
0	-2\\
-0.444746734315057	1.55525326568494\\
1.71254524415384	-0.287454755846164\\
0	-2\\
0	2\\
2	0\\
-0.770118546775356	1.22988145322464\\
1.67583127309547	-0.324168726904533\\
1.77093689693902	-0.229063103060979\\
0	-2\\
-0.71422413916824	1.28577586083176\\
0	-2\\
0	-2\\
0	2\\
0	-2\\
-0.113907574672747	1.88609242532725\\
2	0\\
-0.608694149480346	1.39130585051965\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
1.96737922249851	-0.0326207775014926\\
0	2\\
0	2\\
0.892419431708427	-1.10758056829157\\
1.82496685476035	-0.175033145239655\\
0	2\\
-0.0202046308384246	1.97979536916158\\
0	2\\
0	-2\\
0	2\\
-1.04046990747209	0.959530092527908\\
0	2\\
0	2\\
0	2\\
-0.794681838998917	1.20531816100108\\
0	2\\
-0.349443625429726	1.65055637457027\\
1.73344589422682	-0.266554105773184\\
0	2\\
-0.0788166893170128	1.92118331068299\\
-1.60908727073402	0.390912729265982\\
-1.1003929420466	0.899607057953397\\
-0.591425091363461	1.40857490863654\\
-1.06768046413857	0.932319535861429\\
0	2\\
0	2\\
1.56941678989297	-0.430583210107033\\
0	2\\
0.688965905403917	-1.31103409459608\\
0	2\\
2	0\\
0	-2\\
-0.0753719030581913	1.92462809694181\\
-1.3260150565264	0.673984943473603\\
-0.415471832186985	1.58452816781302\\
0.148838172807438	-1.85116182719256\\
1.25874079584252	-0.741259204157479\\
0.814175078884726	-1.18582492111527\\
-1.04866107213084	0.951338927869156\\
2	0\\
-0.932211925324061	1.06778807467594\\
1.72613971221309	-0.273860287786912\\
0	-2\\
0	-2\\
0	-2\\
-0.951319277928853	1.04868072207115\\
-0.0545067304999314	1.94549326950007\\
-0.0779379449987559	1.92206205500124\\
0.20813999512315	-1.79186000487685\\
0	2\\
0	-2\\
-0.172732978339981	1.82726702166002\\
-0.0453866422976773	1.95461335770232\\
-0.907797237955729	1.09220276204427\\
-0.355574368807993	1.64442563119201\\
-0.0219453004171576	1.97805469958284\\
0.843921994006642	-1.15607800599336\\
-1.13048494273187	0.869515057268127\\
1.85097799242997	-0.149022007570028\\
-0.523972937111329	1.47602706288867\\
2	0\\
1.21017722777407	-0.789822772225932\\
0	-2\\
-0.465860205999522	1.53413979400048\\
0	2\\
-2	0\\
0	2\\
-0.499580919326565	1.50041908067343\\
1.54358879574206	-0.456411204257935\\
0	2\\
-0.00507907327785092	1.99492092672215\\
-0.870535914291835	1.12946408570817\\
-0.211593692643057	1.78840630735694\\
0	2\\
2	0\\
0	2\\
-2	0\\
0	2\\
1.33293802286769	-0.667061977132306\\
1.52558404183767	-0.474415958162333\\
-0.104692079044467	1.89530792095553\\
1.45093120547164	-0.549068794528364\\
0	2\\
0.309809555754844	-1.69019044424516\\
0	2\\
-0.548913040769446	1.45108695923055\\
0	2\\
0	2\\
-0.684461510116755	1.31553848988324\\
0	-2\\
0.352683443934142	-1.64731655606586\\
-0.156595019261058	1.84340498073894\\
0	-2\\
1.99337613374924	-0.00662386625076012\\
2	0\\
0	-2\\
-0.715803219776031	1.28419678022397\\
1.30770346487754	-0.692296535122459\\
0	2\\
-0.219559677566443	1.78044032243356\\
0	2\\
0	2\\
0	2\\
0	-2\\
-0.742878349636317	1.25712165036368\\
0	-2\\
-0.52601549575477	1.47398450424523\\
-1.66180549926532	0.33819450073468\\
1.51193711332675	-0.488062886673253\\
1.28688459900683	-0.713115400993174\\
-0.742813009698751	1.25718699030125\\
0	2\\
-1.21917279090974	0.780827209090264\\
0	2\\
-0.988103604670299	1.0118963953297\\
2	0\\
-0.73424984022876	1.26575015977124\\
1.42287930656885	-0.577120693431149\\
2	0\\
2	0\\
1.1597667853913	-0.840233214608704\\
2	0\\
0	2\\
-0.973789516268609	1.02621048373139\\
2	0\\
-0.33664445573081	1.66335554426919\\
2	0\\
0	2\\
0.662792737013064	-1.33720726298694\\
0.727230620438749	-1.27276937956125\\
-0.323951697582153	1.67604830241785\\
2	0\\
1.59340821927293	-0.406591780727066\\
0	2\\
0.0825182148586026	-1.9174817851414\\
1.46555898978213	-0.534441010217869\\
-1.09494461002824	0.905055389971756\\
2	0\\
0	2\\
-0.215455665837476	1.78454433416252\\
1.99842009286657	-0.00157990713342859\\
0	2\\
-2	0\\
-0.375770947030858	1.62422905296914\\
0	2\\
0	-2\\
1.1737250127074	-0.826274987292595\\
1.07620371244516	-0.923796287554836\\
-0.957907154897484	1.04209284510252\\
1.65957045499589	-0.340429545004105\\
0	-2\\
0	2\\
0	2\\
0	2\\
2	0\\
-0.583452976243666	1.41654702375633\\
0	2\\
-0.290312623095262	1.70968737690474\\
0.490918385204988	-1.50908161479501\\
0	2\\
-0.514841157566654	1.48515884243335\\
0	2\\
1.65142793688334	-0.348572063116665\\
0	2\\
0	2\\
-1.39189929769663	0.608100702303374\\
0	2\\
0	2\\
1.68146028038838	-0.318539719611623\\
0.0866095505661994	-1.9133904494338\\
-0.387734800417885	1.61226519958212\\
0	-2\\
0	2\\
0	-2\\
0.980565079629202	-1.0194349203708\\
-0.109467979791998	1.890532020208\\
0	2\\
0	-2\\
0	2\\
0	2\\
0	-2\\
0	-2\\
2	0\\
0	2\\
-2	0\\
0	2\\
-0.82692224963775	1.17307775036225\\
1.47230128092318	-0.527698719076823\\
-0.373070333294938	1.62692966670506\\
0	-2\\
0	2\\
0	2\\
0	-2\\
-0.431585716994658	1.56841428300534\\
0	2\\
1.2208501609506	-0.779149839049404\\
-2	0\\
0	-2\\
-0.389057405613408	1.61094259438659\\
0	2\\
0	2\\
0	-2\\
0	2\\
2	0\\
1.62985916772826	-0.370140832271742\\
-0.372548708594196	1.6274512914058\\
0	2\\
2	0\\
0	2\\
0	-2\\
0.176201970732163	-1.82379802926784\\
0	2\\
-0.504548394827332	1.49545160517267\\
0	2\\
-1.19733792526637	0.80266207473363\\
1.30834502300219	-0.691654976997809\\
0	2\\
0	-2\\
1.63367387191462	-0.36632612808538\\
-0.202513687657231	1.79748631234277\\
0.328868924662725	-1.67113107533727\\
0	2\\
0	-2\\
0	-2\\
0	-2\\
0.485363320066091	-1.51463667993391\\
0	2\\
-0.323961295199411	1.67603870480059\\
-0.519984095295596	1.4800159047044\\
-0.31864133248831	1.68135866751169\\
0	-2\\
0	-2\\
0	2\\
0	2\\
0	2\\
2	0\\
1.97240633938995	-0.0275936606100476\\
0	2\\
-1.65878580172337	0.34121419827663\\
1.37667905138527	-0.623320948614726\\
1.20633750121151	-0.793662498788486\\
1.69126918062041	-0.308730819379587\\
0.966260177914007	-1.03373982208599\\
0	2\\
0	-2\\
1.19754181225231	-0.802458187747693\\
0.495582440013886	-1.50441755998611\\
0	2\\
-1.00235681755685	0.997643182443151\\
1.95876802387166	-0.0412319761283408\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
-1.5578573635286	0.442142636471396\\
0	-2\\
-0.721179724450651	1.27882027554935\\
0	2\\
0.192050058548487	-1.80794994145151\\
-2	0\\
1.79047578949268	-0.209524210507317\\
0	2\\
0	2\\
0	-2\\
2	0\\
0	2\\
0	2\\
-0.956553185419464	1.04344681458054\\
-0.416569671078329	1.58343032892167\\
0.619139185097426	-1.38086081490257\\
0	2\\
-0.11200323965178	1.88799676034822\\
0	-2\\
0	-2\\
0	2\\
0	-2\\
2	0\\
0	2\\
0	2\\
0	-2\\
0	2\\
0	2\\
0.585134073016465	-1.41486592698353\\
0.19076368216304	-1.80923631783696\\
-0.702636998443146	1.29736300155685\\
0	2\\
0	2\\
0	2\\
1.76319848807385	-0.236801511926149\\
0	2\\
0	-2\\
0	-2\\
0	-2\\
-0.0179610638047814	1.98203893619522\\
0	-2\\
-1.06279812482785	0.937201875172148\\
0	-2\\
0	2\\
2	0\\
-0.493250160199768	1.50674983980023\\
1.00583097001555	-0.994169029984452\\
-0.0946222809327903	1.90537771906721\\
1.14669499012864	-0.853305009871356\\
1.87983703969705	-0.120162960302952\\
0	2\\
0	2\\
0	2\\
0	-2\\
0	2\\
0	2\\
0	2\\
-0.228079450122755	1.77192054987725\\
0	-2\\
1.0971610679782	-0.9028389320218\\
2	0\\
0	2\\
0	-2\\
0	-2\\
0	2\\
0	2\\
0	-2\\
0	2\\
0	2\\
0	-2\\
1.93651197973707	-0.0634880202629267\\
0	-2\\
-1.11145561970842	0.888544380291577\\
1.63527553171369	-0.364724468286308\\
-0.840119952456756	1.15988004754324\\
0	-2\\
0	2\\
1.39841325374284	-0.601586746257158\\
0	2\\
0	-2\\
0	-2\\
0	-2\\
1.25346571963602	-0.746534280363977\\
-0.431508023400004	1.5684919766\\
0	2\\
0	2\\
-0.404664216688755	1.59533578331125\\
1.65689999504021	-0.34310000495979\\
0	2\\
0	2\\
0	-2\\
-0.595920177714749	1.40407982228525\\
1.38394620695234	-0.616053793047657\\
2	0\\
0	-2\\
-1.14196933079656	0.858030669203437\\
1.53923443169329	-0.460765568306711\\
-0.437494841547431	1.56250515845257\\
-1.12142570597154	0.878574294028458\\
0	-2\\
0	2\\
-1.21113087631505	0.788869123684953\\
0	2\\
1.87924300261255	-0.120756997387452\\
0	-2\\
2	0\\
1.64258379938469	-0.357416200615308\\
-1.12511346914984	0.874886530850164\\
-0.481553199161134	1.51844680083887\\
-1.13517690361951	0.864823096380495\\
-0.551490220959874	1.44850977904013\\
0	2\\
0	-2\\
-2	0\\
1.66135055047288	-0.338649449527124\\
0	2\\
0	2\\
0	2\\
0	2\\
2	0\\
2	0\\
0	-2\\
0	2\\
-0.355416239933298	1.6445837600667\\
0	2\\
-0.908255869706617	1.09174413029338\\
0	-2\\
0	2\\
0	2\\
0	-2\\
0	2\\
0	2\\
1.99953377150313	-0.000466228496867435\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.0357285484558645	1.96427145154414\\
0	2\\
-0.219581797142725	1.78041820285727\\
0	2\\
-0.351003694730227	1.64899630526977\\
-0.321011490223864	1.67898850977614\\
1.63978441586651	-0.360215584133485\\
0	2\\
0	2\\
2	0\\
0	-2\\
1.10757012530941	-0.892429874690592\\
0	2\\
0	-2\\
0	2\\
1.23551509141326	-0.764484908586738\\
0	2\\
0	2\\
0	2\\
0	2\\
2	0\\
0	-2\\
-1.43789968284593	0.562100317154071\\
0	2\\
-2	0\\
-0.0849164969724708	1.91508350302753\\
0	2\\
1.96316150216262	-0.0368384978373775\\
2	0\\
0	2\\
2	0\\
2	0\\
0	-2\\
0	2\\
-0.227117465329002	1.772882534671\\
-0.387422802307555	1.61257719769245\\
0.487590448196933	-1.51240955180307\\
0	-2\\
0.367374334002873	-1.63262566599713\\
0	-2\\
1.98149797064498	-0.0185020293550237\\
0	2\\
0	2\\
1.04845575125062	-0.951544248749383\\
-1.94718320504584	0.0528167949541616\\
2	0\\
0	2\\
0	2\\
-0.751977482195364	1.24802251780464\\
0.616925776554496	-1.3830742234455\\
0	-2\\
0	2\\
0	-2\\
0	-2\\
-1.44188561866453	0.558114381335469\\
-0.329638548343316	1.67036145165668\\
0	2\\
1.50884878345832	-0.49115121654168\\
0	2\\
0	-2\\
-0.757076228368174	1.24292377163183\\
0	2\\
-0.130764532546224	1.86923546745378\\
0	-2\\
1.61095262789687	-0.38904737210313\\
0	2\\
0	2\\
0	2\\
2	0\\
2	0\\
1.92536747509675	-0.0746325249032482\\
0	2\\
1.42572395031333	-0.574276049686665\\
0	-2\\
-0.0625392375449944	1.93746076245501\\
-0.572816887196636	1.42718311280336\\
-0.0472153393492611	1.95278466065074\\
0	2\\
0	2\\
-2	0\\
0	2\\
-1.21868267997361	0.781317320026387\\
-0.181803936784223	1.81819606321578\\
-0.776349906959068	1.22365009304093\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.973002916929616	1.02699708307038\\
0	2\\
1.44592558901861	-0.554074410981386\\
0	2\\
-0.330087355047325	1.66991264495267\\
2	0\\
0.720128348102538	-1.27987165189746\\
0	-2\\
0.766850865504663	-1.23314913449534\\
0	-2\\
0	-2\\
1.89790308390732	-0.102096916092683\\
0	-2\\
0	-2\\
-0.0866018750677249	1.91339812493228\\
0.742247982411749	-1.25775201758825\\
0	2\\
1.21431767420613	-0.785682325793874\\
-0.124341632813049	1.87565836718695\\
0	2\\
-0.104516512578457	1.89548348742154\\
0	-2\\
0	-2\\
1.41085280526743	-0.589147194732573\\
0	2\\
1.80163639754753	-0.198363602452473\\
1.14544260721211	-0.854557392787886\\
-0.109003711796383	1.89099628820362\\
0	2\\
-0.716614996374408	1.28338500362559\\
0	2\\
2	0\\
0	2\\
2	0\\
-0.0218334982103597	1.97816650178964\\
-1.26857347307603	0.731426526923969\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.0580660743355289	1.94193392566447\\
-1.60551297531461	0.394487024685391\\
0	2\\
0	2\\
1.24651100672991	-0.75348899327009\\
-1.0572195243312	0.942780475668803\\
-1.0605020290805	0.939497970919503\\
0	-2\\
0	-2\\
0	-2\\
0	2\\
0.561718135549035	-1.43828186445096\\
1.41957043516787	-0.580429564832129\\
0.918824866006452	-1.08117513399355\\
0	2\\
0	2\\
0	2\\
-1.16250888336322	0.83749111663678\\
0	2\\
0.25789179370015	-1.74210820629985\\
-1.29709319237146	0.702906807628541\\
2	0\\
0	2\\
2	0\\
0	-2\\
2	0\\
0	-2\\
2	0\\
0	-2\\
1.10874465535844	-0.891255344641557\\
1.52283469211603	-0.477165307883971\\
0	-2\\
0	-2\\
-1.40982765676559	0.590172343234405\\
1.5015586794287	-0.4984413205713\\
0	2\\
-1.58992036466249	0.410079635337507\\
-0.0679383217230969	1.9320616782769\\
2	0\\
0	2\\
2	0\\
-1.34272175201722	0.657278247982775\\
0	-2\\
0	-2\\
0	-2\\
0	2\\
-0.263633628428801	1.7363663715712\\
2	0\\
1.62732814060498	-0.372671859395019\\
0	-2\\
0	2\\
0	2\\
-0.00824923658297014	1.99175076341703\\
0	2\\
0	-2\\
0	2\\
-0.740459527356972	1.25954047264303\\
1.88066490561338	-0.119335094386619\\
1.16307621061391	-0.836923789386088\\
1.40108841071268	-0.598911589287321\\
-0.628355397773425	1.37164460222658\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.134493769331842	1.86550623066816\\
-0.654448167818648	1.34555183218135\\
-0.0384016832340214	1.96159831676598\\
0.623800934667487	-1.37619906533251\\
0	2\\
0	2\\
-1.05677387547163	0.943226124528373\\
-0.286324277483793	1.71367572251621\\
0	2\\
0	-2\\
0.794213233890867	-1.20578676610913\\
-0.230827632952791	1.76917236704721\\
0	2\\
2	0\\
0	2\\
2	0\\
1.86793474909438	-0.132065250905622\\
-0.698631679645836	1.30136832035416\\
-1.58427201917302	0.415727980826981\\
1.78776869498894	-0.212231305011055\\
2	0\\
0	2\\
0.443350045264052	-1.55664995473595\\
-0.209583867962456	1.79041613203754\\
0	-2\\
0	2\\
0	2\\
-0.364368330484079	1.63563166951592\\
0	2\\
0	2\\
2	0\\
0	2\\
-0.653428661261039	1.34657133873896\\
0.54686636418477	-1.45313363581523\\
1.14072181853184	-0.85927818146816\\
2	0\\
1.06946277990599	-0.930537220094008\\
1.39506638574658	-0.604933614253418\\
1.92450286204748	-0.0754971379525168\\
0	2\\
0	-2\\
-0.631880024947601	1.3681199750524\\
0	-2\\
0	2\\
1.68600734306226	-0.313992656937744\\
0	2\\
0	2\\
0	2\\
2	0\\
1.87162164183103	-0.128378358168973\\
1.35746362417592	-0.642536375824082\\
-0.501635285289071	1.49836471471093\\
0.945479226404078	-1.05452077359592\\
0	-2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0.740896533303961	-1.25910346669604\\
0	-2\\
0	-2\\
0.275341055594705	-1.7246589444053\\
0	2\\
0	-2\\
0	2\\
0	2\\
0	2\\
0.605350051271322	-1.39464994872868\\
0	2\\
1.97733928876038	-0.0226607112396242\\
0	2\\
0.128728091243095	-1.87127190875691\\
0	2\\
0.967611089785533	-1.03238891021447\\
0	2\\
-1.58100079225563	0.41899920774437\\
1.7619984546385	-0.2380015453615\\
0	2\\
0	2\\
0	2\\
-0.745228456005856	1.25477154399414\\
0	2\\
2	0\\
-1.55880957462109	0.441190425378912\\
0	2\\
1.06707160146615	-0.932928398533849\\
0	2\\
0	2\\
0	2\\
0	-2\\
-0.592481105060954	1.40751889493905\\
0	2\\
0	-2\\
1.00419497902508	-0.995805020974925\\
0	2\\
-2	0\\
0	-2\\
1.96332494368339	-0.0366750563166068\\
1.28381414664262	-0.716185853357381\\
0.119905807954714	-1.88009419204529\\
0	2\\
1.90784140313574	-0.0921585968642625\\
1.62771775631324	-0.372282243686762\\
-0.337652329364475	1.66234767063553\\
0	2\\
0	-2\\
0	-2\\
0	2\\
0	2\\
0	-2\\
0	2\\
-0.0453186597343007	1.9546813402657\\
2	0\\
1.7167930146054	-0.283206985394599\\
-0.321378277976276	1.67862172202372\\
0.531663576376046	-1.46833642362395\\
-0.224865504487801	1.7751344955122\\
1.47660886849776	-0.523391131502238\\
1.77890134795544	-0.221098652044557\\
0	-2\\
0	-2\\
0.275687527195313	-1.72431247280469\\
-0.11395194503849	1.88604805496151\\
0	2\\
1.28100418212361	-0.718995817876391\\
0	-2\\
2	0\\
0	2\\
2	0\\
-1.20734189891592	0.792658101084077\\
0	2\\
0.892810100492494	-1.10718989950751\\
0	2\\
0	2\\
1.22977840001979	-0.770221599980212\\
0	2\\
0	2\\
-0.607044952558408	1.39295504744159\\
0	2\\
0	2\\
0.091719060039324	-1.90828093996068\\
0	2\\
2	0\\
0	-2\\
0	-2\\
-0.235202492440601	1.7647975075594\\
2	0\\
1.90791152642973	-0.0920884735702727\\
0	-2\\
-1.28085762707563	0.719142372924367\\
1.05929216036864	-0.940707839631362\\
2	0\\
0	2\\
-1.22891043330618	0.771089566693816\\
1.248510714561	-0.751489285438998\\
0	2\\
-2	0\\
0	-2\\
-0.819426094402736	1.18057390559726\\
-0.572097769087953	1.42790223091205\\
-0.0339425392068686	1.96605746079313\\
2	0\\
0	2\\
0	2\\
0	2\\
-0.543098529207685	1.45690147079232\\
0.331806983010731	-1.66819301698927\\
0.738105281579896	-1.2618947184201\\
0.282826296912748	-1.71717370308725\\
0	-2\\
0	2\\
0	2\\
1.99945784518037	-0.000542154819627161\\
2	0\\
1.0684239832168	-0.931576016783197\\
-1.71106192807092	0.288938071929076\\
-0.689659383265654	1.31034061673435\\
0	2\\
-1.09558138892934	0.90441861107066\\
0	-2\\
0.668951109995019	-1.33104889000498\\
0	2\\
-2	0\\
0	-2\\
0	2\\
2	0\\
0	2\\
0	2\\
0	2\\
1.98076129986472	-0.0192387001352819\\
0	2\\
2	0\\
0.341228213037483	-1.65877178696252\\
-0.263667453520014	1.73633254647999\\
0	2\\
2	0\\
0	2\\
0	-2\\
1.26815407227782	-0.731845927722183\\
0	-2\\
1.99054338714306	-0.00945661285693866\\
0	2\\
0.859311684381998	-1.140688315618\\
0	2\\
1.83505268390074	-0.164947316099258\\
1.87504734544365	-0.124952654556354\\
0.434382353416497	-1.5656176465835\\
1.69733690954647	-0.30266309045353\\
0	2\\
2	0\\
0	2\\
-2	0\\
-0.051126952772177	1.94887304722782\\
1.23967758436223	-0.760322415637769\\
0.709013034096853	-1.29098696590315\\
2	0\\
0	2\\
0	2\\
2	0\\
0	-2\\
2	0\\
2	0\\
-0.0764555625099942	1.92354443749001\\
1.8951170820913	-0.104882917908703\\
1.84619715583269	-0.153802844167311\\
0	2\\
0	2\\
0	2\\
2	0\\
0.924382746984959	-1.07561725301504\\
0	2\\
0	2\\
-0.27345573860349	1.72654426139651\\
0	-2\\
2	0\\
0	-2\\
-0.481632390709476	1.51836760929052\\
0	2\\
1.5663250807959	-0.433674919204098\\
2	0\\
0	-2\\
1.25496475546527	-0.745035244534733\\
1.54972562528313	-0.450274374716867\\
-1.93851023421742	0.0614897657825781\\
-0.0818444037110884	1.91815559628891\\
1.45855433416208	-0.54144566583792\\
1.23791169657076	-0.762088303429244\\
0	-2\\
1.48097009433436	-0.519029905665644\\
0.775975817316841	-1.22402418268316\\
0.126106643981185	-1.87389335601881\\
0	2\\
-0.609240023048952	1.39075997695105\\
0	2\\
0	-2\\
0	2\\
2	0\\
0	-2\\
0	2\\
1.79095698139562	-0.209043018604378\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	-2\\
0	2\\
0.795536607235079	-1.20446339276492\\
0	2\\
0	2\\
0	2\\
0	2\\
2	0\\
0	2\\
0	2\\
0	-2\\
2	0\\
1.78207329911192	-0.217926700888081\\
0	-2\\
-0.00535938603882585	1.99464061396117\\
-0.635224800830213	1.36477519916979\\
0.738772196209475	-1.26122780379052\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.0948034713642774	1.90519652863572\\
0.702609848537012	-1.29739015146299\\
0	2\\
0.652747026948252	-1.34725297305175\\
0	2\\
1.98095905743251	-0.0190409425674902\\
0	2\\
0.251062185124359	-1.74893781487564\\
0	-2\\
-0.539273195493537	1.46072680450646\\
2	0\\
-1.74631278394946	0.253687216050541\\
-1.1230800654154	0.876919934584601\\
0.703313904886992	-1.29668609511301\\
-0.590194236260818	1.40980576373918\\
-0.587576032080358	1.41242396791964\\
-1.57217466073236	0.427825339267638\\
0	-2\\
-1.85883051714987	0.141169482850134\\
0.841157925284952	-1.15884207471505\\
1.73494852440444	-0.265051475595565\\
2	0\\
-0.132873226910432	1.86712677308957\\
0	2\\
0	-2\\
2	0\\
0	2\\
0	2\\
-0.725047910152998	1.274952089847\\
0	2\\
0	2\\
-1.08006649157148	0.919933508428521\\
0	-2\\
0.810851568411515	-1.18914843158848\\
0	-2\\
0	2\\
0	2\\
0	2\\
0	2\\
1.9301271335475	-0.0698728664524981\\
0.545176329214134	-1.45482367078587\\
0	2\\
0.372414253842363	-1.62758574615764\\
0	2\\
-0.235874218949139	1.76412578105086\\
-0.824696634792461	1.17530336520754\\
0.733057012534631	-1.26694298746537\\
-2	0\\
0	2\\
0	-2\\
-2	0\\
0	2\\
-1.98846228414106	0.0115377158589374\\
0	2\\
0	2\\
1.27890880990497	-0.72109119009503\\
0	2\\
0	2\\
-2	0\\
1.18620436662931	-0.81379563337069\\
0	2\\
-2	0\\
0	2\\
1.74593938184729	-0.254060618152706\\
1.1536269630564	-0.846373036943599\\
0	2\\
0	2\\
0	2\\
0.678938001394033	-1.32106199860597\\
-0.230911505813836	1.76908849418616\\
0	2\\
-0.34562605748405	1.65437394251595\\
0.806131697869217	-1.19386830213078\\
-0.81916890768301	1.18083109231699\\
0	2\\
0	2\\
0	-2\\
-0.640231702561152	1.35976829743885\\
0	2\\
0	2\\
1.62192977041054	-0.378070229589458\\
0	2\\
1.66146587090009	-0.33853412909991\\
0	2\\
0	2\\
0	2\\
0	2\\
0	-2\\
0	-2\\
0	2\\
0	2\\
0.0768051907033513	-1.92319480929665\\
0	2\\
0.232158689939174	-1.76784131006083\\
0	-2\\
-0.970635598149287	1.02936440185071\\
0	2\\
0	2\\
-1.10597865033906	0.894021349660937\\
0	-2\\
-0.672845186746906	1.32715481325309\\
0	2\\
-0.0942770197278146	1.90572298027219\\
0	2\\
0.791491475704542	-1.20850852429546\\
-1.09292448285603	0.907075517143974\\
0	2\\
0	2\\
0	2\\
0	-2\\
1.39808069397399	-0.601919306026008\\
0	2\\
-1.26506928108249	0.734930718917506\\
0	2\\
-2	0\\
0	2\\
0	-2\\
-0.415659431533454	1.58434056846655\\
0	-2\\
0	2\\
0	2\\
0.401596329936047	-1.59840367006395\\
-0.302454847099623	1.69754515290038\\
1.56007452297973	-0.439925477020274\\
1.67498699832857	-0.325013001671433\\
2	0\\
0	2\\
2	0\\
0	2\\
0.237054253540931	-1.76294574645907\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0.391093919694875	-1.60890608030513\\
0	-2\\
1.81879432307279	-0.181205676927209\\
-1.02583743647042	0.974162563529576\\
0	-2\\
-0.0472041576574612	1.95279584234254\\
-0.631057210419946	1.36894278958005\\
-1.84403286105665	0.155967138943345\\
0	2\\
0	2\\
-0.0629016088558185	1.93709839114418\\
-2	0\\
0	-2\\
1.77356680376303	-0.226433196236973\\
0	-2\\
0	2\\
1.97751738173839	-0.0224826182616068\\
-0.737299705856483	1.26270029414352\\
0.820286624259418	-1.17971337574058\\
0	-2\\
1.17818126625797	-0.821818733742029\\
0	-2\\
1.37514987234259	-0.624850127657412\\
-0.429809096003257	1.57019090399674\\
1.77310496035835	-0.226895039641654\\
-0.07511017562885	1.92488982437115\\
-0.537372528339368	1.46262747166063\\
0	2\\
0	2\\
0.12523898717463	-1.87476101282537\\
-0.7943411259874	1.2056588740126\\
2	0\\
2	0\\
0	2\\
1.3986120905273	-0.601387909472704\\
1.09293558351373	-0.907064416486271\\
0	-2\\
0	2\\
0	2\\
-0.863395101679877	1.13660489832012\\
1.49210591626998	-0.507894083730016\\
0	2\\
0.812990791681362	-1.18700920831864\\
1.55384760432063	-0.446152395679368\\
0	-2\\
0	-2\\
0	-2\\
0	-2\\
0	2\\
0.238090603135266	-1.76190939686473\\
0.84667127980831	-1.15332872019169\\
1.17444540705668	-0.825554592943317\\
0	2\\
0	2\\
-1.5345884605186	0.465411539481402\\
0.805390241281591	-1.19460975871841\\
-1.90158811028089	0.0984118897191109\\
0	2\\
0	2\\
0	2\\
0	2\\
-1.23103635524992	0.768963644750077\\
2	0\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.53128291361313	1.46871708638687\\
0	2\\
0	2\\
1.50455434992203	-0.495445650077968\\
2	0\\
0	2\\
0	-2\\
0	2\\
-0.203206563224938	1.79679343677506\\
0.558977233913133	-1.44102276608687\\
0	2\\
0	-2\\
0	-2\\
0	2\\
0	2\\
2	0\\
0.113406328934303	-1.8865936710657\\
0	2\\
-2	0\\
0	2\\
0	-2\\
2	0\\
0	2\\
1.83144111154508	-0.168558888454923\\
2	0\\
-0.0129879563073614	1.98701204369264\\
0	2\\
-0.0824656290162878	1.91753437098371\\
0	-2\\
-0.715873792540884	1.28412620745912\\
2	0\\
0	-2\\
0	2\\
0	2\\
0	2\\
1.82789282780043	-0.172107172199572\\
0	2\\
0.942439854874508	-1.05756014512549\\
0	2\\
0	2\\
0	2\\
0	2\\
1.75822744165431	-0.24177255834569\\
0	-2\\
0	2\\
-0.555361089532332	1.44463891046767\\
0	2\\
0	2\\
0	2\\
1.59093909957538	-0.40906090042462\\
0	2\\
0	-2\\
0.961619409209202	-1.0383805907908\\
0.676634565628064	-1.32336543437194\\
1.68120767084791	-0.318792329152095\\
1.87754939964852	-0.122450600351475\\
1.58069454749193	-0.419305452508074\\
0	-2\\
1.99099098886115	-0.00900901113885144\\
0.638462226917508	-1.36153777308249\\
-0.113632515947703	1.8863674840523\\
-0.933150882161249	1.06684911783875\\
-0.872945155533682	1.12705484446632\\
1.71078500651754	-0.289214993482461\\
0.296052518774992	-1.70394748122501\\
-0.25681289917812	1.74318710082188\\
0	2\\
2	0\\
0	2\\
2	0\\
0	2\\
0	2\\
-0.800373261179588	1.19962673882041\\
2	0\\
2	0\\
0	2\\
2	0\\
0	2\\
0	2\\
-0.837134942408936	1.16286505759106\\
0	2\\
0	2\\
-0.237885050165432	1.76211494983457\\
0	2\\
-1.58004334622931	0.41995665377069\\
-0.38692358708011	1.61307641291989\\
0	2\\
0	2\\
0	2\\
1.8271595119114	-0.172840488088601\\
-0.905963495504055	1.09403650449595\\
-0.000540383202310096	1.99945961679769\\
0	-2\\
0	2\\
1.79260874657291	-0.207391253427095\\
0	-2\\
0	2\\
0	-2\\
1.35270716534071	-0.647292834659293\\
0	2\\
-1.06061529689968	0.93938470310032\\
0	2\\
-1.14953856223688	0.850461437763117\\
0	-2\\
-0.159067756674876	1.84093224332512\\
0	2\\
0	2\\
0.841160003648024	-1.15883999635198\\
2	0\\
0	-2\\
0	2\\
0.262107830289876	-1.73789216971012\\
1.50686947476258	-0.493130525237425\\
0	-2\\
0.912213552522521	-1.08778644747748\\
2	0\\
0	2\\
-0.222970043146356	1.77702995685364\\
-0.539251250248372	1.46074874975163\\
0	2\\
1.26203136525982	-0.737968634740184\\
0	-2\\
-0.233353307525404	1.7666466924746\\
0	2\\
0	2\\
0	-2\\
-0.07083652676413	1.92916347323587\\
0	-2\\
-0.67135180296324	1.32864819703676\\
0	2\\
1.54573513234121	-0.454264867658795\\
1.45785588343376	-0.542144116566236\\
0	2\\
1.07343486013839	-0.926565139861613\\
0	2\\
0	2\\
0	2\\
-0.326656896365963	1.67334310363404\\
0.53095039908686	-1.46904960091314\\
2	0\\
0	2\\
1.95041596218679	-0.0495840378132146\\
1.44662642504687	-0.553373574953129\\
2	0\\
0	2\\
0.836367659315977	-1.16363234068402\\
-0.0515247998176791	1.94847520018232\\
0	2\\
0	2\\
1.73147002242116	-0.268529977578842\\
0	-2\\
-1.3449124194767	0.655087580523302\\
0	2\\
0	2\\
2	0\\
0.91412549826697	-1.08587450173303\\
0	-2\\
0.82533555313945	-1.17466444686055\\
-0.0661462317278246	1.93385376827218\\
-0.157556105138267	1.84244389486173\\
0	2\\
-0.73849641448737	1.26150358551263\\
1.76384124446089	-0.236158755539106\\
0	2\\
0	-2\\
0	2\\
0.351874174800185	-1.64812582519981\\
0.125140569421159	-1.87485943057884\\
0	2\\
1.50256451746988	-0.497435482530125\\
0	-2\\
1.87532302310411	-0.124676976895888\\
1.81516821589989	-0.18483178410011\\
0	2\\
1.18051393601395	-0.819486063986054\\
0	2\\
1.72111784309748	-0.278882156902521\\
0	2\\
0	2\\
0	2\\
1.43291890524683	-0.567081094753166\\
0	2\\
0	2\\
1.8642281171642	-0.135771882835796\\
0	2\\
-1.40294436396422	0.597055636035778\\
-0.500460866165479	1.49953913383452\\
-0.747026437087297	1.2529735629127\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0.728761185680657	-1.27123881431934\\
1.34702826921216	-0.652971730787843\\
0	-2\\
0	2\\
0	2\\
0	-2\\
0	2\\
0	2\\
1.79042347273714	-0.209576527262856\\
1.66578136787157	-0.334218632128428\\
0.625288318425343	-1.37471168157466\\
2	0\\
-0.630347774903294	1.36965222509671\\
-1.87920618174281	0.120793818257185\\
0	2\\
2	0\\
-0.168479169800215	1.83152083019979\\
1.32459157458821	-0.675408425411792\\
0	2\\
2	0\\
1.60445944956154	-0.395540550438463\\
0	-2\\
0.510426140889427	-1.48957385911057\\
-0.0789906288824332	1.92100937111757\\
-0.706092719814047	1.29390728018595\\
-0.7295644041213	1.2704355958787\\
0.973663252191664	-1.02633674780834\\
0	2\\
0	2\\
-0.404184985848293	1.59581501415171\\
0.777537269582009	-1.22246273041799\\
0	-2\\
2	0\\
0	2\\
0	2\\
1.46786051801471	-0.532139481985288\\
2	0\\
0.588769615891223	-1.41123038410878\\
-1.44793065779803	0.552069342201973\\
2	0\\
0	2\\
-0.315104426354372	1.68489557364563\\
0	2\\
0	-2\\
-0.399718944706983	1.60028105529302\\
0	-2\\
-0.33647379321334	1.66352620678666\\
-0.00611011281861185	1.99388988718139\\
0	2\\
-1.39111927530718	0.608880724692822\\
0	-2\\
-2	0\\
2	0\\
1.98914152843159	-0.0108584715684097\\
-0.0353156555822655	1.96468434441773\\
0.718583767077997	-1.281416232922\\
0	2\\
-0.750750845059805	1.24924915494019\\
2	0\\
1.1890633803408	-0.810936619659198\\
-0.263214498737895	1.7367855012621\\
0	2\\
0	2\\
0	2\\
-1.48659652663027	0.513403473369733\\
0	2\\
0	2\\
-0.00479601599051897	1.99520398400948\\
-2	0\\
0	2\\
0	2\\
1.97314484121379	-0.0268551587862147\\
0	2\\
1.84259662820456	-0.15740337179544\\
0	2\\
0	2\\
0	-2\\
0	2\\
0	2\\
0	-2\\
-0.385033463393456	1.61496653660654\\
1.29548744716262	-0.704512552837377\\
0	2\\
2	0\\
0.733104605012963	-1.26689539498704\\
0	2\\
1.25369638156244	-0.746303618437561\\
0	2\\
0	2\\
0	2\\
0.247309423197491	-1.75269057680251\\
-0.111870075057157	1.88812992494284\\
0.404827790483437	-1.59517220951656\\
0	2\\
0	2\\
0	2\\
2	0\\
0	2\\
-0.616866095032099	1.3831339049679\\
1.62666596133054	-0.373334038669457\\
-0.843514372960691	1.15648562703931\\
0	-2\\
0	2\\
-0.408832719605108	1.59116728039489\\
0	2\\
0	-2\\
0.582504370924132	-1.41749562907587\\
0.804666931085604	-1.1953330689144\\
0	2\\
0	2\\
1.5844439799662	-0.415556020033798\\
0	2\\
-0.417986545477564	1.58201345452244\\
0.745343970021785	-1.25465602997822\\
2	0\\
0	2\\
1.11333274998358	-0.886667250016419\\
-0.722662245093432	1.27733775490657\\
0	2\\
1.03383656707549	-0.966163432924507\\
0	2\\
0	-2\\
0	2\\
-2	0\\
0	2\\
0	2\\
-0.946151387959193	1.05384861204081\\
2	0\\
2	0\\
0	-2\\
0	2\\
0	2\\
0	-2\\
-1.18684786140261	0.813152138597388\\
-0.462635618086737	1.53736438191326\\
-0.235324893741574	1.76467510625843\\
0	2\\
-0.606192922316362	1.39380707768364\\
-1.29512728122587	0.70487271877413\\
0	2\\
0	-2\\
0	2\\
1.70750394082945	-0.292496059170548\\
0	-2\\
0	2\\
2	0\\
-1.3908966772639	0.609103322736101\\
0	2\\
1.40468804500048	-0.595311954999521\\
0	-2\\
0	-2\\
0	2\\
0.171917322440848	-1.82808267755915\\
2	0\\
1.56401543717197	-0.435984562828032\\
0	2\\
0	2\\
0	-2\\
-2	0\\
0	-2\\
0	2\\
2	0\\
-0.323705203145252	1.67629479685475\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.201849569613863	1.79815043038614\\
};
\addlegendentry{Iter 25}

\end{axis}
\end{tikzpicture}%

==> FO-Cvg-Iter3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3cm,
height=3cm,
at={(1.648in,0.642in)},
scale only axis,
xmin=-2,
xmax=8,
xlabel style={font=\color{white!11!black}},
xlabel={Delay in Lane 1.},
ymin=-2,
ymax=8,
ylabel style={font=\color{white!11!black}},
ylabel={Delay in Lane 2.},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.436243269585797	2.52184380781792\\
0	2\\
0	2.26366063380825\\
-1.14072482684812	0.859275173151875\\
0	2\\
1.31058547219964	-0.689414527800359\\
-1.5060977518603	1.32256426354433\\
1.35989951530672	-0.640100484693278\\
-1.33043851514593	0.669561484854071\\
0.944264395471302	-1.0557356045287\\
1.41913204427124	-0.580867955728765\\
0	2\\
0	2\\
1.26774816561415	-0.732251834385852\\
0.925312764672718	-1.07468723532728\\
-0.664313909932659	1.33568609006734\\
-2	0.408603567097703\\
0	2\\
0	3.38715612804888\\
0	2.24007532533728\\
-0.188084641830602	3.10928447732205\\
0	2\\
0	2\\
2	0\\
-0.443201415104387	3.64287973750719\\
0.821869065602209	-1.17813093439779\\
-0.84805428810681	1.15194571189319\\
0	2\\
0	-2\\
0	2\\
0	2\\
2	0\\
-2	0\\
0	2\\
1.94985492364734	-0.0501450763526599\\
1.0715094888959	-0.928490511104103\\
-0.234237541171896	1.94005250907395\\
0	2.88867355510545\\
0	2\\
0	2.30085772723282\\
0	2\\
-2	0.159693738258113\\
1.58418761949516	-0.415812380504838\\
0	2\\
-0.843738404583273	1.15626159541673\\
-0.41427596384313	2.59761741727487\\
0	2\\
-2	1.84200762168061\\
1.38746623065797	-0.612533769342031\\
-0.0188605564160572	1.98113944358394\\
-2	0\\
0	2\\
0	2.40181599410921\\
-0.541107363715998	1.458892636284\\
0	3.81349555492793\\
0	2.04990288328558\\
0	2\\
0	2.51391682624555\\
-0.187314693767969	1.81268530623203\\
0	3.02582979933316\\
0	4.7453832392515\\
0	-2\\
1.45302970740605	-0.546970292593948\\
0	2\\
-0.316490227991254	2.50128587355367\\
0	2\\
-1.57846432026593	0.421535679734066\\
1.88103847052851	-0.118961529471492\\
1.18517993587033	-0.814820064129666\\
-0.707848389052752	1.47055731157047\\
1.65494933145908	-0.345050668540922\\
-0.570986295159142	3.62600520802957\\
0	3.32330301246541\\
0	2\\
-2	0.191562684445975\\
1.01636972770614	-0.983630272293862\\
0	2\\
0	2.25414498039679\\
1.88658004218143	-0.113419957818567\\
-2	0\\
0	3.11735986354559\\
0	2\\
-0.455272758755164	3.18543065414261\\
0.747340022616155	-1.25265997738384\\
-2	2.45505236684138\\
0	2\\
1.87730503304343	5.21329392524852\\
-1.05485154100493	0.94514845899507\\
0	2.4503739640218\\
1.95521589306866	-0.0447841069313385\\
1.29379071876931	-0.706209281230693\\
1.8191133509104	-0.180886649089598\\
-0.267880630567761	1.73211936943224\\
0	2\\
0	2\\
0	2\\
0	2\\
-2	2.13151740395082\\
1.19938262445221	3.36261571442388\\
-1.94154207507828	0.0669907144805801\\
-1.90169314062436	0.857267469145796\\
0	2.12559380373314\\
-0.353322342874735	1.64667765712527\\
1.47674611261624	-0.523253887383762\\
0.294193081826024	-1.70580691817398\\
0	2.25818222166878\\
-2	0\\
-1.705451196154	0.680626854540194\\
0	2\\
0.916617424158463	-1.08338257584154\\
0	2\\
-2	0\\
0	2\\
0	2.54753004022654\\
0	2\\
2	0\\
1.44264593016107	-0.557354069838927\\
-0.212712050335844	2.5171948000474\\
0	2\\
-0.178524987005221	1.82147501299478\\
0.672571150782291	3.90960945878684\\
-1.36431894529241	3.29059393565429\\
-0.350967532600577	1.64903246739942\\
0	2\\
1.05696213674767	-0.943037863252325\\
0	2\\
1.31435888696508	4.1006803725159\\
-0.121131394415895	1.89808201242318\\
0	2\\
0	2\\
-2	0\\
1.69354456474764	-0.30645543525236\\
0.372312326844561	2.70924335442951\\
0.536221711050422	-1.46377828894958\\
0	2\\
0	2\\
0	2\\
0	6.01267546948585\\
-2	0\\
0	2\\
0	2\\
0	2\\
-0.0174827567162043	1.9825172432838\\
0	2.97993777470811\\
1.60400536516882	-0.395994634831179\\
-0.599753908764705	1.40024609123529\\
0	2\\
0	2\\
0	2\\
0	2\\
-2	0.424634096773523\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.249803698425258	1.75019630157474\\
0	2.20450715852155\\
0	3.79907629978557\\
0	2\\
-0.166600086556584	1.83339991344342\\
0	2\\
-0.249510877953093	1.75048912204691\\
0	2\\
-0.147986173105289	2.51354391677978\\
0	2\\
0	2\\
0	2\\
1.06564760754761	-0.934352392452392\\
2	0\\
0	2\\
0.528655689974142	2.57685277358181\\
1.38884457407112	-0.611155425928883\\
-2	0\\
0.208573837671163	3.34461983654946\\
2	0\\
0	2.25995743746403\\
0	2\\
-1.42313968271977	0.57686031728023\\
-2	0.0664538628691758\\
0	2.87419726092825\\
0	2.2356893385926\\
0.106953773989203	-1.8930462260108\\
1.50856201583958	-0.491437984160419\\
0	2\\
0	3.05371379243559\\
-2	0\\
-0.0408401790477362	1.95915982095226\\
0	2\\
0	2\\
0	2\\
1.78582046046232	-0.214179539537681\\
0	2\\
-1.48555990156813	0.514440098431871\\
0.883473618486501	3.04169456811427\\
1.43221431851079	-0.567785681489212\\
0	2\\
0	2\\
1.94440150096348	-0.0555984990365248\\
0	2\\
0	2\\
0	3.22513960346743\\
0	2\\
0	2.57950546200629\\
0	2\\
1.60305863985869	-0.396941360141313\\
0	2\\
-0.164777040840567	1.83522295915943\\
-0.208082156108283	1.79191784389172\\
-0.212293486156552	1.78770651384345\\
0	2\\
0.210541025585179	3.75550393000906\\
0	2.66365657980257\\
0	2.07749940263177\\
0	2\\
1.23302961169849	-0.766970388301511\\
2	0\\
0	2\\
0	2\\
1.51260021123282	-0.487399788767176\\
-2	4.92539991630398\\
1.77446139152111	-0.225538608478885\\
0.633176182580508	-1.36682381741949\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2.68019990763848\\
0	2.27460358137116\\
-0.877787389226573	1.84908503044382\\
0	2\\
0	2\\
0	2\\
-0.0874478015490596	1.91255219845094\\
-0.010901269705185	1.98909873029482\\
1.5673646731315	-0.432635326868501\\
0	2\\
0.414341908115819	2.94758940898559\\
0	2\\
-0.463173332500423	2.66071093379887\\
0	2\\
-0.0886961030235151	3.51823332319113\\
0.287820889119132	-1.71217911088087\\
-2	1.85970732254882\\
-1.85341388197751	0.146586118022489\\
-1.56172119816543	0.438278801834569\\
0.213356728646642	3.08545548491404\\
0	2\\
-0.150969666192832	4.49581159527083\\
0	2\\
0.827776963775559	-1.17222303622444\\
0	2\\
0	2.30250126868636\\
0	5.81851080275957\\
2	0\\
0.676186386997371	2.77125329902443\\
1.3787435866124	-0.621256413387605\\
0	2\\
-0.873998112369992	3.0926044021004\\
1.16385708849775	3.61587382376906\\
0	2\\
0	2.63600972919434\\
1.77069865545098	-0.229301344549019\\
-2	0\\
0.542519576344018	2.98159960449457\\
0	2\\
0	2\\
2	0\\
0	2\\
-0.116410344835747	1.88358965516425\\
2.75609636595844	5.45851527856582\\
0	2\\
1.05412688419546	-0.945873115804543\\
-0.791815772293078	1.20818422770692\\
-2	1.32436131185377\\
0	2\\
0	2.00122962861577\\
2	0\\
0	2\\
0	2\\
1.12786561749243	-0.87213438250757\\
0	2\\
0	2\\
0	2\\
0	-2\\
0	2.27452676959902\\
1.28823541977716	-0.711764580222845\\
0.897777646536484	3.68232766112862\\
0.607896783945809	3.5758440635712\\
1.89055912893961	-0.109440871060394\\
1.58530068183152	-0.41469931816848\\
2	0\\
-2	0\\
-1.69960298092033	0.87320418798491\\
0.118482158460628	3.16428934679445\\
0	2\\
-0.245389209164663	1.75461079083534\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
-1.60861417561767	1.21346701925719\\
0	6.86543440959518\\
-1.04941433195054	0.950585668049457\\
-2	0\\
1.69451774713171	-0.305482252868294\\
1.97925781107292	-0.0207421889270812\\
2	0\\
-0.574157304159465	1.42584269584053\\
-0.924510202131314	2.07411182600052\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
-1.21558908891817	0.959806400398897\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
1.01403768968888	-0.98596231031112\\
0	2.52052280936414\\
0	2\\
0	2\\
0.891104626033549	3.01513065858511\\
2	0\\
1.29347861163109	-0.706521388368914\\
-0.205781393299211	1.79421860670079\\
0	2\\
-2	0\\
0	2\\
-1.3735107116225	1.18209546862954\\
2	0\\
1.18906785453307	-0.810932145466934\\
-0.347381502798051	1.65261849720195\\
0	2\\
0	2\\
1.93918966539821	4.48965424655013\\
0	2\\
0	2\\
0	2\\
0	-2\\
0	-2\\
-1.5317429519228	0.537853270198942\\
0	2.01112635200829\\
-0.063531572258245	1.93646842774175\\
1.52444342581497	-0.475556574185034\\
-1.75717311750935	4.53649842407103\\
-0.998889311924059	1.00111068807594\\
-1.9854265497795	2.92108552623371\\
1.85214887845773	-0.147851121542272\\
0	2\\
-1.35988422441459	0.840560553731112\\
1.3841616877755	-0.615838312224504\\
0	3.26876987580807\\
-2	0\\
1.92466485107486	-0.0753351489251367\\
0	2.03186266840399\\
0	2\\
-2	0\\
0.739821582671119	-1.26017841732888\\
0	2\\
0	2\\
-1.03190311733827	0.968096882661734\\
2	0\\
0	2.03303942937591\\
-0.466671366445808	1.53332863355419\\
-2	0.691927583049276\\
1.55206475933172	-0.447935240668276\\
0	2\\
0	2\\
0	2\\
0	3.54656339871602\\
1.37107790631786	-0.628922093682143\\
1.57300912195982	-0.426990878040181\\
0	2\\
-2	0.884032844047744\\
0	2.30044373011327\\
0	2.35695590422192\\
0	2\\
0	2\\
0.0775025384455531	2.32518571851154\\
-1.63114529698436	1.98527581390807\\
0.463187451632255	-1.53681254836775\\
1.30079886755426	-0.699201132445745\\
-0.468988021854154	1.53101197814585\\
0	2\\
1.56792353874712	-0.432076461252882\\
0	2\\
-0.124510701092224	1.87548929890778\\
0.522875704591267	-1.47712429540873\\
-2	0\\
0	2.70585089427852\\
1.49926035691508	-0.500739643084921\\
0	2\\
1.61521326392444	-0.384786736075558\\
1.00231455179589	-0.997685448204111\\
0	2\\
0	2\\
0	2\\
-1.25788457446508	1.30582060382363\\
0	2.09934747916071\\
0	2\\
1.26925069566335	-0.730749304336654\\
-0.413989602942473	1.58601039705753\\
2	0\\
1.63456040398666	-0.365439596013338\\
1.1925652304459	4.42540043477882\\
0	2\\
0	2\\
-2	0.701488106340069\\
-0.989008884980893	1.01099111501911\\
-2	0\\
0	2\\
-0.121455236189752	3.35818654398635\\
-0.18786120578915	1.81213879421085\\
0	2\\
0	2\\
-0.72041482571245	1.27958517428755\\
0	2\\
1.37929207541163	-0.620707924588372\\
0	2\\
-0.506256198920848	1.49374380107915\\
0	2\\
0.316977456259383	2.39377836151065\\
0	2\\
0	2.13219674979105\\
0	-2\\
0	2\\
1.75479824868964	-0.245201751310357\\
0	3.13563889254058\\
0	2\\
0	2\\
0	2\\
-0.0772854576320846	1.92271454236792\\
-0.642212335567374	1.35778766443263\\
0	2\\
0.184180859775547	3.14002186550215\\
0	2\\
0	-2\\
-0.789351528824892	1.35257819998209\\
5.31500741318875	8.80324709868121\\
-1.93075488885624	3.646689410057\\
0.0284185439762538	3.31656985101663\\
0.902417419505671	-1.09758258049433\\
-1.62378998356054	0.376210016439463\\
0	2\\
0	2\\
3.36295786933083	5.62146742999934\\
1.57508838479591	-0.424911615204093\\
-0.193654087516786	1.94621600553758\\
0	2\\
-0.571913654386883	1.42808634561312\\
1.06204648448249	-0.937953515517507\\
0	2\\
-0.907452892516225	1.09254710748377\\
0	2\\
-0.10730044972002	4.90549593929835\\
0	2\\
-1.4096532530108	0.5903467469892\\
0	2\\
0	2\\
0	2\\
0.291551795856269	-1.70844820414373\\
-0.813770867250769	1.18622913274923\\
0	2\\
0	2\\
0	2\\
-0.950360305226729	1.06954252542297\\
0	-2\\
0	2\\
-2	0\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.672332216230427	1.32766778376957\\
-0.908242248626575	1.09175775137343\\
-2	0.391013629115604\\
-0.299782819998348	1.70021718000165\\
0.872621138510423	-1.12737886148958\\
-2	0\\
0	2\\
1.35702043112868	-0.642979568871319\\
-0.677429553378561	2.11167610909687\\
-2	0\\
2	0\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.551015537762003	1.61443508061498\\
-0.270523178185668	2.46269998925839\\
-0.513875085007657	1.48612491499234\\
0	2\\
1.97623078214282	-0.0237692178571756\\
-1.52610004100095	2.56133733507702\\
0	2\\
0	2\\
-0.012734496373211	1.98726550362679\\
0	2\\
0	2\\
-0.606445107183748	2.11977570674587\\
0	2\\
-2	0\\
1.54205187424507	-0.457948125754931\\
0	2.03597675702302\\
-0.502155851372727	1.49784414862727\\
0.737396287146528	-1.26260371285347\\
0	2.08661009144554\\
-0.0316053761147895	1.96839462388521\\
0	4.72721333831623\\
2	0\\
0	2\\
-2	0.473448663637346\\
-0.137441096237058	1.86255890376294\\
-0.0702360603085347	1.92976393969147\\
0	2\\
0	2\\
0	2\\
1.07620854676647	-0.923791453233529\\
0	2\\
0.803019987578665	-1.19698001242134\\
0	2\\
2	0\\
0	2\\
1.37042342011134	-0.629576579888656\\
-0.679168015092655	1.84777897659526\\
0.689884172596923	-1.31011582740308\\
0	-2\\
0.606292901739701	-1.3937070982603\\
-0.445479076705587	1.55452092329441\\
0.170136199326426	-1.82986380067357\\
0	2\\
0	2\\
-0.328405336128288	1.67159466387171\\
0	2\\
-2	0\\
0	2\\
-2	2.57445002942808\\
0	2\\
1.78252954640439	-0.217470453595611\\
0.194576742152138	2.65818879756355\\
0.947485487521914	-1.05251451247809\\
-0.432377800923013	1.56762219907699\\
-0.412575795111209	1.58742420488879\\
1.49567745781772	-0.504322542182279\\
1.49591003983218	-0.50408996016782\\
0.27303523747352	2.9033405579626\\
1.58561314830886	-0.414386851691142\\
0	3.51549503937754\\
0	2\\
0	2.06542563205922\\
0	2\\
0	2\\
-0.19428929728806	1.80571070271194\\
-0.764806766036929	1.23519323396307\\
0	2\\
0	2\\
-1.23439490461526	0.765605095384736\\
-0.363515094577837	1.63648490542216\\
0	2\\
0	2\\
0	2\\
-0.0214508080907707	1.97854919190923\\
-0.148096525276441	1.85190347472356\\
0	2\\
0	2\\
-2	0\\
0	2\\
-1.79810070415697	5.33991554556434\\
0.897104088088841	-1.10289591191116\\
0	2.25234005848622\\
0	2.08081211132946\\
-0.212938303084019	1.78706169691598\\
0	3.04263859074323\\
-0.445317814834197	2.65763748378838\\
0	2\\
-1.50839167371146	0.49160832628854\\
-0.731847714619232	1.26815228538077\\
0.805410583613902	3.54320732600629\\
0	2\\
-0.0382280880942972	1.9617719119057\\
-0.592430903343291	1.40756909665671\\
0	2\\
-0.116634869268844	1.88336513073116\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2.91685222879849\\
0	2\\
-1.80821542750671	2.15097902847717\\
-0.447567147575712	1.55243285242429\\
-2	0\\
0	6.02555457795938\\
0	2\\
0	2\\
-0.953444251018414	1.89473854443833\\
0	2\\
0	2\\
0	2\\
1.13023014893721	-0.869769851062788\\
2	0\\
0.902234342612084	3.04029735108186\\
0	2\\
1.8506470853586	-0.149352914641397\\
0	2\\
0	2\\
-1.16545517566366	1.1796371841126\\
-0.601503164318459	1.39849683568154\\
0	2\\
-0.166712581018521	2.37165134257264\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.339370237501871	3.74497917150888\\
1.21417916886287	3.83696189544334\\
-0.0761578362696779	1.92384216373032\\
0	4.07509104202041\\
0	3.07688219152422\\
0	2\\
0	2\\
0.141299025038665	3.46288094349798\\
0.842195765799392	3.08623475640719\\
-0.214624835577943	4.88859880810393\\
0	2\\
-0.208569157267638	1.91153129083363\\
0	2\\
0	2\\
0	2\\
-0.416844634236954	2.91523990654757\\
1.07163526840614	4.96217483380617\\
0	2.00564934158006\\
0	2\\
1.23845760074861	-0.761542399251394\\
-0.283541966888885	1.71645803311111\\
0	3.24349530023485\\
-0.00489809317438765	1.99510190682561\\
0	2\\
0	2\\
0.595231161860312	-1.40476883813969\\
0	7.10436684863418\\
0	2\\
0	2\\
4.06114157586161	9.03941168722043\\
-1.09397421413973	1.07796726996209\\
-0.985828116085098	1.0141718839149\\
-0.725353031114837	1.27464696888516\\
0	2.0449830146062\\
0	2.31155459921417\\
-0.25835407924475	2.66535195325088\\
0	2\\
-1.38360489745497	0.616395102545035\\
0	2\\
1.37523311966701	-0.624766880332992\\
0	2\\
1.14312477000305	-0.856875229996953\\
-0.592616905687458	1.40738309431254\\
-1.02227163430603	0.977728365693973\\
0	2\\
0.325103559229481	-1.67489644077052\\
-1.8065543345427	0.72751536799145\\
0	4.16065437457194\\
0	-2\\
0	2\\
2	0\\
0.546515264412895	2.93058503541953\\
-1.05762832273132	1.96648144772753\\
2	0\\
0	2.0177090603878\\
0	4.2791319003558\\
-1.57059730469804	1.29930127030693\\
1.28734566636059	-0.712654333639409\\
0	2\\
0	2\\
-2	0\\
0	2\\
-2	0\\
0	2\\
0	4.14890107373942\\
-2	0.450070693189392\\
0	2\\
1.39008113379902	-0.609918866200975\\
0	2\\
1.43222056409062	-0.56777943590938\\
0	2.7199761652512\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	3.42044647567114\\
0	2\\
0	2.23453670944056\\
0	2\\
0	2.21434023904753\\
-0.843238304741571	1.77973483125844\\
0	2\\
0	2\\
-0.774283479146706	1.22571652085329\\
1.93264448003238	-0.0673555199676177\\
-0.301869318407714	1.69813068159229\\
2	0\\
0	2\\
0	2\\
0	2\\
-2	0\\
0	2\\
0	-2\\
-1.38688391894889	2.21453447870208\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.765860972969539	2.55704094023967\\
0	2\\
0	2\\
0	2\\
0	2\\
1.35063642919037	-0.649363570809633\\
0	2\\
-0.468948946659537	1.53105105334046\\
-2	0.568519529547721\\
0	2\\
1.40930221163996	4.3256502892193\\
0	2\\
0.939825044450731	-1.06017495554927\\
0	2\\
0	2\\
-2	0.680290967557315\\
-0.023594706310046	1.97640529368995\\
-0.681412663141646	1.31858733685835\\
2	0\\
0.375478415857278	-1.62452158414272\\
-2	0.824510053606155\\
-0.0677942938900906	3.35851468662658\\
0.916139598537082	6.14046307398786\\
0	2\\
0	5.72103274918457\\
0	2\\
0	2\\
-2	0\\
-2	0\\
0	2\\
1.91384207849819	-0.0861579215018127\\
0	2\\
-0.0678117779857634	1.93218822201424\\
0	2\\
0	2\\
-0.350805272848344	3.77894756845861\\
0	2\\
0	-2\\
1.77666138106976	-0.223338618930242\\
0	2\\
0	2\\
0	2\\
-0.769400760515316	1.3301901425176\\
-1.86224883964923	0.442656199209059\\
2	0\\
0	2\\
2	0\\
0.421475171274342	-1.57852482872566\\
-0.611611941672898	1.3883880583271\\
0	2\\
-1.38846477571101	0.841891166695388\\
0	-2\\
-1.28593346924289	0.714066530757108\\
1.76398156155409	-0.236018438445909\\
-1.09108660430708	0.935965574478969\\
0	2\\
0	2\\
0	2.66076042587123\\
0	2.37506705511949\\
-0.644655746565678	1.35534425343432\\
0	2\\
0	2\\
0	4.84246111561893\\
-1.1858375884573	0.814162411542699\\
2	0\\
0	2.05054863125846\\
-0.0489608756006294	1.95103912439937\\
0	2\\
-0.882317491002738	1.11768250899726\\
-0.241203197384352	1.75879680261565\\
0	2\\
-1.69171164309535	1.04973694421985\\
0	2\\
0	2\\
1.13350095488199	-0.866499045118009\\
0	2\\
0.91677414862214	5.3587933788602\\
-0.195159077123861	1.97886702738503\\
-0.0429072056585234	1.95709279434148\\
-0.253371424782918	1.74662857521708\\
-1.82530437900246	0.174695620997543\\
1.97993515519667	-0.0200648448033254\\
-0.695932313852101	1.3040676861479\\
-0.0465914710694529	1.95340852893055\\
1.40865225019647	-0.591347749803529\\
0	2.25904298900673\\
0	3.63603817692457\\
-2	0\\
-0.207666233505619	1.79233376649438\\
0	2\\
1.50862177845142	-0.491378221548579\\
-2	0\\
-0.463090754018197	1.81458571857791\\
1.3356456744552	-0.664354325544796\\
-2	0.115173155789154\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.798912757590831	1.20108724240917\\
0.325711541740145	-1.67428845825986\\
-2	0\\
-0.998809842218309	3.11734864821479\\
0	5.61139562602788\\
0.871084228156961	3.25610843038543\\
0	3.23469349501364\\
-0.308795419018534	1.69120458098147\\
-0.235658372564206	1.76434162743579\\
0	2\\
0.366217706040033	3.46815691455834\\
0	2.05664286493628\\
0	2\\
-0.148767460990664	2.59893659622219\\
0	2\\
-0.185255042828517	1.81474495717148\\
0	2\\
0	2.00629868591391\\
0	2\\
0	2.5489346985157\\
-2	0\\
-2	0\\
0	-2\\
-1.81062387253352	0.189376127466476\\
0	2.2121087292214\\
0	2\\
2	0\\
1.01213637980882	-0.98786362019118\\
-0.646454861149462	1.69183075708919\\
-0.66321887647689	1.33678112352311\\
-1.31533234028646	0.684667659713543\\
0	2\\
0	2\\
0	2\\
3.4970189507701	7.00058229363028\\
-0.25829429350156	1.74170570649844\\
0	2\\
0	4.17301864718778\\
-0.127904549837765	2.20034874047951\\
-1.8223650588908	0.177634941109203\\
-0.485083609712068	1.51491639028793\\
0	2.06429929434421\\
-1.94785754828077	0.297366895334555\\
-0.069246196604914	3.75349333689824\\
0	3.80619685571903\\
0	2\\
0	6.3469366138463\\
-2	0\\
0	2\\
0	2\\
0	2\\
-1.95850145315697	1.06599001980163\\
0.702787060508251	4.8570487467113\\
0	2.19630379167816\\
0	2\\
-1.59406559379503	3.7478807535097\\
-0.189733792750616	1.81026620724938\\
0	2.65138411692896\\
0	2\\
1.1792740995542	-0.820725900445796\\
0	2\\
-1.15060793399227	1.56226699495788\\
-0.1096628597426	1.8903371402574\\
0.533371734391889	-1.46662826560811\\
-0.433854195286703	1.56753363428563\\
0.756550130238029	-1.24344986976197\\
-0.884340211236682	1.11565978876332\\
0.350520170162689	-1.64947982983731\\
0	2\\
0	2\\
-0.149428455682806	1.85057154431719\\
0	2\\
0	2\\
1.34726256793066	-0.652737432069339\\
-0.120554250373645	3.09367204499614\\
-0.0983797034042999	3.51088050147806\\
0	2\\
0	2.86073237377755\\
0.863233325519321	-1.13676667448068\\
0	2\\
0	2.23472138820655\\
-0.9428009531675	1.0571990468325\\
-0.0958057222910255	1.90419427770897\\
0	2\\
-1.13674496468561	0.863255035314393\\
2	0\\
0	2\\
0	4.84286841757885\\
0	2\\
1.12463242331705	-0.875367576682953\\
0	2\\
0.850842393328376	3.1260006824687\\
-0.231577592686581	1.76842240731342\\
0	2.26727990288016\\
0	2\\
-0.0704662737836183	1.92953372621638\\
0.202940515662859	-1.79705948433714\\
-0.223951354063731	1.85373280128445\\
-0.704596883292741	1.29540311670726\\
0	-2\\
1.99499960274825	-0.00500039725175044\\
0	2\\
2	0\\
0	2\\
0	2\\
2	0\\
0	2.78820019248042\\
0	2\\
0	2\\
0	4.24544207631618\\
-0.117434887144442	1.88256511285556\\
0	2\\
0	3.2231629805244\\
0	2\\
1.87594144078788	-0.124058559212121\\
0	2\\
-1.70706597719765	1.65469514440661\\
0.571204838836919	2.6943265206424\\
1.17952307007903	-0.820476929920972\\
0	2\\
0	2.43710239363297\\
0	2\\
-0.140932590106541	1.85906740989346\\
0	4.17681531723162\\
0	2\\
-0.374677184161714	2.40980840014777\\
-0.785387476738943	1.21461252326106\\
-1.80703592255088	1.49022382473386\\
0	2\\
0	2\\
0	2\\
0	2\\
-2	0\\
0.587933501235501	4.66221057707369\\
0	2.17265195159281\\
0	2\\
0	4.42644383710276\\
1.01018386412775	-0.989816135872247\\
0.185928858124695	3.76932904774549\\
0	2\\
0	2\\
-1.58135798873937	0.418642011260635\\
0	2\\
-0.0453237322224117	1.95467626777759\\
0	2\\
2.29624228186012	5.22044322791914\\
2	0\\
0	2.17632230112842\\
-1.47899665774063	1.12766747384941\\
1.45226879572445	-0.547731204275553\\
0	2.57144247958193\\
-0.998704485819988	2.10699147460825\\
0	2\\
-2	2.80851914139834\\
-1.34256777619036	1.0057682345003\\
0	2\\
0	2\\
0	2\\
2.062092510895	6.23222564782654\\
0	2.40570948052408\\
-1.95081905248403	0.0491809475159684\\
0	8.03535961543834\\
1.68367070754313	-0.316329292456868\\
1.76635124059101	-0.233648759408992\\
0	2\\
0.823513671402171	-1.17648632859783\\
0	2\\
-2	0.317482598886279\\
0	2\\
0	2.62130667619455\\
0	2\\
0	2.13226101112035\\
0	2\\
-0.602546117887251	1.39745388211275\\
3.37925620365119	6.28820780402543\\
-0.093905361535482	1.90609463846452\\
0	2\\
-2	0.689107981257202\\
0	2\\
-0.950146942446092	2.59335043701159\\
0	2\\
0	3.82907874316918\\
-1.47551766752286	2.94715088171495\\
2	0\\
0	2\\
1.61062689072769	-0.389373109272315\\
1.58950001420346	-0.410499985796536\\
0	-2\\
0	2\\
0.287943957053131	4.11452498935182\\
2	0\\
1.86295324718697	-0.137046752813029\\
0	2\\
0	2\\
-2	0.0830424675487182\\
-2	1.03669207752655\\
-1.48345901634137	0.516540983658628\\
0	2\\
0	2\\
0	6.51929846456845\\
0	2\\
-0.653054294903652	2.068610920262\\
0	2\\
0	2\\
0	2\\
0	2\\
1.36025056601059	-0.639749433989415\\
0	2\\
-2	0\\
1.37327570661082	4.23094702698094\\
-0.568612680228659	1.43138731977134\\
0	2\\
1.71263234825279	-0.287367651747213\\
2.9648565842401	5.51623625775098\\
0	2\\
0	2\\
-1.16008160887495	1.02043069300362\\
0	2\\
1.89501764369652	-0.104982356303482\\
1.47160909008056	-0.528390909919443\\
0	2\\
1.40852609720643	-0.591473902793575\\
-2	0\\
0.862419239506946	-1.13758076049305\\
0	2\\
-0.0976670992589706	1.90233290074103\\
0	2\\
0	2.16697237060368\\
0	2\\
0	2.90667478229804\\
-2	0.465446683567437\\
0	2\\
0.808768215479971	2.9201679317231\\
-1.82395315876576	0.564959824964564\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
1.92933388413057	-0.0706661158694257\\
0	2\\
0	2\\
-0.0266726690582535	1.97332733094175\\
0	2\\
0	2\\
-0.293005417902315	1.70699458209768\\
0	3.1437150105184\\
0	2\\
0	2\\
0	2\\
0	2\\
1.34185606825521	-0.658143931744795\\
0	2\\
-0.416739411354801	1.5832605886452\\
0	2.25578769005136\\
0	2\\
0	2\\
0	4.38923688365595\\
0	2.15090425406279\\
0	2\\
0.977245006003852	-1.02275499399615\\
0	2\\
0	2\\
1.70459747575613	-0.295402524243873\\
0	2\\
-1.37806042404724	2.13279595935075\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
1.89875468686621	-0.10124531313379\\
0	2\\
-0.575144695982175	1.98155934828814\\
-2	0.935974276591163\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
1.63500516070387	-0.36499483929613\\
1.76077178883881	-0.239228211161192\\
0.75266565543178	-1.24733434456822\\
-0.134223194897715	1.86577680510229\\
1.01131011082509	-0.988689889174907\\
0	2\\
-1.08405009485371	0.954138054829767\\
2	0\\
-2	0\\
0	2\\
-0.454151439299054	1.62132656334649\\
0	2\\
1.70886361488309	-0.291136385116914\\
0	2\\
0.78946634098376	-1.21053365901624\\
-1.7693830083579	0.230616991642095\\
1.64198283259949	-0.358017167400509\\
0.864320796484617	3.28183698187005\\
-1.38784145185305	0.612158548146945\\
-2	0.730665923390795\\
0	2\\
0.554645072887317	3.4934917836071\\
0	2\\
0	2\\
0.444893702878318	-1.55510629712168\\
0.210712255246294	3.413286465417\\
-1.74741429447012	0.791413225738313\\
-1.90080509508208	1.69538383526387\\
1.91943053498013	-0.0805694650198735\\
-0.591089322780353	2.83499482421811\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.237302634047409	1.76269736595259\\
0	2.16094599653202\\
0	2\\
0	3.62923996771027\\
0	2\\
0.781676919646434	3.20181293335764\\
0	2\\
0	2\\
0	2\\
0.119197694674936	3.62039714741332\\
0	2\\
0	2\\
0.289076758601184	-1.71092324139882\\
-2	0\\
0	2\\
-1.23190216781196	0.768097832188038\\
1.35031030397869	-0.649689696021313\\
0	2\\
1.91748533382313	-0.0825146661768716\\
0	2.33377975269659\\
0	-2\\
0	2\\
2	0\\
1.21634115385009	-0.783658846149906\\
1.60399251338579	4.54347904538871\\
-2	1.94354775592797\\
0	2\\
0	2\\
0	2\\
-0.129685380580433	1.87031461941957\\
0	2\\
0	2.9344347964317\\
0	2\\
0	2\\
0.0575966708673047	2.91732151466681\\
0	2\\
1.08866942618393	3.60038851908378\\
2	0\\
-0.0159465310212544	2.902132713664\\
0.0888045906950515	2.40045627082672\\
0	2\\
0.534845234919561	3.43828866423982\\
0.481978162433818	3.46106144331193\\
0	2\\
-0.309673807858274	1.69032619214173\\
0	2\\
0	2\\
1.99868403452293	-0.00131596547706698\\
1.35189006447541	-0.648109935524585\\
1.9854974078057	-0.0145025921942974\\
1.50255613921456	-0.497443860785436\\
1.35123620066355	-0.648763799336447\\
0	2\\
-0.173059551264771	2.45773284030208\\
-2	0.119713563223105\\
1.4772429903445	-0.522757009655504\\
-2	0.635024809868238\\
-0.277311131820171	1.72268886817983\\
1.91490253122029	-0.0850974687797101\\
0	2\\
-1.04552795648339	0.988341325923564\\
0	2\\
0	2\\
1.40301934344352	-0.59698065655648\\
0	2\\
-1.43823688487908	0.561763115120918\\
-0.508267242887505	1.49173275711249\\
-1.71826641277619	0.281733587223811\\
-0.173153774274228	1.82684622572577\\
0	2\\
-0.579383634150529	1.42061636584947\\
-0.837978998877411	2.11966086545825\\
0	2\\
1.98865656261119	-0.0113434373888133\\
-0.46872586623543	2.39024459938238\\
-0.262529640723235	4.23779066926706\\
0	2\\
0	2\\
0.827395825896433	3.51615662295682\\
-0.848948201378759	1.15105179862124\\
1.6185340464813	-0.381465953518703\\
-0.217764672906812	2.19781319979115\\
0	2\\
-0.406969598767352	1.59303040123265\\
0	2\\
0	2\\
0	2.46482347603537\\
0	2\\
0	2\\
1.5715337091922	-0.428466290807803\\
1.39425876693956	-0.605741233060437\\
0	-2\\
0	2.0331117652395\\
0	2.105218639805\\
0	2\\
1.26983109476974	-0.730168905230262\\
0	2\\
0	2\\
-0.582097215169044	3.10336764793626\\
0	2\\
1.70894654085287	-0.291053459147129\\
0	2\\
-0.464591250748201	1.5354087492518\\
0	2.85353525282459\\
-0.0329856798429797	2.11152721070615\\
1.37738235624107	-0.62261764375893\\
1.58237230491514	-0.417627695084858\\
0	4.46391454353413\\
0.544482260399014	4.36446775346706\\
0	2\\
-0.306818507497761	1.69318149250224\\
0	2\\
0.391800336060815	-1.60819966393918\\
0	2.06040585614429\\
-0.723816379284821	1.59536020374501\\
-2	0.642245101336914\\
0	2.09015880142824\\
-2	0.881654146652803\\
-0.271499798555055	1.83490164819452\\
0	2\\
0	2\\
-0.163794908773549	4.20009281241209\\
0	2.19380221379701\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.216146482585518	1.78385351741448\\
-2	0.441173465364554\\
0	3.21747604000191\\
0	2.23430618126571\\
0	2\\
-2	1.06108315070812\\
-1.00281103767927	1.18716605840532\\
-0.620405732685501	2.089024601169\\
0	2\\
-0.504774139887061	2.54007494233441\\
0.433963810706996	2.63016183181621\\
-1.14750692103129	0.852493078968707\\
0	2\\
-0.0833048414953946	1.91669515850461\\
0	3.97382155532042\\
0	2\\
0.493336328864583	2.8518141805776\\
0	2\\
1.61899939176072	-0.381000608239282\\
0	2\\
0	2.20514703150236\\
0	2\\
-1.65770188674474	5.96904535047995\\
1.93652802464393	-0.0634719753560692\\
0	2\\
-2	0\\
0	2\\
0	2\\
0	2\\
0	2.29386705011137\\
-1.34471216329963	0.655287836700366\\
0	3.85086445841416\\
0.878928705715892	-1.12107129428411\\
0	2\\
0	2\\
0	2\\
0	2.31792531665397\\
-0.525494370535508	1.47450562946449\\
0	2\\
0	2\\
0.754517560878718	-1.24548243912128\\
0	7.25062258479321\\
0	2\\
0.370698434509675	-1.62930156549033\\
0	2\\
-2	0.689251122216551\\
0	2\\
-1.42352241624704	0.576477583752964\\
2.4995747025439	6.8014476383825\\
0	2\\
0.619747375609516	2.69630553828212\\
0	2.16318017349236\\
-0.0747279612899186	1.92527203871008\\
0	2\\
0	2\\
0	2.03692366740843\\
0	2\\
0	3.13853229352766\\
0	2\\
0	2\\
0	2\\
0	2\\
1.99142705345105	-0.00857294654894925\\
0.731717918967411	4.72844184641693\\
1.31264722237728	-0.68735277762272\\
2	0\\
-2	0\\
0	2\\
-0.995744709362896	1.64766400920254\\
0	2\\
0.104474440047667	-1.89552555995233\\
-0.223373168019878	1.83539997555194\\
0	2\\
0	2.41777966330883\\
-1.1218043584651	3.68773107794693\\
0.60812127134082	-1.39187872865918\\
2	0\\
1.78790726980655	-0.212092730193452\\
0	2\\
0	2.17244709911424\\
0	4.29277232803732\\
0	2\\
0	2\\
1.07442225415024	-0.925577745849764\\
-0.837503385936142	1.16249661406386\\
0	-2\\
-0.0800980847514925	2.61622914103987\\
-2	0\\
0	2\\
2	0\\
-0.554238385039027	1.44576161496097\\
1.41848773552025	-0.581512264479748\\
0.460498363121287	-1.53950163687871\\
-0.0552162027799312	1.94478379722007\\
-2	0\\
1.0903191787082	3.14665936023012\\
-1.43074742684658	0.907325504230518\\
2	0\\
-0.401950208350954	1.59804979164905\\
0.136320241679721	-1.86367975832028\\
0	2\\
0	2\\
0	-2\\
0	2\\
1.35911639834497	-0.640883601655035\\
-0.258051952205817	1.74194804779418\\
-0.075275839071921	1.92472416092808\\
-0.422152813212292	1.57784718678771\\
0	2\\
-1.35346543782149	1.06788362581277\\
0	2.84612919848004\\
0	2\\
0	2\\
0	2\\
5.28956343331039	9.40101014881942\\
0	5.04731847318681\\
0.282046151656731	6.37873722621156\\
0	2\\
0	2\\
0	2.23925138150593\\
0	2\\
0	2\\
1.06249917690623	3.7717503439728\\
-2	0\\
-1.52209513771849	0.777310082905865\\
2	0\\
0	2\\
-2	0\\
0	2.55697523473121\\
0	2\\
0	2.11366184606025\\
0	2\\
0	2.94884185680414\\
0	2\\
0	2\\
0	2\\
0	-2\\
0	2\\
0	3.157015031871\\
-2	0\\
-2	0\\
0	2\\
0	2\\
0	2\\
-2	0\\
1.4325345153665	-0.567465484633503\\
0	2\\
0	-2\\
0	2\\
-2	2.22164472732522\\
0.021231923208831	2.58235870958172\\
0	3.5114753530217\\
-0.31069008246217	2.04924910868762\\
-0.131169878331423	1.86883012166858\\
0	3.38167839711385\\
1.43049309130184	-0.56950690869816\\
0	2\\
-2	1.5653490480287\\
0	2.88736214177104\\
0	2\\
0	2\\
-0.679037513831304	1.3209624861687\\
0	2.54789556870792\\
0	2\\
-0.620635630073604	1.3793643699264\\
-0.0389240813891876	1.96107591861081\\
0	2\\
1.86674220546792	-0.133257794532083\\
0	2\\
0.648610189411508	-1.35138981058849\\
0	2.30550100438526\\
1.77000418313972	6.13443709714434\\
-1.41777619234727	0.582223807652733\\
-2	0\\
0	2\\
2.3081091138519	5.26990425226419\\
0.793303945615054	-1.20669605438495\\
-1.99043742610393	0.98267408517111\\
0	2\\
0	2\\
0.495333621718066	2.74190244722699\\
0	2\\
1.57811792236674	-0.421882077633258\\
0	2\\
-0.440869174719128	1.55913082528087\\
0.186254492060527	-1.81374550793947\\
0	2.52464764531969\\
0	2\\
0	2\\
1.39863380494928	-0.601366195050719\\
0	2\\
1.33355997548845	-0.666440024511548\\
-1.24114551853928	1.07638963484909\\
0	2\\
0	2.18573623478487\\
0	2\\
-1.7997705997705	0.669531432325256\\
-0.00937560045328784	1.99062439954671\\
-1.84974490318737	0.544517403679998\\
-1.67709994774225	1.23706078987919\\
0	2.52505703523125\\
0.888716040705705	-1.1112839592943\\
-0.524044170741796	1.4759558292582\\
0	2\\
0	2\\
-2	0\\
-0.147197123669756	5.82946867174279\\
0	2.88550936220174\\
0	2\\
0	2.34292838853837\\
-1.13776087175604	0.862239128243956\\
-2	0\\
-0.206839502087581	1.79316049791242\\
0	2\\
0	2\\
0	2\\
0	2\\
-1.10111358486943	0.89888641513057\\
-0.0290963663458436	1.97090363365416\\
0	2\\
0	2\\
0.406289994060516	-1.59371000593948\\
-0.385685209836603	2.95216515179287\\
0	2\\
2	0\\
-0.701226650231032	2.91136539782757\\
0	2\\
-0.823347025351417	1.17665297464858\\
0	2\\
0	2\\
-1.68509684567316	3.11480098652597\\
0	2\\
-0.0878167391547223	1.91218326084528\\
1.00685444912907	-0.993145550870932\\
0	2\\
2	0\\
1.07163623492182	4.66457880248369\\
0	2\\
-1.94192297884456	1.80050859315847\\
0	2\\
0	2\\
-0.286917451634246	1.71308254836575\\
2	0\\
-0.429711864045496	2.95398455234577\\
0	3.13167026738885\\
0	2\\
1.86634583219184	-0.133654167808161\\
0	2.64559928772346\\
0	2.70306551994006\\
0	2\\
0.162045855734694	2.91526086081421\\
-2	0\\
0.847821356404063	-1.15217864359594\\
0	2.13279348542039\\
0	-2\\
-0.306413576254416	1.69358642374558\\
-1.44889001869322	0.777462183428708\\
0	2\\
0.775905929585691	-1.22409407041431\\
0	2\\
0	2\\
-0.570914415807826	1.42908558419217\\
0	2.71242827160015\\
0	2\\
0	2\\
0	2\\
-0.182983226570756	3.99937397327502\\
0	2\\
0	2.03316337347048\\
0	2.48801664574552\\
1.13771771531317	-0.862282284686833\\
-0.974391837145697	1.31131142981431\\
-1.13141764933871	0.868582350661294\\
-0.0206978747035254	1.97930212529647\\
0	2.14008361130594\\
1.2009894366509	-0.799010563349097\\
1.90133688251495	-0.0986631174850482\\
-0.347002057446295	1.65299794255371\\
0	2\\
-0.787438290910246	4.43228646502632\\
0	2\\
-0.93731415611026	1.22335327432793\\
0	2\\
0	2.59476212995521\\
5.20091960296638	7.39406117288656\\
1.0561136351138	3.58058118374135\\
0	2\\
-2	0\\
-0.853284055170027	1.62124020137596\\
0	2\\
-1.04499553113116	0.955004468868837\\
0	2\\
1.71907771863096	-0.280922281369043\\
2	0\\
1.29136224776824	-0.708637752231764\\
-0.766240578709184	1.23375942129082\\
1.69106798702074	-0.308932012979259\\
0	3.05394005997519\\
1.819011688009	-0.180988311990997\\
0.9528442453004	3.46313311178469\\
0	2\\
0	2.05885803282859\\
-1.73906421816882	0.623340869170348\\
0.00907550225247977	-1.99092449774752\\
0	2\\
0.939536040599284	-1.06046395940072\\
1.57355964270793	-0.426440357292068\\
0	2\\
0	2\\
2	0\\
-2	0.0326304120053816\\
0	2\\
0	2.15945482170897\\
0	2\\
0	2.15528981910212\\
1.55169427075235	-0.448305729247648\\
-1.15037651730697	0.864500547912451\\
0	2\\
0.92695236998821	-1.07304763001179\\
0	2\\
0	2.91500663973934\\
-0.402679335997527	1.59732066400247\\
0	2\\
0	2.06085231826015\\
0	2\\
-2	0\\
0	2\\
-0.00326254020435311	1.99673745979565\\
-0.105980974306502	2.06753589034413\\
0.0210967884693647	2.46220339523997\\
0	2\\
-0.0181315025857657	1.98186849741423\\
0.50391396140507	-1.49608603859493\\
0	2\\
0	2\\
0	2\\
-0.517569323857435	2.35603921315032\\
0	2\\
1.52551457192926	-0.474485428070741\\
1.21459384079218	-0.785406159207824\\
0	2.2192067462261\\
0	2.56804194542439\\
1.54987324201539	-0.450126757984606\\
0	2.88773890637026\\
0	2\\
0	2\\
1.25386784270361	3.63735131034044\\
-2	0.292072459250826\\
0	2\\
0	2\\
1.9377023402692	-0.0622976597308023\\
0	2\\
0	2\\
0	2\\
-2	0.834740901205659\\
1.73128101998003	-0.268718980019974\\
0	3.12143297387056\\
1.58092626236299	-0.419073737637009\\
0	2\\
-1.60671161742644	0.866732509153896\\
1.68391348462946	-0.316086515370537\\
1.64618939920626	-0.353810600793742\\
-1.29091557913626	0.709084420863744\\
0.498900575932877	4.29051083056012\\
0	2\\
-1.35023993111693	0.649760068883068\\
0	2\\
-2	0\\
0	2.3677225982802\\
-1.72717632465218	0.801078929303967\\
0	2\\
0	2\\
-1.91096022779901	1.0074885483085\\
-0.264015280662684	1.73598471933732\\
0.166355509205231	-1.83364449079477\\
0.704801470147827	-1.29519852985217\\
-0.0486957728268749	1.95130422717313\\
1.22361985952569	-0.776380140474311\\
-2	0\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
1.8283963857576	-0.171603614242399\\
0	2\\
0	2.45498527438314\\
0	2\\
0	2\\
2	0\\
-0.17605539935724	1.82394460064276\\
0.469481514789799	-1.5305184852102\\
0	2\\
0	2\\
-0.193429633481634	1.80657036651837\\
0.278492521480719	-1.72150747851928\\
0	2\\
0	2\\
0	2\\
0	2\\
-2	0\\
-0.526351074205043	1.47364892579496\\
0	2.07488522105748\\
0	2\\
0	2\\
0	2\\
0	2.28745664485789\\
0.166422586002604	-1.8335774139974\\
0	3.26456674107697\\
1.82906667928444	-0.170933320715565\\
2	0\\
0.781377159376316	-1.21862284062368\\
-1.07561956004666	1.39749014902314\\
-0.700794753712889	1.29920524628711\\
-2	0\\
0	3.25321402133209\\
-0.00119608698218995	1.99880391301781\\
0	2\\
0	2\\
0	2.32421803614463\\
0	2\\
0.950603483730987	4.18133697366487\\
0.303088998356788	2.60688169236244\\
-1.5531426125935	0.803222514284684\\
0.738564733842888	-1.26143526615711\\
0	2\\
-1.00680810452354	1.30982790309815\\
0.86069245509834	3.53023909160028\\
0	2\\
0	2\\
-1.37727734266128	0.622722657338716\\
-0.060017714094161	2.03682328595443\\
-2	0\\
0	2\\
0	-2\\
0	2.58066128936022\\
0	2.72737965349917\\
0	2\\
0	2\\
0	2\\
0.391605779756697	-1.6083942202433\\
0	2\\
0	2\\
0	3.56046465385913\\
0	2.73067245031106\\
0	2\\
0	2.92127482727407\\
-1.05248557475619	1.43050870035977\\
1.76354320233753	-0.236456797662467\\
0	2\\
-0.149406869212951	1.85059313078705\\
0	2.06837930335833\\
0	2\\
0	3.59758717169174\\
-0.263274045796262	1.73672595420374\\
0	2\\
0	2\\
0	2\\
0	2\\
-2	0.317538944940827\\
0	2\\
0	2\\
0	2.20713399816003\\
-0.498583368255838	4.51636883745072\\
0	2\\
0	2\\
0	2\\
0.454123612366352	2.71972691053223\\
0	2\\
1.03327101618763	-0.966728983812369\\
0	2\\
0	2\\
0	2\\
0	2\\
1.48203944755429	-0.517960552445707\\
-0.114650727415879	1.88534927258412\\
-0.176588676593813	1.82341132340619\\
0	2\\
0	2.74825861650005\\
1.4268894901061	-0.573110509893899\\
0	3.20525203521738\\
0	2\\
2.06738837088278	5.89697352495416\\
0	2\\
-0.0636624759448221	1.93633752405518\\
2	0\\
-0.157352579914342	1.85910741438685\\
0	2\\
2	0\\
-2	0\\
-1.37317752325978	6.35406817966455\\
1.58811899352171	-0.411881006478288\\
-0.423469313331051	1.57653068666895\\
0	-2\\
0	2\\
-0.679875994234561	1.54911607031137\\
-0.391586185858646	1.60841381414135\\
-2	0\\
0	-2\\
0	2\\
0	2\\
-2	0.461799704023353\\
-0.349380710460308	2.87205061985542\\
0	2\\
0	2\\
1.6911263784127	-0.308873621587296\\
0	2.70558177276814\\
-0.14258372020404	1.85741627979596\\
-2	0.10739952973376\\
-2	0\\
-0.276136330727576	1.72386366927242\\
-1.4141124870756	0.585887512924401\\
-0.547748563115843	1.45225143688416\\
-1.15020340853066	0.849796591469337\\
0	2\\
0	2\\
0	2\\
1.06647316275768	-0.933526837242324\\
0	2\\
0	2.00384566081592\\
1.52673382129389	-0.473266178706115\\
0	2\\
-1.96886912959708	1.58363317678126\\
-1.85802909943694	0.141970900563061\\
1.96995851350173	-0.030041486498273\\
0	2\\
0	2\\
0	2\\
1.67026271306713	-0.329737286932866\\
-1.93547993831237	0.786198504678656\\
1.32178265244644	-0.678217347553562\\
0	2\\
-2	0.571486884805194\\
-0.746904454062013	1.56209388285169\\
0	2\\
-2	1.25320271611008\\
1.55290373479971	-0.447096265200294\\
0	2\\
1.19252597237407	3.45158868141452\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0.957905363456065	-1.04209463654393\\
0	2\\
-0.711841779413989	2.79427197675704\\
0	2\\
-2	0\\
2	0\\
-1.57661573983422	1.15991724057737\\
-2	0.590989118712656\\
-1.42622282035808	2.55721129129299\\
0.764064137804625	-1.23593586219537\\
0	2\\
0	2\\
-0.82708668592109	1.17291331407891\\
1.0092638758769	-0.990736124123102\\
0	2\\
-0.0392099247766857	2.02979777180103\\
0	2\\
-0.891149546765127	1.23759863278399\\
0	2\\
-0.435938617932039	1.56406138206796\\
-0.450294327689811	1.54970567231019\\
0	2\\
0	4.09818577352884\\
-2	0\\
0.318430956207893	6.34019013189819\\
0	2\\
0	2\\
0	2.65918157195821\\
0	2\\
0	2\\
0	2\\
-0.24284562588241	3.09306844248598\\
0	2\\
1.4900716440193	-0.509928355980696\\
2	0\\
0	2\\
-1.49741725849773	3.58081529862589\\
2	0\\
-1.11182241818038	1.73439399446534\\
0	2\\
0.111684914014725	2.60373577664244\\
0	5.91078729085725\\
0	2.92791225520039\\
0	2\\
-1.77133718824082	1.23501929844419\\
0	2\\
-1.97435976607798	0.0256402339220225\\
0.787917461955121	-1.21208253804488\\
0	2\\
0.195031649689872	-1.80496835031013\\
-0.0401262336850695	1.95987376631493\\
-0.606692588132435	1.39330741186757\\
0	2\\
0	2\\
-1.84674655473798	1.12348804873996\\
1.24025066915247	3.68928000658451\\
-2	0.225876728537716\\
0	2\\
0	2\\
0	2.51504806655525\\
0	2.98610616797169\\
0	2\\
0	3.09273625922488\\
0	2\\
-1.0302824790599	2.35387820130086\\
-0.502047346056618	1.59846139885242\\
1.50364946526599	-0.496350534734014\\
0.646229965645533	-1.35377003435447\\
-0.311063126969935	1.68893687303006\\
0	2.14270508170732\\
1.62270816508568	-0.37729183491432\\
0	2\\
-0.519519001572137	1.48048099842786\\
0	2\\
2	0\\
1.24092424524949	-0.759075754750506\\
-0.497599653732192	1.50240034626781\\
0	2.43153536527758\\
0	2\\
1.66172511617742	-0.338274883822585\\
-2	1.2544800836931\\
0	2\\
0	2\\
0	2\\
0	2.01733286816732\\
0	5.96308714550182\\
0	2\\
0	2\\
0	2\\
0	4.10169501635494\\
-2	0.167793756133946\\
0	2\\
0	2\\
1.5434355862701	-0.456564413729901\\
0.506023716422433	-1.49397628357757\\
1.96973969866807	4.60133622770935\\
-0.0518338318931582	1.94816616810684\\
-0.432798668417543	1.56720133158246\\
-0.467335189268901	1.5326648107311\\
-0.696898185052023	1.30310181494798\\
-2	0\\
-0.634337816836152	1.36566218316385\\
0	2.6333011721713\\
0	2\\
0	2.08001173194838\\
0	2\\
1.17166714824504	4.33979577738403\\
-0.411490792341813	1.58850920765819\\
0	2\\
1.48221989970122	7.28862882334859\\
0	2\\
0	2\\
1.16796681696453	-0.832033183035474\\
0.458100371924339	4.42028061025761\\
1.65213054482444	-0.347869455175563\\
-1.00992090330793	1.67777298207474\\
0	2\\
0	2\\
-1.45304744241924	0.546952557580756\\
1.39332535491919	-0.606674645080807\\
0	2\\
1.39525463736059	-0.604745362639414\\
-1.4651317918825	0.534868208117503\\
0	2\\
-0.311801314456513	1.68819868554349\\
-1.57962810633102	2.65342693045478\\
1.52176616307602	-0.478233836923977\\
-1.58163800209131	1.96293134644433\\
1.58545594511017	-0.414544054889827\\
0	2\\
-0.361998768597519	1.63800123140248\\
0	2\\
0	2\\
0	2.44522059170579\\
0	2\\
0	2\\
2	0\\
0	2\\
-2	0\\
0	2\\
0	2.85679873663351\\
-0.0774500329190469	1.92254996708095\\
0.388391236895971	-1.61160876310403\\
0	2\\
0.77446822562839	2.8716150124815\\
0	2\\
1.28130546695958	-0.718694533040424\\
0.439689375058839	3.89598474168616\\
0	2\\
0	2.03925299470498\\
1.10925197363538	4.61905974442987\\
0	2\\
0	2\\
0	2\\
0.663783131372091	3.09741337073517\\
0	2\\
-0.630627787931642	1.36937221206836\\
0	3.39947414531996\\
0	2\\
0	-2\\
0	3.39196816292833\\
0	2\\
0.999439530730776	-1.00056046926922\\
-2	0\\
0	2\\
2	0\\
0.359943372919957	-1.64005662708004\\
0	2\\
1.70638451665015	-0.293615483349847\\
0	3.39953174839146\\
0.666400602005192	2.88757580116492\\
0	2.78159031651137\\
0	2\\
0	2\\
0	2\\
0	2.08901172247965\\
0.14697492982904	2.76978962295166\\
-2	1.51649849871352\\
-2	0\\
2	0\\
0	2\\
0.393223399976012	3.08254946485718\\
0	2.07239190647069\\
0	2\\
-1.08131161267922	2.22934945674816\\
0	2\\
-0.394596355763728	1.60540364423627\\
0	2\\
-2	0.0536244876307272\\
0	2\\
0	2\\
1.26379107187428	-0.736208928125725\\
0	2\\
0	-2\\
0	2.62306631999351\\
-0.521498599916739	1.6596282311282\\
0	3.9973469786372\\
0	2.67504786054203\\
0	2\\
0	2.31137906217149\\
-2	0\\
-2	0\\
1.38029091160808	-0.619709088391924\\
-0.693312243562318	1.30668775643768\\
-0.650512712556828	1.34948728744317\\
0	2\\
0.784530619138529	-1.21546938086147\\
0	2\\
0	2\\
0	2\\
-0.766085504829126	1.23391449517087\\
0	2\\
0	2\\
0	3.80092627917354\\
1.49600420587015	-0.503995794129855\\
-1.20358202418038	1.44021695144465\\
0	2\\
0	2\\
0	2\\
0	2.08042535579373\\
0	-2\\
1.24147688266794	-0.758523117332061\\
0	2.5345463346881\\
0	2.24064252185231\\
0	2\\
0	2\\
0	2\\
0	2.37796389344491\\
1.72920180216692	-0.270798197833078\\
0.225925279224817	2.34538312530561\\
0	-2\\
0	2.38955339393865\\
1.25042686995757	-0.749573130042427\\
-2	0.617760982978226\\
0	2\\
0	2\\
0	2\\
-0.708576066619871	3.95779019519023\\
0.134502583438539	2.54194162154977\\
0	2.13743068649284\\
0	2\\
0	2\\
0	2\\
-1.60100383998027	1.93459527004531\\
0	2\\
-2	0\\
-0.258868921482381	1.74113107851762\\
-0.610822829273506	1.38917717072649\\
1.35944169963984	-0.640558300360162\\
-0.0826162210372688	1.91738377896273\\
0	2\\
1.54569917599597	-0.454300824004028\\
1.37398274006203	4.2598101407457\\
-0.804675764744083	1.87832354068209\\
2	0\\
0	-2\\
0	4.34297814153234\\
-0.0174696309242989	1.9825303690757\\
0	2\\
1.90915818953833	-0.0908418104616717\\
0	2\\
-2	0.655314252576374\\
0.267741121964417	5.23296139053316\\
0	2\\
-2	0\\
0	-2\\
-1.85941800696003	0.140581993039974\\
0	2\\
0	2\\
0	2\\
1.34409629444036	-0.655903705559636\\
0.0697141798442431	2.6887594601446\\
0	2.21763700872242\\
0	3.09929512156216\\
0	2.70217641458045\\
0	2\\
-0.910117017728445	2.09447432482098\\
0.797366777122914	-1.20263322287709\\
0	2\\
-0.174726063856153	2.61829744783444\\
0	2\\
-2	0\\
0	2\\
0	2\\
0	2.64624772870143\\
-2	0\\
0	2\\
0	2\\
1.6095942890328	-0.3904057109672\\
-0.0804249886484717	1.91957501135153\\
0	2\\
0	2\\
1.84200485571018	-0.157995144289823\\
0	2\\
0	2\\
0	2.69114598190728\\
-1.26558900420047	0.870999320111476\\
0.0509162914062085	3.01501247088994\\
1.23536379672167	-0.764636203278333\\
0.704408122815947	-1.29559187718405\\
0	2\\
0	2\\
0	2\\
-0.107733784763721	3.21787609825398\\
-1.64678447836691	1.49014752928972\\
-0.0425642963130723	4.0655271742555\\
0	4.06775962777137\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.0829926859451942	1.91700731405481\\
1.21946239471258	-0.780537605287416\\
0	2\\
0	2\\
1.94933623083648	-0.0506637691635157\\
0	2\\
-0.0887826076594786	2.22905694974623\\
0	2\\
0.81633495105794	-1.18366504894206\\
0	2\\
0	4.84558986550054\\
-0.708842986977798	1.2911570130222\\
1.57967484581075	-0.420325154189252\\
2	0\\
-1.16989657517781	0.965754144941697\\
0	2\\
-0.0073454163505945	1.99265458364941\\
0	2\\
0	2\\
-0.25953294002351	1.74046705997649\\
-0.292986349010214	1.93864397266229\\
0	6.26789691848854\\
0.586765220138763	-1.41323477986124\\
0	2\\
1.37326703322705	-0.626732966772947\\
1.92376282571431	-0.0762371742856923\\
0	2\\
0	2.11674934640311\\
-2	0.119480187753163\\
0	2\\
1.70997334124208	-0.29002665875792\\
-1.3816642977326	0.820504611397169\\
0	2\\
-2	0\\
-0.0634291119653762	1.93657088803462\\
-0.124862791963263	1.87513720803674\\
0	2\\
0.697072328557988	-1.30292767144201\\
0.469159671830013	-1.53084032816999\\
-0.0888366625147396	1.91116333748526\\
0	2.68027948074592\\
1.19809875102072	-0.801901248979285\\
0.462792000472028	-1.53720799952797\\
-0.501883001114282	1.49811699888572\\
0	2\\
0.812151018745491	3.85039346080307\\
0	2\\
-0.433478919403822	1.56652108059618\\
0	2\\
0	2\\
1.95952081514338	-0.0404791848566237\\
0.188962543007187	3.54066907119414\\
-0.949546631893749	1.05045336810625\\
0	3.16765136875162\\
0.645764600195265	3.7185047320621\\
0	3.02910974277032\\
0	2\\
0	2\\
-0.945680930441179	3.22666457404565\\
0.436396539568367	-1.56360346043163\\
1.81520468664249	-0.184795313357507\\
1.19082853300005	-0.809171466999949\\
-0.658611515625271	1.34138848437473\\
0	2\\
0.549895947766583	4.84860876698198\\
-1.06926948345036	2.61036257242162\\
0.440961814170156	3.72202359455422\\
2	0\\
2	0\\
-0.441694366123737	1.55830563387626\\
-2	0\\
0	3.82290602241147\\
0	2\\
1.94797346215286	-0.0520265378471426\\
-0.512701257338796	2.93967253682123\\
0	2\\
-0.907961017433347	1.09203898256665\\
0	2\\
2	0\\
1.83706844701092	-0.162931552989081\\
-0.414501418962401	1.5854985810376\\
1.32103617336201	-0.678963826637986\\
-2	0\\
0	2\\
-0.453761357584059	3.35886731995908\\
-0.238376165787247	1.76162383421275\\
1.68901210370643	-0.310987896293567\\
0	2\\
1.5000103441076	-0.499989655892397\\
0	2\\
0	2\\
0	2\\
-2	0\\
0	2\\
0	2\\
0	2\\
-0.143423486416155	1.90371095023314\\
0	2\\
2	0\\
-0.227020578381539	1.77297942161846\\
0	2\\
0	2\\
0.775482055091552	-1.22451794490845\\
1.56543834347806	-0.434561656521944\\
1.37363031197035	-0.626369688029653\\
0	2\\
-1.9563904939117	0.960133956361683\\
-0.0219451876923706	1.97805481230763\\
0	2\\
0	2\\
-0.750937043182746	1.24906295681725\\
0	2.15058880136146\\
0	2\\
0	-2\\
-2	0\\
-0.0477933061387996	4.24767093063391\\
1.53979642627548	-0.460203573724524\\
0	2\\
0	2\\
-1.2240598932954	0.775940106704595\\
-2	0\\
1.18944687239575	-0.810553127604246\\
0	2\\
-2	0\\
0	-2\\
-1.59553839080505	2.68967928290564\\
-0.703934651601093	1.29606534839891\\
0	2\\
0	2\\
0.907224188531029	-1.09277581146897\\
0	2\\
0	2.50130565788384\\
0	2\\
0	2\\
0	2.2134337161249\\
0	2\\
-0.092093659929452	1.90790634007055\\
-0.605559686440251	1.39444031355975\\
0	2.00939341961364\\
-2	0\\
0	4.42182841996799\\
1.65592234200257	-0.344077657997428\\
0	2\\
-0.0578907146667249	1.94210928533328\\
1.51813438235775	-0.481865617642249\\
-2	1.04578563579537\\
0	2\\
0	2\\
0	2\\
0	2.58988276203793\\
0	2\\
0	2\\
-0.4001419058689	1.5998580941311\\
1.9552185783595	-0.044781421640499\\
-0.721476341882248	1.27852365811775\\
0	2\\
1.40259273994553	-0.597407260054468\\
0	2\\
-1.33944584808447	0.660554151915531\\
-0.0980100368558472	1.90198996314415\\
0	2\\
0	2\\
0	2.80287818726701\\
0	2\\
0	-2\\
-0.448764120227416	1.82691887039997\\
0	2.82751006508492\\
0	2\\
-0.998870236560993	1.00112976343901\\
-0.0200324574093432	1.97996754259066\\
0	2\\
-0.591791868924296	3.31097060925812\\
0	2\\
-2	0\\
0	2\\
1.54769315914408	-0.452306840855916\\
1.64428750212736	-0.355712497872642\\
0.210980209561025	-1.78901979043898\\
0.549588112288674	-1.45041188771133\\
-0.782639919267321	1.21736008073268\\
0	2\\
-0.929422740573859	1.34042348979546\\
0	2\\
1.21001356512216	-0.789986434877842\\
0	2\\
0	2\\
0.957465031904422	-1.04253496809558\\
0	2\\
-0.0546997892185103	1.94530021078149\\
-2	0\\
-0.393452655198521	1.60654734480148\\
0.357430713197502	2.40538195072418\\
0	2\\
0	2\\
0	2\\
-0.433033475436124	1.56696652456388\\
0	2\\
0	2\\
0	2\\
-0.228836441326601	1.7711635586734\\
-2	0.0970637471930689\\
-0.0376185906822787	1.96238140931772\\
0	-2\\
0	2\\
1.3816432986727	-0.618356701327297\\
1.52961662220457	3.73042814392397\\
-0.845198566077923	1.15480143392208\\
0	2\\
0	2\\
1.64994983732228	-0.350050162677718\\
0	2.40456572639791\\
0	2.35669104639698\\
-0.75281786518226	1.46945106176885\\
0	2\\
0.800173308831654	-1.19982669116835\\
-0.809290138439849	3.59297346031451\\
0	2\\
-1.4258567939444	2.51699408495452\\
0	2\\
-1.71588742387834	0.284112576121656\\
1.57353154081456	-0.426468459185442\\
0	2\\
0	2\\
-0.946078375073635	1.05392162492636\\
1.86760530587843	4.2551873131853\\
-2	2.06929532495171\\
-1.05986866724051	0.94013133275949\\
-0.0463570658613189	3.16099201866645\\
0	2.32586776144347\\
0	2\\
0	2\\
1.32351784717396	-0.676482152826042\\
-2	0\\
1.40451881139657	-0.595481188603434\\
-2	0.968792274706561\\
0	2\\
-1.55524271444728	1.01354896045295\\
0.41957882646352	2.46690508877637\\
-0.279722656119426	2.48122021531463\\
2	0\\
0	2\\
0.0797616325435424	-1.92023836745646\\
-1.01673861355286	0.983261386447138\\
0	2\\
0	2\\
1.76707112984668	-0.232928870153324\\
0.407604433895427	3.45252251726095\\
0	2\\
0	2\\
1.87572390228495	-0.124276097715052\\
-2	0\\
0	2\\
1.10693830480927	-0.893061695190732\\
0	2\\
0	-2\\
0	2\\
0.807014971484548	-1.19298502851545\\
0.97958018287018	-1.02041981712982\\
0	2\\
-1.91426590106672	1.37680541002666\\
0.0353750970275174	2.44099953586159\\
0	2\\
1.48391427526713	-0.516085724732869\\
0.531559013292367	-1.46844098670763\\
-0.0548165306153412	1.94518346938466\\
0	2\\
-1.32250214711464	0.677497852885363\\
0	2\\
0	2\\
-0.924295979950331	1.07570402004967\\
-2	0\\
0	2\\
0	2\\
0	2.44400431359668\\
0	2.85426123637471\\
0.343927274358277	-1.65607272564172\\
-2	0.00106082513593497\\
0	2\\
-0.901722551402901	1.0982774485971\\
0	2\\
1.1064063887274	-0.893593611272595\\
0	2\\
0	2\\
0	2\\
0.803437866457005	-1.196562133543\\
0	2\\
0	2\\
0	2\\
0	4.61334199846223\\
0.2314038418133	-1.7685961581867\\
0	2\\
-2	0\\
0	2\\
0	2\\
-0.778176411996728	1.22182358800327\\
-0.152138541699763	2.22922964730583\\
0	2.84561441093733\\
-1.25335217964894	1.58394613412882\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
1.75173171410289	-0.248268285897107\\
1.02873033036301	-0.971269669636985\\
0	2\\
0.0400434392505096	-1.95995656074949\\
0	2\\
0	2\\
-2	0\\
0	2.30474614448447\\
0	3.59177878924969\\
1.28289656046916	5.02901934608903\\
0	2\\
1.47747026038463	-0.522529739615371\\
-2	0.634212236340166\\
0	2\\
1.85853270698085	-0.141467293019147\\
-1.20899873063544	0.791001269364564\\
2	0\\
0	2\\
-0.236548438862183	1.76345156113782\\
0	4.85069895036719\\
-0.931723845556742	1.06827615444326\\
1.97663093445544	-0.0233690655445569\\
0.536801683095697	4.28232950427727\\
-1.33378947217931	0.666210527820692\\
0.189788899568218	2.39982599449446\\
2	0\\
2	0\\
0	2.3780977529574\\
-0.884869453823875	1.42358983203425\\
1.73463674678103	-0.265363253218975\\
0	2\\
0	2\\
0.849019437803361	2.95736165014441\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.282591058088531	1.71740894191147\\
1.99304575197304	-0.00695424802695796\\
0	2\\
0	2\\
0	2\\
0.468008800235058	-1.53199119976494\\
-0.650656051434839	1.34934394856516\\
0	2\\
0	2\\
-0.167085228813116	2.07124670467724\\
-0.389957338638584	1.61004266136142\\
0	2\\
0.954990310487261	4.81386555324745\\
-0.33697185646332	1.66302814353668\\
0	2\\
-0.525770027357064	1.96815326233674\\
1.67069573585971	-0.329304264140295\\
0	2\\
0	2\\
0	3.31985138176686\\
0	2.28302662013308\\
0	2\\
0	2\\
0	-2\\
0	2\\
0	2.04353150401566\\
0	2\\
0	2\\
0	2.32720439110628\\
0	2\\
0	2.43903485202263\\
1.55628427172586	-0.44371572827414\\
2	0\\
0	2\\
0	2\\
0	2\\
0	2\\
-2	0.789883930582395\\
1.94273452284109	-0.0572654771589145\\
-2	0\\
-0.0354660594865702	1.96453394051343\\
-1.67648522482286	1.7084838886627\\
0	2\\
0	2\\
-1.09203084106268	1.71921372961199\\
1.36280977676871	-0.637190223231293\\
-2	0\\
-0.907443877457934	1.09255612254207\\
0	2\\
0.592763271712979	2.96314332658245\\
-0.0491124090087552	1.95088759099124\\
2	0\\
0	2\\
0	2\\
-0.0495555056076147	1.95044449439239\\
1.48541865045395	-0.514581349546047\\
0.700470109631617	-1.29952989036838\\
-0.600715416347213	1.39928458365279\\
0	2\\
0	2\\
0	2\\
0	2\\
0.705865895761625	2.97258778713892\\
0	2\\
0	2\\
-0.175953546048782	1.82404645395122\\
0	2\\
0	2.05217476440685\\
0	2\\
0	2\\
-1.64232347932052	0.692302422794317\\
0.886167689019284	-1.11383231098072\\
1.71885687695496	-0.281143123045035\\
1.83464108816374	-0.165358911836256\\
-0.434830407952511	1.67998515048728\\
0	2\\
1.33784710588596	-0.662152894114038\\
2	0\\
-1.53260933200928	0.52226266138899\\
-0.721687867689181	1.27831213231082\\
0	2\\
0	2\\
0	2\\
0	2\\
-1.39031064159298	0.60968935840702\\
-0.332505368046676	1.66749463195332\\
1.40378229713568	-0.596217702864322\\
3.7997088158833	6.63269358109515\\
0	2\\
0	2\\
0	2\\
-0.643248069824784	1.35675193017522\\
0	2\\
0	2.96305030604472\\
1.08713798461696	3.3868984052231\\
1.16533646609209	-0.834663533907906\\
-0.550616394759535	2.07451721430909\\
0	2.25825886666581\\
-0.134239340318113	1.86576065968189\\
0	2.01443369497506\\
-0.225677566620402	1.7743224333796\\
0	2.41309552851112\\
0.640500790587594	2.88388452535325\\
1.96958177227923	-0.0304182277207692\\
0	2\\
1.44014132264603	-0.559858677353972\\
0	2\\
-2	0\\
0	2\\
1.79162969409749	-0.208370305902508\\
-1.21008626248721	2.96305583892407\\
1.78926840465416	-0.210731595345842\\
0	2.85783991169091\\
0	2\\
1.86772992315143	-0.132270076848571\\
0.0347201279096899	2.84826971752919\\
0	2.69369776495365\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0.219499670800914	2.5480678815369\\
0	2\\
0	2\\
1.92786283494367	-0.0721371650563337\\
0	-2\\
0	2\\
0	2\\
0	3.87025248074804\\
0	2\\
0	2\\
0	2\\
-0.789066523705509	1.21093347629449\\
0	2\\
-0.19764772804184	1.80235227195816\\
0	2\\
0	2\\
0	2\\
0	2\\
-2	0\\
0.997282267965265	-1.00271773203474\\
-0.238254840053488	1.76174515994651\\
-0.16952717899117	1.83047282100883\\
2	0\\
0	2\\
-2	0.707014326823474\\
-0.64832837208688	1.35167162791312\\
0	2\\
-0.344807558038442	2.12384505495847\\
1.12847130809093	-0.871528691909074\\
-0.899686549498905	1.1003134505011\\
0	2\\
-0.844985289664764	1.15501471033524\\
1.44481917155438	-0.555180828445619\\
-0.803283009756101	2.25355320173226\\
0	2.2878775372836\\
-0.545483676466714	1.45451632353329\\
-0.35163376786228	1.87144297224321\\
0	2\\
0	2\\
-0.144234242995439	1.85576575700456\\
-0.996153083717211	1.00384691628279\\
0	3.54185049426291\\
0	2\\
0	2\\
0.586989243475008	-1.41301075652499\\
1.86429286975426	-0.13570713024574\\
0.150830680112502	3.16647148836595\\
1.9976093494352	-0.00239065056479855\\
-2	0\\
0	2\\
-2	0\\
1.65426614726873	-0.345733852731265\\
-0.997093604457667	1.00290639554233\\
0.718444690441375	-1.28155530955862\\
-1.12384364855501	2.88358697360641\\
-1.26394481128151	0.736055188718486\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
-2	0\\
0	2\\
-0.0400460157260822	1.95995398427392\\
0	2\\
-0.317243100018507	1.68275689998149\\
-0.22580403081204	1.77419596918796\\
0	2\\
0	2\\
-0.484808085495431	1.51519191450457\\
0	2\\
0	2\\
0	2\\
-0.0922377626694808	1.90776223733052\\
0	2\\
1.7966769431457	-0.203323056854295\\
1.28504840688322	-0.714951593116783\\
0	2\\
0	2\\
0	2\\
3.11834188989956	6.76940120223057\\
0.947872146039449	3.41242049335744\\
0	2\\
1.43502964383425	-0.564970356165753\\
0.913038990446004	-1.086961009554\\
1.34654171623474	-0.653458283765264\\
0	2\\
-1.87482170069053	1.16635761988819\\
1.06467089757528	-0.935329102424717\\
0	-2\\
0	2\\
-1.25458994631164	0.745410053688363\\
-2	0\\
0.545316966453882	-1.45468303354612\\
0.564026702115823	-1.43597329788418\\
0	2\\
2	0\\
0	2\\
0	2\\
1.76220599429968	-0.237794005700319\\
-2	0\\
-2	0\\
0	2\\
0	2\\
0	2\\
-0.346796961708823	2.30771682874491\\
0	2\\
0	2\\
-1.59368679451983	0.406313205480165\\
0	-2\\
1.89077731097617	4.58793655389091\\
0	2\\
3.50399008976968	7.38712216220566\\
-1.81741365251202	0.182586347487977\\
0.277196086694354	4.01092200128954\\
0	2\\
0.631824900607244	2.65077687373276\\
0	3.69627777028683\\
0	2\\
-0.0123871369429559	1.98761286305704\\
0	2\\
0	2\\
-2	0.200149620399679\\
-2	0\\
0	2\\
0	2.99931804313416\\
0	2\\
0	2.40157191866201\\
0	2\\
1.61435293779706	-0.385647062202939\\
0.141429462487458	2.61907043337271\\
-2	0\\
1.66389920046417	-0.336100799535835\\
0.205551517633265	4.05361918712247\\
0	3.21706492865857\\
0	2\\
0.474435506715871	-1.52556449328413\\
0	2.90340297044038\\
1.78419548015909	3.87275558408095\\
-0.549892454561747	3.7544831056018\\
-2	0\\
1.2029103772603	-0.797089622739696\\
1.39161314152288	-0.608386858477119\\
0	2\\
1.92166350916909	-0.0783364908309142\\
0	2\\
-0.0510307644354377	3.13565666882663\\
-1.15044956047554	0.84955043952446\\
-0.784323594923143	1.21567640507686\\
0.159611900389554	4.17043449979321\\
0	-2\\
0	2\\
0	2\\
1.9640003094417	-0.035999690558298\\
0	2\\
0.681242472962478	-1.31875752703752\\
0	2\\
1.50131305690164	-0.49868694309836\\
0	2\\
-1.28028529054187	1.28310191958505\\
0	2\\
0	2\\
0	2\\
0	2.75595408073282\\
-0.519788347055399	1.4802116529446\\
-2	0\\
1.65111020750243	-0.348889792497568\\
0	2.00656832041131\\
0	2\\
-0.100721444211481	1.89927855578852\\
-1.17913427421508	0.820865725784921\\
0	3.78993356036977\\
0	2.81706527984269\\
0	2\\
0	2\\
-2	0.492887036213979\\
0	2\\
0	2\\
1.58921029122574	-0.410789708774258\\
0	2\\
1.43978465137524	-0.560215348624765\\
0	6.34378363993109\\
1.9785643991598	-0.0214356008401965\\
-0.449239271694091	1.90984974677596\\
-2	7.62283403196591\\
-0.689968118886399	1.3100318811136\\
-0.145331301518749	1.85466869848125\\
0	2\\
-0.878574873364099	1.1214251266359\\
0.0886484254725204	-1.91135157452748\\
-0.525984531384829	3.21734650414125\\
-0.447900389998801	1.5520996100012\\
1.32410732161238	5.42873801537513\\
-2	0.322782321175073\\
0	2\\
-2	0.256130162713358\\
-0.264022508232077	3.35508607606576\\
1.23266736284372	-0.767332637156279\\
-0.272815518116409	4.14409180165601\\
-1.38110470656609	0.840840119852916\\
1.98955171656235	4.41969731995951\\
0	2.22215980139923\\
0	2\\
-0.307439510829811	1.98908004267803\\
0	2\\
0.552552566317337	-1.44744743368266\\
0	2.43938241509462\\
-2	2.36682126724744\\
-1.65584040560801	0.773407179927622\\
1.27072659590812	-0.729273404091875\\
0	2\\
1.37650445380278	-0.623495546197219\\
-0.0311644941534687	1.96883550584653\\
0	2\\
-0.320290962738067	1.67970903726193\\
0.490225557262171	-1.50977444273783\\
0	2\\
0	2\\
0	2\\
0	3.31336376922172\\
0	2.78244619154832\\
0.116002732211545	2.65385995993386\\
-0.162830645182663	1.95221023020872\\
0	2\\
-0.0389640722608551	1.96103592773914\\
0	2\\
0.580552573654892	3.62052618891161\\
1.39026100081872	-0.609738999181277\\
0	-2\\
0	2\\
-0.933368459522371	1.06663154047763\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.418398662911945	1.58160133708806\\
1.69057909451439	-0.309420905485607\\
0	2\\
0	2\\
1.81811777288879	-0.181882227111207\\
0.838537137503356	-1.16146286249664\\
1.79634138823501	-0.203658611764986\\
0	2\\
-2	0.437088306510435\\
0.587434207861883	2.67690989969004\\
-0.00335925158866643	1.99664074841133\\
0	2\\
0.0770030479850899	2.57829168014712\\
0	2\\
1.73092253366865	-0.269077466331354\\
0	2\\
1.03047539511903	-0.96952460488097\\
0	2\\
0	2\\
0	2\\
0	4.58163747228811\\
1.88599942122073	-0.114000578779272\\
0	2\\
0	2\\
0	2.12931416344434\\
3.00745490760776	7.09601913297675\\
0	-2\\
0	2\\
0	2\\
-0.370531124353904	2.08180111328932\\
1.26103915731355	-0.738960842686452\\
1.87391568333539	-0.126084316664612\\
-0.666394671537633	1.33360532846237\\
0	2\\
0	2\\
1.29795999522186	-0.702040004778138\\
1.07077636691205	-0.929223633087951\\
1.48018952221904	-0.519810477780956\\
2	0\\
-0.0825147434500184	1.91748525654998\\
-0.0191113296665888	1.98088867033341\\
0.350304567779606	2.71996152391064\\
0	2\\
-0.315328275300249	1.68467172469975\\
-0.970311207510535	1.02968879248946\\
0	2\\
0	2\\
0.951236977160941	-1.04876302283906\\
1.62705763508874	-0.37294236491126\\
0	2\\
0	-2\\
0	2\\
1.7946153848104	-0.2053846151896\\
0	2\\
1.13771499058998	-0.862285009410023\\
0	2\\
0	2\\
-0.183615428185612	1.81638457181439\\
1.27631868648546	-0.723681313514539\\
0	-2\\
0	2.63004138715747\\
0	2\\
-0.369737655967175	1.63026234403282\\
0	2\\
-2	0\\
-0.444826790432258	2.58187551474403\\
0	2.79660150629877\\
-2	0.323042750802859\\
0	2\\
0.187346143145912	3.3678722995142\\
0	2.23772480157424\\
0	2\\
-1.0097344736828	0.996221718717736\\
1.92179533142086	4.52780276134797\\
0	2\\
0	2\\
0	3.08582548253155\\
0	2\\
0	2\\
1.04515752659322	-0.954842473406781\\
0.63305456491245	-1.36694543508755\\
-0.15252884738144	1.84747115261856\\
0	2\\
0.786481433430534	-1.21351856656947\\
0	3.3448319203083\\
1.47394534851337	-0.526054651486626\\
0	2\\
1.57176263868401	-0.42823736131599\\
1.75995698479725	-0.240043015202748\\
2.07788796715828	4.54663402369489\\
-2	0\\
0	2\\
1.63910988235412	5.04319798881462\\
-0.451975322744791	1.54802467725521\\
0	2\\
0	2\\
0.450034447790446	-1.54996555220955\\
-2	0.874416229105112\\
0	2\\
0	2\\
0.74742192884687	4.1388667520158\\
0	2\\
0	2\\
0	2\\
0	2\\
1.15663036198941	-0.843369638010592\\
0.240970716533556	-1.75902928346644\\
1.41210939578875	-0.587890604211254\\
0	2\\
1.64673893399611	3.93991030478068\\
0	3.48765609121288\\
0.648538167973247	4.3018149735253\\
0	2\\
1.77159232479776	-0.228407675202236\\
-0.151550876935395	1.8484491230646\\
0	2\\
0	2\\
0	2.20446909320672\\
0	2\\
0	2\\
-1.6551737424232	3.17702732702552\\
0	2.59460929946776\\
0	6.38923691466896\\
0.172039128052955	2.34264905124413\\
0	2\\
0	3.12312196327357\\
0	2\\
0	2\\
0	2\\
0	2.45697672068253\\
0	2.38488519018611\\
1.29470777986306	-0.705292220136939\\
0	3.2669094621077\\
0	2\\
0.102345176943688	3.45355212889958\\
0	2\\
0	2\\
0	2\\
-0.0446696163365536	1.95533038366345\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.0162152733832763	1.98378472661672\\
0	2\\
0	2\\
0	2\\
0	2.93951008674847\\
0	-2\\
-0.738575844503149	1.26142415549685\\
0	-2\\
-0.721039983742465	1.27896001625753\\
0	2\\
1.53005410984825	-0.469945890151747\\
0	2\\
-0.877330353189743	1.12266964681026\\
-0.374036629702929	1.62596337029707\\
0	2\\
-2	1.32224375309569\\
0	2\\
-0.343789153285912	1.65621084671409\\
-0.675197092654141	1.32480290734586\\
-0.557236198077314	1.44276380192269\\
1.13278235398158	6.68805571025586\\
-2	0\\
1.48375068836699	-0.516249311633006\\
0	2\\
0	2\\
0	2\\
0.161918689955291	-1.83808131004471\\
0	2\\
1.68122434456458	-0.318775655435424\\
-0.984612397339019	1.52347777384141\\
0	2\\
-1.28147748952965	0.718522510470351\\
-0.432930403922194	1.56706959607781\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.00622536457862911	1.99377463542137\\
0	2.30627602735182\\
0	2\\
-2	1.74743175169446\\
0	2\\
0	2\\
-1.2939438578317	0.706056142168299\\
0.360090582041243	-1.63990941795876\\
0	-2\\
0	2\\
0	2\\
0	2\\
-0.0463224379890023	2.69382451179496\\
-2	0\\
0.190889393061868	2.91729443110134\\
0.512565745624548	2.91481330621048\\
0	2\\
0	2\\
0	2.09640119541949\\
0	6.809317977987\\
0	2\\
0	2\\
-0.540405298103425	1.52555120795384\\
0	2.00855160159084\\
0	2\\
0	2\\
0	2\\
-0.10390774203156	2.37053226476244\\
1.92314746704562	-0.0768525329543761\\
-0.284295738932208	1.71570426106779\\
-0.172489910122753	1.82751008987725\\
0	2\\
-2	2.8569359873888\\
-0.705619884349518	1.29438011565048\\
0	2\\
2	0\\
1.6331021313769	-0.3668978686231\\
0	2\\
0.367549365951264	2.51816418570514\\
-0.996637852905938	1.00336214709406\\
1.37786211522415	-0.622137884775847\\
0	2\\
-0.934735357493005	1.065264642507\\
0	2.82268410282088\\
0	-2\\
-0.322489567467588	1.67751043253241\\
-2	0\\
1.72369983454067	-0.276300165459334\\
1.94114687313134	-0.0588531268686578\\
0	2\\
0	2\\
0	2\\
0	3.2285556954866\\
0	2\\
0	2\\
0	2\\
1.50959141978334	4.49926703783696\\
0	2\\
0	2\\
1.46310864357959	-0.536891356420408\\
0.489842279664621	-1.51015772033538\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.390982613692279	2.01312347011669\\
0	2\\
0	2\\
0	2\\
0	2\\
-1.21229466488217	2.15024263045593\\
-0.336852025743221	3.95321390453254\\
1.12485244935615	-0.875147550643845\\
0	2\\
-1.7229017942055	0.277098205794503\\
0	2\\
0	2\\
0	2\\
0	2\\
-2	0\\
0	2\\
0.845603850432429	-1.15439614956757\\
-0.398246837173276	1.60175316282672\\
0	3.20058035257465\\
-0.352307884016162	1.64769211598384\\
-2	1.07042493964392\\
0	2\\
0	2\\
0	2\\
-0.225552623417834	1.77444737658217\\
2	0\\
0	2\\
0	2\\
0	2\\
0	2.44281579873379\\
0	-2\\
0	2\\
0	2\\
0	-2\\
0	2\\
0	-2\\
0	2\\
0	2\\
0	2\\
0	2\\
0.596364216838548	2.98349756921741\\
0	2\\
1.5094293597424	5.41778208253056\\
0	4.4423842961517\\
0	2\\
-1.52530352946287	1.87858469578472\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.370263454223313	1.62973654577669\\
0	2\\
-0.243340722462198	1.7566592775378\\
0	2.18422148929696\\
1.66510200740077	-0.334897992599229\\
0.941985503835832	-1.05801449616417\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
2	0\\
0	2\\
0	2\\
-0.114235983658136	1.88576401634186\\
0	2\\
1.01774958706238	3.14781285621965\\
0	2\\
0	2\\
-0.020149745499682	1.97985025450032\\
0	2\\
1.03681051544655	3.30836398683889\\
-2	0\\
0	2\\
-2	0\\
0.657143565735103	3.52817311336455\\
-2	0.378772781049269\\
0	2\\
-1.23936459231071	0.760635407689295\\
0	2\\
-0.180416310025305	1.81958368997469\\
0	2\\
0	2\\
0	2\\
0.197961625500906	3.11239024999078\\
0	2\\
-2	0.0798314967920547\\
0.600111703217183	-1.39988829678282\\
0	2\\
0	2\\
0	-2\\
1.99278113330792	-0.00721886669208249\\
0	2\\
-0.936389148137313	1.68512980351189\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
2.80524576384777	5.50802494586792\\
-0.588724876325402	1.46768962896024\\
1.50403461866895	7.61150161357751\\
0	2\\
-0.151701947380651	1.84829805261935\\
0.217014489058258	-1.78298551094174\\
1.5490805346168	-0.450919465383199\\
2.04672682716082	6.54371348395023\\
0	2\\
0	2\\
-0.159610298814227	1.84038970118577\\
0	2\\
1.12919445899122	-0.870805541008779\\
0.610013723498075	-1.38998627650192\\
-0.489984859722174	1.51001514027783\\
0	2\\
-0.665453884195831	1.33454611580417\\
0	3.01875206193697\\
0	2\\
0	2\\
0.952482681993795	-1.0475173180062\\
-2	0\\
0	2\\
0	2.03634313111433\\
0	2\\
0	2\\
1.53827153203642	-0.461728467963576\\
0	2\\
0	2\\
-1.30058373507235	2.17406778989261\\
-2	3.32883871396948\\
0	-2\\
0.907248202405313	-1.09275179759469\\
1.25421339953206	-0.745786600467942\\
0	3.6628386850395\\
0	2\\
0	2.36731079969345\\
-0.732001237686596	4.86578400780058\\
0	2\\
-0.412455889271972	1.74148781464953\\
-0.831468464875215	1.16853153512479\\
0	2\\
0	2\\
-0.098747201838985	1.90125279816102\\
1.16729727335485	4.54901155010515\\
-1.97360318573029	1.73372220949474\\
0	2\\
-0.953818111312701	1.0461818886873\\
1.3541023259955	-0.645897674004502\\
0	3.87590484765952\\
-1.61795115835771	0.431889605100343\\
0.449871241156387	2.80555723935436\\
0	2\\
0	3.49657847407373\\
0	2\\
0	2\\
0.271870478457862	3.56831211126361\\
0	2\\
-1.57510558641399	1.50189996769596\\
0	2\\
0	3.38102927056017\\
0	2\\
-1.52010501015415	0.479894989845845\\
1.37049704976985	-0.629502950230146\\
0	2\\
0.516452052820995	2.55853600979339\\
0	2\\
0	2\\
0.17917383986405	3.50948435408157\\
0	2\\
0	2.82931899767387\\
1.80232195265196	4.49272984690569\\
1.59760465090725	-0.402395349092748\\
0	2\\
0.716519901838544	-1.28348009816146\\
-1.17377632660006	2.17430603944682\\
-2	0\\
0	2\\
-1.17843266492616	0.821567335073837\\
0.643544779281703	-1.3564552207183\\
-2	0\\
0	2\\
-2	0.991213208916335\\
0	2\\
-0.0641241244545036	3.88960160212711\\
2.23202281481477	4.96739794109855\\
0	2\\
0.232450686313106	-1.76754931368689\\
0.831394888801565	3.28127434691555\\
0	2\\
-2	0\\
0	2\\
-2	0.538137308595366\\
0	2\\
-2	0.204861001801132\\
-0.13128838854814	1.86871161145186\\
0	2\\
0.514336817353547	-1.48566318264645\\
-2	0.197140946092404\\
2.46688997489652	6.3983077550589\\
0	2\\
0	2.20591576540582\\
-0.883093600453572	1.11690639954643\\
-0.560836230258465	1.43916376974153\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	-2\\
-0.965606199531741	1.17876340134905\\
-1.82621632279638	2.20110252738588\\
0	2\\
-0.276527551353554	1.72347244864645\\
-0.691427345287615	2.4819338457373\\
1.87384747899563	4.68743126608594\\
0	2\\
0.103781334090482	-1.89621866590952\\
-2	1.20181886585676\\
0.345646248979853	2.50957134652036\\
0	2\\
-0.639862505821261	1.36013749417874\\
0	2\\
-2	1.94440559460173\\
0	2.68538749985472\\
-0.512582881589863	1.48741711841014\\
-0.462962481028483	1.53703751897152\\
0	2\\
-2	0\\
0	2\\
0	2\\
-2	0\\
1.20445751012715	-0.795542489872854\\
-0.0413026330000985	1.9586973669999\\
0	2.06503683754263\\
0.32392324080703	-1.67607675919297\\
-1.46371425538313	0.536285744616868\\
0	2.26366119192105\\
-0.263728288286541	1.85846845801166\\
0	2\\
0	2\\
0	4.11804866209045\\
1.18484085572007	-0.815159144279927\\
0	2\\
0	2\\
0	2\\
-0.0896500839168783	1.91034991608312\\
0	2\\
0	2\\
-1.41315719584827	0.586842804151728\\
-0.0684665938775372	2.68060032728875\\
0	2\\
0	2\\
0	2.36969864748835\\
-0.167092023908894	1.83290797609111\\
0	2\\
-1.47709364131908	0.522906358680923\\
-2	0\\
1.82650539121622	-0.173494608783776\\
0	2.35626914505088\\
0	2\\
1.97662762335195	-0.0233723766480505\\
-0.528862384907313	1.47113761509269\\
0	2\\
0	2\\
0	2\\
1.45572937239421	-0.54427062760579\\
0	2\\
-0.424779761083019	1.57522023891698\\
0	-2\\
1.65437280020245	-0.345627199797552\\
0	2.46546340384854\\
0	2.96291636391989\\
1.29839420704748	-0.701605792952517\\
1.60344728262236	-0.396552717377637\\
0	2\\
-1.92484706557676	0.768115296512864\\
0.962851848738062	-1.03714815126194\\
0	2\\
0	2\\
-2	0\\
-2	1.92585672270427\\
-2	3.35143409937082\\
-1.09886640773119	0.901133592268809\\
0	4.45578395638694\\
0	2\\
2	0\\
1.30536522226333	-0.694634777736673\\
-0.255242801458658	1.74475719854134\\
0	2\\
1.51288141606839	-0.487118583931607\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
2	0\\
-0.319985638383471	1.68001436161653\\
0.942140280623169	-1.05785971937683\\
0	2.91330094238898\\
0.622996641658072	-1.37700335834193\\
0	2\\
0	3.064279526531\\
-0.36572059139475	1.63427940860525\\
0	2.62390637159548\\
0	2\\
0.0215652769823014	-1.9784347230177\\
-0.388519245147451	2.48960209455399\\
1.2598196020111	-0.740180397988901\\
0	2\\
2	0\\
2	0\\
0	2\\
-0.462039677978026	1.53796032202197\\
0	3.28897208385095\\
1.36616462400295	-0.633835375997053\\
0	2\\
-0.733826263995523	1.26617373600448\\
-1.91210119725808	0.0878988027419236\\
1.04893064179499	-0.951069358205013\\
-1.99576025835474	0.595490458274\\
0	3.63213812112968\\
0	2\\
0	2\\
-2	0\\
0	2.61009621294645\\
0	2\\
0	2\\
1.82130033898604	-0.178699661013956\\
0	2\\
-0.243558909891469	1.75644109010853\\
0	2\\
2	0\\
-2	0.395660513567692\\
-2	0\\
-2	1.76416825295813\\
0.0333242959323071	2.8295215806124\\
0	2\\
0	2\\
-2	0\\
0.580957528443852	-1.41904247155615\\
0.576433524984968	-1.42356647501503\\
0.402003397503538	2.76348050648623\\
0	2\\
0	2\\
-0.436149926218663	1.56385007378134\\
1.7459213069779	-0.254078693022097\\
-0.366497097401272	1.63350290259873\\
0.206628594750329	-1.79337140524967\\
-1.08346747230282	0.916532527697183\\
-0.458502387217236	1.54149761278276\\
0	2.19704189081494\\
-2	0\\
-0.281932232009768	1.99682990622313\\
0	2\\
1.27196982298879	-0.728030177011207\\
-2	0.864251969044925\\
0	3.6335759497066\\
-1.07921059256862	2.57800568154332\\
0	2\\
0	2\\
-0.348696778722423	2.42956296318564\\
0	2\\
0	2\\
0.817536212264462	5.32411515047914\\
0	2\\
-2	0\\
0.320321229677442	-1.67967877032256\\
0	2\\
0	2.20123067174044\\
0.818084607099365	-1.18191539290063\\
-0.190104915983282	2.05842243314733\\
0	2\\
-2	1.11536478310169\\
0.393220282237198	3.23067480137491\\
0	2\\
0	2\\
-0.191391229634206	1.80860877036579\\
0	-2\\
0	2\\
0.875509798849571	-1.12449020115043\\
0	2\\
0	2\\
0.290123932399272	3.09302602567983\\
-1.93066517997955	2.16413898099268\\
1.8328400472683	-0.167159952731704\\
0	2\\
0	2\\
0	2\\
-2	0\\
-0.998309147244769	2.2029360867288\\
0	2\\
-0.0401331872551063	1.95986681274489\\
0.633720158002515	3.21550292530341\\
-1.78088253167711	2.09795761762741\\
0	2\\
-0.683894130424923	5.1212856666395\\
-2	0.787874004444784\\
-0.129172041714537	1.87082795828546\\
0	2\\
0	3.21274868938691\\
-0.212538082498	2.95199478814601\\
1.46462362816962	-0.535376371830383\\
0	2.03528292356159\\
0	2\\
1.62223683812243	-0.377763161877572\\
-1.22646764284535	1.19788413712895\\
0	2\\
-0.580965232346729	1.41903476765327\\
0	2.79089647864379\\
1.60397769936419	-0.396022300635809\\
-1.84292823644699	1.0312030772895\\
0	2\\
1.38337123052089	-0.616628769479105\\
0	2\\
2	0\\
-0.379379208045341	1.62062079195466\\
-0.00429232943548215	1.99570767056452\\
0	2\\
0	2\\
-0.911771726505247	1.08822827349475\\
0	2.78311422483357\\
-0.367751443013001	1.97581209171402\\
-0.177245795963556	1.82275420403644\\
0	2\\
-1.36012019060792	0.639879809392081\\
1.68466099363	6.0558802635684\\
-2	0\\
-0.101471930327788	1.89852806967221\\
0	2\\
0	2\\
-0.900163526047849	1.09983647395215\\
0	2\\
0	2\\
-0.128822850099085	1.87117714990092\\
-0.121299288889225	1.87870071111078\\
0	2\\
0	2\\
0.120042004470678	2.38907482568297\\
1.40911658134286	-0.590883418657143\\
0	3.38026027264222\\
0	2\\
0	2\\
0	2\\
0	2.15361070815916\\
-1.03707106318233	1.38525681680573\\
0	2\\
0	-2\\
-0.195044840113183	1.80495515988682\\
0.731513739152357	-1.26848626084764\\
0	2\\
-2	2.25210498336246\\
-0.381279419054725	1.61872058094528\\
1.22824517075999	-0.771754829240009\\
1.3662152321468	-0.633784767853198\\
0.74106023407267	-1.25893976592733\\
-2	0\\
0	2.25943478155496\\
0	2\\
-0.922793575390522	1.07720642460948\\
0	3.08604011879596\\
-0.642069392548755	1.35793060745125\\
0	2\\
0	3.96443229199323\\
-0.881586163455741	1.11841383654426\\
0	2\\
0	2.06721282156858\\
0	2\\
2.89939710682187	5.86814387711812\\
-0.444589145179822	3.0826795290745\\
0	2\\
1.50834699723552	-0.491653002764483\\
0	2\\
0	2\\
0	2.182004234664\\
0	2\\
-0.843934379215349	1.61854161190985\\
0	2\\
0	2\\
1.09526489166675	-0.904735108333247\\
0	2\\
0.782772561473498	-1.2172274385265\\
0.0255863591611538	-1.97441364083885\\
0	2\\
-0.459539660570889	1.69062638802647\\
-0.274612560225856	1.72538743977414\\
2	0\\
1.74509860559135	-0.254901394408654\\
1.79259761769494	-0.207402382305065\\
-0.0789780596075742	1.92102194039243\\
2.33687210383868	4.74758360658552\\
0	2\\
0	2\\
0	2\\
-1.68617914339233	0.854065856614906\\
1.8933143065345	-0.106685693465504\\
-1.29473074454577	0.705269255454226\\
0.142651254287906	6.41915995453295\\
0	2\\
0	2\\
0	2.10232172940693\\
1.50109882480584	-0.498901175194157\\
-2	0\\
0	2.33134631212181\\
0	2\\
0	2.60576350187586\\
0	2\\
-2	3.36715656989052\\
2	0\\
0	2\\
0	2.2701901478996\\
2	0\\
0	2\\
1.76442479630779	-0.235575203692215\\
0	2.57816795147763\\
-0.156077762176303	1.8439222378237\\
-0.0359958184274848	1.96400418157252\\
-0.698533168800292	1.49278568504736\\
-0.248474789022041	1.75152521097796\\
1.40230978088645	-0.597690219113554\\
0	2.10919079085683\\
-0.246345587823186	1.75365441217681\\
-2	0\\
2.1201675498189	4.2831741091108\\
0	3.36019274014098\\
0	2\\
-2	0.566349806649749\\
0.451612789239131	2.76580428450489\\
0	2\\
0	3.5975472622359\\
0	2\\
0	3.46670644326313\\
0	2\\
0	3.38415123215963\\
0	2.82738544750403\\
0	2\\
0.848628901802717	2.89434494632746\\
-0.594269601800309	1.53085352354086\\
-0.192012990155877	4.84563572612398\\
0	2\\
0	2\\
0	2\\
-0.401070461387104	2.27151019614182\\
0	2.05629608193504\\
0	2\\
-1.83362905437077	0.166370945629228\\
0	2\\
0	2\\
-1.5825947380175	0.4174052619825\\
-0.199308207725257	1.80069179227474\\
0	2\\
0	2\\
0	2.29668070663823\\
1.97455632842326	-0.0254436715767405\\
0	2\\
0	6.46426606372764\\
-1.2754674421515	0.888671063675805\\
0	-2\\
-1.28739509105188	1.0120381896321\\
-0.0778062016674262	1.92219379833257\\
0	2\\
1.86657404908363	-0.133425950916375\\
0	2\\
0	2\\
0	3.18393171632609\\
0	2\\
0	2\\
-2	0\\
1.67615863970883	-0.32384136029117\\
1.86806538357406	-0.131934616425937\\
0	2\\
2	0\\
0	2\\
-1.02535411300236	0.974645886997641\\
0	2\\
-0.229607791892166	1.77039220810783\\
0	2\\
-2	0\\
2	0\\
-2	0\\
0	2\\
3.80125443898271	6.00521129379855\\
0.791306305739031	-1.20869369426097\\
0	2\\
0	2\\
0	2.20984833438705\\
0	2\\
-1.89902405960304	0.248848849275842\\
0.626138599541617	2.94994329977923\\
-2	0\\
0	2\\
0	2\\
0.337870932968572	2.85551947710589\\
0	2\\
-0.361412745929198	1.6385872540708\\
0	2\\
-2	0\\
0	2\\
-0.74998873106639	1.25001126893361\\
1.78295310524386	-0.217046894756137\\
0	2\\
-0.974483845771057	1.55609555057154\\
0.459613551423583	-1.54038644857642\\
-2	0\\
-2	0\\
0	2\\
1.43585179342828	-0.564148206571715\\
0.513868746968474	-1.48613125303153\\
2	0\\
-0.591200879638074	1.40879912036193\\
-0.167252482840678	1.83274751715932\\
0	2\\
0	2\\
0	2.07010744472236\\
0	2\\
0	2\\
-0.976708942937633	1.02329105706237\\
1.86907235511435	-0.130927644885647\\
0	2\\
-2	0\\
0	2.36910069833467\\
-0.446860615041988	1.55313938495801\\
0	2.4450412366052\\
-0.378691010018061	1.62130898998194\\
-0.407848735087147	1.59215126491285\\
0	2.69296473880376\\
0	3.0146750369188\\
0	2\\
1.19040370780709	-0.809596292192914\\
0	2\\
-0.210196082741266	1.78980391725873\\
-1.71457502403408	3.297230688399\\
0	2\\
1.3224488701009	-0.677551129899103\\
0	2\\
0	2\\
1.52609133381848	-0.473908666181518\\
0	2\\
1.77831437627075	-0.22168562372925\\
0	2\\
0	2\\
0	2\\
-0.51223134838977	2.69029498144377\\
-2	0.961772085236492\\
2	0\\
1.05853343218008	3.06773309995246\\
0	2\\
0	2\\
0	2\\
-0.620071477624011	1.37992852237599\\
0	2\\
-0.0705401210014888	5.714974032279\\
0	2\\
0	2\\
-2	3.0190502191909\\
0	3.35923484766162\\
1.22920058023131	-0.770799419768694\\
0	2\\
-0.715197527213439	1.28480247278656\\
-2	0\\
0.971372923446093	-1.02862707655391\\
-0.421880175233157	1.57811982476684\\
0.811157102276789	-1.18884289772321\\
2	0\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.519500671246836	1.48049932875316\\
0	2\\
-2	3.9276762448811\\
2	0\\
1.32896816670173	-0.67103183329827\\
2	0\\
0.873188489488332	-1.12681151051167\\
0	2\\
0.922409038456312	-1.07759096154369\\
-0.142530029134059	1.85746997086594\\
0	2\\
1.54231949582617	-0.457680504173825\\
1.87148445572104	-0.128515544278957\\
1.966120807522	-0.0338791924780046\\
-0.601115948095942	2.24356682743193\\
-0.00376389805403436	1.99623610194597\\
0	2\\
-0.921344868880206	1.76496535695937\\
0	2\\
1.4684764363835	-0.531523563616503\\
0	2\\
-0.393322632100189	1.60667736789981\\
0	2\\
0	2.32328248364251\\
-0.548877171893083	2.29788771821695\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2.4770860290625\\
0	2\\
0	2\\
1.77343672230144	-0.226563277698556\\
0	2\\
1.93926434902091	4.62253245022794\\
0	2\\
0	2\\
0	2.02951289476897\\
0	2\\
0.468986572382317	-1.53101342761768\\
-1.1081801060339	1.65322577718932\\
2	0\\
-0.035043819533825	1.96495618046618\\
-0.848392289256513	1.15160771074349\\
0	2\\
1.38201604333051	-0.617983956669488\\
0.318590430840249	3.7151291050883\\
0.581282608899263	4.94214615075236\\
0	2\\
0.870101389239048	2.98814920536551\\
0	2\\
1.16611016223167	-0.833889837768327\\
1.88849519055683	-0.111504809443168\\
2	0\\
1.71135874752668	-0.288641252473321\\
0	2\\
0	2\\
-0.838529432001112	1.16147056799889\\
-2	0\\
-2	0\\
-0.254756661077494	1.74524333892251\\
-0.995698873572051	1.00430112642795\\
1.77765933044868	-0.222340669551315\\
0	2\\
-2	0\\
1.87729824746737	-0.122701752532625\\
-1.85136302246524	0.380537341782175\\
2	0\\
1.87392106059669	-0.126078939403309\\
2	0\\
0	2\\
0	3.43010929217272\\
1.03300959263252	-0.966990407367478\\
-2	0.50820028340717\\
0	3.10530145971798\\
0.995202703478709	-1.00479729652129\\
-2	0\\
0	2\\
0	2\\
0	4.07492005946194\\
0	2\\
-2	0\\
0	2\\
-0.44788924460504	1.55211075539496\\
0	4.99081088735937\\
2	0\\
-2	0\\
0	2\\
0	2\\
0	3.22706747821431\\
-0.0495745144477181	1.95042548555228\\
-1.6026746255336	0.668494146436606\\
1.44606643184663	-0.553933568153373\\
-0.956804409689984	2.43081619209691\\
0	2.02150011199806\\
-2	0\\
0	2\\
0	2\\
-1.77665702540958	1.07369376590038\\
0	2\\
0	3.29151658992042\\
0	2.01254611345759\\
0	2\\
-0.0156672745721145	1.98433272542789\\
1.89460625815948	-0.105393741840523\\
0	2\\
0	2\\
0.317657865312553	-1.68234213468745\\
0	2\\
-0.0421402661188976	2.71459917192619\\
1.7789937050503	-0.221006294949697\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
-1.49162836581324	0.631858191646623\\
0.730017896228013	3.50180091119472\\
0	2.71969661733318\\
-1.07930349713378	0.920696502866218\\
0	2\\
0	5.21538024955061\\
1.08582223180883	-0.914177768191169\\
0	2\\
-1.86673706086985	0.389445261294563\\
-0.856469316040702	1.1435306839593\\
1.81825383994984	-0.181746160050161\\
0.841203003658634	-1.15879699634137\\
0	2\\
-2	0.568062889999653\\
0	2.09681111698517\\
0	2\\
0	2\\
0	2.34182364384063\\
0	2\\
0	-2\\
0	2\\
2.52605011954868	4.77449892969934\\
1.71398733248405	-0.286012667515953\\
0	2\\
0	2\\
-0.323776374423345	1.67622362557665\\
0	2\\
0	2\\
0	2\\
0	2\\
1.66489297979402	-0.33510702020598\\
-0.557800457672903	1.4421995423271\\
-0.540088485451699	1.4599115145483\\
-0.548257481462746	2.38808606726366\\
1.12804423264122	-0.871955767358782\\
0.705063599171209	3.14299012057099\\
0.364510842190606	-1.63548915780939\\
0	2\\
0	2.01296662435295\\
-0.944833679133447	1.96050344845697\\
0	2\\
0	2\\
0	2\\
-1.12197168094877	0.878028319051234\\
0	3.6270964169264\\
0	2\\
1.48610891687636	3.96477647403383\\
-2	0\\
-1.97640129957181	2.56151774140277\\
-0.848865366076097	1.1511346339239\\
0	2\\
0	2\\
0	2\\
0	2\\
0	3.19826444358627\\
0	2.33526570939062\\
0	2\\
1.89682532097609	-0.103174679023909\\
0	2\\
-2	0\\
-0.281080163191643	1.71891983680836\\
0	2\\
-0.199704416471255	1.80029558352874\\
0	2\\
-1.12925257979329	0.870747420206706\\
-0.153174196932635	1.84682580306736\\
-2	0\\
0	2\\
0	2\\
1.93793375715772	-0.0620662428422845\\
0	2\\
0.518933124625197	2.6981147804833\\
0	2\\
0	2\\
1.6231774912252	-0.376822508774801\\
0	2.85208912834556\\
0	2\\
-0.810215405816774	1.18978459418323\\
0	2\\
-2	0\\
-2	0\\
0	2\\
1.83284376565285	-0.167156234347151\\
0	2\\
0	2\\
-1.07782390531436	0.922176094685637\\
-0.961802620063709	1.03819737993629\\
-1.75389383052941	0.283118960070029\\
-2	0\\
-0.283639326776569	1.91836052427192\\
0	2\\
-0.5209440219585	1.4790559780415\\
0	2\\
0	2\\
0	2\\
-1.05179874534776	0.948201254652243\\
1.50675702408605	-0.493242975913946\\
0	2\\
-1.23461231053697	0.765387689463026\\
0.942624678949068	-1.05737532105093\\
0.519268106818964	-1.48073189318104\\
-1.45555782487174	2.66201906338374\\
-2	0.483559541432965\\
0	2\\
0	2\\
0.526251124138223	-1.47374887586178\\
-0.226921457125467	1.77307854287453\\
-1.43453584133298	0.565464158667017\\
0	2\\
0	2.2441400219963\\
0	2\\
0	2\\
0	2\\
0	2\\
-1.46294306854976	0.537056931450242\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	3.43540761757027\\
0	2\\
0	2\\
0	2\\
0.253183475253042	2.37000466271687\\
0	2\\
0	2\\
0	2\\
0.780316606189157	-1.21968339381084\\
0	2\\
0	2\\
-0.583949027706277	1.41605097229372\\
0	2.35172464339463\\
0	2\\
0	2\\
0	2\\
-1.84722386542139	0.698854083675618\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-1.84722386542139	0.698854083675618\\
2	0\\
0	3.54572025742012\\
0	2\\
0	2.44536078662548\\
1.96250301784425	-0.0374969821557483\\
0.822821258237969	2.91930460639944\\
1.8248260345141	-0.175173965485897\\
-2	0\\
0	2.17280500603445\\
-2	0\\
0	2\\
0	2\\
-2	0\\
0	2\\
-1.13055718011586	0.869442819884136\\
1.05875646491175	-0.941243535088248\\
-0.00234972054790856	2.04535584183746\\
1.74597688318057	-0.254023116819428\\
3.24724318051491	6.12883246797123\\
-0.145009448820335	1.85499055117967\\
0.410232347948486	3.90755587427687\\
0	2\\
0	2\\
0	2\\
1.40165423460696	-0.598345765393045\\
0	2\\
0	3.28643368590192\\
0	2\\
-2	0\\
0	2\\
0	2\\
0	2.48712208309535\\
0.863419725355657	3.23749283428229\\
-1.79862387185312	3.02069465108769\\
1.66651335928666	-0.333486640713336\\
0	2\\
0	2\\
-0.9990334038039	1.0009665961961\\
-2	1.02069815603707\\
1.72079718752255	-0.279202812477448\\
0	2.44448171442179\\
0	2\\
0	2\\
0	2\\
-2	0\\
0	4.74170610219338\\
0	2.05395141016676\\
0	2\\
-0.154267687652904	4.61424877807957\\
0	2\\
0	2.45155843070344\\
0	2\\
-1.1775412542771	0.822458745722904\\
0	2.66515491131901\\
0	2\\
-2	0\\
1.37891772846273	3.58640551747313\\
-0.945615771788928	1.05438422821107\\
0	2\\
1.72564819629939	-0.27435180370061\\
1.01862073664395	-0.98137926335605\\
-0.471179056236753	1.52882094376325\\
0.455562070562111	-1.54443792943789\\
0	2\\
-1.31459619638006	0.747548382619721\\
0	2\\
0.711230846272313	4.05607993048523\\
0	3.29819499335567\\
0	2\\
0.573601387555578	-1.42639861244442\\
2	0\\
0	2\\
0	2\\
-0.170465670522648	2.29284192569298\\
1.44860716912554	-0.551392830874464\\
0	2\\
0.599370422196418	-1.40062957780358\\
0	2\\
0	2\\
1.88321089008539	-0.116789109914608\\
-2	0\\
0	2\\
-2	0\\
0	2.79232011917325\\
0	2\\
0	2\\
1.80088873283152	-0.199111267168476\\
0	2\\
0	2\\
-0.180233013350016	2.84425929815059\\
-2	0\\
0	2\\
0	-2\\
-0.0275790687574773	1.97242093124252\\
0	2\\
1.98878030978634	-0.0112196902136632\\
-2	0.85162618782733\\
-0.245526982014724	3.98619528291303\\
-0.147765548180793	1.85223445181921\\
0	2\\
0.631706604008066	-1.36829339599193\\
-0.393705914668894	1.60629408533111\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.178632287027903	1.8213677129721\\
-1.42938009420446	0.570619905795536\\
-2	0.330344768307207\\
0	2.22966371287657\\
0	2\\
-2	0\\
-0.465692749001829	1.53430725099817\\
0	2\\
0	2\\
0	-2\\
0	2\\
-0.10374877649708	1.89625122350292\\
1.78262923942358	3.96348496015905\\
0	2\\
0	2\\
-0.000746172214627671	1.99925382778537\\
0.755164167442391	-1.24483583255761\\
0	2\\
-0.0784068129784256	1.92159318702157\\
1.95858434450385	-0.0414156554961483\\
0	2\\
0	2\\
1.90773726946197	-0.0922627305380286\\
0	2\\
-1.52217320522887	0.653427135261877\\
-2	0\\
1.94952562757632	-0.0504743724236849\\
0	2\\
0	2\\
-1.47772996864173	0.522270031358272\\
-0.14310284398735	1.85689715601265\\
0	2\\
-0.338428262656807	1.66157173734319\\
0	2\\
-0.384994454697518	1.86323763767459\\
0.878175765044613	-1.12182423495539\\
0.388725788935671	-1.61127421106433\\
0	2\\
0.54475845793726	3.00850098398907\\
0	2\\
0	2\\
0	2.47482800019611\\
0	2\\
-0.322829064186844	1.67717093581316\\
-2	0\\
-1.33685254696079	1.01864911341084\\
1.54576023382887	3.82146307399484\\
0	2\\
0.739639672160287	2.93586444699087\\
0	3.15144373757474\\
0	2\\
0	2\\
0	2\\
0	2\\
-2	0\\
0	2\\
-2	0\\
-0.872843396569233	1.47141171188879\\
0	2\\
0	2\\
0	2\\
-2	0.0748991172536607\\
0.344414381960688	-1.65558561803931\\
0	2.4519516455319\\
-0.234659533149044	1.76534046685096\\
0	2\\
0	2\\
-0.161134793770109	1.83886520622989\\
0	2\\
-1.03904223931855	0.960957760681452\\
-0.163848785413903	1.90471579149126\\
0	2.5896038250482\\
0	2\\
0	2\\
0.265608742950963	2.77881762525386\\
0	2\\
0.726469766604633	3.61341816128367\\
2.76743663083836	6.11743319780357\\
0	2.94911781241154\\
1.20875701194043	-0.791242988059574\\
0	2\\
0	2\\
0	4.76573162449021\\
1.82819453961307	-0.171805460386933\\
0.891721200568204	-1.1082787994318\\
0	2.43809215282273\\
0.00564111473912632	2.55102074573939\\
-0.823452821473846	1.17654717852615\\
-2	0\\
-0.373094485476893	1.62690551452311\\
0	2\\
2	0\\
-2	0\\
-0.439618143938458	1.56038185606154\\
0	2.00323061031289\\
-0.441665807876532	1.55833419212347\\
0	2\\
-0.0648800310397756	2.27113216434774\\
0	2\\
-0.389073219369516	1.61092678063048\\
0	2\\
2	0\\
0	2\\
0	2\\
0	2.18185349413856\\
-2	0.118571375471637\\
0	2\\
-0.0271893671603001	1.9728106328397\\
0	2\\
-2	0\\
0	2\\
0	2\\
1.20605370223926	3.67491697467025\\
0.653153841426875	3.80620848881804\\
-1.07600051514712	1.85676340353029\\
0	2\\
-0.530884866596148	1.67507796524509\\
0	2.97411540267509\\
0	2\\
0	2\\
0	2.35825508971726\\
-2	0\\
0	2\\
0.299192079191718	-1.70080792080828\\
0	2\\
0	2\\
0	2\\
-2	0.444982680793044\\
0	2\\
-0.171662155061627	2.27633584346847\\
-2	0\\
0	2\\
0	2\\
-0.0205778625054432	1.97942213749456\\
2	0\\
-0.286690136568239	2.17708812008731\\
0	2\\
-0.976525197574553	1.02347480242545\\
0	2\\
1.6555309903213	-0.344469009678696\\
1.12741027185562	-0.872589728144382\\
0.504994459032711	-1.49500554096729\\
1.13329827127025	3.82808715923029\\
0	2\\
0	3.06103786693614\\
-2	0\\
0	2.14253089918435\\
0	2\\
-2	0\\
0	2\\
0	2.31127838047134\\
1.2388934179815	3.55924676408259\\
0	2.00998923470243\\
0	2\\
0	2\\
0.27990308402585	2.46887366909511\\
-0.939455653604513	1.66943515525172\\
-0.177630617805895	1.8223693821941\\
2	0\\
-0.371597460756856	2.16214556385883\\
-2	1.67053922543444\\
0.583618054633737	3.87596176298657\\
-2	0.895992817808615\\
1.56146931552821	-0.438530684471789\\
0	2\\
0	2\\
0	2\\
-0.00355011939987064	1.99644988060013\\
-1.21274418107546	3.93228657770581\\
-2	0.271721581639282\\
0	2.87754953623004\\
0	2\\
0	3.3731705826602\\
0	2\\
0	2\\
-0.0255826107069228	1.97441738929308\\
0	2.67325647935282\\
1.66643779722822	-0.333562202771779\\
0	2\\
0	2\\
-1.54790269852621	0.729116880893463\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0.951294021901349	3.30149944672324\\
-0.391223378324375	1.60877662167562\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2.31000761444525\\
0	2.19053686725084\\
0	3.9131140663689\\
0	2\\
-0.468281648595238	1.6917168316083\\
-1.01081927127406	1.70336368307857\\
2	0\\
-1.29995065968321	2.55528772724165\\
-2	0\\
0	2\\
0.0675084556617453	-1.93249154433825\\
2	0\\
0	2\\
-0.102183798229968	1.89781620177003\\
1.25617354854321	-0.743826451456787\\
0.47123246090781	-1.52876753909219\\
0.938490202352176	-1.06150979764782\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2.81883086082464\\
0.69631379465459	5.09557975168093\\
-2	0\\
0	2\\
1.54927387577223	-0.450726124227772\\
-1.62027625787743	0.393828021883679\\
0	2\\
0	2\\
-0.816338246182809	2.65790651087222\\
1.82850983527294	-0.171490164727059\\
-1.69657837125234	2.40757076927509\\
0	2.56074873229247\\
0	2\\
0	2.16718211506818\\
-2	0\\
0	2\\
0	2\\
0	3.52980305463864\\
1.6654895143883	-0.334510485611695\\
-0.354727481928591	1.64527251807141\\
6.81642408836183	8.8486042120267\\
0	2\\
0	2.14474226881357\\
0	2\\
-0.314297577452603	1.6857024225474\\
0.363243459260157	-1.63675654073984\\
0.920830267546982	-1.07916973245302\\
0	2\\
0	2\\
0	2\\
-0.852777736099474	1.14722226390053\\
0.882005679651819	-1.11799432034818\\
0.983638421218162	-1.01636157878184\\
0	2.13869985396586\\
0.463141686371086	2.75331359358908\\
0	2\\
0.301376734728072	4.30388169681683\\
-0.469877366724961	1.79056396397253\\
-0.17225366661344	2.01871052681404\\
0	3.04846150335145\\
0	2\\
0	2\\
0	7.59284021233885\\
0	2.101237745203\\
0	2.90635050024841\\
0.788395820432026	-1.21160417956797\\
0	2\\
0	2\\
-1.16706370736316	2.46262571578549\\
0	3.18162252855177\\
-0.0564400352488467	1.94355996475115\\
0	2\\
0	2\\
0.317420059361536	-1.68257994063846\\
0.322744002483969	-1.67725599751603\\
-0.0711980051223491	1.92880199487765\\
0	2\\
-0.844420574623731	1.15557942537627\\
1.38153233346856	-0.618467666531437\\
-1.45637071617309	1.81480404511922\\
0	2\\
1.76980436117368	-0.230195638826315\\
-0.430558172320903	1.5694418276791\\
0	2\\
-0.444999563751173	1.55500043624883\\
-2	0\\
0	2\\
0	2.37966585301054\\
0	3.5402462272444\\
1.13583284168488	-0.864167158315122\\
0.781470114232998	-1.218529885767\\
0	2\\
0	2\\
-0.207923056034122	1.95063508651667\\
-2	0\\
2	0\\
0	2\\
0	2\\
1.15534302598494	-0.844656974015063\\
-0.754169758649183	1.24583024135082\\
1.11639285911073	-0.883607140889269\\
-0.307928600529543	2.56770791779088\\
0	2\\
1.34058781507818	-0.659412184921821\\
0	2\\
1.1118625197906	-0.8881374802094\\
-0.573879672282044	1.42612032771796\\
-2	0.994901044389518\\
0	2\\
0	2.16973930427291\\
0	2.13348867251038\\
0	2\\
0	2\\
-0.822900121825104	1.1770998781749\\
0	2\\
-0.194206533562564	1.80579346643744\\
0	3.82052660170127\\
0	2\\
0	2\\
-0.433342293467235	1.63104732877851\\
0	2.30226846728898\\
-0.215455542094729	1.78454445790527\\
0	2\\
0	2\\
-1.63709540718674	0.557758013028422\\
-2	0\\
-0.0102705919995365	2.86983254968575\\
0	2\\
-0.414842117386964	1.58515788261304\\
1.88534994689724	-0.114650053102763\\
0.283418998145171	-1.71658100185483\\
0.4463658644611	-1.5536341355389\\
-1.22944066862362	0.770559331376383\\
0	2.69533541678229\\
0	2\\
1.67593891796333	4.4142460142094\\
1.85573274975682	-0.14426725024318\\
0	2\\
3.06667795653318	5.68094811892287\\
0	2\\
0	2\\
0	2\\
3.51723099785514	5.66567972674193\\
0	2\\
0	2\\
1.31264413531039	-0.687355864689609\\
1.29924105890488	-0.700758941095121\\
0	2\\
-1.24862471431003	0.751375285689965\\
0.791282906120281	-1.20871709387972\\
-1.98114894639075	0.0898398435565823\\
-0.399172261034639	1.60082773896536\\
1.8437261730618	-0.156273826938204\\
0	2\\
0	2\\
1.11614753262451	-0.88385246737549\\
0	2\\
0	2\\
0.52395026855161	-1.47604973144839\\
0.443688486964163	-1.55631151303584\\
0	2\\
-0.129009053967652	1.96231270352802\\
0	2\\
0	2\\
0.587071909103597	3.92494478777498\\
0.497604732330152	-1.50239526766985\\
0	2\\
-1.37325160357546	2.1361385659071\\
0	-2\\
0	2\\
0	2.38694396422617\\
0	2\\
1.50951194157091	3.75017946339475\\
0	2\\
0	2\\
0	-2\\
1.89420187733973	-0.105798122660268\\
0	2\\
0	2\\
-0.425470491224181	1.57452950877582\\
1.3850760393393	-0.614923960660695\\
0	2\\
0.215688015921299	2.33043141374388\\
-2	0.049731179439279\\
0	2\\
1.76312146199175	-0.23687853800825\\
0	2\\
0	2\\
0	2\\
0	2.03812618364134\\
0	2\\
0	2\\
0	2.0292749914871\\
-1.15753015537244	0.842469844627556\\
-2	0.165742760269785\\
-0.955767788405435	1.04423221159457\\
0	2\\
0	3.45079653948818\\
-2	0\\
0	2\\
2	0\\
0	2\\
-0.194266149238476	1.80573385076152\\
-0.603349927499024	1.39665007250098\\
1.1310056633032	-0.868994336696803\\
0	2\\
0.721312317889011	3.44152108413219\\
2	0\\
-0.0383836686264478	1.96161633137355\\
0	2\\
1.49266657296811	-0.507333427031887\\
0	-2\\
0	2\\
0	2\\
-2	0.60291622340501\\
0	2\\
0	3.60542066205956\\
0	2\\
0.0844823098992578	-1.91551769010074\\
0	2\\
-2	0.396944090575728\\
0.133705291744535	-1.86629470825546\\
-0.08965339839509	2.52983711997798\\
-2	1.04494928172895\\
-0.676678622318216	1.32332137768178\\
-0.530367785354753	1.46963221464525\\
1.17161839561758	-0.828381604382417\\
-0.352910549104153	5.46650953521701\\
0.0576208928745974	3.11226061586441\\
0	2.94936189607787\\
-0.586484490266535	3.88618340357693\\
-0.982459607453823	1.01754039254618\\
0	2\\
0	-2\\
0	2\\
0	2\\
1.24569818144066	4.13559867236513\\
1.76316417130476	-0.236835828695235\\
-1.93676765526658	0.0632323447334224\\
0	3.35273019390507\\
0	3.4968029213491\\
0	2\\
0	2\\
-0.762243742037668	1.23775625796233\\
-0.105463302749338	1.89453669725066\\
-2	0\\
0	2\\
0	2\\
0.408761137782845	4.51243377620506\\
-2	0.216547766986529\\
0	2\\
0	2.00027956451088\\
0	2\\
-2	4.96672398851785\\
-1.51715011333228	0.482849886667716\\
0	2\\
0	2\\
1.66200134656716	-0.337998653432837\\
0	2\\
0	2\\
0	2\\
-0.498331265862842	1.59585844446958\\
2	0\\
1.42299333832333	-0.577006661676673\\
-2	0\\
1.34373667040684	4.95759552729883\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.141025975002595	1.8589740249974\\
0	2\\
0	2\\
0	2\\
-0.43514205625558	1.56485794374442\\
1.58794259018452	-0.412057409815483\\
1.75530791665566	-0.244692083344341\\
0	2\\
-2	0\\
0	2\\
-0.0298371984172208	1.97016280158278\\
-0.0077089981552458	1.99229100184475\\
1.62787354636329	-0.372126453636707\\
0.221973214418428	-1.77802678558157\\
-2	0\\
0	2\\
-2	0\\
0.577639206612828	2.770496633923\\
-0.523786983061619	1.98480055068495\\
-1.27408915731751	0.725910842682488\\
1.15959172760543	-0.840408272394567\\
0	2\\
1.45043516597312	-0.549564834026883\\
1.34475027937639	5.26825089736335\\
0	2\\
1.7424287271208	-0.257571272879199\\
0	2\\
0	2\\
0	2.18130817146126\\
-2	0.272800310082496\\
0	2\\
-0.861909974560201	1.1380900254398\\
0.484712565427583	3.3358944966408\\
0	2\\
-0.900344030607597	1.24309075022753\\
0	2.63757682074259\\
0	-2\\
1.92804840155061	-0.0719515984493867\\
2	0\\
0	2\\
-0.247755558149097	1.7522444418509\\
-0.560503422030589	4.15238347507419\\
0	-2\\
-2	0\\
0	2\\
0	2\\
0	2\\
1.61165823470194	-0.38834176529806\\
0	2\\
-0.628602445407781	1.37139755459222\\
0	2\\
0	2\\
0	2.01273898022361\\
0.590915822245133	-1.40908417775487\\
0	2\\
0	2\\
-0.318288125292564	1.68171187470744\\
1.96079415790985	-0.0392058420901483\\
-0.216830618741038	1.78316938125896\\
0	2\\
-0.0340842053455682	1.96591579465443\\
1.05149959482381	-0.948500405176187\\
-0.682698238259751	3.05966321602763\\
0	2\\
-2	0\\
0	2\\
0	2\\
0	2\\
0	2.20889856675271\\
2	0\\
0	2\\
0	2\\
0	2\\
1.3957854986247	-0.604214501375298\\
0	2\\
1.31811075164411	-0.68188924835589\\
0.656945847827125	-1.34305415217287\\
0	2\\
1.2690507660238	-0.730949233976197\\
0	2\\
-0.307707903582975	2.46776834161766\\
1.56953207161408	-0.430467928385916\\
-2	0\\
0	2.5864770396562\\
0	2\\
-2	0.728333903228734\\
-0.121090254081423	1.87890974591858\\
1.44881744937454	3.53896908708758\\
0	2\\
0.11902209606438	2.8296689548713\\
0	2.38204463493939\\
0	2\\
0	2\\
0	2\\
2	0\\
-0.633140655034866	1.36685934496513\\
0	2\\
1.49814168429432	4.02182289754078\\
-1.38172227789654	0.618277722103459\\
0	2\\
0	2\\
0	2\\
0.480845609822317	-1.51915439017768\\
1.59826553870159	-0.401734461298408\\
0	2\\
0	2\\
0	3.24388200984769\\
-0.396286630842763	1.60371336915724\\
0	2\\
0	2\\
0	3.30303957527431\\
0	2\\
-2	1.32121285271137\\
-0.311160311591633	1.68883968840837\\
-0.217261841413386	1.89749153596296\\
-2	0\\
-0.153194440297182	2.13287899545232\\
-2	0\\
1.45819111056703	-0.541808889432967\\
0	2\\
-0.0775883508593835	1.92241164914062\\
-0.829758854666471	1.22661553008306\\
0	2\\
-2	0.882345055188908\\
0	2.07295508598021\\
0	2.14170239005342\\
-1.05065349501951	1.04504310928122\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.843202946325829	1.42487699474457\\
1.79267374272681	-0.207326257273186\\
1.18911510826732	-0.810884891732682\\
-1.05580383625955	1.25080947298512\\
0	5.80387609225398\\
-0.191717074387044	1.80828292561296\\
0.212689402904092	3.90207278505931\\
0.416742980610592	2.9145100520644\\
1.80355322763997	-0.196446772360028\\
0	-2\\
-1.57180152183548	0.668461693652688\\
-0.278334644179192	2.80884481063274\\
0	2\\
1.75316885514462	-0.24683114485538\\
0	2\\
0	2.54776099574449\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.0319818868614619	5.33787867723556\\
2	0\\
2	0\\
-1.46333654807365	5.23740490398462\\
0	2\\
0	2\\
0	2\\
-2	2.09497405493235\\
1.73866118789976	-0.26133881210024\\
1.72194150096943	-0.278058499030571\\
0	2\\
0	2.58746772625132\\
0	2\\
-0.694783888847852	1.30521611115215\\
2	0\\
0.677851242303717	2.88983311517028\\
0	2\\
-0.350509829173254	1.64949017082675\\
0.374309350161862	4.74162567463347\\
0.153170847586804	2.20691925761646\\
0	2.41264962773752\\
-0.0484531782674636	1.95154682173254\\
-0.238405838968129	1.76159416103187\\
-0.426448497920005	1.57355150208\\
0	2\\
-2	0.150135611970983\\
0	2\\
0	2\\
-1.39828690702019	0.601713092979812\\
-0.404357068482551	3.44307350982734\\
0.952849901790518	3.92930800210289\\
-0.194786472203193	1.80521352779681\\
-0.493532495789452	1.50646750421055\\
0	2\\
0	3.37078417612335\\
-2	0\\
0	2\\
0	2\\
0.597015438421755	-1.40298456157825\\
-2	0\\
-0.0709829681010038	1.929017031899\\
0	2\\
1.53498670143167	-0.465013298568329\\
0	-2\\
5.83708264671656	7.93119491466959\\
-2	0\\
0.209316627884044	2.55436336139101\\
0	2\\
0	2\\
0	2\\
0.830310021488284	-1.16968997851172\\
-2	1.78907192361446\\
-2	0\\
0	2\\
0.315954187184802	2.72614393269822\\
0	2\\
0	2\\
0	2\\
-0.785392194181817	1.89281258921242\\
0	2\\
0	-2\\
0	2\\
0	2\\
-1.38689004974952	0.613109950250478\\
-1.0224851191325	1.17510646961431\\
-0.28636188162408	1.71363811837592\\
0	2.39299947083023\\
-2	0\\
-0.457867793774545	1.54213220622545\\
0	2\\
1.59872452675889	-0.401275473241105\\
0	2\\
-1.40533339328689	1.28352025021669\\
0	2\\
0	2\\
1.01864983573138	-0.981350164268623\\
1.42269980779313	3.89671924742725\\
0	2\\
1.16234629100744	-0.83765370899256\\
1.79019743485054	-0.20980256514946\\
2.00503272261026	4.21327913552043\\
-0.711347359748599	4.88239142942542\\
0	2\\
0	2\\
-2	0\\
1.72285858630757	-0.277141413692427\\
0.405716207925593	-1.59428379207441\\
1.82986390787175	-0.170136092128249\\
0	2\\
-0.0647708168945624	1.93522918310544\\
0	2\\
0	2\\
1.72610513493933	5.71589016752313\\
-0.862921123875582	1.13707887612442\\
1.56970073104962	-0.430299268950376\\
0	2\\
0	2\\
-0.0701000886500179	1.92989991134998\\
-0.0188563249602311	1.98114367503977\\
0	2.53867126968921\\
-0.130471682995547	1.91638313191182\\
2	0\\
-0.192490582058152	1.86278894297795\\
0	2\\
0	2\\
-1.32452667105021	1.11905881991414\\
0	2\\
0	2\\
-0.270004005102567	1.72999599489743\\
0	2\\
0	2\\
0	-2\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.201827643902236	3.20833214242278\\
-0.105107146222396	2.07517729979257\\
0	4.01842220989342\\
0	2\\
1.12751979527686	-0.872480204723136\\
1.41514416716882	3.75749948924854\\
0	4.76992292965491\\
1.85727695370564	-0.142723046294363\\
0.681876727216079	3.6105182842451\\
0	2\\
1.34129029354892	-0.658709706451082\\
-0.133879171967027	2.04162630802\\
0	2\\
0	2\\
-0.624663506796038	3.08021176014512\\
0	2\\
0	2\\
1.62982297786786	-0.370177022132142\\
1.35067725631117	3.65273904503074\\
-1.12297349233238	0.877026507667623\\
0	2\\
-1.46078893568573	0.53921106431427\\
0.620516372311034	2.64975213884213\\
0	2\\
1.91622928714852	-0.0837707128514751\\
0	3.9190526995726\\
0	2\\
1.93054506155094	-0.0694549384490623\\
0	2\\
-0.248267838795485	1.89431817992051\\
-1.82421787350209	1.5728843380044\\
0	2\\
0	2\\
-0.279682543987976	1.72031745601202\\
0	2\\
2	0\\
0	2\\
-1.44215352653831	1.05064804541783\\
0.229464716818279	4.90264223488291\\
1.28461064212796	-0.715389357872038\\
-0.307313565386648	1.86999187419544\\
-0.143642476398702	1.96555653065983\\
0.11156335136848	-1.88843664863152\\
1.69790604249002	-0.302093957509984\\
-0.364408474892687	1.63559152510731\\
0	2\\
1.87705801946914	-0.122941980530858\\
0	2\\
0	2\\
-2	0.203366018084749\\
0	2\\
-0.428135274116238	1.71209538792845\\
0	2\\
1.23717451025918	-0.76282548974082\\
0	2.34757002006682\\
-2	1.30349223997225\\
-0.0114103788904833	1.98858962110952\\
0	5.70620664111302\\
-0.865526768640448	1.46119262375018\\
0	2\\
0	2.49520213990768\\
0.902659939042934	5.03931843953493\\
0	2.13255395615318\\
-1.15956003818392	0.840439961816082\\
-0.407707902773267	1.59229209722673\\
0	2\\
0	2\\
1.96744478943759	5.60662701857443\\
0.721527395262579	2.86846896894789\\
0	2\\
-0.515506921572706	2.89493508360731\\
-0.149093565458835	1.94271020983969\\
-0.762311136734967	1.24034257458809\\
0	2\\
-0.120193347492893	3.35396434765215\\
0	2\\
0	2\\
-0.014722554045946	1.98527744595405\\
0.376663666766834	-1.62333633323317\\
-2	0\\
0	2\\
0	2\\
0	2\\
0	3.4953777765598\\
0	2\\
0	2\\
0	-2\\
-0.00265914349400719	2.73398100716208\\
0	2\\
-1.23723851035558	0.762761489644422\\
0.78698637430653	2.89156428141943\\
0	2\\
0	2.67597011447591\\
-2	0\\
0.843079378084064	2.8926918886399\\
0	2\\
0	2.38794086848869\\
0	2\\
0	2\\
0	2\\
0.618585572274665	-1.38141442772533\\
-0.125014201788601	1.8749857982114\\
-0.105622886382771	1.89437711361723\\
-2	0\\
-0.504717504553999	1.495282495446\\
0	2\\
0	2\\
0	2\\
0	3.18982527192924\\
0.964415981608546	3.10478796313324\\
1.68461778428143	-0.315382215718569\\
0	2\\
-2	0\\
0	2\\
1.36438678281946	-0.635613217180544\\
1.79260723660175	4.15954325546912\\
-2	0.871995702911076\\
0	2\\
0	2\\
1.44012927315817	-0.559870726841829\\
0	2\\
1.30637669621487	-0.693623303785134\\
0	5.76695350550422\\
0	2\\
0	6.12051137292752\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2.97321343487311\\
-0.565305227050936	1.43469477294906\\
0.40768753436939	3.39481301674691\\
0	3.48480704808793\\
2	0\\
-2	0.77908010977393\\
0	2\\
0	2.17878057452362\\
-0.423634729771046	1.57636527022895\\
0	5.66547507581212\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.0557735289648535	1.94422647103515\\
0	2\\
0	2\\
0.990629702963152	-1.00937029703685\\
0	2\\
0	2\\
0	2\\
0	2.06659566402288\\
0	2\\
0	2\\
-0.939834493518481	1.06016550648152\\
-0.432575790164856	2.29592264618727\\
-0.264031647932782	1.73596835206722\\
-0.865729340271657	1.13427065972834\\
0	2\\
-2	0.363210735765795\\
2	0\\
0	-2\\
1.7308091813902	-0.269190818609804\\
-1.9330921049112	0.0669078950887976\\
0.454177175876414	-2\\
2	0\\
0	-2\\
1.51393633382712	-0.486063666172885\\
2	0\\
0.583264409948215	-1.44459212561491\\
2	0\\
0	-2\\
0	2\\
2	0\\
0	-2\\
0	-2\\
0	2\\
3.2809399662592	-0.0277128615333749\\
1.16495673400547	-1.46540215125557\\
0.111224589558047	-1.93261715603428\\
4.09196138434258	0.737412358486401\\
2.65065043843275	-2\\
0	-2\\
1.81712316697213	-0.18287683302787\\
1.6679577772372	-1.60270313629446\\
1.70298243127043	-0.297017568729567\\
1.09761055425271	-2\\
2.64770325633797	-1.88986332743136\\
2	0\\
1.8663162096814	-0.133683790318598\\
0.521690029819215	-1.47830997018079\\
2.47642013831069	0\\
0	-2\\
3.7356011045445	0.245912605173024\\
3.35026957896551	0\\
0	-2\\
2	0\\
0.337298243037639	-2\\
0	-2\\
1.89566762620219	-0.104332373797808\\
2.24331915599341	0\\
0	-2\\
1.58131873282945	-2\\
2	0\\
1.49093605473607	-1.10261169177984\\
1.41018594010983	-1.80499395734992\\
0	-2\\
2	0\\
3.3569164105021	0\\
-2	0\\
1.95431454862705	-0.580231433594215\\
0	-2\\
1.68540182049918	-0.314598179500823\\
1.51285759465266	-0.530701949531865\\
0.745874197863491	-2\\
2.57579976067302	-0.870993029793262\\
2	0\\
0.775638321255917	-1.22436167874408\\
4.21719463220626	2.17565729947099\\
3.95882147025572	0\\
2	0\\
0.463589595945201	-2\\
0.53994992270439	-1.88499368271147\\
2	0\\
0	-2\\
1.92750476501871	-0.877597196430224\\
1.34703925288924	-2\\
0.0315178783465309	-1.994065403671\\
2	0\\
0.67644190634042	-1.53763925156826\\
-1.56392771737711	0.436072282622886\\
1.86096149393931	-0.139038506060692\\
1.85354578104466	-0.14645421895534\\
2.25889147698565	0\\
-0.0392477422986128	1.96075225770139\\
1.58933995443912	-0.410660045560885\\
0	-2\\
2	0\\
0.0362840085676902	-2\\
2	0\\
1.87499116750559	-0.125008832494406\\
2	0\\
0	-2\\
0.605531546840813	-2\\
0.996815098620338	-1.54936756696046\\
0	-2\\
-0.574687722813062	1.42531227718694\\
2	0\\
2	0\\
2	0\\
2	0\\
0.149582669101295	-2\\
2	0\\
2.40312419506543	-0.326827416857031\\
0	2\\
-1.18594676057162	0.814053239428377\\
0	-2\\
2	0\\
0	-2\\
-1.60642229789756	0.393577702102442\\
2	0\\
0	-2\\
0	-2\\
1.81261933030318	-0.18738066969682\\
0	-2\\
1.07106267422126	-2\\
2	0\\
0.306665903302307	-1.75894529113545\\
-0.0689427200273925	1.93105727997261\\
0	-2\\
0	-2\\
5.3407054848481	-0.769688121509966\\
0	2\\
0	-2\\
1.74261709313349	-2\\
-0.871395412730552	1.12860458726945\\
2	0\\
2	0\\
1.249004820147	-1.69598346554378\\
-0.834191331239563	1.16580866876044\\
3.07109257387581	-0.249141639039091\\
2.47891878196174	-0.0349678530609796\\
2	0\\
-0.122545241833028	1.87745475816697\\
2	0\\
2	0\\
1.96612423420453	-1.25961797490215\\
2.22540926097921	0\\
0.811245580218801	-2\\
3.08132560979149	-2\\
1.76727240448896	-0.735955471343123\\
0	2\\
3.13859520389734	0.301268013966268\\
0	-2\\
2	0\\
1.44628885846392	-1.25583203769785\\
-0.586514418416979	1.41348558158302\\
0	-2\\
-1.88635578706143	0.113644212938567\\
1.98423490066601	-0.0157650993339877\\
2.73812725297102	0.250391092177268\\
2	0\\
3.65291146623904	1.08230445421465\\
0.199468769416623	-1.84579547002466\\
2	0\\
4.09250254300603	0.731166707658447\\
6.06031066916645	0.254962759422683\\
2	0\\
1.83559332539264	-0.164406674607364\\
2	0\\
1.83403018205112	-0.165969817948878\\
1.62459637676824	-2\\
0.864603379915783	-2\\
0.541130121299177	-2\\
1.16935419009473	-0.830645809905271\\
2	0\\
4.83507036820739	0.688175023184422\\
-1.44855544891532	0.551444551084679\\
2.59270860717988	-2\\
1.38124335052163	-0.838416086679821\\
0	-2\\
0	2\\
5.33067345834374	0\\
1.19425740858277	-2\\
2	0\\
1.6967159739641	-1.31293847899975\\
0.54077186753475	-2\\
2	0\\
1.93653228183645	-0.753739189156426\\
0.711243432448975	-2\\
1.77444188230888	-1.14094443663416\\
1.77575964484186	-0.224240355158135\\
0.430806378460708	-1.7255358616499\\
0	-2\\
0	-2\\
1.54623072526002	-0.453769274739981\\
3.3575269526861	-0.0454411182863733\\
0	-2\\
-0.375467777577253	1.62453222242275\\
0	2\\
0	-2\\
0	-2\\
1.92858830153299	-0.0714116984670107\\
2	0\\
0	-2\\
2.2492806645473	-2\\
0.601634010797084	-1.41442688925879\\
0.344807758397833	-1.65519224160217\\
1.23981563037017	-0.76018436962983\\
0	-2\\
1.77833667941066	-0.221663320589343\\
2	0\\
1.53255177565395	-2\\
-0.143248188303166	1.85675181169683\\
1.31934469419995	-0.680655305800053\\
0	-2\\
1.49316891849619	-1.46721042602715\\
0	-2\\
2	0\\
2.27534488926041	-0.180966149766694\\
0.805555436887651	-1.6051157473884\\
0.397380345892347	-2\\
0	2\\
1.66073054936506	-0.339269450634942\\
5.26019170068772	2.8711174802009\\
0.606280454325226	-1.39371954567477\\
-0.11474424536028	1.88525575463972\\
0.411676602513223	-2\\
1.35642000185179	-0.643579998148213\\
0	-2\\
2.55580429006615	-0.436204239638641\\
0.41584991910052	-1.9625298012362\\
2	0\\
0.577335757483467	-2\\
0.939695927146897	-2\\
1.18326029088039	-0.816739709119615\\
2	0\\
2	0\\
2.76697665429366	0\\
1.60346912289664	-0.396530877103356\\
1.64846256263502	-0.351537437364978\\
0	-2\\
1.85284891843943	-0.147151081560573\\
1.88791573761463	-0.112084262385368\\
2	0\\
2	0\\
0	-2\\
0	-2\\
0.717027096838434	-1.85107452727707\\
-1.29875226308979	0.70124773691021\\
1.54209591423391	-0.457904085766085\\
-0.881058783530773	1.11894121646923\\
0	-2\\
4.28691383456455	1.19851524658123\\
1.66164945006302	-0.784948955602671\\
0	-2\\
0	2\\
2	0\\
0.560414450780957	-1.74225115965379\\
1.97238303650946	-0.0276169634905357\\
0	-2\\
0.57417069018315	-1.69648459820624\\
2.508004979361	0.356182613703304\\
2	0\\
1.03278590044213	-0.967214099557866\\
1.38339784492338	-0.616602155076625\\
0	-2\\
0.504095772767191	-2\\
1.67859148544765	-0.321408514552345\\
0.963374470041135	-2\\
-0.976025139166105	1.02397486083389\\
-2	0\\
0	-2\\
2.70488913092732	-0.090003288186705\\
0	-2\\
3.71767887808214	0.86341902838035\\
0.34474934644192	-1.84712651596442\\
0.522706124765878	-2\\
3.4796686035328	1.01407837490282\\
0	-2\\
1.30576050434509	-2\\
1.12210706079505	-0.877892939204954\\
-0.792157346693286	1.20784265330671\\
2	0\\
4.32824738749157	1.25824435989597\\
0	-2\\
-0.184029906792868	1.81597009320713\\
0	-2\\
1.60001975789487	-0.910151971106457\\
0	-2\\
0.832341023758797	-1.84955889802114\\
0.0723770288882695	-2\\
-0.665717013365068	1.33428298663493\\
1.35680731726011	-0.643192682739889\\
0	-2\\
2	0\\
-1.01788470625565	0.982115293744354\\
0	-2\\
0.533777259498291	-2\\
1.08915673794634	-1.30885542629359\\
2	0\\
1.98168227966308	-2\\
2	0\\
0	-2\\
1.86374462049686	-0.415734431496474\\
0.507182963207721	-1.75696067682537\\
1.18630304262419	-1.33530255911833\\
2	0\\
2	0\\
2	0\\
2.49553209348353	0\\
0	-2\\
2.68755728578908	0.080551313576793\\
0	-2\\
0.135429300033818	-1.91224379038304\\
2	0\\
2.70802671804521	0.584819852245473\\
0.460632316458814	-2\\
0	-2\\
2.25715488523454	0\\
-0.51180377109125	1.48819622890875\\
0	-2\\
1.54700394878103	-0.452996051218974\\
1.3296933073861	-0.6703066926139\\
6.58286171434728	-1.06836942220363\\
0.263692658167909	-2\\
2	0\\
2	0\\
2	0\\
2	0\\
0.689160983655509	-1.71840034726261\\
3.07221148816705	0\\
3.49299696147206	-1.64558244314087\\
1.19687643787245	-1.20933835236957\\
4.24428338179634	-1.23366605451242\\
0.431196704256164	-2\\
2	0\\
0.244841374062471	-2\\
0.668247519180908	-1.78196817120549\\
1.64715032459876	-0.352849675401239\\
0.0420808689298013	-1.9579191310702\\
4.61311067769308	0.428046881421847\\
0	-2\\
0.0215090744128246	-2\\
2	0\\
-1.68174571783097	0.318254282169028\\
-0.0292810343783213	1.97071896562168\\
1.71059166414643	-0.817322900545449\\
1.26679788694614	-1.26524654483235\\
0	-2\\
2	0\\
3.41539878843048	0\\
2.3307232642982	-0.39142657324599\\
1.47784788237988	-2\\
0.981245640600369	-1.77901093461123\\
1.45586590569749	-1.39097136629913\\
0	-2\\
-0.674526038199085	1.32547396180091\\
2	0\\
0	-2\\
2	0\\
2	0\\
-0.396805964076141	1.60319403592386\\
0	-2\\
1.43207163838525	-0.567928361614748\\
5.62380539448564	1.76710754426261\\
3.44625800541731	-2\\
0	-2\\
0.419334127618618	-1.58066587238138\\
1.67018050824883	-0.329819491751166\\
2.71802344259505	-2\\
1.13470078995083	-2\\
2.85578365001647	-0.848042573585466\\
3.88458704611165	0.809262976741873\\
2	0\\
2.32036742290781	0\\
1.79263498719056	-1.99231830321702\\
0	-2\\
0	-2\\
1.28455867152451	-2\\
0.822873852984466	-2\\
2	0\\
2	0\\
0.0156296249041287	-2\\
1.15555237864863	-0.844447621351375\\
-1.48926581065446	0.510734189345539\\
2	0\\
0.709913907207512	-2\\
0	-2\\
3.29841313146809	-0.428875448504606\\
2	0\\
0	-2\\
1.98226628602129	-0.017733713978712\\
-1.3220854879842	0.677914512015804\\
0.714943657697559	-2\\
0.751323279841966	-1.24867672015803\\
1.24008360834739	-2\\
2	0\\
2.48918517374245	0.125782225917967\\
1.49608908766345	-0.503910912336548\\
2.08874072934936	0\\
-0.0709413916475344	1.92905860835247\\
3.36788279103191	0\\
6.92345191366088	4.54295091070566\\
0	-2\\
2.59429371778639	0.482599688495046\\
2	0\\
-1.54234521249575	0.457654787504246\\
1.45872882598454	-0.541271174015463\\
2.78776983611057	-0.126169408833733\\
2	0\\
2	0\\
0	2\\
0.109894434078511	-1.94741907375136\\
0.16446773557427	-2\\
0	2\\
0.340716965359422	-2\\
-0.805067078764927	1.19493292123507\\
0.341236290189868	-2\\
1.55008285194015	-1.43512070737481\\
-0.246264729009422	1.75373527099058\\
2.12739068620207	0\\
2	0\\
1.69051899547801	-0.433449403707791\\
2	0\\
2	0\\
1.60124335827135	-1.50744165014369\\
-1.849061635762	0.150938364237996\\
-0.169067772792682	1.83093222720732\\
0	-2\\
2	0\\
1.46121876197934	-2\\
1.14970840433624	-2\\
2	0\\
2.44260086383274	-1.58812388035772\\
4.55666050352162	-0.747641326750833\\
0	-2\\
-1.40390737889919	0.596092621100814\\
3.56783133741379	0.272300319321338\\
1.62533574236678	-1.76028106713218\\
2	0\\
3.92717893225551	1.92424813787726\\
1.95028096756846	-0.0497190324315438\\
0.298392206210487	-2\\
2.89166451565562	-0.336869133523449\\
0	-2\\
0.186128325789412	-1.88311342452778\\
1.02515063849935	-0.974849361500649\\
1.41474084723637	-2\\
0	-2\\
0.866173392811446	-1.43473997069969\\
1.85335284434438	-2\\
0	-2\\
1.89241561282995	-0.107584387170054\\
2	0\\
0	-2\\
1.82998046102731	-0.170019538972692\\
0.422788096439595	-1.57721190356041\\
0.0530718271031169	-2\\
0	-2\\
1.66485300571122	-1.56679166101229\\
2.98591050091752	0.82776460853809\\
0.441202315248081	-1.55879768475192\\
3.13711421817216	0\\
2	0\\
1.71889950453068	-0.281100495469322\\
2	0\\
2	0\\
2.54148682570313	0.0347170636803481\\
0	-2\\
0.762458106120434	-2\\
2.36277430437761	-0.206099767492099\\
2	0\\
0.781091620937319	-2\\
2.05438135270542	0\\
1.89179320814224	-0.530719472295453\\
1.60798818486193	-0.392011815138071\\
0.14226109496061	-1.85773890503939\\
1.70303557209446	-0.296964427905539\\
0	-2\\
1.53485456950413	-0.465145430495872\\
-2	0\\
0	-2\\
0.174681542966157	-2\\
1.94142949744102	-1.09297759140436\\
2	0\\
1.01106773493863	-1.40948429868595\\
2.91374557747481	-0.457213839865017\\
-0.987178054460512	1.01282194553949\\
0	-2\\
0.767703614204742	-1.78033885938698\\
2	0\\
1.70144600549032	-1.35146484520237\\
0	-2\\
1.19909380936165	-0.800906190638354\\
0	-2\\
2.87602198947173	0\\
0.487059888717526	-2\\
2	0\\
-0.368155245190185	1.63184475480982\\
2	0\\
2.82350574216608	-0.902231233450083\\
-0.0970550059737198	1.90294499402628\\
0.927061061879778	-2\\
0	-2\\
2.67593652037416	-1.82736122033401\\
-0.939947417818395	1.06005258218161\\
1.89769151945373	-0.102308480546269\\
1.55562035394561	-2\\
3.30813124555053	-2\\
2.72442441837337	0.259194990010089\\
0	-2\\
3.25980421204832	0\\
0.347644644362871	-1.65235535563713\\
0.338583443074737	-2\\
0.534591196093883	-2\\
2	0\\
0	-2\\
0	-2\\
1.83700695592896	-1.57334426357356\\
1.3488613898383	-2\\
1.94229463064626	-0.0577053693537364\\
2	0\\
1.5997174221675	-0.400282577832504\\
2.15699544402247	0\\
2	0\\
0	2\\
-0.500239862339028	1.49976013766097\\
0	-2\\
1.82575516386939	-0.174244836130612\\
1.86762950309093	-0.137846057034761\\
0	-2\\
0	-2\\
0	-2\\
6.68178915990539	4.66120125478913\\
1.40329840736539	-0.596701592634611\\
1.51173077782049	-0.488269222179508\\
1.51526134596357	-0.778964318365524\\
3.1925453075039	0.752334762870027\\
2.17022190562548	0\\
0.734506374088503	-1.2654936259115\\
1.21270498166171	-2\\
2	0\\
0.129062709010524	-1.92986244301114\\
0	-2\\
-0.0881310364763759	1.91186896352362\\
1.18843945947372	-0.811560540526281\\
4.14251480866742	-0.327808325713887\\
0.021982408568074	-1.97801759143193\\
2	0\\
4.847933080729	1.62751155783239\\
0	-2\\
0.973797237129937	-1.65087485159177\\
2	0\\
0	-2\\
2	0\\
-0.191982529606642	1.80801747039336\\
2	0\\
1.96794919925817	-0.0320508007418263\\
2.63568556850382	-0.608254252132576\\
1.97113977238416	-2\\
0	-2\\
0	-2\\
0.322045419856101	-2\\
0.431376051906079	-2\\
3.64391506255263	0\\
3.58517917197625	-2\\
2	0\\
0.642617176762533	-1.36794651400023\\
0	-2\\
2.6415956767678	-0.669882040248374\\
0.683614892495547	-2\\
7.79766701829708	0\\
3.01109272908242	0.223433675863785\\
0.124749451821621	-2\\
0.214904752878823	-2\\
-0.229225117645502	1.7707748823545\\
2	0\\
1.67229132894785	-0.327708671052148\\
0.524092906219384	-2\\
0	-2\\
3.09830433554407	0\\
1.80487309895651	-0.195126901043487\\
0.187284446628085	-1.91752965425261\\
1.86621831490094	-0.133781685099058\\
0.759328995997938	-1.66287520336484\\
1.42921643698223	-1.72326623795724\\
-0.415586799967383	1.58441320003262\\
1.98752571518808	-1.45916209160175\\
1.76466545990611	-0.235334540093891\\
4.09732184489518	-0.206769752524748\\
3.13440428936662	-2\\
2	0\\
2.52197143099705	0\\
0	-2\\
0.38941565076659	-2\\
1.10801766974449	-0.891982330255506\\
2	0\\
2.98440221506677	0.623256876330359\\
2.83143933190174	0\\
1.20974885616125	-1.9266738987305\\
2.69962830690446	0.450037578329266\\
2.2990198426074	0\\
2.11115664399935	0\\
0	-2\\
2	0\\
2.89752162081523	-0.569336816262964\\
1.75694257773121	-0.243057422268791\\
3.78766562078941	0\\
1.96007027380136	-0.0399297261986375\\
0.539038345552513	-2\\
3.36264917586929	0.770037685689074\\
2	0\\
-0.412478278644447	1.58752172135555\\
0	-2\\
2.5516043380325	0\\
0	-2\\
1.70903349758065	-0.453607850154182\\
0.408156560160563	-1.9080984582517\\
1.45893901321158	-0.54106098678842\\
2	0\\
2	0\\
1.11340456385391	-2\\
1.2430366107694	-2\\
0.193066745674047	-2\\
0	-2\\
0	-2\\
2	0\\
0	2\\
2	0\\
2	0\\
0	-2\\
0	-2\\
3.49238625257006	-0.562524187953264\\
0	-2\\
0	-2\\
1.83808050525424	-0.61080127070889\\
0	-2\\
2	0\\
1.16174544680514	-2\\
-2	0\\
1.74372249345453	-0.531978227489248\\
0.879533952565637	-1.12046604743436\\
1.79263393515912	-0.20736606484088\\
1.40628768444683	-0.593712315553165\\
1.13884572339444	-1.37091055806003\\
2.30177351155871	0\\
0.294272890808845	-2\\
0.734055716269832	-2\\
-0.627637112931881	1.37236288706812\\
2	0\\
2.46460940192347	-0.577573680519639\\
1.87887689648787	-1.08789920062048\\
0.41659242551587	-1.58340757448413\\
-0.12114222663721	1.87885777336279\\
2.32309456934655	0\\
0	-2\\
2	0\\
0.0200414281699515	-2\\
1.76001265980482	-2\\
2	0\\
2.81899403839024	-1.57984589556647\\
0.568992250278068	-2\\
2	0\\
1.87933991603944	-1.89675947956824\\
0	-2\\
1.73636897174269	-0.263631028257307\\
1.01418988774114	-1.64957769143249\\
3.37153514657871	-1.18838877212168\\
2.65367504701593	0\\
0	-2\\
2	0\\
0	-2\\
0	-2\\
1.82217810820971	-0.193040875613239\\
1.78824655756926	-1.07357644797889\\
2	0\\
0	-2\\
3.37288551680744	-0.178359559465913\\
2	0\\
1.45990034730487	-0.540099652695129\\
0.722258001090072	-1.53303041561652\\
0	-2\\
0	2\\
1.50985439197021	-1.51500778176485\\
5.1711159417154	2.82638215317857\\
0	-2\\
2.46224250607903	-2\\
0	-2\\
4.40658468778716	2.14780527177038\\
0	2\\
1.54282149084334	-1.46166008247646\\
0	-2\\
0.528249356624431	-1.70673031806412\\
1.61743470276385	-0.382565297236147\\
1.06881405828414	-0.931185941715862\\
0	-2\\
1.88175969490076	-0.118240305099244\\
0	2\\
2	0\\
2	0\\
4.73960322834382	-2\\
-0.205411379013342	1.79458862098666\\
0	-2\\
0	-2\\
0	-2\\
0.820062199339938	-2\\
2.00060629424379	-0.521403024071243\\
2	0\\
1.00375712733151	-1.01231165584718\\
-0.0755948119453318	1.92440518805467\\
0.933433502229213	-1.58132884666562\\
0	-2\\
2.62591431318497	0\\
0.896604328712152	-1.1653114824908\\
1.52027680439462	-2\\
2	0\\
2.72566148329204	0.307504223763315\\
0.968792139706584	-2\\
2.57860059557835	0\\
2.75697392788741	-0.147848479966828\\
3.65974972197936	-0.169122795827938\\
1.50088532675146	-1.57029044628559\\
2	0\\
0	-2\\
0.129909998929642	-2\\
1.41328752259539	-0.688548782930707\\
5.8411640569874	1.68067281663986\\
2	0\\
1.19356434383904	-0.806435656160962\\
1.91507288445424	-0.0849271155457604\\
3.77348021167132	0.803071499335721\\
2.65336261574934	0.475752141297769\\
1.42082673967697	-0.579173260323029\\
1.48232653597875	-2\\
1.70076590595477	-0.299234094045233\\
4.11342228203542	1.58609251414201\\
1.73159925841478	-0.268400741585222\\
1.51194466180952	-1.92666549927321\\
1.8571643772073	-0.420051076519022\\
-0.385333357217174	1.61466664278283\\
1.69242631669625	-0.30757368330375\\
2.22652185344884	-0.228506675494737\\
1.36874810768973	-0.631251892310269\\
0.0558816260913749	-2\\
1.11593105439382	-0.884068945606183\\
1.08829855048222	-2\\
2	0\\
0	-2\\
-0.519758721334391	1.48024127866561\\
0	2\\
3.07081506371797	-2\\
2.9168187251781	0\\
2.77579116328058	-0.301176771518087\\
6.11105655901654	3.9319256122192\\
2	0\\
2.06036760036393	-0.00248806093540566\\
4.17244318412018	0\\
0	-2\\
3.24996534989872	0\\
2.26368612306299	-1.49787958580173\\
0	-2\\
2	0\\
2.53581363979773	0.508563349972149\\
0.401141093051484	-2\\
-0.344369191045645	1.65563080895435\\
2	0\\
0.194135033642691	-1.8508461065698\\
0	-2\\
3.58762547778569	-0.107183485277005\\
1.27911240446582	-2\\
4.53027204370209	0.382511167887939\\
2	0\\
1.58878085566384	-1.60273571230649\\
0	-2\\
1.86529669014856	-1.26239895453848\\
-0.26329197345356	1.73670802654644\\
0	-2\\
4.66387341475241	-0.606563738204334\\
2.72958050900918	-0.111688893680328\\
2.12511325510571	-1.86421160122629\\
2	0\\
-1.14639550972971	0.853604490270288\\
3.07333615351591	0\\
4.56206569914953	-1.9177308498328\\
2	0\\
0.224486853501762	-1.83208489330721\\
1.77432184980258	-0.225678150197424\\
2.04111305071124	-0.978042748621971\\
2	0\\
0	-2\\
0.922648278423381	-2\\
0.991447272209915	-1.45599767614553\\
0.970728433500146	-2\\
4.13413318325836	0.000728384623710276\\
0	-2\\
2.55733787823562	-2\\
3.2741784695855	0.689367139102659\\
0.892206091862678	-2\\
0.784638877523782	-1.34551563466017\\
1.79293408126507	-0.207065918734934\\
0.531571250723047	-1.46842874927695\\
0	-2\\
2.73429943826112	0\\
1.42595607596936	-2\\
-0.979480510003265	1.02051948999673\\
0	-2\\
2.52847991504561	-0.459877453010509\\
2.60968026025414	-0.346521451206958\\
2.38009638214241	0\\
0	-2\\
2.11689453584633	0\\
2.02285636934835	0\\
1.85245122581259	-0.147548774187405\\
2.0140712269954	0\\
-0.73242644386035	1.26757355613965\\
4.98624405470968	-2\\
1.68094769358585	-0.319052306414151\\
2	0\\
2.96782981134315	-2\\
0	-2\\
2	0\\
0	-2\\
2.74247532726411	-0.123175388141962\\
0	-2\\
0	-2\\
-0.0566192654078057	1.94338073459219\\
0	-2\\
1.76965869786423	-1.38952046033882\\
0.762927175004905	-2\\
3.77749879037588	1.74040038704633\\
1.99369096141941	-0.580731264648105\\
0	-2\\
0	-2\\
2.12906060480437	-0.509747441891523\\
0	-2\\
-0.698658128193851	1.30134187180615\\
0	-2\\
2	0\\
6.39182138926536	0.456571619778009\\
1.36282869708928	-0.637171302910723\\
2	0\\
1.73721405049078	-0.262785949509223\\
1.04312170982706	-2\\
1.44898567621856	-2\\
-0.18948407413785	1.81051592586215\\
0	2\\
2.85674708665393	-0.655687833493956\\
2	0\\
2	0\\
0	-2\\
0.727809557086064	-2\\
0.957831949140462	-1.47378428218976\\
0	-2\\
0.881435098701796	-2\\
2	0\\
2.21873160391222	-0.134526056896569\\
0.764946855084777	-1.53019805457737\\
-1.39209938284081	0.607900617159185\\
-1.55650663447012	0.44349336552988\\
0.529173897966833	-2\\
2	0\\
0	-2\\
2	0\\
8.71274371447761	1.74109510632754\\
2.57911711209868	0.530613829252705\\
2	0\\
1.89609677926991	-0.504298775139736\\
0.58226352008371	-1.41773647991629\\
-0.906729907623637	1.09327009237636\\
0.0375824120690933	-2\\
2	0\\
2	0\\
0	-2\\
0.634888770220467	-2\\
0.56511824655055	-2\\
0.138942129115854	-2\\
1.50418555882328	-2\\
2	0\\
3.47146744188814	-0.684238653046384\\
0	-2\\
0	-2\\
3.55071341497418	1.45002890188543\\
-0.455358612701745	1.54464138729825\\
0	2\\
2	0\\
0.676113335921828	-2\\
-0.249025478653561	1.75097452134644\\
0	-2\\
5.08009776805906	2.67412241960192\\
1.35056961732271	-2\\
-0.903985950603801	1.0960140493962\\
-0.918141577161341	1.08185842283866\\
4.36840580657557	2.17976061393856\\
2.0883898171992	0\\
0.949024688015204	-1.70464308037635\\
-0.27791200913368	1.72208799086632\\
2	0\\
0.696692236446835	-1.52250009363084\\
0	-2\\
1.48529569408546	-2\\
1.83431457485457	-0.165685425145426\\
3.66692099721959	-2\\
2.99073926012099	0.0613362865740594\\
1.529456083041	-0.470543916959\\
2.05357331351122	0\\
0.0406845830636005	-2\\
-0.599079814838126	1.40092018516187\\
1.74864874942426	-2\\
2.37757400080101	-0.287201615606274\\
0.804971825138408	-1.96772035862422\\
0	-2\\
1.59715693136065	-2\\
0	-2\\
0	-2\\
6.51719852847637	3.40235700230511\\
0	-2\\
-0.184691982651352	1.81530801734865\\
-2	0\\
-0.0640379335470779	1.93596206645292\\
2.32857848474675	-1.44929218006801\\
-0.298710532999239	1.70128946700076\\
1.37419599564063	-2\\
2	0\\
0	-2\\
1.46840106254066	-1.69769031311098\\
2	0\\
0.73463664924034	-2\\
0.20749986701934	-2\\
0.354625422119732	-2\\
2	0\\
2.20182869515141	-1.09453683471103\\
0	-2\\
-1.06706827660215	0.93293172339785\\
0.36662554412648	-1.72449322104821\\
-0.584918434180331	1.41508156581967\\
0	-2\\
2	0\\
1.51723239493104	-0.482767605068959\\
3.51738210965286	0.825947099511\\
2	0\\
2.84990535025777	-1.07940358677967\\
0	-2\\
1.184353060927	-0.815646939072996\\
1.36908534827227	-1.57470608017531\\
2	0\\
2	0\\
0	-2\\
0.972057247518618	-1.02794275248138\\
2.23523906548183	0\\
1.96102120300983	-1.21551289239479\\
4.41054535814792	-0.0389176268939936\\
2.23278113828765	-1.49912872921835\\
0	-2\\
0	-2\\
0	-2\\
-1.42363477848754	0.576365221512462\\
1.72451341805845	-1.39496315496949\\
0	-2\\
1.11564558997963	-0.911967481673816\\
0	-2\\
0.484382840775825	-2\\
2	0\\
0	-2\\
2	0\\
-1.54406088093563	0.455939119064372\\
1.87250740677801	-0.127492593221987\\
2	0\\
2.5422891974168	0.328776041161409\\
3.53611173095953	0.815005202552773\\
2	0\\
5.52999218407451	0.600516572650944\\
0.500439059059215	-1.49956094094079\\
2	0\\
2	0\\
2	0\\
1.75820625477051	-0.241793745229488\\
1.99346856505752	-0.00653143494247917\\
1.24304279181061	-0.756957208189385\\
2	0\\
0	-2\\
0	-2\\
0.146050662852489	-2\\
2	0\\
1.54788869903554	-0.452111300964458\\
0.0589876594562035	-2\\
4.18910938469523	0\\
-0.676684605634906	1.32331539436509\\
2	0\\
1.48490613601483	-1.80100132014025\\
2	0\\
2	0\\
1.2159203205169	-0.821950028060839\\
0.579023089262025	-2\\
2.69942001546782	-0.832432064738989\\
0.0291225468006239	-2\\
2.76276830269881	-0.107127907704634\\
2	0\\
0	-2\\
3.91455676933357	0.125614170885054\\
0	2\\
2	0\\
0	-2\\
0	-2\\
0	2\\
1.720762998745	-0.279237001255004\\
3.73202705323888	0\\
-0.375290425222049	1.62470957477795\\
2.4830658536962	-0.418666199960745\\
0	-2\\
0	-2\\
0.80845278693243	-2\\
1.77050983793067	-0.22949016206933\\
-0.431428445594347	1.56857155440565\\
1.56086563447164	-0.439134365528357\\
1.87789850576348	-0.12210149423652\\
-1.2012180389095	0.798781961090504\\
2.2484599718954	-1.42041793669923\\
5.78810879554784	0.473282660618415\\
2	0\\
0	2\\
2	0\\
0.850973099668674	-1.28334389197591\\
2	0\\
0.344857352077023	-2\\
1.45571764298054	-1.27702125032303\\
1.54733310844007	-0.452666891559928\\
1.57353398784093	-1.29077349149363\\
0.993990423795711	-1.65180605578723\\
2	0\\
0	-2\\
9.61057678708148	5.11994248622889\\
-0.118273305098601	1.8817266949014\\
0	-2\\
2	0\\
1.96579841237602	-0.034201587623977\\
2	0\\
0	-2\\
0	-2\\
0	-2\\
1.86411358442582	-0.825266823264231\\
1.57709959576523	-1.46872833012071\\
0.973706548915668	-2\\
1.67540311621548	-1.95869374141848\\
1.49813584359697	-0.501864156403031\\
3.53395426518197	-0.0329642848754718\\
2.49828674870619	-2\\
-2	0\\
1.51891487397331	-0.481850465536833\\
0	2\\
3.3671654209203	1.29211337744012\\
0	-2\\
2	0\\
0	-2\\
0	-2\\
2.34979170765321	-1.57932522311939\\
0	-2\\
0	-2\\
0.90437672620628	-2\\
2.17579238066333	-2\\
1.83485643166673	-0.165143568333271\\
2	0\\
-0.240099751784321	1.75990024821568\\
2	0\\
5.06905729536088	-2\\
1.61647330541688	-0.383526694583118\\
0.881162514366076	-1.14476270922605\\
5.1157174213028	-2\\
1.80048727632947	-2\\
1.83226308822637	-0.167736911773627\\
-2	0\\
3.77709843139758	0\\
4.13232243844337	0.75497529460934\\
3.52243585218344	0.619602336297719\\
0.548674328328312	-1.45132567167169\\
0	-2\\
1.44839022330751	-0.551609776692487\\
2	0\\
1.9932263484985	-0.00677365150149694\\
0.643211925923195	-2\\
1.98961067416777	-0.998666473038711\\
1.08633397949878	-0.970624428940791\\
0.120506314536447	-2\\
0	-2\\
0	-2\\
-1.00306867047499	0.996931329525005\\
1.84885271423693	-0.15114728576307\\
5.02356495434676	2.78110298620568\\
2	0\\
2.43620943329326	-0.257277924880528\\
0	-2\\
0	-2\\
0	-2\\
2	0\\
0	-2\\
0	-2\\
0	-2\\
1.57470091590704	-0.425299084092962\\
0.860389317096113	-1.4668659294832\\
0	-2\\
0.964419823894904	-2\\
1.01265377065271	-2\\
2.16290579896411	0.119060132793266\\
-0.105991147776719	1.89400885222328\\
0.902230703527184	-1.09776929647282\\
1.81965507130395	-0.180344928696048\\
0.0511251443556325	-2\\
0.101062948485641	-2\\
1.96497758537163	-0.119008639292996\\
0	-2\\
2	0\\
0	-2\\
0.631086345494423	-1.87201161983573\\
2	0\\
1.74996369107026	-0.250036308929739\\
2.22478319004691	0.0518210137741118\\
0.123451005363665	-1.89704631524546\\
0.718304950051089	-2\\
0.891715873603354	-2\\
1.79617115964659	-0.20382884035341\\
0.721421024636398	-2\\
2	0\\
3.79536002594634	1.25716457280832\\
0.437750506208085	-2\\
0	-2\\
0	-2\\
2	0\\
0	-2\\
0	-2\\
0	-2\\
0.328593372271026	-1.87510773616551\\
1.01400084603222	-1.62073290199469\\
1.56758764027401	-0.81129507704602\\
0.492505061590927	-2\\
2	0\\
2	0\\
0.8928064875748	-2\\
0	-2\\
2	0\\
1.08706789307019	-0.912932106929815\\
0	-2\\
2.15094634965164	-0.54960755138249\\
2	0\\
0.506359097679277	-2\\
0.985431280663784	-1.01456871933622\\
0	-2\\
0.0209121880715002	-2\\
2	0\\
1.48056499009662	-0.519435009903381\\
1.82493315789953	-0.175066842100467\\
0.289063396242793	-2\\
-0.325294722166836	1.67470527783316\\
0.165528419429872	-2\\
2	0\\
0.30166500439141	-1.69833499560859\\
1.11484364127445	-0.885156358725549\\
-2	0\\
3.04858307395826	-0.327108765615956\\
2	0\\
0.361398109021576	-2\\
2.54749444524431	-0.0479022421412576\\
3.87751424383983	0.102768252772943\\
0.496885992096904	-2\\
0.00867826278638684	-2\\
2	0\\
0.557971520371832	-1.87096837649086\\
2.0411832410928	0\\
2	0\\
2	0\\
3.93439113511667	-1.30515906372311\\
0.335585448330046	-2\\
2	0\\
2.8361320153813	0.797301061220733\\
1.56058469074643	-0.43941530925357\\
0.914983016185507	-1.13316730478084\\
0	-2\\
2.66235002267578	-0.983047730652409\\
0.79967376275626	-2\\
3.33616277148005	0\\
0.615888528430385	-1.44987554677976\\
0	-2\\
2.18336028722122	-0.887716936193068\\
0	-2\\
0.408567530285519	-1.59143246971448\\
0	-2\\
1.88325742406073	-0.408695682698532\\
2	0\\
0	-2\\
2	0\\
2	0\\
1.72413123308675	-0.275868766913253\\
2.85847894542518	-0.141616073885224\\
2	0\\
5.54261380383467	-2\\
-0.950886200231364	1.04911379976864\\
1.90761537829182	-0.0923846217081768\\
1.87800824504005	-0.121991754959953\\
4.43207106540262	-1.51969522466354\\
2	0\\
2.64715073113971	0\\
0.583066544727362	-2\\
3.48490020686929	0.506839330349117\\
1.78712893461708	-0.212871065382915\\
2.61255499916942	-0.736391445351592\\
0	-2\\
2	0\\
0	-2\\
0	-2\\
0.979779999763887	-1.73961915532436\\
0.683046562318095	-2\\
2	0\\
1.99869056630892	-0.0013094336910789\\
3.43079349626382	0.0762038957713502\\
2	0\\
0.34432887326385	-1.66076822936749\\
2	0\\
1.9071234520485	-2\\
3.48715311835212	0.457006224937268\\
1.69365727706611	-0.306342722933885\\
0	-2\\
0.349619460531712	-2\\
-0.810178219911492	1.18982178008851\\
2	0\\
1.88086387384028	-0.11913612615972\\
0	-2\\
-0.252602577266875	1.74739742273313\\
0	-2\\
0.780012930182092	-1.65628137173473\\
2.75235847665441	-0.112023578312185\\
2.4430886380672	-1.30988130235655\\
0.879493576877981	-1.12050642312202\\
1.21236768174998	-0.787632318250024\\
2	0\\
0	-2\\
0	-2\\
0	-2\\
0.381055425450847	-1.97631741204627\\
0	-2\\
0	2\\
1.1008800204661	-0.899119979533897\\
0	-2\\
0.448885044681515	-2\\
0.0860690438734345	-2\\
-1.15236492271358	0.847635077286423\\
0.957808978311373	-1.97274028850333\\
2	0\\
2	0\\
2.1973519052025	-0.214590169690821\\
3.53806637772278	0\\
0	2\\
5.21246482630974	0.167112953825283\\
1.93446451438087	-0.0655354856191289\\
0.0806230690699232	-2\\
1.60613022137943	-0.393869778620574\\
-1.77759930826137	0.222400691738631\\
2	0\\
0	-2\\
1.0245375951343	-1.14620383303301\\
-1.59758396480372	0.402416035196276\\
-1.00279467667262	0.997205323327379\\
0	-2\\
0	-2\\
0	-2\\
6.6540281009658	3.20789401234228\\
2	0\\
1.20842481822524	-0.791575181774763\\
2	0\\
0.193388396838607	-2\\
-1.40471049033039	0.595289509669609\\
3.82826314817124	-1.92208531070757\\
1.44566765844888	-2\\
2.63369774701622	-0.213570213620933\\
2	0\\
1.42724392226014	-2\\
0.0676369322315157	-1.98849665366916\\
0	-2\\
2.61375178799644	-0.0342752937331628\\
1.94498175582604	-0.0550182441739599\\
2	0\\
0	2\\
2.70646612572561	0\\
2	0\\
2	0\\
3.16169044682844	-1.93797341366974\\
0	-2\\
2	0\\
5.68085712017851	-2\\
0.365156629052108	-1.7867767289763\\
1.0125437263244	-1.45972780827402\\
0	-2\\
2.74408786822325	-0.877758789600861\\
1.74030255850706	-2\\
1.11797518146846	-0.882024818531538\\
0.0563158759131812	-2\\
2	0\\
1.75850558281979	-0.241494417180209\\
0	2\\
3.71399573799315	-0.125796178249004\\
2	0\\
0	-2\\
1.48995390741306	-0.57945267720432\\
0	2\\
2.09809020925928	0\\
0.872525899912591	-2\\
0.7603410234759	-1.98983898329151\\
2	0\\
-2	0\\
2	0\\
2	0\\
0.621200059859914	-2\\
0.779279409025384	-2\\
0.767791364759153	-1.65035356943072\\
0	-2\\
2.23677319658411	-0.98534298769447\\
2	0\\
0	-2\\
2.00018722046163	-0.163603535166143\\
1.48158045872765	-0.772276651730604\\
2	0\\
-2	0\\
-0.547260455764294	1.45273954423571\\
1.34562539404593	-0.944712856411201\\
0.884450922726222	-1.71985488251871\\
0	-2\\
2.02054334724135	-0.58563475851951\\
5.76970864566015	1.03455440736861\\
2	0\\
4.02208570949501	0\\
0.763833527867825	-1.44215018384823\\
2	0\\
1.24242435003677	-0.757575649963234\\
2	0\\
1.09021348364815	-2\\
3.47874211139882	-2\\
0	-2\\
1.74894894419974	-1.7888604417322\\
0	-2\\
0	-2\\
1.28493442222362	-0.715065577776383\\
1.21121678481023	-0.788783215189773\\
0	-2\\
4.34848580555918	-0.611962746580021\\
1.47314569813041	-1.71276059381152\\
2	0\\
3.79390392879475	1.16268911552459\\
2.93625395396586	-1.10649359359093\\
1.73012564004816	-0.269874359951836\\
-1.49179411784447	0.508205882155534\\
1.37984148195255	-0.620158518047454\\
0	-2\\
1.69423880129073	-2\\
-0.559804166056014	1.44019583394399\\
0	-2\\
0	-2\\
2	0\\
2.74386220431818	0.50686253125903\\
2.46960391830723	0.131964631816106\\
1.76544913742735	-2\\
2.77978031982785	-0.809229554639734\\
0.529165792431563	-2\\
0.973313051093834	-2\\
2	0\\
2	0\\
2.39728171337378	0.230997099442408\\
0.213827275920375	-2\\
0	2\\
2.22827280025444	-1.84589553337921\\
0.163291145990412	-2\\
0	-2\\
0	-2\\
0.228848341766512	-1.86863442588377\\
1.67858812554241	-0.321411874457587\\
1.41050243737701	-1.92829411441334\\
0	-2\\
-0.558939600339046	1.44106039966095\\
0	-2\\
1.95795667274963	-0.0420433272503725\\
2.05307753791545	0\\
1.93017371753072	-0.0698262824692832\\
-1.02972290753425	0.970277092465747\\
1.2540139676445	-0.745986032355498\\
1.1528652675199	-0.870364487182757\\
0.0563800336240941	-2\\
0	-2\\
0.184792732524827	-1.89463068757954\\
0	-2\\
2	0\\
2	0\\
2	0\\
0	-2\\
0	-2\\
0.779047540846157	-2\\
-0.0320370977524433	1.96796290224756\\
1.77141716107936	-0.228582838920638\\
0.0715991404477343	-2\\
0	-2\\
2	0\\
0	-2\\
2.83066200102413	0.575290461480782\\
-0.408344116889708	1.59165588311029\\
4.57004651105732	0.0434999489941015\\
1.19711078350484	-0.802889216495157\\
0.596172637724443	-1.82782202257615\\
1.97181274429622	-0.0281872557037791\\
0	-2\\
1.72920588207701	-0.270794117922988\\
0.304755271554553	-2\\
0.979892855692274	-1.69136309771104\\
0	-2\\
0.706721904795895	-2\\
0	-2\\
0	2\\
0	-2\\
4.43545525622625	-1.09145439046827\\
2	0\\
0	-2\\
-0.713327193916447	1.28667280608355\\
0.773060828738166	-2\\
0	-2\\
0	-2\\
1.84685181786388	-0.153148182136119\\
0	-2\\
2	0\\
1.79137446364222	-0.208625536357779\\
2	0\\
2	0\\
3.0785811385345	-2\\
-0.619666792177391	1.38033320782261\\
3.37294016071025	0.16899693340014\\
-0.0222289244819012	1.9777710755181\\
2	0\\
0	-2\\
0	-2\\
-0.987933806181074	1.01206619381893\\
0	2\\
0	-2\\
2	0\\
1.47217865738627	-1.39518411391878\\
0	2\\
1.83465027528999	-2\\
0.829370030375033	-2\\
2	0\\
3.2332023764067	-0.873942743542955\\
0	-2\\
1.94982416853769	-0.050175831462308\\
-0.560321944933249	1.43967805506675\\
2	0\\
2.42564088449077	-0.155344935975696\\
2	0\\
1.92847374431925	-0.0715262556807454\\
2	0\\
0	-2\\
0	-2\\
0.214656428968051	-2\\
2.58592772007696	-2\\
1.94484453183056	-0.36151296598637\\
1.37761913131256	-0.622380868687441\\
0.361194661624783	-2\\
2.40885276016834	-1.65287476221759\\
5.35809325152739	-0.255602626346432\\
0	-2\\
3.25816192355004	-2\\
0	-2\\
4.7911018398508	0\\
0.0880956986836718	-2\\
2	0\\
0.840779031130827	-1.76845113078928\\
2	0\\
0.120611052137298	-1.92694260822195\\
2	0\\
0.163521115392031	-1.85828154649121\\
-0.166456973722604	1.8335430262774\\
0.239678689550928	-2\\
1.93407405745701	-1.10007397303117\\
0.280152458495228	-2\\
2	0\\
-0.388223228439667	1.61177677156033\\
3.16208371620074	-0.376404359419712\\
0.611182612837692	-2\\
1.22778962372506	-1.69804719248766\\
0	-2\\
3.21050627355665	-0.146260603003702\\
0.0788862092324145	-2\\
2	0\\
-0.121892573194044	1.87810742680596\\
2	0\\
0	-2\\
2	0\\
0.580138897249357	-1.91576572713861\\
0.284210049468809	-2\\
0	-2\\
0.389344749033327	-1.75540427418037\\
2.210152598009	-0.328433489807029\\
1.97546237253497	-0.0245376274650282\\
2	0\\
1.00052721804524	-1.62576506283423\\
2.53101340297877	-0.294975717649257\\
0.0539841568407693	-2\\
2	0\\
1.45232948842563	-0.547670511574375\\
-0.236730800261443	1.76326919973856\\
0.506798561528294	-2\\
2	0\\
0	-2\\
0.941421259272986	-1.91764021961774\\
1.90242127156401	-0.79159140196986\\
1.97930447676473	-0.0206955232352703\\
2.4984960607588	-0.0477229578012494\\
2	0\\
1.04729518668174	-0.952704813318258\\
1.17799383611745	-0.822006163882554\\
1.35229794802928	-0.647702051970722\\
0	-2\\
-1.69831363236368	0.301686367636322\\
2	0\\
0.987256235035522	-2\\
0	-2\\
1.84152541321717	-1.44112235031622\\
0	-2\\
-0.128383324618525	1.87161667538147\\
0	-2\\
2	0\\
2	0\\
2	0\\
2	0\\
2	0\\
1.89576256126292	-0.104237438737084\\
-0.774715877135226	1.22528412286477\\
7.67747551478725	1.77944725887498\\
-1.03294612121998	0.96705387878002\\
0	-2\\
1.05713538512972	-1.68874797593979\\
0.65055371153596	-1.34944628846404\\
0	-2\\
0	-2\\
0	-2\\
-0.0516391015172579	1.94836089848274\\
-0.69208250222822	1.30791749777178\\
2	0\\
2.3176048638092	-2\\
-1.38417861598637	0.61582138401363\\
0	-2\\
2	0\\
1.34867931964605	-0.783644794958806\\
0.536712551568252	-2\\
-2	0\\
2	0\\
0.710681998991057	-2\\
5.44955578137765	2.49647471369809\\
1.8391113435547	-2\\
-0.0700740830730338	1.92992591692697\\
0	-2\\
1.93169686490308	-0.0683031350969175\\
1.18203340167867	-2\\
0.0140746935002893	-2\\
-0.341242705944983	1.65875729405502\\
2	0\\
-1.14903712408847	0.850962875911527\\
1.74305593312555	-1.26917772818332\\
-0.480790636612306	1.51920936338769\\
1.89767545470657	-2\\
0.0830999674983011	-2\\
2	0\\
2	0\\
0	2\\
-0.534660354401423	1.46533964559858\\
-1.83337578512577	0.166624214874228\\
2	0\\
2	0\\
2	0\\
0.462069041076829	-1.75620721833298\\
2	0\\
3.05307315127711	-1.91229629222774\\
0.949776869685212	-1.05022313031479\\
-0.594701544349126	1.40529845565087\\
2	0\\
2	0\\
1.95105415145891	-0.360784604675527\\
4.30237901844594	-1.27839552134427\\
0.756578950794979	-2\\
2	0\\
0	-2\\
1.81553298061491	-0.558958579624486\\
1.22034121944431	-0.779658780555692\\
2.05102887017162	-0.546243127852526\\
1.41535144290688	-0.584648557093116\\
2	0\\
0	-2\\
0	2\\
0	-2\\
1.9140759063532	-0.0859240936468025\\
2	0\\
2.38728802609745	-0.302488943478757\\
2.01079026859501	-1.7644498677868\\
1.6542920439911	-0.345707956008904\\
2	0\\
5.15797506465863	1.73679450745817\\
-0.0915195714752303	1.90848042852477\\
2.57786478694413	-1.9216669141503\\
3.39498325493379	0\\
0.263618797007792	-2\\
2	0\\
-0.138427432082749	1.86157256791725\\
1.8741121241435	-0.125887875856497\\
1.70959820371752	-0.290401796282481\\
0	-2\\
0	2\\
2	0\\
0.321178796928629	-1.705547438031\\
0	-2\\
1.68648912356892	-0.313510876431083\\
0	-2\\
1.89864718624471	-2\\
-0.46817222768455	1.53182777231545\\
0.246380800317882	-2\\
0	-2\\
0	-2\\
2	0\\
2	0\\
2	0\\
0.405403077545744	-1.69031297440317\\
2	0\\
0	-2\\
0	-2\\
0	-2\\
1.9284403329471	-0.0715596670529004\\
2	0\\
0.42116659412678	-1.65475458764706\\
0.0764755724632391	-2\\
0.155477052707922	-2\\
0	-2\\
5.2445284228755	-0.589194863352107\\
2.81753618170354	0.611058280258505\\
1.09596014093178	-1.6858340353826\\
0.751509989231372	-1.24849001076863\\
2	0\\
1.86889629391533	-1.35155373450216\\
0.790751153589453	-2\\
0.518072842836593	-2\\
1.77410369567075	-2\\
3.24246327425963	-0.81100303208312\\
2.59203124679145	-1.84967376584645\\
5.96555989666192	3.95005230003571\\
0	-2\\
2	0\\
2	0\\
0.811932504193458	-1.18806749580654\\
0.128863561747795	-2\\
1.86767736370907	-0.132322636290934\\
2	0\\
0.0672332886045879	-2\\
2	0\\
3.42854571271076	0\\
2.22599092980417	-0.275134627516131\\
1.88087211095452	-0.119127889045476\\
0.291272077157992	-1.70872792284201\\
0	-2\\
1.7390123421824	-1.13261611040127\\
2	0\\
0.693501101561713	-1.43248200227452\\
3.73756549495341	-2\\
2	0\\
2	0\\
4.74473378674187	0.0864975466436949\\
1.97058294508149	-0.0294170549185053\\
0.821444410133857	-2\\
1.81751608585441	-0.182483914145593\\
1.15467762764235	-1.04767809038613\\
4.38163773361009	1.51590898833904\\
4.65616914293551	1.11629318256532\\
-0.582149091407478	1.41785090859252\\
0.646457756225255	-2\\
0	-2\\
3.28857312809747	0\\
0	-2\\
5.28447495469013	0\\
0	-2\\
1.4249391808651	-0.639203066908845\\
1.17534612160102	-1.04206019781973\\
0	-2\\
2	0\\
3.19482674364993	0.993718085348843\\
0.101439179469715	-2\\
1.59480775417084	-0.781617336670285\\
1.99861042149053	-1.84909237460259\\
1.85222023276893	-0.306921485147179\\
0.238459784745383	-2\\
0	-2\\
1.8804057512464	-2\\
1.44157428104175	-0.558425718958252\\
0	-2\\
-0.364245569919392	1.63575443008061\\
4.95639240173585	-1.44209150641029\\
-0.170486143101776	1.82951385689822\\
4.29488466173163	-2\\
2.7724446811087	0.204466151563154\\
1.79710669281731	-2\\
3.40032462851027	-1.26646933534599\\
2	0\\
-0.49530767704327	1.50469232295673\\
1.53047889015282	-0.469521109847181\\
0	-2\\
2	0\\
-0.534235019863039	1.46576498013696\\
1.67209494313638	-0.327905056863621\\
2.68829633034101	-0.224257980063949\\
1.04575744555058	-2\\
2	0\\
0.480721540102401	-2\\
0	-2\\
0.918437566225323	-1.79312786729247\\
1.88361375594913	-0.116386244050873\\
0	-2\\
2.21939930188695	-0.297078182477142\\
1.5557184128741	-0.444281587125899\\
2.39167123652727	0\\
1.87520201541866	-0.124797984581338\\
2	0\\
0.801501393224275	-1.19849860677573\\
2.43642753680115	-2\\
-0.416275986225655	1.58372401377434\\
-0.470085824386461	1.52991417561354\\
2	0\\
2.12664282138524	-2\\
2.74924708756476	-0.466470300142075\\
-0.717062283926598	1.2829377160734\\
-0.518872764375072	1.48112723562493\\
1.55460342547896	-0.445396574521045\\
2.20791427962375	0\\
1.21120395051642	-2\\
3.19036286697814	-1.33536960921963\\
0	2\\
-0.0432614489308175	1.95673855106918\\
2	0\\
2	0\\
0	-2\\
2	0\\
2	0\\
1.07627365283869	-2\\
-0.194462064436001	1.805537935564\\
1.79575424725855	-0.204245752741452\\
2	0\\
1.71393971581955	-0.286060284180454\\
0.668564895494979	-2\\
0.0274498456160032	-2\\
1.51382237477583	-1.09084152957483\\
0.629577862207106	-1.37042213779289\\
0	-2\\
1.66933041048635	-0.330669589513645\\
2	0\\
2	0\\
2	0\\
0	-2\\
0	-2\\
0	-2\\
1.09445937185885	-2\\
3.98857192470638	0\\
2.42281267484237	-2\\
-0.543148928627709	1.45685107137229\\
2	0\\
0.932510607385344	-1.06748939261466\\
2.07803996721625	-0.192260724319562\\
0.608710782483512	-1.85391116213752\\
0	2\\
2	0\\
1.90714553316768	-0.530159931084005\\
0	-2\\
4.86843152141804	0.244219314705597\\
-0.455594028239175	1.54440597176083\\
2	0\\
-0.213493682941946	1.78650631705805\\
1.5689889734868	-0.431011026513204\\
1.45075259377043	-0.549247406229571\\
2	0\\
2.88580215615425	0.343370127292106\\
1.41113477621354	-0.588865223786462\\
0	-2\\
0	-2\\
3.48670798786356	-1.82018054845146\\
0.479876498620756	-1.52012350137924\\
2.31860991846076	0\\
0.174542744498999	-2\\
-0.221217756732106	1.77878224326789\\
2.09044152376005	-2\\
2.32152639388721	-0.503356774215603\\
0.896498991314524	-1.10350100868548\\
0	-2\\
4.29505319380925	0.0928809482773812\\
0.335280624369443	-2\\
2.05835132620771	-2\\
1.51645268052261	-0.483547319477391\\
-0.415958942773215	1.58404105722679\\
0	-2\\
1.33629351620678	-0.973019709328122\\
0	-2\\
0.135965319364174	-2\\
1.09262826085386	-0.937027593621525\\
0	-2\\
4.04745962473577	1.50868795800019\\
-0.796386612037158	1.20361338796284\\
0.949610568584044	-2\\
0.555741117414893	-2\\
0	-2\\
5.60489189206588	2.32917956678104\\
2.93267297501382	0\\
2.08130260378529	0\\
3.38003423627481	0.820714412222502\\
3.49769159165412	0.592948249570075\\
1.18984067958663	-0.828357153045265\\
0	2\\
0	-2\\
0	-2\\
0.50262099627451	-1.72842620639941\\
2	0\\
-0.162945256959473	1.83705474304053\\
0	2\\
2.26178942646021	0\\
0.314508906233591	-2\\
1.17517786695315	-1.511611186996\\
1.02991099164464	-0.970089008355356\\
2.7696873740311	0\\
0.650731611081976	-2\\
2	0\\
-0.10265566244213	1.89734433755787\\
2.15480487728116	0.0913921655097791\\
2.6315975986171	-1.27726170092517\\
2	0\\
-0.0375202884027354	1.96247971159726\\
0	-2\\
2	0\\
3.21059600495274	0.239095684137981\\
1.54121425413111	-0.458785745868891\\
0	-2\\
2	0\\
2.45860134201851	0\\
0.30391038664509	-2\\
2	0\\
3.13028364088681	-0.0182993061468147\\
2	0\\
2	0\\
1.10459227149802	-1.16582692261145\\
0.0881673404575419	-2\\
0.572372800023641	-2\\
-0.132472752201092	1.86752724779891\\
0.849624939947121	-1.37644862323765\\
0	-2\\
-0.592243877884599	1.4077561221154\\
1.56683673288936	-0.433163267110637\\
2.11592928322477	-0.243168498659541\\
2	0\\
0	-2\\
0.785869459591939	-1.21413054040806\\
2.46327528673406	0.184455843631249\\
2.37233609669252	0\\
0	-2\\
1.46651817968486	-1.73538923967363\\
0	-2\\
0	-2\\
0	-2\\
6.52867892902163	-0.254334818325263\\
6.39105685958595	-1.96057627916914\\
0.317907309603867	-2\\
2	0\\
3.36009148571145	-0.105779680891236\\
2	0\\
-2	0\\
2.33928906100023	-1.1564628885322\\
0	-2\\
0	-2\\
0	2\\
-1.38633812725218	0.613661872747818\\
1.63501660806761	-2\\
2	0\\
2	0\\
2	0\\
2.24210851163863	-0.404325251826552\\
0	-2\\
1.7124953298442	-0.287504670155795\\
2.13134506623432	0\\
0	-2\\
0.437608913390409	-1.8079221700947\\
0.482385659868721	-1.51761434013128\\
0	-2\\
2.24073599557101	0\\
0.825432927953348	-1.57969890429499\\
0.651811986406789	-1.91328290933394\\
1.71017896642216	-2\\
0.855293383969214	-1.14470661603079\\
0.949241517834841	-1.05075848216516\\
0	-2\\
1.4811996515451	-2\\
0.0057375785244716	-2\\
0	-2\\
2	0\\
2	0\\
0	-2\\
2.8255027049243	0.612761768221795\\
2	0\\
0.924062736885202	-1.57630568208377\\
3.96983081328403	0\\
0.421984433633972	-2\\
1.2178244214728	-0.782175578527202\\
2	0\\
0	-2\\
3.31163297875324	0\\
2	0\\
3.32773927037583	0.716836063726511\\
2	0\\
0	-2\\
0.165644062344252	-2\\
2	0\\
4.11051039940589	0\\
2	0\\
6.79793596637929	1.22027593921823\\
-0.36278782757663	1.63721217242337\\
1.97036979496269	-2\\
1.78995180013634	-0.210048199863664\\
0.519671757039589	-2\\
1.94978881459312	-0.050211185406876\\
0.279127580988071	-1.95398160813049\\
-2	0\\
0.578788516896608	-2\\
-0.913394853873653	1.08660514612635\\
0	-2\\
1.64260742214463	-0.357392577855374\\
2.05972378741011	0\\
0	-2\\
1.43210460631283	-2\\
1.25477551389844	-1.72034897136071\\
0	-2\\
0.381675779122674	-2\\
2.87470252079786	0\\
-0.364071297146492	1.63592870285351\\
-0.811278573374848	1.18872142662515\\
0.352002681533593	-2\\
0.437797715091871	-1.56220228490813\\
0.314612242111467	-1.83708562601714\\
2.66452197260918	-0.168142350837996\\
0	-2\\
2.0214511545472	0\\
0.690040345247819	-1.83563982423735\\
0	2\\
-0.897588846886459	1.10241115311354\\
2.53609046508703	0.0277248154244382\\
0	-2\\
2	0\\
3.02458289741859	-0.355598451503997\\
2	0\\
0	-2\\
0	-2\\
1.18773785391694	-0.812262146083064\\
8.32787868383543	5.35517635382313\\
2	0\\
0	-2\\
2	0\\
2	0\\
2	0\\
0.316057237858366	-2\\
0	-2\\
1.91536813381087	-0.34798007976752\\
0.294684925847658	-2\\
2.08099767896119	-2\\
0.714612763586336	-2\\
1.10849029222556	-1.43498610661693\\
-0.220247615479079	1.77975238452092\\
1.01249921643369	-0.987500783566306\\
2	0\\
2	0\\
0	2\\
2	0\\
0	-2\\
2.17909097767707	0.0757110774622827\\
2.19437825550185	-0.866913952337644\\
0	-2\\
1.58352094864336	-1.01378361975647\\
3.29595835230866	0\\
2	0\\
0	-2\\
0	2\\
0.919124496765468	-2\\
1.55934818947954	-0.440651810520463\\
2.8329415960436	-0.504773100249413\\
1.49318235618658	-1.88823160104331\\
0.0724972117472884	-2\\
0.362913798229969	-1.63708620177003\\
1.98874805850128	-0.0112519414987167\\
0	-2\\
0	-2\\
0.821208886350339	-1.89211121243056\\
0.46796296775442	-1.53203703224558\\
0.991713831322005	-1.008286168678\\
1.98539372024981	-0.514397164303715\\
0.434349293105281	-2\\
2	0\\
2	0\\
2	0\\
0	-2\\
4.27365080126633	0.706847958354676\\
-1.82235505131277	0.177644948687226\\
3.16494141956439	1.0635810572839\\
2.4351364232877	-0.287095873396452\\
2.02026174377346	-0.781553533685229\\
0	-2\\
2	0\\
1.44389127620437	-1.4830182827665\\
5.95471737872271	2.23602829846559\\
0.522850224318559	-2\\
0	-2\\
2.08382875703907	0.0381542850590657\\
0.46298651927532	-1.73968521655226\\
2.25519906347882	0\\
2	0\\
3.55109707877937	-1.01553232760733\\
0.785800263011802	-1.2141997369882\\
0.810688070373826	-2\\
-1.17809175080787	0.821908249192127\\
0.0845283251160718	-1.91547167488393\\
0.933644115889182	-1.46036591904538\\
1.28193192287566	-0.71806807712434\\
2	0\\
3.71284725567274	-2\\
2	0\\
2	0\\
1.2307534363092	-0.769246563690803\\
1.33479467058423	-1.71395442227982\\
0	-2\\
1.9992844001358	-0.000715599864201777\\
4.04954332023224	0.698935498336616\\
5.27089322294233	3.02636779328775\\
1.76278596945118	-0.23721403054882\\
-0.394379420359141	1.60562057964086\\
0.13358762825794	-2\\
1.7515182092834	-0.248481790716602\\
0	-2\\
0.791016469155646	-1.70070618432617\\
0	-2\\
2	0\\
0	-2\\
4.59628795739775	1.75521201829517\\
0	-2\\
0	-2\\
1.75277483889315	-1.98937450650248\\
2	0\\
0.799019887848251	-1.87995030051074\\
1.28135243092165	-0.718647569078346\\
1.81440481224904	-0.488229400215603\\
1.93260073053029	-0.06739926946971\\
1.23963532262604	-1.94817748322775\\
2.26522551834753	-1.09006077999615\\
1.4059916980078	-1.95164251450413\\
2	0\\
0	2\\
-0.256679565475336	1.74332043452466\\
-0.0777746584672127	1.92222534153279\\
2	0\\
2.19726527916518	0\\
-0.457033418565225	1.54296658143477\\
2	0\\
0.836089064723656	-1.26914562006242\\
0	-2\\
2.26692364973134	-2\\
-1.76673483770403	0.233265162295974\\
2	0\\
3.06684462285069	-0.15936942097626\\
2	0\\
3.65204573059717	0\\
2.68744369481537	0\\
-0.0296096101178864	1.97039038988211\\
2	0\\
2	0\\
-2	0\\
1.91988940008889	-0.0801105999111072\\
0.159750560541792	-2\\
-0.626473616279892	1.37352638372011\\
0.112582113969329	-2\\
-0.630866936530739	1.36913306346926\\
2	0\\
2	0\\
3.12143860156031	0.963260161603145\\
0.073069441803696	-2\\
1.42466249945401	-0.843729344414789\\
0	-2\\
1.50130033110609	-0.498699668893908\\
-0.982725750964889	1.01727424903511\\
1.65778114197363	-0.350296915628327\\
1.11254531960651	-1.26520404307764\\
0.968933729054471	-1.03106627094553\\
2	0\\
2.47796178575105	-0.957815032290209\\
0.461064763726094	-1.53893523627391\\
0.753495053702213	-1.93207279518108\\
0	-2\\
2	0\\
1.96175219807223	-0.0382478019277737\\
0.758120375961649	-2\\
3.23819589080872	0.403473591824996\\
2	0\\
0	-2\\
0	-2\\
2	0\\
0	-2\\
1.48066918483594	-0.519330815164056\\
3.35771759021934	0.670223507117531\\
7.88310603535839	0.019891343132373\\
0.0810437560806117	-2\\
2.541422000856	0\\
1.33958791714377	-0.660412082856233\\
0.493121874412575	-2\\
3.20017467872936	-0.0926349073079202\\
5.85554428525183	0\\
2	0\\
1.60805648261843	-0.391943517381569\\
0.560269360685501	-1.4397306393145\\
2	0\\
0	-2\\
2.82597039607102	0.658688426848002\\
1.4187823501112	-0.581217649888802\\
1.88629517530724	-1.63031594581522\\
1.77319355335366	-0.226806446646342\\
0	-2\\
2.45850792056615	-0.901493976960019\\
2	0\\
2.5097175783947	0.38361874738078\\
-0.13976842168206	1.86023157831794\\
-1.15308977664322	0.846910223356782\\
4.25089609036921	0\\
0	-2\\
-0.885432114633159	1.11456788536684\\
0.647991409521488	-1.35200859047851\\
2	0\\
0.171433091295346	-2\\
0.315637184543375	-2\\
2	0\\
0	-2\\
0	-2\\
1.40841190538925	-1.08205767704147\\
-0.95244021987642	1.04755978012358\\
-0.149272841095663	1.85072715890434\\
0	-2\\
3.65496271043292	1.58905111825737\\
0.487368699946151	-1.51263130005385\\
1.02776475808238	-1.42649114806585\\
0	-2\\
0.106617874666056	-2\\
2	0\\
0	-2\\
0	-2\\
0	-2\\
0.562938127130291	-1.43706187286971\\
-0.514145370896206	1.48585462910379\\
2	0\\
2.50917954217305	-0.654832575100422\\
2	0\\
0.781709043533569	-1.80472924947128\\
2	0\\
0	-2\\
1.84690759836217	-0.153092401637833\\
0	-2\\
0.638850943737574	-2\\
2.00815781123866	0\\
-0.260335375099753	1.73966462490025\\
0.36653978134586	-2\\
0.0133251754567337	-2\\
1.40794005059215	-1.64228054978105\\
0.440850541462549	-2\\
3.65012385763992	-1.46192255882689\\
0.661182967507027	-1.51336417453797\\
2.02607207160776	-0.31113715446372\\
0.421044870189158	-2\\
-0.15555831465223	1.84444168534777\\
0	-2\\
-1.17952970260876	0.820470297391239\\
-1.19178465144537	0.808215348554626\\
2	0\\
-0.432524566494662	1.56747543350534\\
2	0\\
2	0\\
0	-2\\
2	0\\
1.77076768941331	-1.4604480264384\\
2	0\\
-0.687816869250934	1.31218313074907\\
0	2\\
0	-2\\
2	0\\
3.05381485828263	0\\
1.48259390540459	-0.517406094595408\\
2	0\\
1.47971483400451	-0.52028516599549\\
2	0\\
2	0\\
-0.775657446638141	1.22434255336186\\
1.17117830058462	-1.52751934435241\\
2.68399455159497	-0.148635915925472\\
0	-2\\
1.99875816249161	-1.79947504072062\\
2	0\\
1.96388832627684	-2\\
0.161203907280791	-1.83879609271921\\
1.13666440049248	-2\\
2.90382257379909	-0.468692735394797\\
2.98463914802716	-1.64148659534071\\
0.750125533380832	-1.24987446661917\\
0	-2\\
0.616084608489104	-2\\
0	-2\\
2.19902696045617	-0.110813102371746\\
2.62112884577799	0\\
0.605673482873863	-1.8202464015652\\
-1.83861461193797	0.161385388062028\\
0.900698711581665	-2\\
1.17849029653337	-0.821509703466632\\
2.88774112961105	-0.522245171418847\\
2.89595230954609	-2\\
2	0\\
2	0\\
2.51261644970875	-2\\
-0.735061626757754	1.26493837324225\\
0	-2\\
0	-2\\
2.36765142376201	-1.63181749332151\\
2	0\\
2.67340320225322	-1.30453020202424\\
1.36155203207866	-2\\
0	2\\
0	-2\\
2	0\\
1.18568141901189	-1.64593752417137\\
0.102854075885453	-2\\
0.816975767568515	-1.59000198913189\\
1.46776966132232	-0.532230338677683\\
2.79409916325438	-2\\
2.35503092295796	-0.52183958204648\\
1.13887014698351	-1.14254598959633\\
0	2\\
2	0\\
2.55384095139541	-1.78210899283801\\
1.97035659472346	-0.313414417596727\\
1.49420346079434	-0.505796539205657\\
1.24155911521162	-1.27049537646421\\
0.926514893750865	-2\\
0.5465835317972	-1.71211072744098\\
2.68686274852853	-2\\
1.92589853950016	-0.501428640294937\\
0.0976286491258209	-2\\
0.632928651597259	-2\\
1.37342815965919	-0.847275328914913\\
1.61206871564698	-0.804034013866445\\
0.560934634924712	-1.43923604633202\\
0.180038763097428	-1.87186723691667\\
2	0\\
0	2\\
0.662493687307012	-2\\
2	0\\
2	0\\
3.60000698748483	0\\
0.722567959010234	-1.66270251864746\\
2	0\\
4.70797280729807	2.31293940251226\\
2	0\\
3.15498653415092	0\\
2.95020417022094	0.544956069530804\\
3.625472043725	-1.68454207501532\\
2.91041121818456	0\\
1.67518468587913	-0.472157138044139\\
3.85536983352753	0\\
0.493878387876353	-2\\
11.9859664554661	9.45448147646653\\
2	0\\
1.7286055943039	-1.41756400199813\\
1.34023596281011	-0.659764037189895\\
0	-2\\
2.37736824699534	0\\
0.500808734557833	-2\\
1.50154421710539	-2\\
0	-2\\
1.43072803735167	-0.569271962648329\\
2	0\\
1.2678839623194	-0.732116037680596\\
3.8067529141096	1.79925614352729\\
0.57417602019478	-1.52456312343886\\
-0.912863334955231	1.08713666504477\\
2.24185145422504	0\\
0.947131790058491	-2\\
3.9189019874984	0.355604491387241\\
0.887146655181313	-1.11285334481869\\
-0.453536328966611	1.54646367103339\\
2.6923750987403	0\\
2	0\\
2.71770826795421	-0.271773322624615\\
0	2\\
0.410062862652827	-2\\
1.01181970751359	-1.1153075847289\\
1.75050373255509	-2\\
0.60712590190685	-1.56983131958272\\
0	-2\\
0	-2\\
-0.0332234779611159	1.96677652203888\\
0	-2\\
2.93599110898521	0.133349220276352\\
2	0\\
1.55541263240758	-0.444587367592422\\
0	-2\\
1.3974934819341	-0.602506518065899\\
3.72181788550449	0.152292439205114\\
3.90021175735127	-0.255903447145405\\
0	-2\\
-1.17428721083486	0.825712789165142\\
1.93012219985604	-0.0698778001439591\\
1.94109600667896	-1.53984792389072\\
1.7994207565197	-0.200579243480303\\
3.98544754413669	-1.48650469802647\\
-0.536619741410796	1.4633802585892\\
1.60374304354718	-1.64168235137161\\
1.66090007780564	-2\\
2.39940299848836	-0.22978757732874\\
1.38958195062675	-2\\
2.57350177173187	-0.0752971190893202\\
2	0\\
0.977907690817442	-1.2476293985917\\
0.154279966187141	-2\\
0.459180714622742	-1.63768141917542\\
0	-2\\
1.00801355304873	-0.991986446951273\\
0	-2\\
0	-2\\
2	0\\
0.475770041883372	-1.82626749536846\\
2	0\\
0	-2\\
3.32818802325124	0\\
2	0\\
0.542816816060817	-2\\
2.56088908784039	-1.96546705908539\\
1.4533132491811	-0.546686750818902\\
0.544057100560544	-2\\
1.58631174342541	-1.91362911293159\\
0.607126523164232	-1.73939170632433\\
2.78357602570959	-1.57299765950264\\
3.55285887174005	0.912336051487912\\
2	0\\
2	0\\
5.60336739338987	0\\
0	-2\\
0	-2\\
0	-2\\
1.59710076040477	-0.402899239595227\\
1.37138813731073	-2\\
3.02371137193508	0.539986429915504\\
2	0\\
2	0\\
2.24103304954607	-1.81450206468387\\
0.0858043751158977	-2\\
2	0\\
0	-2\\
0.403479797236234	-2\\
0	-2\\
-0.771493277560567	1.22850672243943\\
2.21888025131513	-0.310598032220784\\
2	0\\
-0.0257994602685241	1.97420053973148\\
2	0\\
1.37545918065964	-0.624540819340365\\
0.313161932159222	-2\\
4.65348398137737	-1.44406726347732\\
2.13646870194222	0\\
0	-2\\
1.8464774559839	-0.153522544016102\\
0.199074738537454	-2\\
5.37933719679543	-2\\
-0.132603660240907	1.86739633975909\\
-0.0152578216696915	1.98474217833031\\
2.05237112042707	-2\\
0.0766310756873012	-2\\
1.36119612573851	-1.61604992632436\\
0	-2\\
0	-2\\
0	-2\\
2	0\\
-0.0836882167209182	1.91631178327908\\
0.468734436403093	-1.56250023065032\\
2	0\\
4.01903001477194	1.4043627376394\\
3.02787774502625	-1.2120348128792\\
2.90435862414219	-0.145222765870137\\
-1.05500980995874	0.94499019004126\\
3.03353672370339	0.924966647130641\\
0.32645982497777	-1.92753455168563\\
1.25534304844816	-0.813882604996017\\
0.101061108020222	-2\\
0	2\\
0	-2\\
0	-2\\
1.46102118813206	-0.600404841507669\\
1.98291680594646	-0.0170831940535394\\
0	-2\\
0	2\\
2	0\\
3.37203004822519	-0.249085535640765\\
0.526108477328895	-2\\
0	-2\\
2	0\\
0.46221293654117	-2\\
2	0\\
2.42670305120681	-0.175982581462314\\
0	2\\
2.0517892364853	0\\
0.399006704329479	-1.60099329567052\\
0	-2\\
-0.0947647548927832	1.90523524510722\\
0	-2\\
0	2\\
1.35089623293294	-0.649103767067059\\
0.510873719074103	-2\\
2.65121587337295	0.0841264647328246\\
3.48088747090962	-0.061229788702959\\
4.05566382216935	0\\
0.0247979910065466	-2\\
2	0\\
0	-2\\
2.36459391823946	-0.289851347209687\\
-0.34597920756703	1.65402079243297\\
0	-2\\
4.56069153566117	-0.961164358273952\\
-0.432980370397442	1.56701962960256\\
2	0\\
0	-2\\
3.063049572854	0\\
1.86304375872855	-1.9554544442572\\
2.71165305536726	0.472151049175531\\
-0.087111876708515	1.91288812329148\\
-0.218964521500358	1.78103547849964\\
1.85508594258877	-0.144914057411227\\
-1.65026510162122	0.349734898378785\\
0	-2\\
0	-2\\
2	0\\
2.34762147944669	-0.901225393962879\\
0.633625341064034	-1.59020391736335\\
0.828472728021051	-1.62911947799986\\
0	-2\\
0	-2\\
0	-2\\
0	-2\\
0.293876866722441	-2\\
-2	0\\
1.03800575694853	-1.03399189479427\\
0	2\\
3.88802413311933	0.614229337564117\\
2.26881113900518	0\\
0	-2\\
4.07250391485029	0.777151337949159\\
3.16359735681655	-0.025602378620571\\
2	0\\
0.0179764104307102	-2\\
1.47257438784969	-0.527425612150313\\
0	-2\\
2.83980621473089	-0.906635940183946\\
1.28298877568203	-2\\
1.09860677113337	-0.901393228866629\\
1.96036968718143	-0.039630312818569\\
1.43115902586528	-1.07800849196396\\
0.172684575152687	-2\\
0	-2\\
0.783139113637106	-1.64133552886096\\
0	-2\\
1.26887009210408	-0.855657665229964\\
0.704562811203614	-1.67103011211454\\
2.51024973783695	-1.8127321352746\\
0.697960224930676	-1.82811074542319\\
5.02580897189124	0\\
1.85486286002309	-0.145137139976905\\
3.49937173142008	-0.297813858840843\\
2.41670258492075	-0.090516830214798\\
0	-2\\
0.103690947076588	-2\\
3.25166582810599	0\\
0	-2\\
1.56600975567237	-1.45105961196685\\
0	-2\\
1.54286589161413	-0.497144586260864\\
0	-2\\
1.52506863799016	-1.41399172901191\\
0	2\\
4.48558262051103	2.32527073340424\\
2	0\\
0	-2\\
2	0\\
0	-2\\
0.0918406053460785	-1.90815939465392\\
1.29090662670264	-0.709093373297365\\
0	-2\\
6.6377759510563	-0.266695100465085\\
0	-2\\
2	0\\
0	-2\\
0.374830184115436	-1.79898852177781\\
3.92647322768517	0.746244387471716\\
0.605117469877003	-1.84370446628762\\
0	-2\\
6.05064685364189	0.335653805289343\\
2	0\\
2.85076920266222	0\\
2	0\\
0.373094364420823	-2\\
1.56629964311423	-0.433700356885765\\
3.03757480357071	-0.596249037460357\\
3.61416998000242	0\\
0	-2\\
1.91052238146931	-0.0894776185306903\\
0	-2\\
0	-2\\
1.16895823388022	-2\\
0	-2\\
0	2\\
0	2\\
0	-2\\
2	0\\
0.560408294078185	-2\\
2	0\\
2.3035437665919	-1.24655597040574\\
0	-2\\
0	-2\\
0	-2\\
0	-2\\
1.81520138127561	-0.184798618724393\\
1.99725954186261	-1.83658973485934\\
0.0445214919171479	-2\\
2	0\\
2	0\\
0.696083362985394	-1.30391663701461\\
1.1133068777316	-0.886693122268396\\
2	0\\
2	0\\
2	0\\
1.94511844255997	-0.0548815574400343\\
0.185762476133855	-2\\
2.45396421990244	-0.564468648931771\\
2	0\\
0	-2\\
-0.0469254004752715	1.95307459952473\\
0	-2\\
3.54936027572475	0\\
2.25813652504459	-1.05204174949996\\
2.21513160875441	-1.42916422847079\\
1.28219655296089	-0.717803447039105\\
3.60790877570266	-0.288249171835545\\
0	-2\\
0	-2\\
0	-2\\
2	0\\
2.5214834054151	-0.905863699278657\\
2.13613565937689	-2\\
4.03182184373943	-0.169108281729792\\
2	0\\
2	0\\
1.39055242475486	-0.609447575245139\\
-0.00420421434672846	1.99579578565327\\
2.67683330915691	0\\
2	0\\
0	2\\
0	-2\\
2.29211329335936	-0.0119362532986577\\
0.697830703062298	-1.3021692969377\\
0.238081145407623	-2\\
0	-2\\
0	-2\\
2	0\\
0	-2\\
3.62919236249396	0\\
2.37429904228942	-2\\
2.06017560094842	-0.765540696910614\\
0	-2\\
-0.600967942625943	1.39903205737406\\
0.722296995655161	-1.5484520913644\\
4.93164101565193	1.14118955562574\\
-0.132098389967872	1.86790161003213\\
1.99933816855072	-0.000661831449274931\\
1.19894559777655	-0.845857532070075\\
0.187655739834307	-2\\
2	0\\
1.83376226451804	-0.166237735481959\\
0	-2\\
1.2260529195336	-0.7739470804664\\
0	-2\\
-0.483250911430238	1.51674908856976\\
0	-2\\
0	2\\
0.322621911982	-2\\
2	0\\
2	0\\
2.4862394774207	-0.0791982737755671\\
2	0\\
1.48661338684875	-0.513386613151246\\
0	-2\\
0	-2\\
0	-2\\
1.50814270515262	-1.61024949854948\\
2	0\\
3.00519638993844	0.40059906887849\\
1.31225906945338	-0.687740930546616\\
3.06208734496357	0\\
-1.43341274947697	0.566587250523035\\
0.34222605364169	-2\\
2.93245920136949	-2\\
0	-2\\
0	-2\\
1.97662788866774	-0.02337211133226\\
1.94314722314034	-0.0568527768596637\\
2	0\\
1.84803906331403	-0.151960936685974\\
1.03971235369556	-2\\
-0.653089247150518	1.34691075284948\\
2	0\\
0	-2\\
0.408279034526803	-1.72392928586797\\
1.41643609447022	-2\\
-0.746703046970288	1.25329695302971\\
2	0\\
1.65399717592268	-1.60410552566285\\
2.49599162222218	-0.570442924695483\\
1.68619597957921	-0.529869993038799\\
2	0\\
-0.924580129203288	1.07541987079671\\
0.401698631325554	-2\\
0	-2\\
0.502628681858238	-2\\
0	-2\\
2	0\\
0.13316808937114	-2\\
1.04339822525513	-2\\
2	0\\
2	0\\
0	-2\\
-0.0879941046665801	1.91200589533342\\
2	0\\
0	2\\
2	0\\
-0.996950707942864	1.00304929205714\\
2	0\\
-0.04065742004113	1.95934257995887\\
1.43190959126647	-0.877973343028217\\
4.501146831686	0.752405341642242\\
0.947870632354805	-2\\
0.947215450859988	-1.51603828056171\\
2	0\\
2	0\\
0	-2\\
0	2\\
0	-2\\
0.860421213354197	-2\\
0	-2\\
0.314780192395729	-2\\
0.0978181952625755	-2\\
0.769349812507189	-2\\
0	-2\\
0	-2\\
2.59047814700968	0\\
1.24182303916154	-0.758176960838457\\
2.2147396333382	0\\
0	-2\\
0.63441040361939	-1.36558959638061\\
1.01693811689569	-2\\
2.43250506764707	0\\
0	-2\\
0	-2\\
0.702060619752776	-2\\
2	0\\
-0.0397902305409842	1.96020976945902\\
1.5875758635026	-0.412424136497397\\
2.40444434958655	0\\
2	0\\
-0.170314209999334	1.82968579000067\\
1.77669578933671	-2\\
1.56588681802911	-0.434113181970894\\
0	-2\\
0.16879289236381	-2\\
1.24246258060957	-2\\
1.66162566124221	-1.10412210444697\\
5.59654552430285	0.261244236221169\\
1.71697063525428	-0.283029364745722\\
1.75366172744124	-0.246338272558763\\
2	0\\
0	-2\\
0.907284752094076	-1.09271524790592\\
1.62422106108465	-0.376550605660318\\
0.0372252877274901	-1.9715449530812\\
-0.659394066688458	1.34060593331154\\
3.35103085418148	-0.0714420045458006\\
2.08652164113778	-2\\
4.57648094658896	0\\
1.51106747295809	-1.17894213330283\\
0	-2\\
0.163177644064397	-2\\
2	0\\
1.26161287069682	-2\\
2	0\\
0.625732310767294	-2\\
1.06748944373678	-1.84430998687084\\
-1.23879416164926	0.761205838350744\\
1.95225248574086	-0.04774751425914\\
3.8869013191787	0.301283337443476\\
0	-2\\
-1.36604671038085	0.633953289619151\\
0	-2\\
-0.616460345277413	1.38353965472259\\
1.05361711118142	-1.35559354669302\\
2.36290662955701	0.100309235934246\\
3.53752813255787	-1.32515043778336\\
0	-2\\
0.795051425763077	-2\\
2	0\\
-0.158507413374629	1.84149258662537\\
0	-2\\
0	-2\\
1.57000704449564	-1.43252431175631\\
4.57376266005864	-1.22409530623061\\
1.14770198520346	-1.97356100824012\\
1.81284256209335	-2\\
-0.120096243266125	1.87990375673387\\
1.4459423021271	-1.01823225314103\\
0.907200697843833	-1.09279930215617\\
0	-2\\
1.65634570521793	-0.343654294782066\\
2.41542773053098	-1.26537567052653\\
0.775389198045788	-1.22461080195421\\
2.33607919089719	0\\
-1.82282766681919	0.177172333180809\\
0	-2\\
6.1286324631815	0.0847342340665626\\
1.70273924201072	-2\\
0.19067892658612	-1.80932107341388\\
1.85057280794064	-1.50614117314467\\
0	-2\\
1.87003872084573	-0.129961279154267\\
3.95665748565875	0\\
0	-2\\
2	0\\
1.73282206131629	-2\\
0	-2\\
0.442753972987929	-1.55724602701207\\
0.0945734933123905	-2\\
2	0\\
2.46270351921516	-0.140839846119101\\
2	0\\
2	0\\
0	-2\\
2	0\\
1.30414321386693	-0.695856786133072\\
0	-2\\
3.75189204265853	-0.197277812088227\\
0	-2\\
2.22738303013388	0\\
1.07637051632079	-1.48084323050276\\
1.4552495614528	-1.34622095448983\\
-0.0539474293548454	1.94605257064515\\
1.94122007368678	-2\\
-0.0617976610895533	1.93820233891045\\
2	0\\
0.955272555685668	-1.62146721729404\\
0	-2\\
2.14039094407514	0\\
2	0\\
0	-2\\
4.27877823065103	1.27390255012581\\
0.157912832889591	-1.8713115498216\\
3.12249393915332	0\\
3.22948549065641	0.278103628901303\\
0	-2\\
0	-2\\
2	0\\
1.6544286721349	-0.345571327865103\\
0	-2\\
0	-2\\
5.83428475390178	1.73219441869525\\
2.25852468816831	-1.14133602912203\\
0.278073748323906	-1.97434816466874\\
2	0\\
1.02491674442925	-1.63774357584752\\
0.46313994720384	-2\\
2	0\\
0.348774485827478	-2\\
0	-2\\
-0.190953663040073	1.80904633695993\\
0	-2\\
0	-2\\
1.92041702511895	-0.766726589066386\\
1.57226682524764	-0.427733174752365\\
2	0\\
-1.84746475489316	0.15253524510684\\
2	0\\
2	0\\
1.57381428405972	-0.42618571594028\\
2.00439696616482	-1.40916452507593\\
1.17238999302642	-1.33090917546679\\
2.99257358853427	0\\
1.52788049064293	-0.875425305570469\\
0	-2\\
0.841052047031851	-1.44627473616577\\
1.44723565302772	-2\\
4.53074742037282	0.666212270956015\\
0.8632079882145	-2\\
0	2\\
1.67945553593917	-2\\
2.14063327196715	-0.932729698728203\\
2	0\\
2.86237145113365	0\\
0.108045260605951	-2\\
5.83751080283842	0.214991773813972\\
2	0\\
3.71110571582667	-2\\
0.719738034893655	-2\\
-0.0762594212870883	1.92374057871291\\
1.9135204283994	-0.0864795716005964\\
1.58093275683935	-2\\
0.0267904831078954	-2\\
0	2\\
0	-2\\
2.51887351631877	0\\
0	-2\\
2	0\\
0.216714123536072	-2\\
-1.62421885380035	0.375781146199645\\
6.80787124043336	-0.163233714385605\\
2.49083278448032	0.359135118486419\\
2.44330859291606	-0.062375419485939\\
3.31959667879877	-0.369670719089685\\
0.133129104145989	-2\\
0	-2\\
2	0\\
2.90553945018089	0\\
0	-2\\
3.33178071856833	-0.234590103725343\\
0	-2\\
1.11148870341853	-2\\
2	0\\
-0.663863126258613	1.33613687374139\\
2	0\\
0	-2\\
1.13561772012151	-0.864382279878492\\
1.69176900149961	-0.308230998500393\\
0	-2\\
2.84689843261904	0.266633843732362\\
2	0\\
2	0\\
0	2\\
0	-2\\
0	-2\\
0.861471295744531	-2\\
-1.32595359696069	0.674046403039313\\
0	-2\\
0	-2\\
0	-2\\
2	0\\
1.81182190467048	-0.188178095329515\\
2.60119241463312	-0.544218137572881\\
2	0\\
1.47695743902346	-0.523042560976538\\
2.07815192179751	-1.63250592316415\\
1.38427074871893	-0.615729251281068\\
1.2136226567737	-1.59426835390718\\
0	-2\\
2.98097374784128	0.866838002242908\\
0	-2\\
2	0\\
2.68344453866672	0.3026544139292\\
0	-2\\
2.32727537504565	-0.591765159633185\\
0	2\\
2	0\\
-0.800743436811578	1.19925656318842\\
0.926165075263433	-1.35704122479077\\
2	0\\
2	0\\
2	0\\
2.78285033562548	0\\
0.190184314100148	-2\\
2	0\\
0.754009632836401	-1.57911166974254\\
-0.109144367291391	1.89085563270861\\
2.85306358654145	-0.279116396614571\\
3.57794775333344	1.46400402241874\\
1.83889988371214	-0.161100116287863\\
2	0\\
1.7307966508278	-0.269203349172202\\
2	0\\
0	2\\
1.2629573740664	-2\\
2	0\\
0.0538750480157511	-2\\
-0.0359226156921734	1.96407738430783\\
1.86074245392024	-0.139257546079763\\
2.17151640257478	-2\\
-0.0645376765572447	1.93546232344276\\
-0.421158407244623	1.57884159275538\\
1.61537417647206	-0.384625823527942\\
0.490016788580937	-2\\
2	0\\
2.2451225267649	-0.105735702288563\\
1.80112361797938	-0.198876382020624\\
2.44809449607875	-1.90702349572381\\
2.29092830359625	0.17712532459283\\
5.05541798586565	-0.377566067661684\\
2	0\\
2.54795248120458	-0.49055749528396\\
3.03147797645512	-0.314508120097448\\
-0.0420245909167187	1.95797540908328\\
2	0\\
1.67158669614278	-0.418852785627474\\
1.52465501151461	-0.587709734588325\\
0.895883184029704	-1.1041168159703\\
3.96956418180846	-0.228128468320964\\
1.57264808522633	-1.1005364018144\\
1.65057246224943	-1.99621422863197\\
1.91655280509646	-0.083447194903539\\
2	0\\
1.46450986744298	-0.535490132557019\\
0.559524986469391	-2\\
3.12502863997856	-0.0126140369828322\\
4.78581035736213	0.232957958730691\\
0	-2\\
2.09315386516453	0\\
-0.225526913653538	1.77447308634646\\
0.351010679067452	-2\\
2.84602885389342	-0.414512037047\\
7.55013712307613	5.11214411606741\\
2	0\\
1.56870173939785	-1.60495194059534\\
0.48278666402323	-1.9715306208352\\
-1.17856105998836	0.821438940011643\\
0	-2\\
1.23351716073051	-2\\
2	0\\
0	-2\\
0.9886751875045	-2\\
5.68182568838439	1.34410786036251\\
0	-2\\
2.66454429892183	-1.46723180834604\\
2	0\\
2	0\\
0.663148687231405	-1.33685131276859\\
2	0\\
0.602179921359767	-1.63253252114359\\
0.143773499567184	-2\\
2	0\\
4.05899446376136	0\\
0.570481681356435	-2\\
3.935619654731	0\\
4.24038550677002	-0.0384159263654891\\
0.447053174060369	-2\\
-0.678048284866492	1.32195171513351\\
2	0\\
1.99871618098002	-0.610067185689014\\
1.09738478713347	-2\\
2	0\\
0.186074592417693	-2\\
0	-2\\
-0.442503218729124	1.55749678127088\\
0	-2\\
2	0\\
0	-2\\
2.38833096436478	-1.54269014368477\\
2	0\\
0.349001732927127	-2\\
2	0\\
1.41319666049145	-0.586803339508555\\
0	-2\\
0.493068666188048	-1.76760995139268\\
3.87793922491779	-0.323353666214031\\
0	-2\\
2.43417736417953	0\\
2.314765711621	0\\
2	0\\
3.01838635106928	0.868634009292485\\
-0.815477760618092	1.18452223938191\\
1.40439003373846	-1.65691255243125\\
-0.5194093439061	1.4805906560939\\
0	-2\\
0	-2\\
0.371505863709862	-2\\
0	-2\\
3.09924230300597	0\\
0.456559012433744	-2\\
2	0\\
1.57972850655893	-0.47190458483091\\
1.07947183294661	-0.920528167053388\\
1.73648700726451	-0.303906895310079\\
5.92946377533874	2.73916595973453\\
0	-2\\
2	0\\
0	-2\\
2.3716964942963	0\\
0.945867610590337	-1.05413238940966\\
2.47234598585716	0.332129676063513\\
2	0\\
3.62192380350668	-1.5597932058411\\
2	0\\
0	2\\
0.0505185453972614	-1.98350314656417\\
2.77634096999331	-2\\
0.345355133964242	-2\\
1.98301524873616	-0.723548143909411\\
0	-2\\
2	0\\
1.9206143534799	-0.0793856465201037\\
1.19825013639211	-2\\
-0.142372887832068	1.85762711216793\\
-0.739492542388216	1.26050745761178\\
1.76132476374091	-0.323135722904752\\
3.99347286597909	-1.54827593814838\\
-0.156890865219823	1.84310913478018\\
0	-2\\
0.67108230028198	-2\\
0.207277749101691	-2\\
2	0\\
1.60011837807538	-0.399881621924621\\
2.54980141924544	-1.76346356276935\\
0.185818501610699	-2\\
0	-2\\
0.984212380475179	-1.41540849454803\\
0	-2\\
1.95262432890003	-0.691228308928483\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
1.95262432890003	-0.691228308928483\\
2	0\\
0.265849795736983	-1.73415020426302\\
1.8003345391553	-2\\
0.962594540868623	-1.47773918499991\\
3.00399482125922	-0.239582192071928\\
2	0\\
1.56533506858404	-0.852105007871821\\
0.26166343427699	-2\\
1.87626630279679	-2\\
1.42546797166394	-1.22875038217512\\
0	-2\\
0.986074314026811	-1.97777482021108\\
2.1755639677648	-2\\
2.10739247039197	0\\
1.51201818172257	-0.487981818277429\\
2	0\\
1.00445821873068	-2\\
0	-2\\
1.0259187752207	-0.974081224779298\\
0	-2\\
-0.367703095302222	1.63229690469778\\
0	-2\\
0	-2\\
0.126823539608952	-2\\
4.21887098737734	0.13764213543185\\
2	0\\
3.37958131581936	-1.08730431528727\\
0.647360888357796	-2\\
2	0\\
0.560465605166595	-1.43953439483341\\
0.526851048030449	-2\\
2.21931068849374	0.216115166431767\\
0	-2\\
2.19773341235998	-0.610496532778271\\
0.934258154174438	-2\\
0.760208822085275	-2\\
2	0\\
1.70810498321178	-0.291895016788219\\
2	0\\
0	2\\
2	0\\
0.775010878689722	-1.85456796112508\\
2	0\\
2.77072822498778	-2\\
0.552741959087243	-1.44725804091276\\
2.39687888771051	-1.52088712585949\\
0	2\\
-0.669779575178826	1.33022042482117\\
2	0\\
0	-2\\
2.33966652301617	-0.695693250141184\\
2	0\\
-0.271714977031136	1.72828502296886\\
2	0\\
1.45246514685011	-0.8577582174705\\
1.27163565355937	-0.988174522110171\\
2.25382622635075	-2\\
2	0\\
1.18933082083214	-0.810669179167862\\
1.70841135547563	-0.29158864452437\\
2	0\\
0.705674344384489	-1.29432565561551\\
-1.35601802551465	0.643981974485347\\
0	-2\\
0.994186470914027	-1.8501322774717\\
3.81081970955292	0.258407576608884\\
0	-2\\
1.83013068246745	-0.889630264351319\\
2	0\\
1.91871277959278	-0.0812872204072156\\
0	2\\
0.117848341895108	-2\\
2.59506197783573	0.16034379601091\\
1.99890199787509	-0.00109800212491277\\
0.336228219363169	-2\\
2	0\\
2	0\\
0	-2\\
2.26928613444601	-0.141762945691373\\
9.40863908245776	0.576678302213526\\
3.89642505040972	1.09601505246272\\
2	0\\
2	0\\
0	-2\\
1.34701484869943	-0.824376338446353\\
-0.755598305819532	1.24440169418047\\
0	-2\\
0	2\\
2	0\\
0	-2\\
1.8089164370212	-0.675907961191693\\
2	0\\
0.921669310451104	-1.0783306895489\\
2.89933808517553	0\\
1.83031604984778	-0.169683950152219\\
0.253614371437802	-2\\
2.07196431697083	-1.81532257777684\\
2	0\\
0.702292242235743	-1.29770775776426\\
0.201347032110731	-1.80336493894657\\
2.13809440196893	-2\\
0.0627720463792847	-2\\
0	-2\\
0.630008569152694	-1.36999143084731\\
0	2\\
1.59628387690987	-2\\
2	0\\
1.89962336019077	-0.10037663980923\\
2	0\\
0	-2\\
0	2\\
1.11492353544176	-0.885076464558242\\
-0.738878501533785	1.26112149846621\\
2	0\\
0.79873203585048	-1.20126796414952\\
2.77023109243841	-1.57084189304745\\
1.97641474639362	-0.0235852536063837\\
3.34332466154748	0\\
0.354113738241046	-2\\
0.579600749508003	-1.8928130999454\\
1.96108248741688	-0.0389175125831178\\
2	0\\
0	-2\\
2	0\\
0.249418221093946	-2\\
-2	0\\
0	2\\
3.28713696157783	-2\\
6.99751623795549	2.52033202070823\\
2	0\\
0.0147043827170552	-2\\
2	0\\
0.0258093566357491	-1.97419064336425\\
2	0\\
1.86810022817948	-0.191046883311039\\
1.7294097145492	-0.551934920976437\\
2	0\\
0	-2\\
1.19585540071629	-0.804144599283711\\
0.132961552469455	-1.87671993265839\\
0	2\\
2.59129339127033	0.305031021996847\\
0.0124586473440774	-2\\
3.18386666543151	-1.08709151964347\\
0	2\\
0.711996039764386	-1.97802658450759\\
0.793489980267446	-1.48827631722184\\
-0.131844555191757	1.86815544480824\\
2.6400313970477	0\\
0	-2\\
3.78576709517165	-0.0135338527097307\\
2.77623942479035	-0.83792831152157\\
2.52404204675475	-0.36465700807925\\
1.93947661057903	-0.103654867599316\\
1.996773329318	-0.189473482735273\\
-0.00932765030391892	1.99067234969608\\
0.190311084379886	-1.89685436256737\\
3.74089833323573	1.71618889780203\\
0.853274526989674	-1.32868189920405\\
1.18438731002027	-0.815612689979728\\
2	0\\
0.996763987968746	-1.00323601203125\\
-1.95348484083465	0.046515159165355\\
3.34144340514401	0\\
2	0\\
0.0559601150857219	-1.94403988491428\\
0.139092851535836	-2\\
1.21197173419257	-1.75744719082235\\
1.39423871255251	-0.605761287447494\\
0	-2\\
-0.466775683435869	1.53322431656413\\
0.992673965666294	-1.00732603433371\\
2.11379435892199	0.108998262666004\\
5.92557307488109	0.635305812833805\\
2	0\\
2	0\\
0.077751254716674	-2\\
-0.180959200907022	1.81904079909298\\
0.131646999175906	-2\\
0	-2\\
1.18254833131567	-1.13145293154599\\
1.10241311375177	-2\\
2.96230076130449	-0.052635389600511\\
1.48785209470381	-0.512147905296193\\
3.35808373229954	-0.0578941238404135\\
2	0\\
0	-2\\
2	0\\
0	2\\
2	0\\
3.51329848189279	0.226068636280268\\
0.92064509181547	-1.95655650618935\\
0	2\\
0	-2\\
1.72071680777109	-0.27928319222891\\
0.21677747238887	-2\\
0	-2\\
0.470320899319083	-2\\
1.51739474182667	-2\\
2	0\\
1.54362174928364	-1.94811273260785\\
3.05683539523501	-1.34411303649144\\
2	0\\
6.47147260810325	3.84530520912473\\
0.834591927164118	-1.36116369097796\\
0.289787478355955	-2\\
0	-2\\
0	-2\\
1.02553032074658	-2\\
1.97508363714406	-2\\
0	-2\\
2	0\\
2	0\\
2	0\\
0	-2\\
1.42090383948591	-1.08674559861757\\
1.54392004899928	-0.456079951000721\\
1.87931263938999	-0.986062293721611\\
1.27041293448141	-1.6044049311072\\
1.16664270301111	-1.89580648396205\\
1.46275901321461	-1.19544942591841\\
3.16076711316485	-2\\
0	-2\\
1.67692389213578	-0.323076107864222\\
1.93226739589494	-0.067732604105065\\
1.23829859335832	-2\\
0	-2\\
0	-2\\
1.15301772520376	-2\\
1.1232185602269	-2\\
0.648401408815433	-1.35159859118457\\
-0.910441769749406	1.08955823025059\\
2	0\\
0.331405655494069	-2\\
0	-2\\
2	0\\
0	2\\
2	0\\
0.476736131324078	-1.58631030332364\\
0.23832282123537	-2\\
2	0\\
3.26447740489833	1.12401064899066\\
1.04360754171511	-2\\
-0.285823534157481	1.71417646584252\\
0.737645297942527	-2\\
0.991487130663827	-1.62925272712493\\
0.467608297790898	-2\\
1.3196606917022	-0.680339308297798\\
2	0\\
0.892968515921796	-1.86678118397014\\
-0.126743859099434	1.87325614090057\\
2.71745684099717	0.679469618118677\\
0.944805636656757	-2\\
1.39359036946363	-2\\
1.87043958024005	-0.129560419759951\\
0	-2\\
0.0229702456319607	-2\\
6.02453394299198	-1.37649463908865\\
2	0\\
2.64728283453276	0\\
1.70175427439865	-1.72574377311838\\
0.240661485494235	-2\\
1.06437008300538	-2\\
-0.513047432565239	1.48695256743476\\
2.68745023228733	-0.769999729938718\\
1.02801803435101	-1.33109622730435\\
0	-2\\
2	0\\
0.498244425334268	-2\\
0	-2\\
1.91965271918455	-0.0803472808154514\\
1.78655013436783	-0.601751587555183\\
0.0313163279324415	-2\\
1.6808571294407	-0.543687709521577\\
0.568271487796393	-2\\
1.61225037430075	-0.671718880535512\\
1.58240723624953	-1.18053217583537\\
3.73049082133269	1.11930809146686\\
-0.0868785593532116	1.91312144064679\\
0.238666587438845	-1.84924110375566\\
0.117714170149465	-2\\
2	0\\
0.415991008818208	-2\\
0	-2\\
1.22838852550174	-2\\
-0.0688252348803842	1.93117476511962\\
0	-2\\
2	0\\
2.83129542135382	-1.5546336110785\\
3.61519312513095	-2\\
2	0\\
0	-2\\
0.731171078804378	-1.79880109061626\\
0.143444108150885	-1.85655589184912\\
0	-2\\
3.35072349596602	0.544517615025747\\
0.727606673659328	-1.27239332634067\\
-0.101620654075231	1.89837934592477\\
1.85066437259218	-0.14933562740782\\
-1.51530225768884	0.484697742311158\\
1.91892470280896	-0.375571279203785\\
2	0\\
-0.363584943387168	1.63641505661283\\
0.267796558939683	-2\\
-0.409830326463727	1.59016967353627\\
1.49609324261618	-1.51294117622711\\
0	-2\\
3.10538001338526	-1.01979221270659\\
-0.068396747846372	1.93160325215363\\
2	0\\
0	-2\\
1.32771651085796	-1.49660060461423\\
2	0\\
0.342739871622817	-2\\
1.00592295852825	-1.17163215628755\\
0	2\\
0	-2\\
2.42687306300389	0\\
0	-2\\
0.5319562188308	-1.66605658362551\\
0.620669259401028	-2\\
2	0\\
0	-2\\
-0.442695829697864	1.55730417030214\\
0	-2\\
-2	0\\
2.12911161411145	-2\\
0.687229789032498	-1.85828806495532\\
3.82107568608062	-1.81487283257422\\
1.74909107314847	-0.250908926851533\\
0.233290318427967	-1.92242327812418\\
0.0705869592754567	-2\\
1.62444785127	-2\\
0.236142408272155	-2\\
-0.406606462303762	1.59339353769624\\
0.844761065321926	-1.21339664866851\\
-0.789996651029169	1.21000334897083\\
1.61120349839898	-1.31787400651976\\
0.302392615907403	-1.78906642692268\\
2.01538187973568	0\\
4.71527095602626	-1.74971290254217\\
0	-2\\
1.90816599724201	-0.0918340027579862\\
1.86775561586835	-0.532046856443539\\
0	-2\\
2	0\\
0	-2\\
1.79410470549929	-0.205895294500709\\
0.108319695467638	-1.9834548116724\\
2	0\\
2.04422257784632	-0.670149496403829\\
0.566758144918747	-1.50756221936539\\
0.205066942028787	-1.92445904326839\\
1.1433002659211	-2\\
-1.84358434090615	0.156415659093845\\
0	-2\\
3.25029556101706	-1.62654124154999\\
2.20662491201966	0.00333719752015399\\
0	-2\\
-2	0\\
2	0\\
-0.629766264396559	1.37023373560344\\
0	-2\\
2	0\\
0	-2\\
2.15385735064377	-2\\
2	0\\
1.07038474430688	-0.990559745034511\\
4.69887011680558	-2\\
2.35338716878693	-0.691945906514577\\
1.81340244346276	-0.186597556537241\\
2	0\\
1.12436287962998	-1.24682047427335\\
1.25432529300175	-0.745674706998247\\
-0.849870104442462	1.15012989555754\\
1.51677740455441	-0.483222595445586\\
-2	0\\
4.17347467565016	1.98950366444646\\
-0.209597921886876	1.79040207811312\\
0.0707785363236921	-2\\
0.513934745415743	-2\\
1.53109841331031	-0.468901586689691\\
2.86518052241778	0\\
0	-2\\
0	-2\\
2	0\\
2	0\\
2	0\\
1.58246668156533	-0.417533318434673\\
0.969097209609071	-2\\
0.656397721988244	-2\\
1.8676100374449	-1.89284339557051\\
0	-2\\
0.668910717485658	-1.33108928251434\\
1.46874961643836	-0.87503832078076\\
2.5925271630459	0\\
2.79545660602616	-2\\
1.32660412212033	-1.07013238113352\\
1.2209663188546	-1.85574137496577\\
2	0\\
0	2\\
5.65298466384559	1.02152033360229\\
1.24682215963099	-0.936617944853518\\
0	-2\\
0.921837848138217	-1.15644843483489\\
0	-2\\
2.03718772123874	0\\
0	-2\\
0	-2\\
2	0\\
1.62504665371224	-0.37495334628776\\
1.04634861844177	-1.02049975727364\\
1.91488407293022	-2\\
0.774501549753728	-1.29111003610678\\
0.564239443283547	-2\\
2	0\\
8.23026372628906	5.68739159153409\\
4.00695542664563	0\\
2	0\\
2	0\\
0.618638679793994	-2\\
1.02219598086658	-2\\
0	-2\\
1.99475038601139	-2\\
0	-2\\
1.39006928752562	-0.609930712474377\\
0	-2\\
1.79712268153302	-0.202877318466977\\
2	0\\
0.368034571396904	-2\\
1.02460436153947	-2\\
3.82818545853411	-0.246361270681108\\
2	0\\
0.0821550880222158	-2\\
2.12370645313496	-0.21646768193495\\
2	0\\
0.000518090544604943	-2\\
-0.369101892812777	1.63089810718722\\
0.750087549941532	-1.24991245005847\\
0.0216694542669687	-2\\
0.303996053265038	-1.69600394673496\\
2	0\\
7.96156116725703	2.73865330288952\\
2.30597938899403	-0.877854578420706\\
-0.103229740983711	1.89677025901629\\
1.96683038905492	-0.829834374695734\\
1.27067105903482	-1.67197984309049\\
0.0384575191070917	-1.96154248089291\\
5.44386759370005	0.0486660290792259\\
0.284746389305178	-1.71525361069482\\
-0.128870322770891	1.87112967722911\\
2	0\\
2	0\\
0.725437219645025	-1.53463436388277\\
1.76775254663617	-2\\
2	0\\
2	0\\
2	0\\
-0.413641030998316	1.58635896900168\\
2	0\\
0	-2\\
2	0\\
0	-2\\
1.63188160931628	-0.36811839068372\\
2.82992277293398	0\\
2	0\\
0.632374169891699	-1.70862136368687\\
2	0\\
2	0\\
1.44569134780147	-0.554308652198534\\
0.78082690922532	-1.24656407036729\\
2	0\\
2.22336623445657	0\\
0.665846491636681	-1.74965839955621\\
-0.0322257464391299	1.96777425356087\\
0	-2\\
0.948615987710758	-1.05138401228924\\
0.623968938702127	-2\\
2	0\\
0.135199719280306	-1.86480028071969\\
0	-2\\
1.19214399157776	-0.80785600842224\\
2	0\\
0	-2\\
2	0\\
1.62101900522872	-0.378980994771284\\
2.65527311925048	-0.730435190939767\\
0	2\\
-0.433192588189338	1.56680741181066\\
0.076253089796105	-2\\
0	-2\\
0	-2\\
0	-2\\
2	0\\
0	-2\\
0	-2\\
0	-2\\
0.178299895124393	-2\\
2	0\\
0.187474793028097	-2\\
2.55471297173514	0.5348704569986\\
-0.286998401190297	1.7130015988097\\
0	-2\\
2	0\\
0	-2\\
0.0295253962095565	-2\\
-0.119007985250205	1.8809920147498\\
1.43027789166459	-0.569722108335414\\
1.72678576493907	-1.20160550507931\\
-0.00819236914168905	1.99180763085831\\
0.701297982269486	-1.29870201773051\\
0	2\\
0.477808105877391	-1.79757384050787\\
0.175721231389539	-2\\
1.85100632503964	-1.0724321483635\\
2	0\\
2	0\\
5.32374246549827	0\\
2.26120615502927	-1.27549147067156\\
1.76444885402193	-0.235551145978068\\
2	0\\
-0.0334943679643155	1.96650563203568\\
0	-2\\
2	0\\
1.15716051746278	-1.7406940057341\\
2	0\\
2.30950959834364	0\\
2.57587420020652	-0.231511462046957\\
4.66544685810441	-1.74848994885221\\
0.798262812427009	-1.3634005283875\\
0	-2\\
2.03253980472347	0\\
-0.00573256552430967	1.99426743447569\\
1.29240340965016	-0.707596590349845\\
0	-2\\
2	0\\
1.8271598821563	-1.12507516286123\\
2	0\\
-0.560812936346499	1.4391870636535\\
3.61108557704236	0.59632606290139\\
2	0\\
0.395826111330511	-1.89644204401259\\
0	-2\\
0	-2\\
1.18764225377983	-1.37167926219652\\
2.11869130584415	-0.320013076028136\\
0	-2\\
0.149310452847364	-2\\
2	0\\
3.46533342242593	-0.700107395113418\\
0	-2\\
0	-2\\
0	-2\\
1.63816466683634	-0.361835333163662\\
2.20985324655047	-0.621202144970451\\
0.415214288412125	-2\\
1.91979577302964	-0.0802042269703614\\
-1.11950828716651	0.880491712833488\\
2	0\\
3.55848136907164	0.246917233986962\\
0.767443930914068	-2\\
1.69330221869093	-0.306697781309075\\
1.59713046746959	-0.402869532530405\\
0	2\\
2.16509376685482	-0.119947948878514\\
0	-2\\
1.55053418776096	-0.449465812239039\\
2.46331576140319	0\\
3.430379005127	-0.00347856605756036\\
-0.415199531100694	1.58480046889931\\
0	2\\
1.46686039854853	-0.644156572703189\\
3.17063829983162	-2\\
0.348968791164175	-1.81275666738129\\
-0.434877031235735	1.56512296876426\\
1.75361395568949	-0.246386044310511\\
4.86045954764428	1.83494937275331\\
2.86001506129463	0.717964567372303\\
0.890641520317129	-1.72990063163888\\
0	2\\
2.68170266355659	0\\
0	-2\\
0.651099739269141	-2\\
2.29581998561949	-0.458514349503693\\
2	0\\
-0.184538507220357	1.81546149277964\\
0	-2\\
-0.180046501584549	1.81995349841545\\
2.64033112757753	-2\\
-0.415911757673301	1.5840882423267\\
0.197863590450973	-2\\
3.00882336370438	-2\\
2	0\\
1.29863733657144	-1.68049502484048\\
0	2\\
3.66666807005052	0\\
0	-2\\
-0.0136167622522618	1.98638323774774\\
-0.0555543721342916	1.94444562786571\\
1.01650817238508	-1.47910064516937\\
0.717743693199562	-2\\
2	0\\
0	-2\\
0	-2\\
2	0\\
0.767529312944446	-2\\
2	0\\
2	0\\
1.25424070885012	-1.49296323085298\\
1.44226394782192	-0.557736052178078\\
0	-2\\
1.49842668818401	-0.916443601155392\\
2	0\\
2	0\\
1.49566570705553	-0.504334292944471\\
-0.765552133768916	1.23444786623108\\
0.539809410805891	-2\\
0	-2\\
0	-2\\
1.02928931599123	-1.43515115590796\\
2	0\\
0	-2\\
4.71537895175076	0.689627795787636\\
1.45571222531977	-0.544287774680229\\
1.3246526625131	-0.675347337486905\\
0	-2\\
0	-2\\
-0.865744885988981	1.13425511401102\\
0	-2\\
2	0\\
0	-2\\
1.73654662362359	-2\\
0	-2\\
0	-2\\
1.56783943836084	-0.432160561639158\\
0	2\\
0	-2\\
2	0\\
0.0782657275604912	-1.95039861487144\\
0.740738665719706	-1.77216581512274\\
1.35905865179986	-0.640941348200141\\
0.191018964561095	-2\\
0.0164521035432826	-2\\
0	-2\\
1.72275865805556	-0.277241341944444\\
4.51314398577153	1.39858439841205\\
0	-2\\
1.82864487204063	-2\\
2	0\\
1.08891859794248	-0.91108140205752\\
0.596805130358913	-1.40319486964109\\
1.23512897041208	-0.900707473951687\\
2	0\\
0.461603638455768	-1.6041783109395\\
1.38996436914508	-0.610035630854921\\
1.87883819321776	-0.121161806782245\\
0	-2\\
0	-2\\
1.83858729337325	-2\\
0	-2\\
-0.453027487508515	1.54697251249149\\
1.6549057001142	-0.345094299885801\\
2	0\\
0.0629661049229485	-2\\
2	0\\
2.54174265174595	0.0627622037725542\\
0	-2\\
2	0\\
0.425055390439857	-2\\
1.83065356486173	-0.258903233627605\\
1.84215921810089	-1.76198440013065\\
0	-2\\
2	0\\
3.0565085978654	0.486341822660558\\
2.58699370417377	-0.0576906539818471\\
0	2\\
1.22975010028784	-1.22211738625681\\
2	0\\
0.632857961129454	-1.36714203887055\\
2	0\\
1.91343137431484	-0.462064340007828\\
0	-2\\
0.574561002296351	-1.42543899770365\\
0	-2\\
2	0\\
2	0\\
2	0\\
0	2\\
2	0\\
0.146093698881365	-2\\
1.27737191786048	-1.2750801625907\\
0	-2\\
0	-2\\
2.55180508255031	0.18563292437808\\
0.600764453236461	-1.6790096124697\\
0	-2\\
1.0472723659958	-2\\
-0.060137712175944	1.93986228782406\\
2	0\\
3.1427533849165	-2\\
1.61404619940731	-0.385953800592689\\
0.787582821287323	-2\\
0.812463975343528	-2\\
0	-2\\
1.58021132572454	-0.419788674275463\\
2.3833520240012	-2\\
0	-2\\
0.255420798361733	-2\\
1.79534338793253	-0.204656612067472\\
0	-2\\
0.76055824910283	-1.75949694716233\\
1.75099591181838	-0.249004088181625\\
0.892407602219827	-1.10759239778017\\
0	2\\
1.02144607258958	-0.978553927410422\\
0.631410418772242	-1.48666046812524\\
2.11981083665829	-2\\
2	0\\
0	-2\\
3.11881491935185	0.119265397225365\\
1.26587055942034	-0.734129440579657\\
2.42924014044797	-0.525303169017921\\
3.48802634003042	0\\
1.47717307098861	-0.52282692901139\\
1.30615004865588	-1.78258763056266\\
2.08941764239831	0.0255311583402566\\
2	0\\
5.767589741581	0.177781476464743\\
0.991458886131005	-1.13518048725167\\
1.85667066635553	-0.218208943055802\\
0	-2\\
0.750090677110887	-1.73276758534008\\
2.2325140947471	0\\
2	0\\
0	-2\\
2	0\\
3.62223147847903	1.54033951678444\\
2.27930161319086	-0.14140618980031\\
1.42291090317183	-0.577089096828169\\
-0.329194025707171	1.67080597429283\\
0	-2\\
0.844927693076119	-2\\
2.8572812581805	-0.256549324590501\\
2.12031230379411	0\\
-0.590947860394601	1.4090521396054\\
1.48570727508639	-2\\
0	-2\\
0	-2\\
1.73001726556464	-0.269982734435363\\
3.69150116129669	-0.755300018406949\\
0	-2\\
0	-2\\
2.95271413414648	-1.55151046474537\\
3.16861018635882	0\\
1.33733463636593	-0.766833907058043\\
0.856146435002682	-1.68306088534583\\
1.1618628795102	-1.19211780269303\\
2.3753035391729	0\\
0.0404595452421003	-2\\
2	0\\
5.06286934919914	1.89926897589373\\
1.15128207528641	-2\\
0	-2\\
3.40464284246667	0\\
1.73800114634031	-0.261998853659688\\
0	-2\\
1.10207998549334	-1.82040003528135\\
-0.661241951591654	1.33875804840835\\
4.72918727601543	-0.122737934397734\\
0	-2\\
2.93311754253705	0.127375855796197\\
1.9271327235186	-0.0728672764814032\\
0	-2\\
1.03377582421188	-1.17088656328803\\
0.628805368265952	-1.37119463173405\\
0.788519961904328	-1.21148003809567\\
0.199044846825287	-2\\
1.87128171986115	-0.976357973866088\\
0	-2\\
1.56559798112613	-0.702603433680048\\
0	-2\\
0.226328208400283	-2\\
0	-2\\
2.21765155216712	-0.235380531017122\\
2	0\\
3.66262257178504	0.528082290093155\\
0.721963899801983	-1.27803610019802\\
0.677030856278509	-1.32296914372149\\
0	-2\\
1.37650310783071	-0.623496892169293\\
0	2\\
1.94939899026311	-0.0506010097368938\\
0	-2\\
3.69449752696924	-0.283670395541168\\
2.24073540787981	0\\
2.1230776645654	0\\
5.18319166396591	0\\
2.27490477648576	-2\\
0.944210492460321	-1.05578950753968\\
0.000150940153002856	-2\\
1.91810228341759	-0.0818977165824083\\
0.923660045627692	-2\\
2	0\\
2	0\\
0.304644095774544	-1.90075675670355\\
2.22167867796533	0\\
0.114866132986117	-1.94132466911912\\
2	0\\
2	0\\
0	-2\\
-2	0\\
3.74680552560031	1.67981355341594\\
0	-2\\
-0.943969415136028	1.05603058486397\\
0	-2\\
0.371447128321349	-2\\
2	0\\
2	0\\
0.1474833558346	-2\\
3.15710353890043	0\\
0	-2\\
1.78477291273655	-0.215227087263448\\
0	-2\\
2	0\\
-0.173454150898971	1.82654584910103\\
3.10164464029478	0\\
0	-2\\
2	0\\
2.9396095886366	0\\
0.292434432686029	-1.8726286610296\\
2.37738123223068	-0.422417697344148\\
2.29373840599909	-0.644912868724884\\
0.959502867134417	-1.04049713286558\\
-1.02558019678934	0.974419803210657\\
0	-2\\
2	0\\
2	0\\
0.407644335945053	-1.65791400064807\\
-0.087761300031098	1.9122386999689\\
2.79631354501505	0\\
2	0\\
0.769050988485953	-2\\
1.94912519153612	-0.0508748084638753\\
0	-2\\
0	-2\\
-0.649856048140266	1.35014395185973\\
1.94645965875698	-0.053540341243017\\
0	-2\\
0.402153203744685	-1.88490777454251\\
2.03707062757877	-1.18903509270459\\
1.18230418937604	-2\\
0	-2\\
0	-2\\
2	0\\
0	-2\\
3.22703637661379	0.178819002855751\\
0	-2\\
6.2682957622141	3.7055229838026\\
2	0\\
3.83747001277465	-2\\
2	0\\
1.73370302858286	-1.68039809209119\\
2.22005015211981	-2\\
2.08154589935168	-1.49943931729528\\
1.82109378408843	-0.878614535930036\\
1.81616744001627	-0.183832559983731\\
2.79411325498352	0\\
0	2\\
1.53400213224256	-0.935047954044913\\
0	-2\\
2.22543331181592	-0.0636968169414553\\
2	0\\
0	-2\\
2.77215641499931	0\\
2	0\\
2.73783685801894	0.0396432477190644\\
1.58320079533995	-0.416799204660052\\
0.117782052791545	-2\\
3.31190254001115	0.183063102189414\\
1.84215488971794	-0.157845110282061\\
1.22177366953775	-1.1880807592132\\
3.58489858348016	-0.00333048585493217\\
0.994269340545001	-1.005730659455\\
1.54360299137109	-1.60605637814813\\
2	0\\
3.73868275727386	1.51782240779728\\
0.0355598717077072	-2\\
2	0\\
0	2\\
0.032677045593923	-2\\
2	0\\
2	0\\
0	-2\\
0	-2\\
0	-2\\
1.04905009609264	-0.986836558131678\\
0	2\\
5.92804039004335	3.21916213422192\\
0	-2\\
2	0\\
0	-2\\
-0.402700118748693	1.59729988125131\\
4.815129419239	-1.1358088908417\\
1.32846771832335	-0.671532281676654\\
2	0\\
-0.905284436841595	1.09471556315841\\
-0.276763305264272	1.72323669473573\\
0	-2\\
-1.07686847977807	0.923131520221933\\
1.23897319074546	-1.03364835614499\\
-0.120380413958485	1.87961958604152\\
5.65367655447993	2.25475224754754\\
2	0\\
2.21011252683791	0\\
0.056014858249095	-2\\
0.422183635496918	-1.57781636450308\\
3.74068916804528	-1.753185804818\\
2.00453371496572	0\\
0.930911147969934	-2\\
0	-2\\
-0.192628301867902	1.8073716981321\\
3.69342654221974	0\\
2	0\\
0	-2\\
-0.68673267644441	1.31326732355559\\
1.3396112659837	-0.6603887340163\\
2.35306946465249	-0.241467853574664\\
3.45177583877358	0\\
2.48732085668986	-0.422502157985178\\
0	-2\\
0.49159706491704	-1.50840293508296\\
0.982093518435859	-2\\
1.90726886523821	-2\\
-1.34323752602349	0.65676247397651\\
2.78070609357167	0\\
2	0\\
1.27773884182638	-0.906086192125435\\
0.0253785896047816	-2\\
2	0\\
2.85601673756911	-0.382635369570644\\
0	-2\\
-0.296141379803181	1.70385862019682\\
2	0\\
1.71018817405474	-0.899373901932866\\
2.12660514871096	-0.0207342245938202\\
-0.0906693456286928	1.90933065437131\\
2	0\\
0.806150229889174	-1.28806846348379\\
2	0\\
-1.34225829883489	0.657741701165114\\
0.626751203136986	-1.50317756260097\\
0.299684156456202	-1.89505786534125\\
-0.151774018978095	1.84822598102191\\
2	0\\
0.116583260951574	-1.88341673904843\\
2	0\\
0.969907809792953	-1.03009219020705\\
2	0\\
0.489092085298864	-2\\
3.16097288367033	-2\\
0.448493343878222	-2\\
2.06405500264647	0\\
2	0\\
2.58181279490383	-2\\
0	-2\\
0	-2\\
-0.27775230479947	1.72224769520053\\
1.51336109299529	-1.41523294998439\\
8.15232346798437	0.831782029042348\\
-0.327418304119741	1.67258169588026\\
0.00666917832741876	-2\\
3.52260969025648	-1.28775611400628\\
2.21370468404432	-0.973068825229342\\
1.6519858631128	-0.551914493874453\\
0.807214492130021	-2\\
0.00596213636291898	-2\\
1.76319831282958	-0.236801687170422\\
1.917023818711	-0.315979339491183\\
1.70128030193789	-0.298719698062109\\
1.82474615741562	-0.175253842584383\\
1.18938884454643	-0.835006082190807\\
2.14335560895915	-1.96182041829758\\
1.17827836069621	-0.821721639303792\\
-1.39536068455406	0.604639315445943\\
2.66812204336039	-1.08917325223302\\
0.244689639835431	-1.97155081765912\\
2.31669783961528	-0.627736693185702\\
1.49025252039957	-0.509747479600433\\
0	-2\\
0.142226248767525	-2\\
0.398408746014767	-2\\
1.27283208297691	-0.727167917023091\\
0.855700533778044	-1.43059163672183\\
2	0\\
-0.545328727820562	1.45467127217944\\
0	-2\\
2	0\\
0	2\\
2	0\\
0	-2\\
0	-2\\
4.40281967032887	0\\
0.661291017234945	-1.41624716555412\\
1.1471255834703	-1.87793100281538\\
-0.15625648181959	1.84374351818041\\
2.7093968631061	-0.111853714083943\\
0.931581494999532	-1.74493045825634\\
0	-2\\
1.70754873505492	-1.14585092536431\\
0	-2\\
0.828830650375178	-1.67834223290295\\
0.166914566834777	-2\\
2	0\\
-0.664720380232281	1.33527961976772\\
1.63213607863758	-0.856107580512844\\
0	-2\\
0.114023863662122	-2\\
1.003653538691	-2\\
0	-2\\
0	-2\\
0.598629206921669	-2\\
0	2\\
0.318009655700622	-2\\
0	-2\\
2	0\\
1.23755309503941	-2\\
0.193650957311105	-2\\
0.732271798201362	-2\\
0.407756599090725	-1.78507495214046\\
2	0\\
1.33505869851893	-2\\
2	0\\
3.48738761406155	-2\\
2	0\\
-0.793319895814446	1.20668010418555\\
2	0\\
1.40944631642026	-0.590553683579738\\
3.91566559685067	1.57498998941504\\
2	0\\
0	-2\\
2.67429250352546	-0.0443221009191972\\
0.173148606260632	-1.98597651542691\\
0.13069993198364	-2\\
-0.24225021365618	1.75774978634382\\
1.92348919369458	-0.0765108063054204\\
-0.770403990775543	1.22959600922446\\
3.33485139049348	0.810176529305104\\
-0.834113387104257	1.16588661289574\\
1.01067131076667	-2\\
0	-2\\
1.53763074820742	-0.462369251792584\\
1.34325218994299	-1.54114640930429\\
2	0\\
2	0\\
0	-2\\
2.20281929130042	0\\
2	0\\
4.15702637364583	-0.637538988427358\\
0.496072705879034	-2\\
2	0\\
2	0\\
0	-2\\
1.81438234561813	-2\\
1.38154632728798	-1.60331893453576\\
0	-2\\
-0.336073873265628	1.66392612673437\\
1.39271823956353	-0.607281760436468\\
2	0\\
1.67248730965999	-0.327512690340009\\
1.46521139143771	-0.534788608562292\\
-0.174107366966462	1.82589263303354\\
2	0\\
0	-2\\
0	2\\
2.47951236543547	-1.68397532370384\\
2.1584019413588	-0.291513924595544\\
0	-2\\
-0.11838260416877	1.88161739583123\\
2	0\\
0.882219710191328	-2\\
0	-2\\
1.87732108161345	-0.122678918386548\\
1.13554065259914	-2\\
2	0\\
2.20359228645206	-0.114234511890941\\
3.79507754163963	0.167875131804301\\
0.407463206690492	-1.59253679330951\\
1.02184052372485	-2\\
2.24313776596479	-1.70256255184116\\
2.18055493309356	0\\
-0.415075722467293	1.58492427753271\\
0.308395564847587	-1.95805476985201\\
3.2003431387465	-0.960695487640718\\
2	0\\
1.68190733588857	-0.318092664111434\\
0.0194832580436705	-2\\
2.17935953345394	-0.434389968079239\\
0	-2\\
0	-2\\
2	0\\
0.243421982603435	-1.88384771144294\\
1.4605846218383	-0.539415378161705\\
0.907666339244259	-1.94431506092171\\
2.03301551642118	-1.36941619208787\\
0.827000084923637	-2\\
2	0\\
4.21572195995037	0\\
3.54908563938365	0.515089105769681\\
0	2\\
0	-2\\
0	-2\\
1.63800727757138	-0.361992722428616\\
0.988591308819601	-1.0114086911804\\
1.35342028665602	-0.646579713343977\\
2	0\\
-0.606465279811447	1.39353472018855\\
0.629852753045127	-2\\
-1.3711104472109	0.628889552789103\\
1.57156434314744	-0.517990865156379\\
0	-2\\
-0.494180439866516	1.50581956013348\\
0.437363095933599	-2\\
0.533601667452391	-1.51755304741254\\
1.72839714068965	-0.271602859310349\\
1.35268220438622	-0.647317795613783\\
2	0\\
0	2\\
1.05567971961714	-2\\
2.94394829261001	-1.25955554565227\\
-1.36412666204577	0.635873337954228\\
0	-2\\
2.93632166931816	0.354100494257331\\
0.204573690050203	-2\\
1.16195743507608	-0.83804256492392\\
-0.0304792960900404	1.96952070390996\\
0	-2\\
0.712204814332149	-2\\
-0.0140265078454273	1.98597349215457\\
2	0\\
2.12957288497326	0\\
2.23029545853207	0\\
0	-2\\
0.516993795713342	-1.53891096463139\\
0.725146169971107	-2\\
0	-2\\
0.0308199774530728	-2\\
1.0995823684128	-2\\
2.04833861151886	-1.5332356879558\\
1.04031249973601	-0.993852673602885\\
1.7973121377698	-0.202687862230204\\
2.26740364013982	-0.865648817149798\\
1.92278255285887	-0.0772174471411328\\
1.94435606681377	-0.0556439331862255\\
2	0\\
0.226673892759668	-2\\
0.059653189383781	-1.9702582140806\\
0	2\\
1.85297978973559	-0.147020210264411\\
-1.55506317080286	0.444936829197141\\
0	-2\\
0.568437606897487	-1.43156239310251\\
0.227114278382854	-2\\
2	0\\
2	0\\
1.71477427568458	-1.24577535244103\\
1.16127348358166	-2\\
1.31126751399279	-0.688732486007207\\
0	-2\\
0	-2\\
0.834831847161661	-1.97041944341938\\
2.00791005696932	-0.0701322030143799\\
2	0\\
1.70222884564366	-0.501730211921426\\
-0.44315497417839	1.55684502582161\\
0	-2\\
2.09767892572929	-1.55488699556481\\
0.573857082222016	-1.42614291777798\\
3.66235190327884	0.922632751833289\\
2.7277241072668	-0.744695887661338\\
0	-2\\
0.207590904569056	-2\\
2	0\\
2.51015366284568	-0.515052323341301\\
1.80834953476525	-0.191650465234753\\
2	0\\
2.75688713485257	0\\
2	0\\
0.913613155167496	-2\\
0	2\\
2	0\\
1.88987569543059	-0.110124304569408\\
0	-2\\
-0.352263482480614	1.64773651751939\\
1.25558024696557	-2\\
2.86417570625561	-0.358494034408622\\
2	0\\
2	0\\
0.827613760972213	-1.17238623902779\\
1.40467712552649	-1.8496685779312\\
1.35929565622905	-0.640704343770951\\
0.914532417567643	-2\\
3.39944874290789	0\\
0	-2\\
2	0\\
-0.799975508441372	1.20002449155863\\
0	-2\\
2	0\\
4.84141758525419	0.689181944490579\\
0	2\\
2.07677831816799	-0.132241673567309\\
3.39511524208646	-0.717098550803437\\
1.21520827683744	-1.21208107397502\\
2	0\\
0.412257558275026	-2\\
2.13854107654161	-2\\
0	2\\
3.6385068271468	-1.17143212700287\\
0	-2\\
0	-2\\
2.19557908862452	0\\
1.90308238617774	-0.0969176138222629\\
0	-2\\
0	-2\\
1.88586435832092	-0.114135641679079\\
3.56152941230264	-1.92295615113361\\
1.0786440407293	-2\\
0.551482714454102	-1.51300075573897\\
1.56794119968663	-0.43205880031337\\
2.72035492530477	-0.00841214802217298\\
-0.309732575775072	1.69026742422493\\
3.54832813220689	-2\\
0	-2\\
0	2\\
2	0\\
1.94739889162711	-0.0526011083728947\\
2.2443184775858	0\\
0	-2\\
1.28585771904643	-0.714142280953567\\
1.96511060306179	-0.0348893969382148\\
2.74364532381365	0.717599958758733\\
1.51302435700957	-2\\
0.164215729283506	-2\\
2	0\\
2	0\\
0.858963642581128	-2\\
0	-2\\
1.30845189521952	-0.691548104780479\\
2	0\\
2	0\\
2.90192896708572	-0.0423348824821406\\
0	-2\\
0	2\\
-0.295723382911476	1.70427661708852\\
3.84813933404914	0.420254589964502\\
1.65710418788951	-0.538070547218053\\
1.16057676485325	-1.62924545188987\\
3.37511344867729	0\\
0	-2\\
0.633750283624535	-1.99437233997594\\
2	0\\
2	0\\
0.350768154041298	-2\\
0.243683474941287	-2\\
2	0\\
2	0\\
-0.957925202622222	1.04207479737778\\
2	0\\
1.46098748033366	-1.96506035274359\\
2.36143723156882	-1.62849159006578\\
0.880418969741231	-2\\
1.41586914452054	-0.58413085547946\\
1.65638485370598	-0.343615146294019\\
0.170438140362498	-2\\
0	-2\\
2	0\\
2.04238376107341	0\\
-0.751517666792468	1.24848233320753\\
0.513873986155565	-2\\
3.66973592254453	0\\
1.17292901087682	-0.82707098912318\\
0	-2\\
2.9452887230111	-2\\
1.81808722460594	-0.487430785964682\\
6.49115288356986	0.623208501091871\\
0	2\\
1.73035010504194	-0.269649894958055\\
2.31133170036109	-0.306794343407339\\
0.8571696714554	-1.288582187591\\
2.65278660885872	-0.567779742467919\\
2.18654105627464	-0.128598509026955\\
1.3165567433356	-0.683443256664404\\
1.78771765809302	-0.212282341906981\\
0	-2\\
3.64139784662025	0\\
0	-2\\
2.50414043555487	-0.833684960814259\\
1.41257105902664	-0.587428940973357\\
6.64924042783149	0\\
0	-2\\
5.74459290367964	0.394396235921231\\
2	0\\
0	2\\
2.89111115975306	-0.469653715274023\\
0	-2\\
0	-2\\
0	-2\\
3.00169012878031	0.366853847093396\\
5.40955639115444	1.90712790403513\\
-2	0\\
2.86408844618917	0.676795112635466\\
2.92487899249417	0.214581240596665\\
2.64775993202371	0.156707550244529\\
2.50087111495362	0\\
0.354335219099083	-2\\
-0.229186517445663	1.77081348255434\\
0.291343453758275	-1.80926742243602\\
1.10253735155299	-0.897462648447008\\
-0.651185897051457	1.34881410294854\\
1.41789421121541	-0.58210578878459\\
1.12449841578092	-1.27270087719922\\
0	-2\\
0.706563374358448	-2\\
2	0\\
0	-2\\
0.495166120603404	-2\\
2	0\\
-1.17524839817014	0.82475160182986\\
1.49770093507776	-0.502299064922242\\
0	2\\
0	-2\\
1.41492191662419	-0.585078083375812\\
2.16742587616388	-0.355956930243181\\
3.28718393249711	0\\
0	-2\\
0.982053990575129	-2\\
1.7679934224629	-0.232006577537102\\
0	-2\\
1.06273202313014	-1.79014242731785\\
0	-2\\
-1.55674753623612	0.443252463763876\\
0	-2\\
0	2\\
-1.75184245777957	0.248157542220433\\
2	0\\
3.79206156859283	0.786295196020431\\
1.52379539361124	-2\\
0	-2\\
2	0\\
2.15432925250359	-0.652826809432158\\
2	0\\
3.719520685046	1.03022127518199\\
1.06181927153294	-1.74431855351212\\
1.66834373052641	-2\\
1.20972536600524	-0.790274633994761\\
1.8200397928114	-0.779740363865026\\
2	0\\
2	0\\
1.56041874653256	-0.439581253467441\\
1.02249839554454	-1.43402676820708\\
0.552086709460906	-1.96435146535267\\
-0.116967575836766	1.88303242416323\\
0.575108857507981	-1.87097396495298\\
1.29852369210167	-0.701476307898329\\
1.38395314829269	-0.710311407834479\\
2.75588005560831	0\\
1.51812482744342	-0.758387294790814\\
1.79647665047692	-0.20352334952308\\
1.55258292633591	-0.447417073664089\\
0	-2\\
2	0\\
0.177819300374771	-2\\
0	-2\\
2.38857153136869	0\\
5.80544793687894	0\\
1.67965223366226	-0.511400982440332\\
0.873755734847092	-1.80464581266164\\
2	0\\
0.847621510707299	-1.53110953728575\\
0	-2\\
0.382511384337973	-2\\
2	0\\
2	0\\
0	-2\\
4.03372087170966	-1.27907413100799\\
4.53651928439665	1.72556736104509\\
1.18095092532508	-2\\
0	-2\\
0.468539526266087	-1.79523891391341\\
0	-2\\
-2	0\\
1.93876799839134	-0.850076839906317\\
0	2\\
-0.151894835190532	1.84810516480947\\
0	-2\\
1.26890830707419	-0.910857101387356\\
0.0625100017487671	-2\\
2	0\\
0.961852354199075	-1.03814764580093\\
1.55606164387886	-0.443938356121141\\
2	0\\
3.64840736391976	-2\\
2	0\\
1.25914520279265	-1.07926088390937\\
2	0\\
0.18255720850069	-2\\
0	-2\\
2	0\\
2	0\\
0	-2\\
1.67169040343718	-0.328309596562825\\
-0.522329555552305	1.4776704444477\\
1.5550618581354	-0.444938141864601\\
0.195404478553945	-2\\
1.61420989169719	-2\\
2.4004027995489	-1.22394493586094\\
0	-2\\
3.99983170636952	-2\\
0.948739667057662	-2\\
-0.306081108856841	1.69391889114316\\
0	-2\\
1.95067477179238	-0.0493252282076203\\
0	-2\\
1.92193617838796	-0.0780638216120424\\
1.11077235615062	-0.889227643849385\\
0.698625009135571	-2\\
1.61442229515101	-0.385577704848992\\
3.40516378830386	-0.645918648090419\\
4.96716114715812	0.511774019382023\\
0.128462427013966	-2\\
1.77216355441446	-1.33099578065205\\
1.9378652895398	-0.0621347104601958\\
2.07933329031437	-0.00150304982227806\\
3.44319193428935	0\\
2	0\\
-0.28813609421654	1.71186390578346\\
-0.255462373053595	1.74453762694641\\
2	0\\
0.0306373790272472	-2\\
0	-2\\
-0.176462831642182	1.82353716835782\\
0.693786823613066	-2\\
0.463203234134026	-2\\
5.30512583247736	1.95849152676575\\
-1.26111204553616	0.738887954463836\\
2	0\\
-0.168443542458824	1.83155645754118\\
2.30951313320825	-0.106393546934618\\
2	0\\
0	-2\\
0	-2\\
5.84018369184947	0.297278763937456\\
0.563641225167998	-1.436358774832\\
1.94443018192093	-0.0555698180790677\\
2	0\\
2.13818792133922	0\\
0.438137651806438	-1.85861847632707\\
3.7007656699656	0\\
1.00875383158809	-2\\
2	0\\
1.64940188603392	-1.12518516528636\\
0.625233730267263	-1.75567542018583\\
2.34309567715749	-0.154097511007737\\
0.51728504927013	-1.56636218072612\\
0.530016428135928	-2\\
1.95070863982041	-0.728385047789072\\
0	-2\\
0	-2\\
1.69692999942744	-1.14106868214271\\
0	-2\\
9.59769352413832	5.62959577249161\\
3.4666497013932	-0.725921813967203\\
1.93601260605741	-0.0639873939425922\\
1.27244150830186	-1.88923704180113\\
1.8985625967536	-0.101437403246404\\
0	-2\\
0.106331038807593	-2\\
0	-2\\
0.115118490196147	-2\\
0.465423984332587	-2\\
4.84395234624504	-0.396713020587061\\
1.11531648285751	-0.953650999979051\\
1.65325970974828	-0.346740290251723\\
3.42291088604221	0\\
0	-2\\
0.0615172291606497	-2\\
-0.830073739789381	1.16992626021062\\
-0.0225352845238644	1.97746471547614\\
1.69591862580509	-0.304081374194909\\
0.772785402468	-2\\
3.44428022892321	0\\
0.359194578032802	-2\\
0	-2\\
-0.372877532727087	1.62712246727291\\
-1.47900919841055	0.520990801589455\\
-0.796314809884767	1.20368519011523\\
1.03365819450421	-1.68887913023708\\
2.58700257726607	-1.06780208197663\\
2	0\\
2	0\\
2	0\\
0.614926135271608	-1.60509285192145\\
0.868689135094936	-2\\
0.310037571800141	-1.85728662468463\\
2.27147963243796	-0.285058294017576\\
-0.0185620844330177	1.98143791556698\\
3.40038156694763	-0.0980955357564068\\
1.8403914665885	-0.159608533411497\\
0	-2\\
1.95520165156329	-0.0447983484367087\\
1.6050104963534	-0.394989503646604\\
2	0\\
2	0\\
1.29782069543776	-1.07135586842251\\
2	0\\
0	2\\
0.320258779854193	-1.93325957497063\\
0	-2\\
0	2\\
0	-2\\
0.978998453734168	-2\\
1.66859368423772	-2\\
0	-2\\
1.53841884379224	-0.461581156207758\\
2	0\\
1.41981767186363	-0.580182328136375\\
2	0\\
0.19012063877275	-2\\
0	-2\\
2	0\\
-0.361275486896568	1.63872451310343\\
2.73911861797707	-0.451872522301369\\
0.527020179041798	-2\\
2.36447998634477	-0.75777035237196\\
2	0\\
0.487183707231981	-2\\
1.48684997199498	-2\\
2.95669517096234	0.230150502593517\\
1.83333849976111	-0.166661500238894\\
1.41356942977723	-2\\
2	0\\
2.01631277899549	-1.92633624936312\\
0.261298131690414	-2\\
0.181074737919927	-2\\
0.975460310250952	-1.37066639651952\\
0	-2\\
2	0\\
0.590711310756808	-2\\
2	0\\
0	-2\\
3.81979904581643	-1.78807609440923\\
2	0\\
0.0829309904006476	-2\\
0.551202779700683	-1.44879722029932\\
2	0\\
-0.307888800645697	1.6921111993543\\
3.83418057799899	-1.29174122541691\\
0.250387073425738	-1.99209636292965\\
1.1800245776162	-0.8199754223838\\
0.460621972220643	-2\\
2	0\\
0.043684246344709	-1.99751985480938\\
3.07903325300103	-0.576380271841077\\
0.839108992763303	-1.1608910072367\\
0.539542104747512	-1.46045789525249\\
5.31084928099456	-1.93498819414567\\
2	0\\
1.38923735229873	-1.10569223262318\\
2	0\\
4.9215907377539	2.53693205360223\\
2	0\\
0	-2\\
0.446381107147605	-1.74029774953969\\
0	-2\\
0	-2\\
0.828680655649769	-1.27474930272958\\
2	0\\
2	0\\
1.94604935576335	-0.51649137276401\\
0	-2\\
-0.737190246428413	1.26280975357159\\
0	2\\
2.26336229349794	0\\
2	0\\
2	0\\
0	-2\\
1.37523124372496	-2\\
1.2759805458541	-1.07470812600392\\
2.49132650449665	0\\
2	0\\
0	-2\\
0	-2\\
-0.27680553260974	1.72319446739026\\
0.467087147263849	-2\\
1.89111372462304	-0.794818388337309\\
-2	0\\
2.09050740834123	-1.2605528873822\\
2.49990079187537	0.353273828773524\\
2	0\\
0	2\\
3.28334354037784	-2\\
0	-2\\
2.16347280994681	0\\
2	0\\
3.73834856920186	0\\
0	-2\\
1.69320723393288	-0.306792766067121\\
2.08020523719628	0\\
0.757390508569053	-1.24260949143095\\
3.32785213923931	0.410146695067251\\
-0.0164043177457704	1.98359568225423\\
3.20979162674489	0\\
1.47851945202689	-1.16469230775969\\
3.24934947976877	0.0551745509616393\\
0	-2\\
0	-2\\
1.21687844768935	-1.690522262855\\
1.90469256925315	-0.0953074307468495\\
0.392594727139504	-1.6074052728605\\
2	0\\
2.79426882121471	0\\
-0.719511681069258	1.28048831893074\\
0	-2\\
2	0\\
0	-2\\
0.745016173256731	-1.55404632614438\\
2	0\\
2	0\\
1.6155932782052	-2\\
4.03973824931846	2.02653834978378\\
4.18212421035398	0\\
0.0241569593251691	-2\\
1.8803584741181	-0.119641525881901\\
-0.609522323854223	1.39047767614578\\
1.21529737151135	-0.982199605069273\\
1.96293108041157	-0.0370689195884305\\
0	2\\
2	0\\
0.699374253079722	-2\\
-1.00832299766108	0.991677002338918\\
0.702820789159376	-1.33965999120095\\
0	-2\\
3.02355545017065	-0.586731865471327\\
0	-2\\
-0.0782086226712856	1.92179137732871\\
0.00443571013731325	-2\\
-0.0465894911239939	1.95341050887601\\
1.19493771821561	-1.29799796781122\\
0	-2\\
0.269979774957755	-2\\
0	-2\\
-0.0329466827625629	1.96705331723744\\
2	0\\
0.734340439445001	-1.265659560555\\
3.10025950444681	-0.552954048794094\\
2	0\\
2	0\\
2	0\\
0	-2\\
1.36412273978944	-0.635877260210557\\
1.1769324221431	-0.823067577856899\\
1.82801374125779	-0.171986258742212\\
0	-2\\
-0.998949299537213	1.00105070046279\\
0	-2\\
2.58407796736379	-2\\
1.87915428314585	-0.120845716854146\\
0.531906683333326	-1.5639674338695\\
2	0\\
-0.542659676584768	1.45734032341523\\
2	0\\
-0.535149426261089	1.46485057373891\\
0	-2\\
0	2\\
0	-2\\
1.41239104134361	-1.81089899572372\\
2.87906384382166	-0.240342031213508\\
1.05570128114178	-0.944298718858222\\
2	0\\
0	-2\\
2.84981052923782	-0.371264054387745\\
0.32610151998902	-2\\
4.31764125622201	1.70424266539292\\
0	-2\\
5.04269546354798	-0.0679123869398748\\
-1.33232074906884	0.667679250931163\\
0	-2\\
1.79867881324523	-2\\
-0.038630759755691	1.96136924024431\\
3.48376152738784	0\\
1.44555841893209	-2\\
1.96684669340406	-0.0331533065959407\\
0	-2\\
0	-2\\
1.30615688297205	-1.10037013667332\\
1.80398954863524	-0.196010451364761\\
0.648800366954112	-2\\
0.470897532112948	-2\\
3.24390266207759	-0.622001600605464\\
2	0\\
0	-2\\
-0.645495025339103	1.3545049746609\\
1.17222151984473	-0.827778480155272\\
-0.240423542194323	1.75957645780568\\
-0.00912675435484678	1.99087324564515\\
-0.353966289129903	1.6460337108701\\
0.352449057262083	-2\\
0.47488853059805	-2\\
0	-2\\
0	-2\\
2.00785017934493	-0.00873830915720517\\
2.07990974284469	-1.68541830247542\\
4.19285663384423	-0.439784123240885\\
2	0\\
2	0\\
2.07268238170029	-1.29011745301933\\
0.398524823132426	-2\\
2.45705471338924	0\\
0.385869895944129	-2\\
3.8129689958668	1.08728830015955\\
0.114266252395675	-1.93420307094569\\
0.452040825132263	-2\\
1.6010360044855	-0.398963995514502\\
3.65550750488941	1.30015474754715\\
0	-2\\
3.91170341999101	1.24952770214135\\
-0.626957223344401	1.3730427766556\\
2	0\\
0.231437271751007	-2\\
-0.027772281862308	1.97222771813769\\
0.147716025016069	-2\\
0	2\\
1.86304683588106	-0.363991483060105\\
2	0\\
2	0\\
2	0\\
0	-2\\
1.73114791036635	-0.268852089633646\\
1.43320136941337	-0.56679863058663\\
0	-2\\
0.0610607584879186	-2\\
1.73988806828088	-0.260111931719121\\
0	-2\\
4.85738677433603	1.47426491619868\\
1.49950494975171	-0.500495050248285\\
-0.564346175497951	1.43565382450205\\
0	-2\\
1.05851781317701	-0.941482186822986\\
0.649493564358499	-2\\
2.8221606539228	-1.79890525203648\\
0.656462673615835	-1.34353732638417\\
4.29819945155482	0\\
1.63340181134597	-0.366598188654027\\
1.03476020651137	-2\\
-0.0661483118242194	1.93385168817578\\
3.5873348503593	1.41938108048741\\
0	-2\\
1.56780562624616	-2\\
2	0\\
3.94721777185279	-0.223063213212097\\
2	0\\
1.04427360621814	-0.955726393781861\\
0	-2\\
0.80488608344247	-2\\
-0.338243554361007	1.66175644563899\\
1.98882450515206	-1.49225904957455\\
1.87891947447161	-0.121080525528388\\
0	-2\\
0.324083675046997	-2\\
2	0\\
2	0\\
0	-2\\
0.0185167210502791	-2\\
1.5972575205335	-2\\
5.64516662571513	0\\
0	-2\\
2	0\\
2	0\\
0	-2\\
2.67649293350239	-0.552369013465719\\
2.18088206340027	0\\
-0.106154287047289	1.89384571295271\\
5.57497358460473	2.69700328330961\\
1.45068586627201	-0.549314133727987\\
1.42011945749607	-0.579880542503928\\
3.34578795960605	0\\
1.20853404682592	-0.791465953174078\\
-0.691706798614167	1.30829320138583\\
2	0\\
1.58022349161881	-1.74951764205114\\
3.63471078385824	1.29755716974509\\
0	-2\\
1.9879694164303	-0.0120305835696966\\
1.24591758019587	-0.96218742677848\\
2.52435361932513	0.250030522042289\\
0.772918471549924	-1.55508103870218\\
0.66341883101493	-2\\
0	-2\\
2	0\\
1.54723779767983	-0.452762202320171\\
-0.058082485392442	1.94191751460756\\
0	-2\\
1.91505090936407	-0.0849490906359283\\
0.842937359112015	-2\\
5.3307554155838	0.631928161181563\\
2.29787958576339	-2\\
-2	0\\
1.87570366501326	-1.59127771305096\\
2	0\\
0	-2\\
4.4718808966055	-1.36706952533826\\
-0.605651044257148	1.39434895574285\\
3.08870031071573	0\\
1.15139730881242	-2\\
2	0\\
2	0\\
1.55102234261428	-0.744171955541091\\
1.00230928911698	-2\\
-2	0\\
2.45505491109743	-0.0735268779343557\\
0	-2\\
0	-2\\
3.05984617644673	0.231844607597172\\
1.11841671156113	-1.77742203254484\\
1.37174944980973	-2\\
0	-2\\
2.15623073796718	0\\
3.46011941058176	-0.451365125748111\\
1.7520443978625	-2\\
1.44865052638636	-0.551349473613639\\
0	-2\\
0	-2\\
0.977488533131483	-1.97057108496491\\
1.63710098125625	-0.362899018743755\\
0.344117276861237	-2\\
0.723637084193932	-2\\
2	0\\
0	-2\\
1.79588178214544	-0.20411821785456\\
2.66627122186933	0\\
2.44334013547289	-2\\
0.830619384330867	-1.16938061566913\\
0	-2\\
1.18227698902583	-0.817723010974172\\
2	0\\
4.20217580728456	0.290761912885975\\
3.9391258402346	-1.9842244601363\\
1.01927406590566	-0.980725934094341\\
0.642391832353159	-1.94205875373245\\
0.845417366871461	-1.61267872230226\\
0.565457636379081	-2\\
1.84669570580867	-1.72593953142052\\
2	0\\
2	0\\
0	-2\\
0	-2\\
0	-2\\
2.04990693295099	-0.486750246806496\\
1.981361930532	-0.0186380694680049\\
0.766874743259058	-1.26252436956659\\
2	0\\
0.486470874815784	-2\\
0	-2\\
0	-2\\
1.97700968677888	-0.0229903132211208\\
-0.00277789692760791	1.99722210307239\\
2.21052255015188	0\\
1.60700377477184	-0.580840002207281\\
-0.22825020219232	1.77174979780768\\
2	0\\
0	-2\\
2	0\\
0	-2\\
0	-2\\
0.265814590713332	-1.95379636835678\\
2	0\\
-2	0\\
-1.33151626762404	0.668483732375955\\
0	2\\
0	-2\\
-0.609406700746642	1.39059329925336\\
2.06516061207202	0\\
2	0\\
0.0095120894797065	-2\\
0.0184648741104114	-2\\
1.18263995272717	-0.817360047272828\\
6.89957170179666	-1.44178757733712\\
0	-2\\
1.1773468883376	-0.822653111662404\\
0.829755131191777	-1.17024486880822\\
0	-2\\
0	-2\\
0.74519750125863	-1.41392525108525\\
1.54109620394031	-0.458903796059692\\
1.39009156946885	-0.609908430531154\\
1.76489899951992	-0.235101000480081\\
3.69830255365379	1.44604026013747\\
0	-2\\
1.34373414865303	-2\\
-1.17858789028273	0.821412109717268\\
2	0\\
0	2\\
7.66587561817295	0.0697784039476436\\
-0.260492412045276	1.73950758795472\\
1.30881479366275	-0.740856397649439\\
0.545421044926118	-1.68368633230759\\
1.77267806504172	-0.227321934958277\\
2.29746225391225	-0.0120650629724232\\
0	-2\\
0.688385593592179	-2\\
0	2\\
0.534170589119306	-2\\
0	-2\\
5.44993622529013	-1.1132988886869\\
2	0\\
0	2\\
0	-2\\
2	0\\
-0.182389422967576	1.81761057703242\\
9.01252435487887e-05	-2\\
-0.312603279567726	1.68739672043227\\
6.39445791594807	0\\
1.454717749705	-0.995112966873519\\
0	-2\\
2	0\\
1.76317871141983	-1.7944903443388\\
-0.458516977003864	1.54148302299614\\
0	-2\\
2	0\\
-0.267078775359757	1.73292122464024\\
-0.0127306983729263	1.98726930162707\\
2	0\\
2	0\\
0	-2\\
1.87476604173493	-0.12523395826507\\
1.76937777031964	-0.230622229680364\\
1.10617554539614	-1.36329820986211\\
0	-2\\
2	0\\
2.56470451105483	-0.622592386138281\\
1.18654078350333	-0.81345921649667\\
4.36492364050635	0.999518531547866\\
4.11877145302301	-0.275257780241397\\
3.70358701583117	0\\
0	-2\\
3.28956386647245	1.25265590272459\\
1.07276256870313	-0.927237431296874\\
1.99585895754189	-0.00414104245811373\\
2.47624656944115	-1.0549482267273\\
0	-2\\
2	0\\
2	0\\
3.07492131554944	-1.19838888357148\\
0.160426462769771	-2\\
1.61472039147623	-0.385279608523766\\
1.84490358076659	-2\\
0	-2\\
-2	0\\
2	0\\
0	2\\
6.73280960077556	0\\
3.10808885029006	-0.175981474194769\\
2.30442113945418	-0.181977577611682\\
2.25035146754333	0.201698531011273\\
0	-2\\
-0.788835624076044	1.21116437592396\\
2.32427623592132	-2\\
2	0\\
0	-2\\
0.938658549565163	-1.16550778934871\\
3.06894777057158	-2\\
2	0\\
0	-2\\
2	0\\
1.93963511284985	-0.0603648871501516\\
1.87626313847719	-2\\
1.37096173858752	-2\\
1.77101606752326	-1.07724450043784\\
0	2\\
0	-2\\
0	-2\\
1.62805281073144	-0.371947189268564\\
-1.97236258397509	0.0276374160249095\\
3.29389207456586	-1.82374130893713\\
1.41020006335995	-0.768637007429013\\
-0.226703716329388	1.77329628367061\\
2	0\\
3.35195870245113	-0.677203719892898\\
1.53127923680882	-2\\
0.887581596470996	-1.112418403529\\
-0.786463912515129	1.21353608748487\\
0	-2\\
0	2\\
0	-2\\
0	-2\\
2	0\\
1.70227578382214	-0.297724216177858\\
2.57273290010804	0.351754517966912\\
0.408166744994344	-2\\
1.29294260231049	-0.707057397689512\\
};
\addlegendentry{Iter 3}

\end{axis}
\end{tikzpicture}%

==> FO-Cvg1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5cm,
height=3.5cm,
font=\footnotesize,
at={(1.648in,0.642in)},
scale only axis,
axis on top,
xmin=1,
xmax=106,
xtick={1,22,43,64,85,106},
xticklabels={{$-2$},{$0$},{$2$},{$4$},{$6$},{$8$}},
ymin=1,
ymax=106,
ytick={1,22,43,64,85,106},
yticklabels={{$-2$},{$0$},{$2$},{$4$},{$6$},{$8$}},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=179.5, ymin=0.5, ymax=127.5] {FO-Cvg1-1.png};
\end{axis}
\end{tikzpicture}%

==> FO-Cvg10.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5cm,
height=3.5cm,
font =\footnotesize,
at={(1.648in,0.642in)},
scale only axis,
axis on top,
xmin=1,
xmax=106,
xtick={1,22,43,64,85,106},
xticklabels={{$-2$},{$0$},{$2$},{$4$},{$6$},{$8$}},
ymin=1,
ymax=106,
ytick={1,22,43,64,85,106},
yticklabels={{$-2$},{$0$},{$2$},{$4$},{$6$},{$8$}},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=130.5, ymin=0.5, ymax=106.5] {FO-Cvg10-1.png};
\end{axis}
\end{tikzpicture}%

==> FO-Cvg20.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5cm,
height=3.5cm,
font =\footnotesize,
at={(1.648in,0.642in)},
scale only axis,
axis on top,
xmin=1,
xmax=106,
xtick={1,22,43,64,85,106},
xticklabels={{$-2$},{$0$},{$2$},{$4$},{$6$},{$8$}},
ymin=1,
ymax=106,
ytick={1,22,43,64,85,106},
yticklabels={{$-2$},{$0$},{$2$},{$4$},{$6$},{$8$}},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=106.5, ymin=0.5, ymax=106.5] {FO-Cvg20-1.png};
\end{axis}
\end{tikzpicture}%

==> FO-Cvg3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5cm,
height=3.5cm,
font =\footnotesize,
at={(1.648in,0.642in)},
scale only axis,
axis on top,
xmin=1,
xmax=106,
xtick={1,22,43,64,85,106},
xticklabels={{$-2$},{$0$},{$2$},{$4$},{$6$},{$8$}},
ymin=1,
ymax=106,
ytick={1,22,43,64,85,106},
yticklabels={{$-2$},{$0$},{$2$},{$4$},{$6$},{$8$}},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=162.5, ymin=0.5, ymax=107.5] {FO-Cvg3-1.png};
\end{axis}
\end{tikzpicture}%

==> FO-zb2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5cm,
height=3.5cm,
font=\footnotesize,
at={(3.381in,0.801in)},
scale only axis,
axis on top,
xmin=0.5,
xmax=106,
xtick={1,22,43,64,85,106},
xticklabels={{$-2$},{$0$},{$2$},{$4$},{$6$},{$8$}},
ymin=0.5,
ymax=106,
ytick={1,22,43,64,85,106},
yticklabels={{$-2$},{$0$},{$2$},{$4$},{$6$},{$8$}},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=106.5, ymin=0.5, ymax=106.5] {FO-zb2-1.png};
\end{axis}
\end{tikzpicture}%

==> FO-zb3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5cm,
height=3.5cm,
font=\footnotesize,
at={(3.381in,0.801in)},
scale only axis,
axis on top,
xmin=0.5,
xmax=106,
xtick={1,22,43,64,85,106},
xticklabels={{$-2$},{$0$},{$2$},{$4$},{$6$},{$8$}},
ymin=0.5,
ymax=106,
ytick={1,22,43,64,85,106},
yticklabels={{$-2$},{$0$},{$2$},{$4$},{$6$},{$8$}},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=106.5, ymin=0.5, ymax=106.5] {FO-zb3-1.png};
\end{axis}
\end{tikzpicture}%

==> FO-zb4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5cm,
height=3.5cm,
font=\footnotesize,
at={(3.381in,0.801in)},
scale only axis,
axis on top,
xmin=0.5,
xmax=106,
xtick={1,22,43,64,85,106},
xticklabels={{$-2$},{$0$},{$2$},{$4$},{$6$},{$8$}},
ymin=0.5,
ymax=106,
ytick={1,22,43,64,85,106},
yticklabels={{$-2$},{$0$},{$2$},{$4$},{$6$},{$8$}},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=106.5, ymin=0.5, ymax=106.5] {FO-zb4-1.png};
\end{axis}
\end{tikzpicture}%

==> FO-zb8.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5cm,
height=3.5cm,
font=\footnotesize,
at={(3.381in,0.801in)},
scale only axis,
axis on top,
xmin=0.5,
xmax=106,
xtick={1,22,43,64,85,106},
xticklabels={{$-2$},{$0$},{$2$},{$4$},{$6$},{$8$}},
ymin=0.5,
ymax=106,
ytick={1,22,43,64,85,106},
yticklabels={{$-2$},{$0$},{$2$},{$4$},{$6$},{$8$}},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=106.5, ymin=0.5, ymax=106.5] {FO-zb8-1.png};
\end{axis}
\end{tikzpicture}%

==> PD.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=8cm,
height=2cm,
font=\footnotesize,
at={(1.011in,2.416in)},
scale only axis,
xmin=0,
xmax=4,
xlabel style={font=\color{white!5!black}\footnotesize},
xlabel={Delay $d (s)$},
ymin=0,
ymax=1,
axis background/.style={fill=white},
legend style={at={(0.5,1.1)},anchor=south},
legend style={legend cell align=left, align=left, draw=white!6!black, font=\footnotesize},
%legend pos=south east,
legend columns=2
]
\addplot [color=black!25!red, line width=2.0pt]
  table[row sep=crcr]{%
0	0.544862512468571\\
0.1	0.57870433703729\\
0.2	0.615448935045106\\
0.3	0.654930679882148\\
0.4	0.697015294285577\\
0.5	0.741597182612254\\
0.6	0.788597056746132\\
0.7	0.837959828585836\\
0.8	0.88965274473412\\
0.9	0.943663741434946\\
1	1\\
1	1\\
2	1\\
};
\addlegendentry{$\Delta_d=1s$ Analytical}

\addplot [color=black!50!red, line width=2.0pt]
  table[row sep=crcr]{%
0	0.272111101803196\\
0.2	0.32767298124413\\
0.4	0.387421587480993\\
0.6	0.450883343544667\\
0.8	0.517816075991622\\
1	0.588171381217475\\
1.2	0.662065313562302\\
1.4	0.73975594489743\\
1.6	0.821626623874399\\
1.8	0.908173991764305\\
2	1\\
2	1\\
4	1\\
};
\addlegendentry{$\Delta_d=2s$ Analytical}

%\addlegendimage{empty legend}
%\addlegendentry{}

\addplot [color=black!75!red, line width=2.0pt]
  table[row sep=crcr]{%
0	0.141678581741492\\
0.3	0.218072795854256\\
0.6	0.294923886968054\\
0.9	0.372198666182505\\
1.2	0.450331102420687\\
1.5	0.530113501667277\\
1.8	0.61262650375549\\
2.1	0.699198351469569\\
2.4	0.791386611547074\\
2.7	0.890977563036718\\
3	1\\
3	1\\
6	1\\
};
\addlegendentry{$\Delta_d=3s$ Analytical}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0	0.0780391288045684\\
0.4	0.174578301791518\\
0.8	0.264324914513543\\
1.2	0.348814460442389\\
1.6	0.430052683734533\\
2	0.510371487186262\\
2.4	0.592371972769355\\
2.8	0.678927918373731\\
3.2	0.773233467516934\\
3.6	0.878885977680569\\
4	1\\
4	1\\
8	1\\
};
\addlegendentry{$\Delta_d=4s$ Analytical}



\addplot[ybar interval, fill=mycolor1, fill opacity=0.5, draw=none, area legend] table[row sep=crcr] {%
x	y\\
0	0.0866\\
0.04	0.0965\\
0.08	0.1081\\
0.12	0.1172\\
0.16	0.1273\\
0.2	0.1381\\
0.24	0.1472\\
0.28	0.1579\\
0.32	0.1683\\
0.36	0.1789\\
0.4	0.1874\\
0.44	0.1966\\
0.48	0.2058\\
0.52	0.2152\\
0.56	0.2228\\
0.6	0.2309\\
0.64	0.2416\\
0.68	0.2514\\
0.72	0.2595\\
0.76	0.269\\
0.8	0.2776\\
0.84	0.2858\\
0.88	0.2941\\
0.92	0.3022\\
0.96	0.3111\\
1	0.319\\
1.04	0.3258\\
1.08	0.3332\\
1.12	0.3417\\
1.16	0.3497\\
1.2	0.3579\\
1.24	0.3672\\
1.28	0.3758\\
1.32	0.3842\\
1.36	0.3919\\
1.4	0.3974\\
1.44	0.4054\\
1.48	0.4122\\
1.52	0.4212\\
1.56	0.4311\\
1.6	0.4385\\
1.64	0.4473\\
1.68	0.4534\\
1.72	0.4605\\
1.76	0.4681\\
1.8	0.4765\\
1.84	0.4856\\
1.88	0.4935\\
1.92	0.5023\\
1.96	0.5122\\
2	0.5199\\
2.04	0.5274\\
2.08	0.5349\\
2.12	0.5432\\
2.16	0.551\\
2.2	0.5598\\
2.24	0.5658\\
2.28	0.5733\\
2.32	0.5819\\
2.36	0.5919\\
2.4	0.6007\\
2.44	0.6086\\
2.48	0.6168\\
2.52	0.6266\\
2.56	0.6345\\
2.6	0.6435\\
2.64	0.6532\\
2.68	0.6625\\
2.72	0.6707\\
2.76	0.6798\\
2.8	0.6879\\
2.84	0.6979\\
2.88	0.7053\\
2.92	0.7165\\
2.96	0.7262\\
3	0.7333\\
3.04	0.7414\\
3.08	0.7511\\
3.12	0.7622\\
3.16	0.7741\\
3.2	0.7852\\
3.24	0.7947\\
3.28	0.8048\\
3.32	0.8151\\
3.36	0.8257\\
3.4	0.8372\\
3.44	0.8492\\
3.48	0.8585\\
3.52	0.8691\\
3.56	0.8793\\
3.6	0.8885\\
3.64	0.9001\\
3.68	0.9115\\
3.72	0.9235\\
3.76	0.9365\\
3.8	0.9496\\
3.84	0.9615\\
3.88	0.9752\\
3.92	0.9881\\
3.96	1\\
4	1\\
};
\addlegendentry{$\Delta_d = 4s$ EDS}

\end{axis}
\end{tikzpicture}%

==> Prob-0-Delay.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=8cm,
height=1.2cm,
font = \footnotesize,
at={(1.011in,2.516in)},
scale only axis,
xmin=0,
xmax=6,
xlabel style={font=\color{white!7!black}},
xlabel={$\lambda\Delta$},
ymin=0,
ymax=1,
%ylabel style={font=\color{white!7!black}},
%ylabel={Probability},
axis background/.style={fill=white},
%title style={font=\bfseries\footnotesize},
%title={The Probability of No Delay},
legend style={legend cell align=left, align=left, draw=white!7!black}
]
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
0.1	0.950043106396634\\
0.2	0.900354327806761\\
0.3	0.851220706624273\\
0.4	0.802935405882331\\
0.5	0.755782394184816\\
0.6	0.710023038886288\\
0.7	0.66588555944399\\
0.8	0.623557853702323\\
0.9	0.583183768074769\\
1	0.544862512468571\\
1.1	0.508650666508067\\
1.2	0.474566096602553\\
1.3	0.44259308897361\\
1.4	0.412688072023055\\
1.5	0.384785418207774\\
1.6	0.358802950395725\\
1.7	0.334646907891192\\
1.8	0.312216239137689\\
1.9	0.291406175389907\\
2	0.272111101803196\\
2.1	0.254226782201912\\
2.2	0.237652015607469\\
2.3	0.222289811098594\\
2.4	0.208048166978768\\
2.5	0.194840534008335\\
2.6	0.182586033241344\\
2.7	0.171209488631106\\
2.8	0.160641324233801\\
2.9	0.150817366257858\\
3	0.141678581741492\\
3.1	0.133170778421523\\
3.2	0.125244284367924\\
3.3	0.11785362110226\\
3.4	0.11095718005678\\
3.5	0.10451690921462\\
3.6	0.0984980144549617\\
3.7	0.0928686783778344\\
3.8	0.0875997980863778\\
3.9	0.0826647424624717\\
4	0.0780391288045684\\
4.1	0.0737006182393335\\
4.2	0.0696287290196165\\
4.3	0.0658046666396206\\
4.4	0.0622111696023174\\
4.5	0.0588323696398381\\
4.6	0.0556536651963035\\
4.7	0.0526616070204188\\
4.8	0.0498437947718377\\
4.9	0.047188783613197\\
5	0.044685999833375\\
5.1	0.0423256646230368\\
5.2	0.0400987251982152\\
5.3	0.0379967925397438\\
5.4	0.0360120850846592\\
5.5	0.0341373777695656\\
5.6	0.0323659558850783\\
5.7	0.030691573254754\\
5.8	0.0291084143014505\\
5.9	0.0276110596090289\\
6	0.0261944546279714\\
6.1	0.0248538812101305\\
6.2	0.0235849316907653\\
6.3	0.0223834852655627\\
6.4	0.0212456864368033\\
6.5	0.0201679253264937\\
6.6	0.0191468196754312\\
6.7	0.0181791983660467\\
6.8	0.0172620863237177\\
6.9	0.0163926906662762\\
7	0.0155683879848437\\
7.1	0.0147867126510844\\
7.2	0.0140453460566401\\
7.3	0.01334210670003\\
7.4	0.0126749410447999\\
7.5	0.012041915080292\\
7.6	0.0114412065231888\\
7.7	0.0108710976040476\\
7.8	0.0103299683884592\\
7.9	0.00981629058731967\\
8	0.00932862181504897\\
8.1	0.00886560025848372\\
8.2	0.00842593972266551\\
8.3	0.00800842502288188\\
8.4	0.00761190769513338\\
8.5	0.00723530199973321\\
8.6	0.00687758119502488\\
8.7	0.00653777406025579\\
8.8	0.00621496164849524\\
8.9	0.00590827425215433\\
9	0.00561688856517314\\
9.1	0.0053400250273032\\
9.2	0.00507694533714574\\
9.3	0.0048269501217231\\
9.4	0.00458937675137208\\
9.5	0.00436359728966644\\
9.6	0.00414901656890907\\
9.7	0.00394507038249244\\
9.8	0.00375122378611513\\
9.9	0.0035669695004702\\
10	0.00339182640859347\\
};


\addplot [color=black, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.1	0.00124714193392705\\
0.2	0.00495458094441947\\
0.3	0.0110226349245539\\
0.4	0.0192924806308653\\
0.5	0.0295561963815835\\
0.6	0.0415691473774646\\
0.7	0.0550634115161676\\
0.8	0.0697609934386919\\
0.9	0.0853857901482672\\
1	0.101673586085953\\
1.1	0.118379697234631\\
1.2	0.135284193352549\\
1.3	0.152194867431669\\
1.4	0.168948277622802\\
1.5	0.185409263261827\\
1.6	0.201469348630461\\
1.7	0.217044415445607\\
1.8	0.232071966863217\\
1.9	0.24650823751003\\
2	0.260325336646403\\
2.1	0.273508551599106\\
2.2	0.286053889189655\\
2.3	0.297965894692143\\
2.4	0.309255760069474\\
2.5	0.319939714295905\\
2.6	0.330037676673721\\
2.7	0.339572147456797\\
2.8	0.348567307293205\\
2.9	0.357048296766592\\
3	0.365040648708158\\
3.1	0.372569848274597\\
3.2	0.379660998555509\\
3.3	0.386338572360434\\
3.4	0.392626233634783\\
3.5	0.398546714545697\\
3.6	0.404121736602831\\
3.7	0.409371966214418\\
3.8	0.414316996829501\\
3.9	0.418975351301413\\
4	0.423364499351369\\
4.1	0.427500886043188\\
4.2	0.431399968029682\\
4.3	0.435076255025361\\
4.4	0.4385433545235\\
4.5	0.441814018230217\\
4.6	0.444900189052897\\
4.7	0.447813047771195\\
4.8	0.450563058749531\\
4.9	0.453160014231866\\
5	0.455613076901912\\
5.1	0.457930820502578\\
5.2	0.460121268393709\\
5.3	0.462191929992139\\
5.4	0.464149835086976\\
5.5	0.466001566059216\\
5.6	0.467753288060977\\
5.7	0.469410777228012\\
5.8	0.470979447011463\\
5.9	0.472464372722448\\
6	0.473870314387117\\
6.1	0.475201738011183\\
6.2	0.476462835352262\\
6.3	0.477657542296249\\
6.4	0.478789555930807\\
6.5	0.479862350405162\\
6.6	0.480879191661085\\
6.7	0.48184315111536\\
6.8	0.48275711836932\\
6.9	0.483623813016349\\
7	0.484445795613625\\
7.1	0.485225477879856\\
7.2	0.485965132176499\\
7.3	0.486666900325794\\
7.4	0.487332801815066\\
7.5	0.487964741433112\\
7.6	0.48856451638098\\
7.7	0.489133822896319\\
7.8	0.489674262427408\\
7.9	0.49018734739025\\
8	0.490674506539494\\
8.1	0.491137089981584\\
8.2	0.491576373856327\\
8.3	0.491993564711013\\
8.4	0.49238980358937\\
8.5	0.492766169855888\\
8.6	0.493123684774447\\
8.7	0.49346331485874\\
8.8	0.4937859750106\\
8.9	0.494092531461138\\
9	0.49438380452841\\
9.1	0.49466057120433\\
9.2	0.494923567582549\\
9.3	0.49517349113814\\
9.4	0.495411002869127\\
9.5	0.495636729309129\\
9.6	0.49585126441971\\
9.7	0.496055171370393\\
9.8	0.49624898421371\\
9.9	0.496433209462111\\
10	0.496608327573097\\
};
\addlegendentry{$0\text{ delay}$,$\Delta\text{ delay}$}

\end{axis}
\end{tikzpicture}%

==> Prob-delta-Delay.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=8cm,
height=3.5cm,
font = \footnotesize,
at={(1.011in,2.516in)},
scale only axis,
xmin=0,
xmax=6,
xlabel style={font=\color{white!5!black}\footnotesize},
xlabel={$\lambda\Delta_d$},
ymin=0,
ymax=1,
%ylabel style={font=\color{white!7!black}},
%ylabel={Probability},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={$\text{The Probability of }\Delta\text{ Delay}$},
legend style={legend cell align=left, align=left, draw=white!6!black},
scatter/classes={%
		a={mark=square*,blue},%
		b={mark=triangle*,red},%
		c={mark=o,draw=black}}
]
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0	1\\
0.1	0.950043106396634\\
0.2	0.900354327806761\\
0.3	0.851220706624273\\
0.4	0.802935405882331\\
0.5	0.755782394184816\\
0.6	0.710023038886288\\
0.7	0.66588555944399\\
0.8	0.623557853702323\\
0.9	0.583183768074769\\
1	0.544862512468571\\
1.1	0.508650666508067\\
1.2	0.474566096602553\\
1.3	0.44259308897361\\
1.4	0.412688072023055\\
1.5	0.384785418207774\\
1.6	0.358802950395725\\
1.7	0.334646907891192\\
1.8	0.312216239137689\\
1.9	0.291406175389907\\
2	0.272111101803196\\
2.1	0.254226782201912\\
2.2	0.237652015607469\\
2.3	0.222289811098594\\
2.4	0.208048166978768\\
2.5	0.194840534008335\\
2.6	0.182586033241344\\
2.7	0.171209488631106\\
2.8	0.160641324233801\\
2.9	0.150817366257858\\
3	0.141678581741492\\
3.1	0.133170778421523\\
3.2	0.125244284367924\\
3.3	0.11785362110226\\
3.4	0.11095718005678\\
3.5	0.10451690921462\\
3.6	0.0984980144549617\\
3.7	0.0928686783778344\\
3.8	0.0875997980863778\\
3.9	0.0826647424624717\\
4	0.0780391288045684\\
4.1	0.0737006182393335\\
4.2	0.0696287290196165\\
4.3	0.0658046666396206\\
4.4	0.0622111696023174\\
4.5	0.0588323696398381\\
4.6	0.0556536651963035\\
4.7	0.0526616070204188\\
4.8	0.0498437947718377\\
4.9	0.047188783613197\\
5	0.044685999833375\\
5.1	0.0423256646230368\\
5.2	0.0400987251982152\\
5.3	0.0379967925397438\\
5.4	0.0360120850846592\\
5.5	0.0341373777695656\\
5.6	0.0323659558850783\\
5.7	0.030691573254754\\
5.8	0.0291084143014505\\
5.9	0.0276110596090289\\
6	0.0261944546279714\\
6.1	0.0248538812101305\\
6.2	0.0235849316907653\\
6.3	0.0223834852655627\\
6.4	0.0212456864368033\\
6.5	0.0201679253264937\\
6.6	0.0191468196754312\\
6.7	0.0181791983660467\\
6.8	0.0172620863237177\\
6.9	0.0163926906662762\\
7	0.0155683879848437\\
7.1	0.0147867126510844\\
7.2	0.0140453460566401\\
7.3	0.01334210670003\\
7.4	0.0126749410447999\\
7.5	0.012041915080292\\
7.6	0.0114412065231888\\
7.7	0.0108710976040476\\
7.8	0.0103299683884592\\
7.9	0.00981629058731967\\
8	0.00932862181504897\\
8.1	0.00886560025848372\\
8.2	0.00842593972266551\\
8.3	0.00800842502288188\\
8.4	0.00761190769513338\\
8.5	0.00723530199973321\\
8.6	0.00687758119502488\\
8.7	0.00653777406025579\\
8.8	0.00621496164849524\\
8.9	0.00590827425215433\\
9	0.00561688856517314\\
9.1	0.0053400250273032\\
9.2	0.00507694533714574\\
9.3	0.0048269501217231\\
9.4	0.00458937675137208\\
9.5	0.00436359728966644\\
9.6	0.00414901656890907\\
9.7	0.00394507038249244\\
9.8	0.00375122378611513\\
9.9	0.0035669695004702\\
10	0.00339182640859347\\
};
\addlegendentry{Analytical $0$-delay ($2\widehat g(0)$)}

\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.1	0.00124714193392705\\
0.2	0.00495458094441947\\
0.3	0.0110226349245539\\
0.4	0.0192924806308653\\
0.5	0.0295561963815835\\
0.6	0.0415691473774646\\
0.7	0.0550634115161676\\
0.8	0.0697609934386919\\
0.9	0.0853857901482672\\
1	0.101673586085953\\
1.1	0.118379697234631\\
1.2	0.135284193352549\\
1.3	0.152194867431669\\
1.4	0.168948277622802\\
1.5	0.185409263261827\\
1.6	0.201469348630461\\
1.7	0.217044415445607\\
1.8	0.232071966863217\\
1.9	0.24650823751003\\
2	0.260325336646403\\
2.1	0.273508551599106\\
2.2	0.286053889189655\\
2.3	0.297965894692143\\
2.4	0.309255760069474\\
2.5	0.319939714295905\\
2.6	0.330037676673721\\
2.7	0.339572147456797\\
2.8	0.348567307293205\\
2.9	0.357048296766592\\
3	0.365040648708158\\
3.1	0.372569848274597\\
3.2	0.379660998555509\\
3.3	0.386338572360434\\
3.4	0.392626233634783\\
3.5	0.398546714545697\\
3.6	0.404121736602831\\
3.7	0.409371966214418\\
3.8	0.414316996829501\\
3.9	0.418975351301413\\
4	0.423364499351369\\
4.1	0.427500886043188\\
4.2	0.431399968029682\\
4.3	0.435076255025361\\
4.4	0.4385433545235\\
4.5	0.441814018230217\\
4.6	0.444900189052897\\
4.7	0.447813047771195\\
4.8	0.450563058749531\\
4.9	0.453160014231866\\
5	0.455613076901912\\
5.1	0.457930820502578\\
5.2	0.460121268393709\\
5.3	0.462191929992139\\
5.4	0.464149835086976\\
5.5	0.466001566059216\\
5.6	0.467753288060977\\
5.7	0.469410777228012\\
5.8	0.470979447011463\\
5.9	0.472464372722448\\
6	0.473870314387117\\
6.1	0.475201738011183\\
6.2	0.476462835352262\\
6.3	0.477657542296249\\
6.4	0.478789555930807\\
6.5	0.479862350405162\\
6.6	0.480879191661085\\
6.7	0.48184315111536\\
6.8	0.48275711836932\\
6.9	0.483623813016349\\
7	0.484445795613625\\
7.1	0.485225477879856\\
7.2	0.485965132176499\\
7.3	0.486666900325794\\
7.4	0.487332801815066\\
7.5	0.487964741433112\\
7.6	0.48856451638098\\
7.7	0.489133822896319\\
7.8	0.489674262427408\\
7.9	0.49018734739025\\
8	0.490674506539494\\
8.1	0.491137089981584\\
8.2	0.491576373856327\\
8.3	0.491993564711013\\
8.4	0.49238980358937\\
8.5	0.492766169855888\\
8.6	0.493123684774447\\
8.7	0.49346331485874\\
8.8	0.4937859750106\\
8.9	0.494092531461138\\
9	0.49438380452841\\
9.1	0.49466057120433\\
9.2	0.494923567582549\\
9.3	0.49517349113814\\
9.4	0.495411002869127\\
9.5	0.495636729309129\\
9.6	0.49585126441971\\
9.7	0.496055171370393\\
9.8	0.49624898421371\\
9.9	0.496433209462111\\
10	0.496608327573097\\
};
\addlegendentry{Analytical $\Delta_d$-delay ($2\widehat g(\Delta_d)$)}

\addplot[scatter,only marks,mark size=2.0pt,%
		scatter src=explicit symbolic]%
	table[meta=label] {
x     y      label
1.0 0.5448 a
2.0 0.279 a
3.0 0.1435 a
4.0 0.0758 a
5.0 0.0441 a
	};
\addlegendentry{Probability of $0$-delay from EDS}

\addplot[scatter,only marks, mark size=3.0pt,%
		scatter src=explicit symbolic]%
	table[meta=label] {
x     y      label
1.0 0.0991 b
2.0 0.2633 b
3.0 0.3627 b
4.0 0.42 b
5.0 0.4518 b
	};
\addlegendentry{Probability of $\Delta_d$-delay from EDS}

%\addplot [color=black, dotted, marker size=2.0pt]
%  table[row sep=crcr]{%
%1.0 0.0991\\
%2.0 0.2633\\
%};
\end{axis}
\end{tikzpicture}%

==> src/ED.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0,0,1}%
\definecolor{mycolor2}{rgb}{1,0,0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.5cm,
height=2.5cm,
font=\footnotesize,
at={(1.011in,0.809in)},
scale only axis,
xmin=0,
xmax=1.3,
xlabel style={font=\color{white!5!black}\footnotesize},
xlabel={Traffic flow rate $\lambda$ [\si{\per\second}]},
ylabel style={font=\color{white!5!black}\footnotesize},
ylabel={Expected delay $d$ [\si\second]},
yticklabel style={rotate=90},
ymin=0,
ymax=1.1,
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={$\text{Average Delay for }\Delta\text{=1.5}$},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos=north west,
]
\addplot [color=black, line width=1pt]
  table[row sep=crcr]{%
 0 0\\
0.1	0.0574373733355666\\
0.2	0.116329882366903\\
0.3	0.175265794269032\\
0.4	0.232903334103045\\
0.5	0.288087748218657\\
0.6	0.339925580618839\\
0.7	0.387811987893813\\
0.8	0.431418104134563\\
0.9	0.470651540469841\\
1	0.505603944731428\\
1.1	0.536496902971836\\
1.2	0.56363347738677\\
1.3	0.587358921160895\\
1.4	0.608031346714374\\
1.5	0.626001470657415\\
1.6	0.641599804448573\\
1.7	0.655129498817955\\
1.8	0.666863213080389\\
1.9	0.67704267794858\\
2	0.685879939578904\\
2.1	0.693559557291352\\
2.2	0.700241257192331\\
2.3	0.706062717537616\\
2.4	0.71114228652526\\
2.5	0.715581519384431\\
2.6	0.719467478871268\\
2.7	0.722874779797498\\
2.8	0.72586738038535\\
2.9	0.728500135784418\\
3	0.730820135366757\\
3.1	0.732867847763079\\
3.2	0.734678097584656\\
3.3	0.736280896424993\\
3.4	0.737702148714174\\
3.5	0.738964250718415\\
3.6	0.740086598682948\\
3.7	0.741086019945682\\
3.8	0.741977138871257\\
3.9	0.742772687697456\\
4	0.743483770850551\\
};
\addlegendentry{Analytical}

\addplot [color=black, dashed, line width=1pt]
  table[row sep=crcr]{%
0	0\\
1.33333333333333	0.75\\
};
\addlegendentry{Approximated}

\addplot [only marks, color=mycolor1, draw=none, mark=square*, mark size=2pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.2	0.116\\
0.4	0.233\\
0.6	0.339\\
0.8	0.431\\
1	0.505\\
1.2	0.563\\
};
\addlegendentry{EDS}

\addplot [color=mycolor2, draw=none, mark size=1pt, mark=*, mark options={solid, mycolor2}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.2	0.07	0.01	0.01\\
0.4	0.18	0.02	0.02\\
0.6	0.28	0.02	0.02\\
0.8	0.49	0.025	0.025\\
1	0.56	0.03	0.03\\
1.2	1.03	0.06	0.06\\
};
\addlegendentry{Traffic Sim}

\end{axis}
\end{tikzpicture}%

==> src/FIFO-zb2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.3cm,
height=3.3cm,
font=\footnotesize,
at={(1.648in,0.642in)},
scale only axis,
axis on top,
xmin=0.5,
xmax=106,
xtick={1,22,43,64,85,106},
xticklabels={{$-2$},{$0$},{$2$},{$4$},{$6$},{$8$}},
xlabel={Delay in lane 1 [\si{\second}]},
xlabel style={at={(0.5,-0.08)}},
ymin=0.5,
ymax=106,
ylabel={Delay in lane 2 [\si{\second}]},
ylabel style={at={(-0.08, 0.5)}},
ytick={1,22,43,64,85,106},
yticklabels={{$-2$},{$0$},{$2$},{$4$},{$6$},{$8$}},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=106.5, ymin=0.5, ymax=106.5] {src/FIFO-zb2-1.png};
\end{axis}
\end{tikzpicture}%

==> src/FIFO-zb3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.3cm,
height=3.3cm,
font=\footnotesize,
at={(1.648in,0.642in)},
scale only axis,
axis on top,
xmin=0.5,
xmax=106,
xtick={1,22,43,64,85,106},
xticklabels={{$-2$},{$0$},{$2$},{$4$},{$6$},{$8$}},
xlabel={Delay in lane 1 [\si{\second}]},
xlabel style={at={(0.5,-0.08)}},
ylabel={Delay in lane 2 [\si{\second}]},
ylabel style={at={(-0.08, 0.5)}},
ymin=0.5,
ymax=106,
ytick={1,22,43,64,85,106},
yticklabels={{$-2$},{$0$},{$2$},{$4$},{$6$},{$8$}},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=106.5, ymin=0.5, ymax=106.5] {src/FIFO-zb3-1.png};
\end{axis}
\end{tikzpicture}%

==> src/FIFO-zb4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.3cm,
height=3.3cm,
font=\footnotesize,
at={(1.648in,0.642in)},
scale only axis,
axis on top,
xmin=0.5,
xmax=106,
xtick={1,22,43,64,85,106},
xticklabels={{$-2$},{$0$},{$2$},{$4$},{$6$},{$8$}},
xlabel={Delay in lane 1 [\si{\second}]},
xlabel style={at={(0.5,-0.08)}},
ylabel={Delay in lane 2 [\si{\second}]},
ylabel style={at={(-0.08, 0.5)}},
ymin=0.5,
ymax=106,
ytick={1,22,43,64,85,106},
yticklabels={{$-2$},{$0$},{$2$},{$4$},{$6$},{$8$}},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=106.5, ymin=0.5, ymax=106.5] {src/FIFO-zb4-1.png};
\end{axis}
\end{tikzpicture}%

==> src/FIFO-zb8.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.3cm,
height=3.3cm,
font=\footnotesize,
at={(1.648in,0.642in)},
scale only axis,
axis on top,
xmin=0.5,
xmax=106,
xtick={1,22.6,44.2,65.8,87.4,109},
xticklabels={{$-2$},{$0$},{$2$},{$4$},{$6$},{$8$}},
xlabel={Delay in lane 1 [\si{\second}]},
xlabel style={at={(0.5,-0.08)}},
ylabel={Delay in lane 2 [\si{\second}]},
ylabel style={at={(-0.08, 0.5)}},
ymin=0.5,
ymax=106,
ytick={1,22,43,64,85,106},
yticklabels={{$-2$},{$0$},{$2$},{$4$},{$6$},{$8$}},
axis background/.style={fill=white},
colormap/hot2,
colorbar,
colorbar style={
	at = {(1.02, 1)},
        width=8pt,
        font = \scriptsize,
        ytick={0, 0.5, 1},
	yticklabels={0, 0.1, 0.2}
    }
]
\addplot [forget plot] graphics [xmin=0.5, xmax=109.5, ymin=0.5, ymax=106.5] {src/FIFO-zb8-1.png};
\end{axis}
\end{tikzpicture}%

==> src/FO-Cvg-Iter1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3cm,
height=3cm,
at={(1.648in,0.642in)},
scale only axis,
xmin=-2,
xmax=8,
xlabel style={font=\color{white!11!black}},
xlabel={Delay in Lane 1.},
ymin=-2,
ymax=8,
ylabel style={font=\color{white!11!black}},
ylabel={Delay in Lane 2.},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1.26420095458042	3.34980149281254\\
-0.609986469398986	2.22108887514733\\
-1.82543370678793	4.46263555584012\\
-0.974389274914388	1.65812473851851\\
-1.76507054713934	2.83092859231431\\
-1.87586927439664	0.141390693167893\\
-0.21943055744102	2.60923145796362\\
-1.91000088649049	1.14071720413544\\
-1.97942744995867	1.21406142583898\\
-1.91703240824238	1.31020518691741\\
-1.31910916682451	1.04301917026069\\
-1.96549377751483	1.12119117495658\\
-0.911942107455186	2.78293003111777\\
-1.20443644450414	0.995314557312757\\
-1.44229965107306	1.47848348947693\\
-1.82511504080934	0.690965856421744\\
-1.5066121693352	1.39630223840028\\
-0.52539060714123	2.33916411153529\\
-1.06803606253328	3.81137616557227\\
-0.649772392962852	3.17541865185798\\
-1.18129513691692	4.10823014251645\\
0.0723266930315924	2.96956086013359\\
0.399143359980731	2.94487216166906\\
-1.06290173392352	1.47049142855788\\
-1.83695696755991	4.12659829257735\\
-1.92568797836482	0.367229810200322\\
-1.55992349738422	1.00036847655627\\
-1.75181139264472	0.270154488716393\\
-1.13215766441915	1.60554889159789\\
-0.198343948423762	2.5187559364191\\
-1.7549665030614	2.68501250434988\\
-1.57805481538215	1.72695310111344\\
-1.8874210432799	0.9838298093372\\
-1.15798648677141	1.92712641116939\\
-0.979648837653855	1.4364984674776\\
-1.05523485440008	1.55738785884704\\
0.471429887925851	2.64571993817169\\
-1.09665641067211	3.07381931849148\\
-1.29298673954294	1.06406541526703\\
-0.404382972458781	3.02248596379816\\
-0.820982186847815	1.43060773122568\\
-1.83140853167415	1.38002661911931\\
-1.81121118457101	0.487993346735792\\
-1.71714132263007	1.25910437393947\\
-1.91732111075907	0.41012729112353\\
-0.483403250824588	3.47248037990659\\
-0.60034085790753	3.00167420248068\\
-1.9775270025658	3.00722892395582\\
-1.43470560814344	0.666183647854625\\
-1.31196648196842	1.26618710983587\\
-1.77683569371619	0.976593036962965\\
-1.53232777433139	0.665463232389137\\
-0.518611554866893	2.60098271606871\\
-0.519517559685805	1.93110452365304\\
-0.51584039476117	4.31304991077509\\
-0.672789805437216	2.450075221068\\
-1.61656271638722	0.714839393309978\\
-1.19878070045422	3.50161390235568\\
-1.64018317899569	1.24527695700157\\
-1.6836515682792	4.61651488279334\\
-1.6658394757716	5.84604609540018\\
-1.84849251619174	1.15220687279733\\
-1.58631968841376	1.1550626593818\\
-0.445179816782938	1.95018259540172\\
0.497304394059119	3.31508049560404\\
-1.18746952415743	1.54733089818348\\
-0.438579695055271	2.08266903386739\\
-1.79372422493483	0.244133376662519\\
0.0227810796537131	2.40663142162787\\
-0.812384145710037	2.68688543472205\\
-1.1468853547067	1.44509011572745\\
-0.429556054308438	5.13432151638362\\
-1.89350630943501	4.36503714596886\\
-1.09692601991587	2.12456560472767\\
-1.08996967084898	1.3097365238542\\
-0.843022878474645	2.03693367215095\\
-1.35436207332312	1.75582384202701\\
0.656665953399179	4.78244325553275\\
-1.76984893703964	1.71488105460612\\
-1.486595786823	0.8411616834351\\
0.073101146721037	3.93617018543019\\
-1.63164881630432	4.20641703410116\\
-0.0572747640654769	4.03370181499777\\
-1.45020517045116	1.0813894359708\\
-1.52537877916791	3.52878777755131\\
-0.82534703155053	1.71305965636451\\
2.41594216038931	5.75193105259441\\
-1.99061887857589	1.41100352743612\\
-0.827061825232397	4.10096365193749\\
-1.88036757004223	0.268155358618926\\
-1.38134615442401	1.39940492033479\\
-1.48627537497616	1.17538742050595\\
-0.627854174092443	2.0091167693395\\
-1.67465048005437	0.845205348542331\\
-1.18015531421048	2.46397192127967\\
-0.639650172300262	2.55780460311119\\
-1.70766001261312	1.8491618159509\\
-1.99960800092812	2.62049516191267\\
2.53852008972267	4.70175317969434\\
0.239195450542518	2.24772824010138\\
0.0815281435609383	2.8404887533311\\
-0.222201084038427	2.58635344586735\\
-0.247657533850925	1.91144366412287\\
-1.06540044791892	1.41313213697929\\
-1.7318413808282	0.395713540041738\\
-0.879808778596632	2.92875300940802\\
-1.95101620832934	0.305161812494009\\
-0.907481194674156	1.47859685602003\\
-1.91947445891634	0.48570672521899\\
-1.79058312788172	0.658076314057776\\
-1.03125125054604	1.84933481881917\\
-1.1698044644018	1.15102092603328\\
-1.35200068557399	2.11401475088712\\
1.74389069959903	4.3723810088664\\
-0.674174844737881	1.94088165177656\\
-1.69810716768664	0.542736500236735\\
-1.6222997486314	0.591379781161434\\
0.512258814014569	3.24216566439781\\
-1.51998247132738	1.94182665525649\\
-1.33967167728897	0.686098144532012\\
1.21431436948139	4.45135267748593\\
1.11998684368599	5.77489972463268\\
-0.189028134422984	2.87993541507203\\
-0.968464952841422	2.49166416629011\\
-1.50774100773085	0.634369261558288\\
-1.66141914519859	1.26067078996597\\
2.39531056628779	5.18163205183861\\
-1.41309079722043	2.06844327676234\\
-0.215047976331186	3.05830631581102\\
-1.69428529672281	0.410561449619258\\
-1.15996347996685	0.950317599149185\\
-1.86698841709925	2.35273547186696\\
1.56018642734782	3.89711745493276\\
-1.61997030674543	1.09432014109005\\
-1.03641563411639	1.95100391918348\\
-1.83042903302517	1.4916950046711\\
-1.40186444819614	1.22803381205443\\
-1.50347941570317	7.16827575363764\\
-1.91590815382992	0.0954039977045937\\
-0.0562176513633663	2.34521988503862\\
-0.937347681208365	1.62729908359999\\
-1.81092610815205	1.28455791404969\\
-1.12641787419426	2.49342489191106\\
0.200939648898052	3.54746008229354\\
-1.43171320071297	0.749194181085688\\
-1.43400966648624	1.60108143594893\\
-1.29896653678476	1.30929642950842\\
-0.547193932598497	1.9440373376799\\
-1.6579431133169	1.81175455475503\\
-0.908885971237386	1.48787247370092\\
-1.4355223015278	1.74425687852051\\
-1.0724765871405	5.29163716929929\\
-0.91120281773479	1.63973246429549\\
-1.79680168253031	0.851361218100304\\
-1.94347686131531	1.69463475108832\\
-0.25568552041286	1.89385450497239\\
-0.313860351420693	1.72122139505921\\
-0.479060944709294	2.26193305816683\\
-0.653233473580415	1.47819136806464\\
-1.0757588239438	2.62708941020666\\
-0.718027825560512	2.45146154121203\\
0.604618113948443	5.26033676129784\\
-0.631041900549183	2.07783884418684\\
-1.26812129000065	1.56298262566405\\
-1.10340003570992	1.76265139362099\\
-1.70273784321444	0.383111368752588\\
-1.61288294369407	1.12356812826531\\
-1.53368799110764	2.93273087989541\\
-1.87674628090143	1.14854366586474\\
-0.00619042441918349	2.21076775964391\\
-1.4745786041776	0.705171219104726\\
-1.93261010879699	1.10063144135018\\
-1.65394568593246	0.576641565079254\\
-0.631272519290035	1.85548666401929\\
1.260961431311	3.30915851491867\\
-1.99212042725462	0.010723504543126\\
-1.07375135731858	1.3438568821019\\
0.472981980226312	3.60902797910461\\
-1.10946292108792	0.909609791780604\\
-0.0515030690939198	3.54689122548389\\
-1.86137127422765	0.711800404870548\\
-1.43297211377893	1.61619607006654\\
-0.973645682630185	1.69023028273758\\
-1.23774586355325	3.09733482407641\\
1.10674323910355	3.97496831696934\\
-1.57953440999309	0.426930783942258\\
-1.07727156920601	1.09938346738683\\
0.539443992231448	2.98004290850741\\
0.560547566804763	3.77410220925558\\
-0.990547893781581	1.5439270580871\\
-0.621643994145774	1.63255620543671\\
-1.56833175388544	1.30296834739692\\
-0.730332270275791	1.4301408960871\\
-1.55606707883915	1.5417454206646\\
-1.74442632815243	0.486219077351847\\
-0.183523188050088	2.41754504308707\\
-1.41804674016	0.649549454608301\\
1.96170025480716	4.11992120443492\\
-0.760290958572519	1.55754813579805\\
-0.501226781226033	2.04425634052329\\
-1.66603915632874	1.81495700783911\\
-1.52678788178486	2.40031337729007\\
-1.99430049266451	0.297271866336732\\
-1.74162038356061	1.32831599183347\\
-0.55565587533132	4.13268962199085\\
-1.69356691828624	0.489653666980956\\
1.16127159282615	4.19309217550085\\
-1.95277345864765	1.9313341423468\\
-1.18669083848625	1.0193636675881\\
-1.59321446109322	1.21818180347038\\
0.784383253089729	3.90252517339314\\
-0.891411252652931	1.45855792456736\\
-1.82316404173137	0.298599996779587\\
-0.910488538180052	2.41552769139597\\
0.521562808297473	4.06652571272136\\
-1.46634228634941	3.01029870625386\\
-1.24168286208245	2.4116012495996\\
-0.486139228950326	2.08883416356958\\
-1.68200775878827	1.72199313610817\\
-1.96298260506634	0.636873873310423\\
-1.18066103191674	1.88916888439413\\
-1.64435280609563	1.12706240252514\\
-1.82731496229584	1.78281060429421\\
-0.937286382145438	6.43832476798173\\
-1.41691454264399	1.94663706934381\\
-1.84346546215057	0.91350053453682\\
-1.28549661023232	1.46285470972265\\
-0.482835006185117	3.35630705723719\\
-1.68288057613388	0.654536754884383\\
-1.25073601114229	1.7659802070881\\
-1.47379072209228	1.50720079024988\\
-1.18849869221494	4.12507802992825\\
-1.08609312602614	2.34827303593795\\
-1.01173602558853	2.80929376823012\\
-1.8110349782093	1.12191517313049\\
-1.06573715993572	1.19462508595839\\
-1.87191395505809	0.72271228999717\\
-0.833753747084117	1.2102435492243\\
-0.539486154846931	1.78901977076375\\
-1.58920597029214	2.32287770472828\\
-1.87052490144006	1.08559271992428\\
0.719547862693405	3.25279536356318\\
-1.56090060206142	1.0971217517808\\
-1.51308783147661	3.48422974656367\\
-0.242645942153142	1.77938458065489\\
-1.7874105448789	3.62237224573636\\
-1.48116376842263	0.930982057564154\\
-1.93125836398641	2.12264283605818\\
-0.370931693682752	1.65141342055934\\
-0.753968098305231	1.53825673935698\\
2.19523456652876	5.06733332279616\\
0.0857585315886249	2.18092496290985\\
-0.398571794473354	4.78050746469784\\
-1.58550697650366	0.971184722251764\\
-1.95460984364458	0.183431829778766\\
-0.125117510946784	2.07839416306168\\
-1.989171064782	3.44819180587176\\
0.466449114455423	6.387753476442\\
-1.83073091549083	0.367922576633651\\
2.76298266143339	4.85804957346046\\
-1.54230438201547	0.918702979403636\\
-1.65953053257461	0.956120332830498\\
-0.496500404694115	4.18831498989411\\
1.28926498155216	3.74128171682347\\
-1.61031165976224	0.410116232730237\\
0.807058263713797	3.47427596236102\\
-1.69645738819957	0.71391348086427\\
-0.930900926214236	1.72860144662429\\
0.948810452524303	3.38789048067486\\
0.895168509288692	3.247708804133\\
-1.51456417531253	1.08513714323748\\
-1.43106848712794	0.725510699472497\\
-0.983816113076996	1.6305373977856\\
-1.8573699576708	0.332978261672384\\
3.40046380682076	6.10288271942814\\
-1.24127856546638	2.80252199555663\\
-1.56945385901469	0.979211387597584\\
-1.23992440681891	0.800084144392614\\
-1.46396688590709	2.08580129107048\\
-1.22020700157254	2.22526161510664\\
-1.38297894005663	3.07369821582695\\
-0.653866694753889	1.48868777501986\\
-0.12763641742959	2.53931297699131\\
-1.79354901392695	1.09857136013902\\
-1.61188819488478	2.60424025278715\\
-1.87551532652208	1.57474937422106\\
-1.49369281524158	1.36844684027488\\
-0.438479723768082	2.17814957559853\\
-1.00931494531394	1.33626094567402\\
-1.94891781857141	3.13083583667925\\
-0.376822362175227	2.59427778221503\\
1.149859430299	3.93440944489113\\
1.19516634438502	4.16311362401041\\
-1.94138497627724	0.428459358347132\\
-1.75552465834319	0.429123422803755\\
-1.99373354446534	0.278701500408127\\
-1.46125204152795	2.30111014374334\\
-0.692127370652182	1.88067979825306\\
1.72598277784346	4.77178996617728\\
0.325506886800563	4.02076004156377\\
-1.70401592622825	1.07075481874367\\
-0.328968481060927	2.23205435078991\\
-0.734652789794679	2.0786350347158\\
-1.49425133947029	2.17312035257959\\
-1.73530906435476	0.651202801914136\\
-1.90590780806697	1.55633522447298\\
-0.396693489598822	3.05801839219256\\
-0.450757283792298	8.04280663467113\\
-1.30072173539988	1.29833812772895\\
-1.63668423442523	0.493009850279488\\
-0.871057567069816	1.13567045891476\\
-1.40900907717361	1.13713691157463\\
-0.646441183293139	1.41087360236917\\
-0.942893639798797	1.06041858335488\\
-0.619680232392331	3.34083053525536\\
-1.98554806345832	2.29005726492277\\
-1.53441129011083	3.72332872616775\\
-0.414422572899817	2.21084135009857\\
-1.40108564387973	0.742235105663107\\
-0.535597921612919	3.07126014131848\\
0.442292773482795	3.00728146317587\\
-1.86062077110109	1.05562120005684\\
-1.93486360637107	2.39398920469882\\
-1.3251531294258	2.04242992678379\\
-1.75327739772616	0.689451737847586\\
-1.91627874934292	1.84189786443069\\
-0.979952901333944	2.615051905848\\
-0.174848635844147	2.06453655401906\\
-1.62004403323245	0.878468981906761\\
-0.14508894379016	2.75979224873667\\
-0.777270558318051	2.68637600351403\\
-1.95341240122727	0.699437331989689\\
1.14320426861943	3.26723030117098\\
-1.72934596373562	1.29755251197956\\
-1.5040018530835	0.525603337359337\\
-1.45009923326425	0.72498726320004\\
-1.49418667744517	1.07539902469653\\
-1.17737804000898	1.65094893391232\\
-1.69286076517442	1.236082846005\\
-1.32418668942635	2.83303761706029\\
-1.1506553525281	0.858336339143318\\
-1.64329351460491	0.456265739326774\\
-1.92808818853429	0.460251794265061\\
-1.61645654794584	1.23691053061663\\
-1.79646834533927	1.73666268697504\\
3.29950267901289	5.84996726016481\\
-0.461062148305851	1.7847951955261\\
0.29925190728692	2.7261513950379\\
-0.114263253744264	1.93725009839653\\
-0.692404226523058	2.11307363916354\\
-1.27582492982186	0.873548153696958\\
-0.766905987614763	1.30269023450698\\
-1.99244935674264	2.80846246651025\\
-1.87416228315028	0.76171788863795\\
-1.9176233265887	0.555459788939823\\
-0.976175350562542	5.31749619101784\\
-1.81279599345673	3.34266844148485\\
-1.82263435776074	3.08387771825247\\
-1.77040769765544	0.306155190567253\\
-0.960150468589015	1.66797709578314\\
-0.0694658667121741	2.13097891143353\\
0.60926421442945	2.72514413006035\\
-0.868423747374905	3.66026312577484\\
-1.70055300160245	1.13764843751868\\
-1.39770867035235	0.777752076722367\\
-1.83166008402333	2.45734681628495\\
-1.63086398019487	1.13446144342682\\
-1.21979768416922	1.66627734617487\\
-1.4856036076393	0.987417524795859\\
-1.43064862643214	1.02861175106409\\
-0.819656542141043	2.45502313564771\\
-1.45506983861251	2.68932357337871\\
-1.92325550765123	0.523327733184241\\
0.339621644649259	2.80020229574828\\
-0.174236721742364	2.13572818259399\\
-1.9698155929001	2.09413124090103\\
-1.10237738701594	1.12488955771827\\
-1.14992960423459	1.58948394684102\\
-1.58980918451359	1.15362010306078\\
-0.559427304921296	1.4637285751225\\
-0.935580458143895	3.8875484951683\\
-1.842289489935	0.80197801981184\\
0.228205574514474	3.12594747201768\\
-1.17771541482829	1.20012238125187\\
-1.67072438789553	1.59862616287396\\
-1.19202571183277	3.4131239883132\\
-1.79131417743456	3.53228394629336\\
0.877223587328008	4.45186912723028\\
-0.973460658108922	1.37150334704734\\
0.40812483846311	2.6558080185291\\
-1.35524451175952	2.26117659913291\\
-1.31112442147595	0.917125665886077\\
-0.619769523287762	1.58489128352122\\
-1.94236678338298	0.958097209622714\\
-1.68350007666474	0.503020785212897\\
-0.908170611196499	1.75899083412946\\
-1.64371146149783	1.84902838537544\\
-1.13621316775118	1.96114918522325\\
-0.909962332555749	1.31630200917013\\
-1.85231603628525	0.417558536494144\\
-0.867863008888363	2.92046848508959\\
-0.961854893541217	1.34685408045834\\
-1.32043290888883	2.85460986446399\\
-1.49589150526142	1.11144848975544\\
-1.12310030178511	2.40184492429715\\
-0.8704053874668	2.20032603571632\\
-1.93963342779718	1.76676123385427\\
-1.97750939783128	1.09629113728466\\
-0.532262035479501	3.29706611346246\\
0.224626581242875	3.03411922314056\\
-1.41391915795188	1.36511665548694\\
-1.4438569316017	1.90568977839788\\
-1.14208808631205	0.988019075045974\\
-1.89559842521008	0.232098855275378\\
-1.68733991311655	1.23557702550818\\
1.8926590272674	5.12549423160031\\
-1.76437607857565	0.546303022121174\\
-1.17906264363604	0.921988100232433\\
-1.46522228024237	2.1052869519435\\
-1.64915514676377	1.08263328936109\\
-1.67096584758699	1.07367175585334\\
-1.25374779111112	1.21177403887682\\
-0.914053838274098	4.21009030924366\\
-1.12613352966911	1.40977558858486\\
-1.54809669091382	0.886675447530678\\
0.874095935479591	3.08846063426013\\
-1.74220897393787	0.446991307246725\\
-1.28231823965734	0.848001311525596\\
-1.84844996433695	0.306754138342442\\
-1.01258258509253	2.70052662514747\\
-0.730922698326803	1.80501096041431\\
-1.49117539277014	2.67351918184512\\
0.866292371061776	2.94309327631304\\
-1.52378904671843	0.558993180686486\\
0.974856633028563	3.11069125674839\\
-1.79987222617096	0.302658144854315\\
-1.76707235661683	2.11440068484106\\
-0.42113519180545	1.6106013202528\\
-1.04591331428854	3.92513994260678\\
-1.56650181862571	2.18175231998895\\
-0.844500123320472	2.57806612930887\\
-1.46882502905082	0.70176656726913\\
-1.35299297581286	1.18473319618558\\
-1.3588798235912	2.20140967747735\\
-1.9426401208478	1.4758319995758\\
0.497668817563587	3.45350982329018\\
-1.46328146705545	1.47396168732213\\
-1.25181893842605	1.2896298961274\\
-0.660494071122699	1.48143565768428\\
5.58821419322985	9.07645387872231\\
0.343642761338024	5.92108706025126\\
0.146851534096259	3.43500284113663\\
-1.40995329482571	0.71812140016083\\
-0.782173698704853	1.83554279951206\\
-1.20489712463092	0.870492557513125\\
-1.87287246960739	0.708665819880355\\
4.17354976964174	6.43205933031025\\
-1.37941621833011	2.17587481512131\\
-0.880309355064773	2.16639450903603\\
-0.131584969848741	2.74084101725733\\
-0.53081076760259	2.09789200632612\\
-1.92035470644693	0.325568760870665\\
-1.94799823764896	1.32887394513225\\
-0.816219568869892	1.32648477958388\\
-0.661621485036821	2.43647854902542\\
-0.413051287097601	5.21312920715345\\
-1.69836764956197	0.662123252466211\\
-1.06293371653493	3.88126384474277\\
-0.834698620993875	2.8275469403365\\
-0.557064823610641	1.78674634886185\\
-0.968349893679157	2.64093779207831\\
-1.58845153341764	0.719756341232817\\
-1.59310187089976	2.04906676746049\\
-0.0772694561096396	2.64865369020771\\
1.35787474648633	3.68020746119989\\
-1.75793107054002	0.428072010743586\\
-1.05219499427888	2.62239311413289\\
-1.91988831760381	0.409304785628308\\
-0.89279422041396	1.15078527705886\\
-1.50706261209286	0.925220978899158\\
0.097530452143034	2.24131344530071\\
-0.865907908838593	2.75748967089237\\
-1.36518369677531	1.07676780637563\\
-1.95853301297445	1.52046608775267\\
-1.51787928515808	1.54273761668243\\
-1.38273948412157	3.94448791288431\\
-0.794546994478636	1.51185843324081\\
-1.44260601228747	1.03411792807389\\
-1.46724861348808	0.82427053877934\\
-1.50796912908735	1.78412897845038\\
-1.27549187807083	1.88113423441313\\
-1.50014727280187	1.59061244863037\\
-1.82386695578754	0.568155354619889\\
-1.33851471221655	3.02107423585224\\
-0.00694821587233596	2.14987242694534\\
-1.3710464494289	1.14082670088963\\
-0.635974667581305	2.94070938806159\\
-1.16827802413767	2.34114638597203\\
-1.24017585295282	1.15368980923152\\
-1.87245812604419	0.857335822771248\\
-1.37193798267105	2.89111001600133\\
-1.21504620380306	3.26147918825178\\
-0.967987193712983	2.30772360810605\\
-0.997529589920864	2.68065061416562\\
-1.78029525967762	0.579216998491007\\
-1.13482153090568	2.95261584517229\\
-1.70140284264297	1.55813219125751\\
-1.76191596215117	0.415636617968691\\
-1.26276183870263	1.13290994882319\\
-1.90440755837645	0.533954277204194\\
0.245598776294525	2.4070880926927\\
-0.861514110040933	3.11279427006568\\
-1.70045379551037	1.04912784595249\\
-0.427816606443485	1.64190591567486\\
-1.92190598816864	0.25511436551537\\
-0.0574049893963191	2.43931585863071\\
-1.28666466452627	0.855938654896014\\
-1.58587921654496	0.918829672438803\\
-1.79190760628168	4.00405765406903\\
-0.434880025444482	2.24996296818862\\
0.214563426213165	5.36409200858052\\
-1.47628147958958	1.280861057385\\
-0.999107613961355	2.80752231609695\\
-0.141452151393904	4.02901168661008\\
-1.89358730745344	0.330513701479851\\
-1.13228201013555	1.54571881337768\\
-0.671889614121306	2.20017036531323\\
0.232303723176139	3.4588747134868\\
-1.42654261383555	1.08034883966822\\
0.458499784679246	2.87331323142248\\
-0.635751554956219	2.16059988359172\\
-1.96685590574433	0.458815428518144\\
-1.78775301349767	0.551729535714287\\
-1.97218653019938	0.237282694265684\\
-1.62950510822115	1.95293396399779\\
-1.97629402313478	0.131332244629341\\
1.01677071300846	3.62490151383004\\
-1.92033399645643	0.722741495579687\\
-1.03519324591832	1.64470424464575\\
-1.85469899422632	0.648718939724009\\
-1.8568157491196	1.10814126885289\\
-1.88618007269933	0.167823995576538\\
0.269950983963046	2.2751505481091\\
-1.47192522572067	1.3752366046992\\
-1.77689473815943	1.78917801511887\\
-1.69028965121299	0.363692731219563\\
-1.47985794126725	0.696334551641985\\
-0.730931002785298	2.16479972180212\\
-0.795328928964781	4.45720841587897\\
0.300253496441729	2.35484282113421\\
-1.35314236808075	1.40302919260805\\
0.719068959800778	3.18268101521219\\
-1.19047446537098	1.05371414208902\\
-1.80334014293662	0.311202117051021\\
-1.98102457860116	0.613958471547665\\
-1.66207607068317	1.40740036508527\\
-1.44346976759603	0.738780445699267\\
1.08156115991109	3.71186648040017\\
-1.48295811546148	0.623343711892069\\
-1.05744787947019	5.07330653655157\\
-0.545006333343695	1.92445113163664\\
-0.484023700919173	3.25420260727743\\
-0.950278178497815	1.3581179800686\\
-1.33883832404445	3.39078489469008\\
-1.47215642917202	1.09511946084398\\
-1.99819959679291	0.432708524073654\\
-1.05821825760904	0.999634268556645\\
-1.4702577489075	1.73348631515956\\
-0.329932795503591	2.31015410843812\\
-0.751592162365968	1.55017431880706\\
-1.12174161474158	2.89826523370487\\
-1.78452548937952	1.62494468682805\\
-0.621531052002459	2.76651393209926\\
-0.589347763695048	1.58167209877533\\
-0.725993970100115	2.15175500204554\\
-0.512048048853015	2.47349352127036\\
-1.83537687114322	0.840129162520947\\
-1.289622237968	1.36066466971793\\
0.219846850738739	2.8579615325353\\
-1.20369261926867	5.93432363045265\\
-1.3381703765264	0.722590591894277\\
-0.709924965945987	3.34627273818348\\
-1.53691029332731	3.02246778087001\\
-1.22558180551163	1.17738903246367\\
-0.700923539714327	4.01271957191566\\
-1.0836176010956	3.53300319359963\\
-1.65192399756561	1.17261053178208\\
-1.8846914155458	0.556669043670999\\
-1.60872490317051	0.94957984036817\\
1.0570564215377	3.79485316393009\\
-1.10910524244268	2.21052869262556\\
-1.49998614691615	2.26823793646904\\
-1.68729748658819	1.54568534836526\\
-1.64801210057862	0.745450616308306\\
-0.527078251844324	2.23414503485586\\
-1.59984760984094	1.50789645809502\\
-1.50211804559861	1.63108858437826\\
-0.558164052651399	1.8845777854396\\
-0.955837035464908	1.06836272260356\\
0.0668246518899842	3.34233165508221\\
-0.927463960950842	2.77645417347119\\
-1.08099812536208	2.87819633062179\\
-1.65843934831864	0.371286310602965\\
-1.78687195071819	0.526382797169965\\
-0.920389482895363	6.46088575866931\\
-1.65513922411173	1.26004478284469\\
-1.9572937802601	1.69063425591617\\
0.0570000890271367	2.90518288448388\\
0.496171499529515	2.76693179233007\\
-0.336548088620538	1.78533312194406\\
-1.06433723949253	1.91541308840553\\
-1.95838356491995	0.137093590567236\\
-1.31694901294121	1.08589861503232\\
1.50103474750425	3.63909775597403\\
-1.6864991241699	1.68043130972847\\
-1.9013190038372	0.399059351876031\\
1.54080516781177	3.80043045829204\\
-0.789660914976251	2.42504600476126\\
0.814309866682179	3.15940222645844\\
-1.90528477059312	0.988485469365847\\
-0.663141368656333	1.9642622278155\\
0.475152222503052	3.17952615498817\\
-0.942601864391408	1.19988485158281\\
-1.70883059617421	0.49159748509557\\
-1.70926994459361	0.749171540425632\\
-1.29719236902465	2.08974497572622\\
-0.699200737710109	2.03549150404114\\
0.0159184045521643	4.59693190030363\\
1.67980937460939	4.30259210118986\\
-1.26407756328556	0.749851005248686\\
-0.746943204401447	4.76976206705966\\
-1.87665791068091	3.60751873915711\\
-1.69314633420899	2.40266099147826\\
-0.59905401403425	2.26018173808495\\
0.832493512806666	4.15407543126598\\
1.40638746244903	3.65042645305683\\
-0.874052656162257	5.25664516479807\\
-1.92359621445543	1.14313486156794\\
0.252278942279653	2.37995246553225\\
-1.06695047846215	1.66612327372064\\
-1.11508954300687	2.10072821882983\\
-1.81530852735694	3.04024009771618\\
-0.716947994802707	3.80841507146346\\
1.51267983455878	5.40321939995881\\
3.40106606402403	6.18481960357842\\
-0.0838206475075014	2.28750791953354\\
-1.8417464193598	0.547424387910361\\
-1.19220749029677	0.844233310597412\\
0.0576697404202915	4.07517582510386\\
-1.84574368550273	0.322104450059801\\
-1.56276270344464	2.69110540688587\\
-1.19964843516279	1.28912688253469\\
-0.837527158212201	1.3238293320472\\
0.923888322465596	8.07091697332316\\
-1.25588393959118	2.29487023758331\\
-1.58042667285288	2.49993555954484\\
5.58790676259772	10.5661768739565\\
-0.9109848996812	1.26095658442062\\
-1.72387630222223	0.442024542188629\\
-1.36618491615462	1.86730735301829\\
-1.58423384176025	2.30753130055777\\
-1.00941392726377	3.91021920307454\\
0.261589941030708	3.38850978275356\\
-1.19284174755733	0.929359222822503\\
-0.0883085265657888	2.61551207270672\\
-0.268987751942378	2.08389457328649\\
-1.65879034006859	0.395294754492201\\
-1.64943263503523	2.15813415218996\\
-1.69954219506914	1.0476644361937\\
-1.16108740900987	1.40601788486752\\
-1.46802755098623	1.44576221834987\\
-1.28440883046067	1.69609035735716\\
-1.18446450220659	1.00203892442701\\
0.278002959102102	2.81207266163625\\
-1.38682004787664	4.50664810884129\\
-1.75199376755952	0.534374209939936\\
-0.931321631721004	1.80479687602206\\
-1.57649691528995	1.06197354784129\\
1.16549773618587	3.5495675071925\\
-1.44062610607851	3.29468139640274\\
-1.48291719348084	0.651593694210166\\
-0.750953556397883	2.3534896928551\\
0.9106272710194	5.29203587213473\\
-1.46063418647262	1.40926438853235\\
-1.2605415008625	1.07325304893711\\
-0.241654778630064	2.12270877801063\\
-1.90902665435778	0.683657358508396\\
-1.85534577497888	1.61709480141323\\
-1.68687799698503	1.58592451792484\\
-1.04399569537504	1.37000134987016\\
0.47372189350931	2.55707105274536\\
-1.83697762765859	4.36634048070066\\
-0.111774487548874	3.27568646184779\\
-0.71299056218074	2.11787555333995\\
-1.91674156416431	0.82959805931291\\
-0.937982424332684	1.62659954331673\\
-1.81051000933785	2.13092492984026\\
-1.0262004619203	3.22753232697052\\
-1.59459706340247	0.428169543471099\\
-1.80811395399627	1.22728022669788\\
-0.786501896235737	1.78313865232523\\
-1.29390317479086	0.993516630460891\\
-0.472280125715055	1.75165010120815\\
0.131536426424338	3.923965871071\\
0.27008620611449	2.84722972800458\\
-0.367188270357057	3.22587018399395\\
-0.562838341937867	1.54954427757254\\
1.17394188442171	3.47585037232977\\
-0.581951930094848	2.04102120590516\\
-1.82723652727753	0.243075263733266\\
0.992086775277853	3.85042355410364\\
0.179877783942163	2.29616528562497\\
-1.9940286259901	2.1228432705588\\
-1.22477302613146	0.927841487027066\\
-1.65141728207532	0.681563961397011\\
-1.9097077405944	0.458708093812979\\
-0.639410381144171	3.125379305513\\
-0.295528692802576	2.40357669288656\\
-1.84864326311558	0.253548133720149\\
-1.8611663748771	1.22879030267711\\
-1.62067054131405	0.909833223187722\\
-1.26917527399795	2.33224312365302\\
-1.98448053479303	1.79161582059029\\
-1.45252021797455	1.12856282654509\\
-1.22026753103133	2.13688135679658\\
-0.991508575244611	1.64759733123433\\
-0.150355139055584	3.17254677415362\\
-1.621436886328	0.714092733679287\\
0.189712128159857	2.72240902030039\\
-0.892779838946476	1.28792630005426\\
-1.14135104080789	1.63251870001792\\
-1.80484915779982	0.278067453545619\\
-1.43030157030301	1.70239218313473\\
-0.817101499272803	1.96925863633464\\
-0.806457657575401	3.35857368058949\\
-1.64741421527345	0.781137715026461\\
1.61043267138614	4.52678074896548\\
-1.67843135648972	0.762331433180331\\
-1.59582312296087	0.630248931940393\\
-1.36858368963112	1.40830780996679\\
-0.862442366897097	1.64880279289405\\
-1.74170907885083	1.18854360462042\\
-0.812684212289375	1.60817341680025\\
-1.86934471476396	1.26730500985381\\
-1.99510178400904	0.0188810967339725\\
-0.920968399044132	1.28291695045196\\
-1.45568733385313	1.52357839127312\\
1.15087180618935	4.57718078670602\\
1.52000111169321	6.744324587144\\
-1.74549369606228	1.01235473168243\\
-0.914681248392724	5.99810655809967\\
-1.00273007071415	2.63864196373842\\
-1.68912632089073	1.15514450158227\\
-1.71200137014495	0.877790918947003\\
-1.57187101687328	0.659292754807231\\
-0.927553714728871	1.30099556886989\\
-1.98560294108764	1.85949247880182\\
-1.56196987862423	1.44705296831352\\
-1.83248607275349	0.877238839227089\\
-1.76875280424831	1.9209377216089\\
-1.98946173453609	0.829063341845343\\
-0.55952934187172	4.67967609989212\\
-1.34239135105734	1.51354299383772\\
-1.08149048816373	1.91576589541357\\
-1.441282817208	1.81948259362442\\
-0.974230070792027	1.61038704371338\\
-1.67939831210764	0.563737570950868\\
-0.20249893916869	2.98113220741322\\
-0.62592248407216	2.13833024364124\\
-1.25402095975689	1.0508840791014\\
-1.42417365654442	1.93924470344855\\
0.276658808538762	2.46812800452581\\
-1.65291683145242	0.376381924514563\\
-1.92481330591488	0.69958688117147\\
-1.31130409056089	0.84539201665711\\
-0.776142679798743	2.13221106727313\\
-0.671870803086588	1.55848513931981\\
-1.71148772074122	0.459527669723354\\
-1.63884162202265	1.60903621968147\\
-1.88168168326363	0.666482512141085\\
-1.10549018042293	2.51794841868645\\
-1.67997511808741	0.331399423864615\\
-1.45568294451528	1.89152120547239\\
-1.47657296723744	2.81869560409433\\
0.750428456944473	3.74184012911411\\
-1.76215020356103	1.3020772741901\\
-1.55735048714753	0.618663043252777\\
-0.67535744784532	2.95445988348831\\
-0.748316088219172	5.62503174872938\\
-1.0892229715589	1.08585186267424\\
-1.94772859463119	0.145687380569477\\
-1.71637354111274	2.40197329784848\\
-1.47401660264702	0.644207310699357\\
-1.04895775131448	1.00905741946382\\
-0.279395754837931	1.99330807558108\\
-1.9269535708399	0.380988833359072\\
-1.02197772740887	1.40037843155929\\
-0.147889543331628	2.59355904398357\\
-1.8431929433491	0.179095496756257\\
-1.81876363328468	1.34451597255516\\
-1.42824205554234	0.843484549152677\\
-1.52266026769123	2.01272113128474\\
1.64021735574273	6.08223658598079\\
-1.25552280981758	2.61156501648677\\
-1.10598195636965	2.16346634178165\\
-1.05203876265621	1.67826687638699\\
-1.83770357634306	0.27084584289449\\
-1.04960281416941	1.74997082894906\\
-1.55901717678126	1.44691722959293\\
-1.25307548305722	3.15363621037811\\
-1.58657751730227	0.767867198935352\\
-0.0494949502996584	3.3543011487263\\
-0.131723398141457	4.78881852510322\\
-0.957931103467402	1.88591371030031\\
-0.348002246385452	2.06141224496087\\
-1.1452393420278	1.04318756200293\\
-1.37729632093378	0.83099467015601\\
-1.60970515933683	0.787695747309111\\
0.617408927266257	2.89508539986236\\
-1.78792837797348	1.20539505089633\\
-1.17854575794021	1.8048131709352\\
-1.72147868631117	2.07430817639359\\
0.544113709793285	2.6389524542933\\
-1.7644826096517	1.03399586557028\\
-1.53711905007032	1.70173834254094\\
-0.0676924040268656	3.1448462429533\\
-1.66377021532916	0.765258058364654\\
-1.70666868786094	0.78927354973901\\
-1.91924585521784	0.238283603954797\\
-1.79456620859246	0.931756653234107\\
-0.854469619838163	3.26168887059494\\
-1.91534216780429	6.16309789515641\\
1.51026662367311	3.89529082590157\\
-0.801610279837062	4.0772331366717\\
-1.53344361239148	1.03458163288439\\
-1.33552441847635	3.92346063135634\\
-1.12366148177725	1.91547217122982\\
1.26473011469859	4.3666693232169\\
-0.0137286893695021	2.24843020220211\\
-0.646023294263426	2.84952755990117\\
-1.74415229988936	2.92189056288736\\
-1.97802960746349	0.521851771273711\\
-0.596647519231401	1.92950009039029\\
-1.53519560147999	0.775167487510879\\
0.49432558788908	2.75425650271428\\
-1.92563166044237	2.59017094482033\\
-1.10742119938044	2.84334116618396\\
-1.71841251596722	0.377942831484826\\
-1.47607359606888	1.01350320966689\\
-1.82210173177824	3.64170097198369\\
-1.158445407218	1.44010065379198\\
-1.35248338030481	2.94416909241894\\
0.0422026460053253	2.1727362815258\\
-1.68523908290503	0.442893579286216\\
-1.95319597084358	0.228630997789014\\
-0.364680578114245	1.9736050401244\\
-1.33138598031507	1.24477410333653\\
-1.28616059449055	1.19510618358066\\
-1.78263500948374	1.21807591099728\\
-1.79347125038081	3.79894408520318\\
-1.33678034206747	1.89986570498282\\
4.05607620204572	7.5596395449059\\
-0.875395316901861	1.14166368281768\\
0.0285459235804471	2.79139745937679\\
-0.929757733021555	4.5692746698798\\
-0.967907869701723	3.00489941048447\\
0.226225761080422	3.0996069019198\\
-1.73145992332654	1.18806503992157\\
-0.403306145256076	2.72776253064868\\
-1.09476590396951	1.15045853964582\\
-1.8400032991731	3.83021004553976\\
-0.439605241629093	3.97938514893667\\
-1.25969312971357	0.785738463749502\\
-1.890309336403	9.00421208475156\\
-1.51041777560372	0.59659018062327\\
-1.64410265641301	1.49539996658676\\
-1.78757829334472	2.26250653314919\\
-0.872462941897453	1.23410461520943\\
-1.031427297582	1.9930641753766\\
1.43007496913861	5.58433665534166\\
-1.26453845280017	3.76364915375509\\
0.0480276160483104	3.53033596769471\\
-1.42018949525955	3.92175685204518\\
-1.34957547465738	1.27738222964473\\
-1.44223181702447	3.27705166944007\\
-1.79171406204993	1.2290945094713\\
-1.79866950071657	0.463370623529086\\
0.605562348907235	3.52699499858642\\
1.56317901254678	4.27605394149693\\
-0.78078379926979	1.7141824377425\\
-1.59997334172261	0.610558736361365\\
-1.50040476485229	2.70436737610541\\
-1.9687414275889	0.946304149073657\\
-1.53034473014046	2.15691031535747\\
-1.5796241891856	1.49205167800171\\
-0.719249573185295	1.78018147413923\\
0.022086934693462	2.48138667923109\\
-1.70651841948796	1.07602323712288\\
-1.1689330435702	1.07426063054164\\
-0.782266744225696	1.42131636605471\\
-1.7574557251363	0.54036886055416\\
0.221578569587661	4.08774916137591\\
0.42214391348272	4.03140411836509\\
-0.727143103455033	1.5397734504526\\
0.671174559802801	3.67406991925641\\
-1.96032214881446	0.93324597518124\\
-1.26142152580444	1.70159093616883\\
-0.517722997907133	2.38988248033264\\
-0.685586953186183	1.61836389302432\\
-0.688935076617362	1.33047381451201\\
-0.375752141963208	3.14018163207859\\
-1.68858963465701	0.998313411585704\\
-1.58853465898198	0.526138909556565\\
-0.468948838626148	2.21656512322092\\
-1.30267859608902	5.98177487421309\\
-1.92454158628013	1.96374682506788\\
-1.98252536887412	0.246893689531809\\
-0.860556782465779	2.2574105682672\\
1.81836520867085	4.09352349781118\\
-1.63849861923041	1.14371121257778\\
-1.15741491238931	3.07426810801696\\
-1.24393934205213	1.46010152489471\\
-1.13013088669932	1.12222080581125\\
-1.73500581190429	0.356587971990462\\
-1.89843519701725	2.32457369282283\\
-1.49685899722985	1.56906977250958\\
-1.38046198392252	0.775131705721839\\
-1.91192898026818	0.35396697523429\\
-1.69782036589843	0.614183207544128\\
-1.12177202428334	1.04852716561458\\
-1.78882264722232	1.01774851406618\\
-1.46411953975007	0.836124588001359\\
-1.89782326620324	0.401309122858204\\
-0.381856602300221	3.20050510809628\\
-1.29735711898095	1.84736814628015\\
-0.457893950756824	2.66831938903378\\
-0.860885107647196	5.23162968753957\\
-0.124885191795352	1.91737324177427\\
-1.50785480393165	0.95973508187962\\
-1.60251810819829	4.64547479230979\\
-1.54161112423087	0.484167569640886\\
-1.51783400981945	1.12042316313955\\
-0.0937707380602246	2.14447270925445\\
-0.394621265908341	2.96713985569591\\
1.32214794492249	3.44526962672797\\
-1.97009627726094	0.106513033611454\\
-1.69777600318812	0.451641647208289\\
-1.23452483685478	2.58320867907849\\
-1.30348176911085	2.21986290562567\\
-1.16984310783544	2.55292947101028\\
-0.0131149371860022	4.58098986576548\\
-1.52316084618063	2.5691919022299\\
-0.31096679469913	2.47351878961036\\
-0.736696362454203	1.82170212747104\\
-1.30065103306793	1.99660871421681\\
-1.18366688120808	0.918080548898139\\
-1.74786940526154	0.400419776847158\\
-1.73348718365111	1.1393042449263\\
-1.65251376235226	1.13007928084119\\
-1.06813340682075	1.38505468430367\\
1.25240604582513	5.32668312166332\\
-1.74890739174898	3.18861676547215\\
-1.1089330063477	1.61184729531402\\
0.630385429495314	5.26979087726067\\
-1.87096721414264	0.272954902547924\\
1.49960764480004	5.08300783442084\\
-0.688051303188671	2.27907945964538\\
-0.690047331507947	1.3955686248832\\
-1.79392202533579	2.18473906327238\\
-1.86579721297261	0.864160054023847\\
-1.89181069258766	1.76466165225752\\
-0.681982698581881	2.07447693742605\\
2.50811354174797	5.43231448780698\\
-1.60932378145202	0.812458163825545\\
2.02954097161849	4.28369973732881\\
-0.189264148025231	2.61456196178614\\
-1.90016631840827	1.04391796537073\\
-1.73328582284705	2.67310432888918\\
0.222285169622226	3.32798113005047\\
-1.18385195600044	0.956423055488295\\
-1.80858073956555	3.78548434990464\\
0.0564621386995476	2.40479814939021\\
-1.80502860057383	1.91956704651105\\
0.345525735042669	2.5658683510911\\
-1.02369998500281	3.02098504634376\\
2.72749325170514	6.89762638863668\\
-1.28171482931162	4.01704184429184\\
-1.91949780931017	1.05533023382344\\
-1.65593595788175	10.0583368705666\\
-1.97777939203858	1.77051758010304\\
-1.93383271535098	1.33131508326162\\
0.234809539311111	2.338386285921\\
-0.630436768472498	2.73489676278659\\
-1.58307308902733	0.579589588733195\\
-1.84277858898503	1.56931953989265\\
-1.56931703894376	1.68469008413115\\
0.619355056840555	3.827720849123\\
-0.161851140206093	1.86233618691727\\
2.14448918496768	4.83768029245641\\
-0.483301894720088	2.418636954766\\
-1.41947324071293	1.63823282365346\\
3.95026955217492	6.85922115254916\\
-1.85437748966805	1.4477182802992\\
-1.54454768305862	1.02839924208167\\
-1.1119634304458	2.09338594186749\\
-1.44855642647617	0.764345802534197\\
-1.77547270306786	3.58774034650704\\
-0.918303769676883	1.92606752320673\\
-1.19947714262046	4.50934796379923\\
-0.753102036376394	3.66956651286142\\
-1.82791735672449	0.226495689740034\\
-1.63393234895965	2.04924982770976\\
-1.86625285980615	0.181188604062007\\
-1.48563155405247	0.957404371653196\\
-1.83589540526771	0.967051837182778\\
-1.65981069011163	3.94586382637048\\
1.41758006427293	5.24416109657161\\
-1.826622018403	0.336560944655021\\
-1.87165917771403	0.193425606773301\\
-0.272085158643085	1.82149979705089\\
-1.25514027062631	1.53974804131521\\
-0.320803246361636	1.78066184040694\\
-1.69577126023701	1.95726407539945\\
-1.31627809363351	1.36216606351519\\
-1.26447522569546	2.28126607575637\\
0.487284611593014	4.26041222177274\\
-0.485105439649675	7.13995772073062\\
-1.87769155459766	0.231565189877626\\
-1.84563076086258	3.2825247466705\\
-1.71771304152666	1.28720833370958\\
-0.546153247985227	2.95407909043017\\
-1.11355482429629	1.16375023250319\\
-1.57059602918109	1.52739174070111\\
-1.92278509579702	1.02231423674542\\
-0.970304401103645	1.31604025459343\\
-1.94756974757469	0.234387858881554\\
1.62679777610804	4.48446909647815\\
-1.83578888488827	0.402703892921755\\
-0.678037666519025	1.54609253813632\\
-1.81089020965675	0.206662297155301\\
3.38276193185195	5.93414160536282\\
-1.44261959367551	0.73970539320276\\
-1.79104050594285	0.247744445024662\\
-0.911859510018564	1.26865279186\\
-1.63029070216055	1.59938205432081\\
-1.81536771828643	0.872633182776044\\
-1.98916697568338	0.339491540027244\\
0.131607397298926	2.24584878675077\\
-1.79224945326917	0.621424890884005\\
-1.37703145382192	0.846367863336269\\
-1.94505054779896	0.516848810433542\\
-0.371368716913071	1.97929766764433\\
-1.85560631851527	0.219859005883477\\
0.12169022599827	2.29921282677585\\
1.059911897444	3.28502728660959\\
-1.25928240855477	1.57401103619932\\
-0.899965191343241	3.27106115325704\\
-1.51838295983429	1.52024314657907\\
-0.179095421088246	2.1672708457211\\
2.59066545768129	4.70206517392441\\
-1.35195183848491	1.03696114524542\\
-1.66897043694776	1.31622084918804\\
0.747798868130059	3.52827734049945\\
-1.01398975866937	2.54408704446112\\
-0.479338558210296	2.04033731882918\\
-1.11186056606145	1.50003556739648\\
-1.90044657535927	0.402305315549607\\
-1.02395893987441	2.3284763112977\\
-1.880573491595	1.18557959694326\\
0.229829295035407	2.27598523774083\\
-1.79446498007868	0.490232541284015\\
-0.847536091432686	1.1638843352922\\
-1.69598639621951	0.9909535574683\\
-0.473336776000146	3.41481468515988\\
-1.64559301935237	1.17224120827532\\
0.161813597760728	2.40028896644395\\
-1.04857590482561	1.34454931623153\\
-1.12949432883574	3.19497512859557\\
-1.65122825291216	0.382500119030116\\
-1.85745871947754	1.41513944086878\\
-0.179056495233042	4.05312246656989\\
1.25476387567219	3.88161280289185\\
-1.12600356249338	2.30438218700083\\
0.0697648413739054	2.26826086519435\\
-0.229788079385582	4.97027031849496\\
0.266149633166516	2.72720086049112\\
-0.110558111259838	2.39139621694794\\
-1.61198709208754	0.804389392914111\\
0.80715347174791	3.86781308159965\\
-0.968501921072359	1.40874239851934\\
-1.2621783961574	0.861220994198594\\
-1.05082854083524	2.64037493043022\\
-1.76973272326889	3.53691446390802\\
-1.72688781535092	1.20026081716535\\
-1.57138250405807	0.475800586702994\\
-1.32807628518424	2.21348253010325\\
-0.718911826948038	2.22902977704636\\
-1.16656205614215	1.15551659327229\\
-1.70222481383859	0.374571542878808\\
-1.32809176944217	0.693739222927521\\
-1.81050194925217	0.98584176672908\\
-0.93843563500366	2.86342838618865\\
0.0696970133604511	3.61204153665387\\
-1.43823493524606	1.74422997349142\\
-0.802407214115435	1.88770429434608\\
-1.03944590409696	1.01051678882571\\
-1.4188420454892	0.600683466814216\\
-0.885101265773919	2.12139149809914\\
-0.654888970621197	1.85486512058662\\
-1.25329309120847	1.74516152220804\\
-1.63133507030591	0.731223686578768\\
-1.26415649450348	1.53281402937277\\
-0.766637554650194	1.38825690724778\\
-1.75110789959231	1.00435678129253\\
-1.93181615487104	0.813016405094438\\
-0.767677117824051	1.27051103185942\\
-0.477161756798077	1.71789948401055\\
-1.74578122447137	0.457381233790815\\
-0.604531774814903	1.9886444429699\\
-0.817783797494226	3.22260941949015\\
-1.44288356595799	1.60106971861121\\
-1.89396236357118	0.157608871634092\\
-0.964874685589053	2.0802252572732\\
-1.09708752017843	0.99692599713196\\
-1.26906911670134	2.18879410601929\\
-1.89417137571147	0.451179588435688\\
1.30503272692183	3.72254891230727\\
-1.17996543824227	2.1063585943444\\
-1.27753825699771	1.63427513592519\\
-1.99649847666456	0.472247967775479\\
2.3885651501831	5.32741186090288\\
-0.591381760059345	1.56219053895311\\
-1.7169970757519	2.93666698413136\\
-1.2417635707543	1.27179130765297\\
2.06262585626593	5.26520006643664\\
-1.23672215614304	1.3021053640654\\
-1.52966809798792	2.06652083235803\\
-1.88988838410136	0.770627215313775\\
-0.394597909049224	4.17526132912839\\
-0.879756062248537	1.34012576842538\\
-1.66926407757491	0.42222528312398\\
-1.34675290980454	1.23342446925444\\
-1.1902362388088	0.82329162488101\\
-1.73997780679314	1.45360441592318\\
-1.44347974244664	2.8425629681493\\
-0.512925688966227	3.07916636605904\\
-0.897498277286577	2.78231871006615\\
-1.84107799202923	3.99825997421301\\
0.210125188156888	3.00784326149321\\
1.24261741040536	3.66275342411656\\
-1.60709974883839	0.913561971010723\\
-1.55488365875066	1.32144098840995\\
-1.34714325022487	0.654599544967637\\
0.58954276148228	4.09074221422066\\
-1.97497665360922	2.47819026616196\\
0.188557532870278	2.26788089776509\\
-1.77338323915834	0.310615808685756\\
-1.95891688641373	0.906310241864311\\
-0.177510959189878	5.37587952595642\\
-1.5470077783634	1.00003945353235\\
-0.760737257014688	1.25806678674183\\
-1.55994564223565	1.53543379194923\\
-1.96093462256896	0.256703232556559\\
-1.56919023244488	3.14617961213461\\
-1.89491814665196	0.881549054622017\\
-1.65445118491853	1.70910754462246\\
-1.86858106541117	0.137811054229472\\
-1.85280277347157	0.331278362444126\\
2.41600308744651	5.35548961944943\\
-0.340621921836562	3.75008291665067\\
-1.27780184735341	0.931984417399173\\
-1.54963720807445	1.32891362404117\\
0.173872672673622	2.22824611234658\\
0.31585363688905	2.70521165015435\\
-1.66396512693063	2.08926457013472\\
-1.12783131422209	3.24342869084552\\
-1.61741764791692	0.691186595784163\\
-1.89005637032067	0.462878264962801\\
1.01571549109385	3.87544033489336\\
-0.827726634324301	2.87029780917288\\
1.73804670959718	4.24976580249703\\
-1.78814968579702	1.19828247533456\\
-1.87350927711296	3.07168865704309\\
0.79382215815484	3.10547383828651\\
-1.90777839959044	0.984632795363823\\
1.8071878456036	4.71063127492386\\
0.877532733235084	3.85661601411319\\
0.491449821185863	3.49591026017062\\
-0.0251401639543627	2.42672781754318\\
-0.753365413589134	1.93984614569518\\
-0.184536762213761	3.30126795084867\\
-1.8071900853595	0.732104367946627\\
-1.95004702587218	0.0502440182303543\\
-1.58685044623009	1.45906756009438\\
-1.85443727968958	0.844417665498792\\
-1.67802688251841	0.366241371067892\\
-1.13228121386694	1.24096173718144\\
-0.226551231915867	3.46937570311807\\
-1.90860044653511	0.414053073355845\\
-1.97054329683083	0.0328200686383706\\
-1.6888418111017	1.36014863028517\\
0.132718227559288	3.90950548436508\\
-1.2304794155056	1.35931606882519\\
-1.73402535297839	2.17556143797722\\
-0.227606464495713	2.74385797917713\\
-1.44127284636784	0.850772965990336\\
-1.50900677362663	2.29113584602069\\
-1.95307810308311	0.0510915143356157\\
-1.43513122358162	0.948438037809361\\
-1.38971347485135	1.85818017249338\\
-1.87952067623199	2.22528998587214\\
-1.84972864293835	0.367678984897513\\
-1.89939965050095	0.82705148615518\\
-1.93937703883238	2.04319866709213\\
-1.73192691134762	2.30947634565646\\
-1.92914991900719	3.15911132361762\\
-1.935506292408	1.07745403627927\\
-1.94158212239981	0.0614454176898338\\
-0.0751766909745926	2.78379377464321\\
-0.555526368960145	4.50255447177409\\
-1.78674781859263	1.69939327998785\\
-1.87369491028776	2.69822582417432\\
1.19965270760195	3.88841350466235\\
-1.94853161543138	1.28819137319786\\
-1.12672919258931	0.888097195824183\\
-0.0362797343498624	2.63873983764453\\
-0.722461528761028	1.38944805944312\\
-0.442335550677354	1.6168486369649\\
-1.90101060961261	2.72885101681279\\
-1.33902454346797	2.72287200317925\\
-1.93813387336729	2.74090385216969\\
-1.63164052355638	0.661539881720953\\
-0.868370908472143	2.62714117458709\\
-1.39240252678226	0.719129553090933\\
-1.69538569745759	0.500347609560307\\
-1.81014552301457	0.253807955692658\\
-1.74853558936864	2.45218622970401\\
-0.749466105723646	2.24521987398915\\
0.0813863715834131	2.69170856935633\\
-1.91816184366343	0.812162049958497\\
-0.921786453466316	1.19386809214735\\
-1.45504854023338	1.90275927570819\\
-0.377476415144666	3.30798844796063\\
-0.994962062401589	1.79265573549907\\
-1.91147852668201	0.252486310936356\\
-1.93769049586305	2.95809347411714\\
-0.71055658291016	1.65801973503326\\
0.594902347026955	4.27678687176998\\
-0.234367575227328	2.34563829953802\\
-1.78981892316117	0.356884716463576\\
-1.78644761724055	0.241696964096518\\
0.237910828753446	5.61067391518618\\
2.39045342722165	6.2104389202897\\
-1.3342290776065	1.93977403146508\\
-0.299004355746027	1.7920545885894\\
-0.577993260194722	1.51048697967011\\
-1.80692516362976	0.419380754098325\\
-0.3246250747913	2.25184745466271\\
0.295229060783361	2.61440564381319\\
-1.58289540017967	2.52657745328381\\
0.415289081392647	2.92191044715913\\
-1.26951762882464	1.63755445233181\\
-1.24609088918053	2.56818012350265\\
-1.99773913107812	1.62812209411248\\
-0.586429448479644	2.5101934750404\\
-0.069759662043132	5.2367111139881\\
0.0768540414900367	3.66969654656225\\
-1.5479209300758	1.13673253429914\\
-1.08125946521667	1.32763243071181\\
-1.01196428120369	1.21936479824329\\
-1.02431965319373	1.09677381424668\\
-0.700340190457095	1.45343132939285\\
-1.24401884979937	1.14322531862403\\
-1.43427012332502	1.98597609896663\\
-1.7958542553747	1.42620688966943\\
0.892839214618492	4.72185404894884\\
-1.80011561586825	2.86154327410894\\
0.0883476641224252	3.39248775626606\\
-1.82482393322241	2.09967144340936\\
-0.678154254212327	1.51182284187226\\
-1.94208947997803	3.01279294722443\\
-0.887138496367791	2.05984004636283\\
-1.84570505627657	3.13345460573241\\
0.756163903611492	2.9523619247207\\
-1.614274880496	2.75260464921541\\
-0.634876058717284	2.47190572102572\\
-1.39934318315257	0.871386531468684\\
0.868106050836976	4.96623070377266\\
-1.60107746192519	1.80076436973887\\
0.822278853001747	3.18075670471477\\
-0.55783369461755	1.92106512009222\\
-1.28631359936077	0.819402588644091\\
-1.35562694031562	1.08125819879923\\
-1.04430474508236	3.15009504429834\\
-1.99772225229067	1.49279913099824\\
-0.255137101565944	7.37161013565874\\
-1.71672562357869	0.369694932103553\\
-0.663720624871394	1.57244775540053\\
-1.80317290965007	0.568853568663045\\
-0.972174513887814	3.35024682357505\\
-1.80339255265762	1.31524119668619\\
-1.54735276201698	1.41346732763388\\
-0.309957302933588	3.24104285824991\\
-1.96167551398308	0.531208950014924\\
-0.970756308162759	5.08709538240391\\
-1.99206855209396	0.18945961734507\\
-0.760058677485441	1.7215524608179\\
-1.81791799501102	1.3277539362604\\
-1.62728798607192	1.74471870535409\\
-1.8502632805584	3.8381505274389\\
-1.52386242319486	0.842391377783875\\
-1.87138742635227	0.919500122817983\\
-1.06475440136294	2.0489577620413\\
-1.56835599742595	2.66675625501501\\
-1.92924655657589	7.81231953880508\\
-1.62470223587888	1.11364372872488\\
-1.56963546761382	0.550699767933311\\
-1.9165314004332	1.27501628327565\\
0.0289828634858966	3.11344713441249\\
-0.329502887063031	1.71429489793282\\
-1.91307446355696	0.505461899870237\\
3.08228215620064	7.38415509203924\\
-1.09022084946049	1.81170557069004\\
1.179153441991	3.2557116046636\\
-0.100607159478105	2.92930892172222\\
-1.17868313797733	1.36353631199259\\
-0.255073115298011	1.83074106100582\\
-1.8197283737584	1.60074909340584\\
-1.70051578764234	3.04700294865655\\
-0.810304248397359	1.24457640129055\\
-0.636541111299217	3.45226223584392\\
-1.71924438885442	0.625048656965133\\
-1.91347707822114	1.35643354001696\\
-1.15942629282241	1.40077660216986\\
-1.47543058635141	0.607283446633304\\
-0.958666560890118	1.42166591179607\\
1.43653879175241	5.43326271920194\\
-0.875135546355047	1.2697850071275\\
-1.00582527846629	1.45212560715855\\
-1.5698217302231	1.25507054947155\\
0.352818221839235	2.59617083221938\\
-0.706985656590877	1.93642306197456\\
-0.518761735190344	1.68720973130034\\
-1.53740651677904	0.867538140904117\\
-1.98039814543391	2.11172862025305\\
0.0419300723036642	4.88136644836818\\
0.912868798814827	3.55723813325809\\
-1.0252550793509	3.78428035706113\\
-1.86292274155314	0.45775552770225\\
-0.833099218595118	2.05166113645867\\
-1.8874558078454	1.40298621835538\\
-0.510772391913501	3.07776012900004\\
-1.89870008001944	2.62252123569534\\
0.279354221379517	5.20090030911933\\
-1.84354418164976	0.301623922395294\\
-0.674153963191377	1.59748934314372\\
-1.64643064691801	0.677931685235909\\
-0.887996940735106	1.11773830536222\\
-1.80736526829136	0.315460234630221\\
0.562023370190359	3.25835059598172\\
-1.95312510803529	0.0472172659266885\\
-1.86405259354855	0.442890473460173\\
-1.73273320338008	0.569069992549768\\
-1.73101042160078	0.717691944551513\\
-1.74398026508585	0.809320814148316\\
-1.97099899398019	0.409567298327344\\
-1.97006447090669	1.69910910807321\\
0.730603413230728	3.51429381457193\\
1.90960662719975	3.96594680872167\\
-0.444292589825754	1.89378034125134\\
-1.82274769874144	0.961629231294468\\
-1.98676979722039	1.14591212890633\\
-1.9741317324292	0.750385923349047\\
-1.85720551314591	0.662067885125095\\
-0.862951514208661	1.64097663942976\\
-1.83905221858431	0.239606458577671\\
-1.08836618576521	1.00846264269874\\
-1.95133309304842	0.346416334873215\\
-1.91236170831253	1.31134997292584\\
-1.67888244303777	0.954533257602422\\
-1.62839740031831	1.73656549624857\\
-1.03226181632191	1.66198211501812\\
-1.27593644776741	1.14541261586686\\
-0.643155228988977	3.38562388364978\\
-1.35761951371749	2.09672351298163\\
-1.95622694211486	1.47145812459441\\
-0.937376353010602	1.79471568394547\\
6.54361553178419	10.6550622472932\\
-0.984250220625305	6.55469853742142\\
1.4113176706467	7.50800874520153\\
-0.632674853271391	2.92346830385473\\
-1.03818281575811	1.85342013700078\\
0.142905903061097	2.89333639778172\\
0.590632202645208	3.3598390198766\\
-1.98130303349048	1.06364216578358\\
1.52380753942926	4.23305870649583\\
-1.81426940496336	0.402722482473295\\
-0.323807822978164	1.97559739764619\\
-1.85714161918415	0.897726722116705\\
-1.93989262335521	2.03605214009827\\
-1.22446365203575	1.08547172995506\\
-1.63255876969974	3.31274383695316\\
-1.34933151002285	1.15318341464667\\
-0.924348179567319	2.44069991413476\\
-1.51882607153433	1.75913980798986\\
-0.0258986310765026	4.20377849152075\\
-0.727736024129366	2.07730200345288\\
-0.724838031178714	1.87153626855521\\
-1.22260552597431	0.832205499595793\\
-1.73032419313914	0.327438076033193\\
-0.623576864682992	1.46423258228862\\
0.0560317154457981	3.37575649231834\\
-0.295888042269248	3.43232586035055\\
-1.52308123693777	0.528006498745259\\
0.0421001674570842	2.22419446747613\\
-1.68543001488093	1.3021421399698\\
-1.10594432022638	1.77283186391251\\
-1.79313880882638	0.433369070165876\\
-1.55583214583806	1.06510140801176\\
-1.81868789486365	0.939575280740314\\
-1.40894778509139	0.882460898664617\\
-0.628198470499941	1.45178609555839\\
-1.70648493067229	3.90891370743593\\
0.134932202792782	2.69605898916567\\
-1.30962506657397	3.99189863629218\\
-0.0315964114788538	2.64573581439609\\
-1.99126883905479	0.242828680398405\\
-1.39888736485996	4.19189784542794\\
-1.39736175882612	1.11865063252473\\
-1.73999618416666	0.758781223450775\\
-1.49679097167278	2.52509377202224\\
-1.44383772153637	3.73150466102639\\
-1.92902142486691	0.479608067182257\\
-1.92077361146292	0.396420756542685\\
-0.238079147762678	2.73457680706799\\
-0.0241467460508284	3.26338406615413\\
-1.99413614019153	0.841922926645793\\
-1.84957843510162	0.320474603160915\\
-1.78424548844346	0.890342191793335\\
-1.60040731010977	0.663757231445286\\
-1.69821985138634	1.06821376652376\\
-1.76386325650177	2.31623619788617\\
-1.17743209919	1.18007843879475\\
-1.15675606259603	3.45332308327402\\
2.39983966483811	6.76427257884274\\
-1.25462989597925	1.33458694898248\\
-1.96378037359875	0.0839194444367395\\
-1.14897717785076	1.11858429392814\\
2.51806472865326	5.47985986706555\\
-1.86679313588782	0.310837989413507\\
-0.919922866850353	2.05318864442469\\
-0.835169399636249	1.18346248021465\\
-1.72853251058526	1.85713541444847\\
0.670229771214757	2.91679859672368\\
-0.805819487373356	1.36311489688203\\
-1.49391013997707	0.552883811786737\\
-1.66943475700195	3.09262436584954\\
-0.116167598630817	1.95145846105995\\
-1.92614135275171	0.124615865174301\\
-1.72298643191079	2.87325173255012\\
-1.93631459581128	1.65341522579649\\
-1.6515865477196	1.48453108356166\\
-1.91824086528586	1.43981229854331\\
-1.43437890796367	1.95227707878038\\
-1.88986905535855	0.467030477090171\\
-0.61002050855698	2.83133509073448\\
-1.38146606723164	0.734754245822206\\
0.186588989436173	2.39366097671152\\
-1.72216477605324	1.32902841564093\\
-1.1663436910704	1.30295834102536\\
-1.59411511911094	4.09001853484377\\
-0.841097859368234	1.55316444749913\\
-0.743626162264348	2.1705345753571\\
0.624723954437741	3.35525837237856\\
-1.94838230838527	0.191212345202257\\
-1.6929422145964	2.00010882789765\\
-0.039825753261219	3.62556104068842\\
-1.10211193589859	1.66527788412589\\
-1.03110189720492	1.41213866624273\\
-1.22138607369261	6.07142201228323\\
-0.61335189499286	2.97425181902499\\
-0.673235929015123	2.27710292074529\\
0.305227657665374	3.33105176417688\\
-1.87057090959778	1.66488373540428\\
-1.98020783257279	0.0772796861830998\\
-1.98464163777704	0.272953066513344\\
0.00722740471016969	2.1715232307198\\
-1.04355095867758	1.73266700210077\\
-1.9408240398473	0.838340118546961\\
-1.41829812244376	1.40039448399484\\
-1.66274904820837	0.463160985468561\\
-1.46288641453664	0.947903187764813\\
-0.963417185834941	1.71167733007443\\
-0.753390581196819	1.55571575726131\\
-1.89291369610947	0.229996159477056\\
-0.228605893022478	4.32364168282224\\
-0.782039709178507	2.19210813494766\\
-1.88280274067947	0.631470549805448\\
-1.47146593027969	4.10573984493365\\
-0.993082093120756	2.32209628974743\\
-1.06235429429032	1.212831568879\\
-1.16677990627878	2.51385437658484\\
-1.23153236565283	1.73987409556552\\
-1.45402536821266	3.34587246398647\\
-1.0012010140456	1.1721302055608\\
-1.78372372895393	0.789453550460397\\
-1.50954260856561	0.770286196775453\\
-1.47207508606711	2.95315273257249\\
-1.19782472091744	0.978721946855966\\
1.22762793377357	4.82057050133544\\
-1.62786527047684	0.564762959861573\\
-1.69380361745139	2.04862795455164\\
-1.73770696521013	1.27713784438834\\
-0.966865245791803	1.97480912793659\\
-0.754194221627199	1.78332574227198\\
-1.9043560028871	0.242042185480643\\
-1.42367406491592	3.75263316656904\\
-1.20329485029914	4.67496690264994\\
-0.905395428602594	1.59148369707953\\
-1.91650326260207	0.79909527576104\\
-1.55856718400613	3.42173724342891\\
-1.97879591397012	3.08943149749175\\
-0.697680115388082	4.15361138045956\\
0.946956781347396	3.70017178642692\\
-1.89214213222204	0.998876178713671\\
-1.29819468618947	2.63222116829579\\
0.109662777838826	2.66684438131579\\
-1.88775828467757	0.134070337845336\\
0.231240966490972	2.3645223903651\\
-0.69383678709464	1.53251541502729\\
-0.734015603088092	1.91246690299683\\
-1.39267135373421	1.82828229823618\\
-1.11489942761712	1.37636526071245\\
0.0588061604392123	2.25707235912464\\
-1.60894677885503	0.538441983902234\\
-1.06887458434028	2.86734935733204\\
-1.6502420672561	0.965351522170359\\
-0.30253162316122	2.64278802743321\\
-1.69044431390341	1.96132461199764\\
0.159327134063181	4.35921437724017\\
-1.27875429801385	1.63232868657093\\
0.339135484119659	2.68153790173648\\
0.0615373787697533	3.15674883812699\\
-1.51938009557546	0.668137170850514\\
-0.557785017167108	1.7279182497929\\
-1.13390963611321	2.09368708996849\\
-1.89826020058014	0.867210883745893\\
0.226985155714669	2.50362083742836\\
-1.15397548104651	1.06806908961212\\
-1.66176834805604	0.872894295729884\\
-1.81513878260078	0.571565118078607\\
-1.73197359896149	2.13688735220611\\
-0.641644037210798	5.43002437546323\\
-0.541068057399885	2.22990877401884\\
-0.416566041070757	3.99558233496791\\
-0.568401974959065	1.85062281966559\\
-1.07875547120876	4.06190093948872\\
6.31432542408657	8.50746699400674\\
1.69846314222989	4.22293069085744\\
-1.55774588112031	2.36433230694156\\
-1.37481960681478	0.83390113506452\\
0.0211469135819762	2.740018938729\\
-1.92284917022005	1.26499615613064\\
-1.24279658912391	1.15647266150716\\
-1.95711967079247	1.33727950974556\\
-1.87811774343393	0.492330975309825\\
-1.97585531173419	0.730526872660189\\
-1.70241015942023	1.33993097048096\\
-0.885765165105105	2.13218811078979\\
-1.94551774999795	0.176614693075316\\
0.131097000850209	4.1226077990194\\
0.113239385028806	2.1924339664108\\
1.77481154510988	4.28510041159416\\
-1.07142674022315	1.39594547734967\\
-0.736584163367729	2.3932253819763\\
-0.760303036866026	1.60210205047314\\
-1.48962400092865	0.996078518391421\\
-1.28266410140205	1.01081890335246\\
-1.95078625598307	0.150306179674348\\
-1.965386109386	0.114396800422447\\
-1.96931411570832	1.87591046684311\\
-1.48220348250676	1.20267456314362\\
-1.36634737543855	0.73847001628773\\
-1.41857875682385	0.859404774934153\\
-1.49843849057404	0.909442378033215\\
-0.30808577516066	2.60537790983914\\
-0.930542507189771	1.4769373381301\\
0.482297958326543	2.86908885080028\\
-1.74353600844307	0.522852065752319\\
-0.349360291660168	1.66551677355925\\
-1.58046060737606	1.28671236437175\\
-1.81488730923607	0.508927874417946\\
-1.68419190320635	2.26005613498607\\
-0.0411729862934902	3.45488108303977\\
0.0911093637007339	2.97541117791794\\
-0.663034099089029	2.00210440664421\\
-1.26532919547054	3.33963614420309\\
-1.44986811116164	1.99143616481402\\
-1.07447743346544	1.55638509346133\\
-0.932054349671167	1.19942953812371\\
-1.70405894538204	1.17011477189108\\
-1.15920393150934	2.52738209717387\\
0.901903494483679	3.34301010125429\\
-1.94562416334321	1.57168072804315\\
0.0473668352925096	2.4142284419391\\
-1.81816996546544	0.547044933843455\\
-1.42988808764188	2.03257210499294\\
-0.800728682436465	1.3707004755017\\
-1.43205641259512	0.792920507209239\\
-0.400863765507053	2.96966525312063\\
-1.21684810942628	0.828323843239576\\
-0.838742078682716	2.35817709265678\\
-1.7450362719016	0.52886839470453\\
0.0852078304174713	2.88612021952959\\
-0.347926537319432	6.25709382611124\\
-1.27335067450921	0.839284986609488\\
-0.0774781630855204	4.36561084067023\\
-1.46307628647921	1.59611061824378\\
-1.380844804016	1.22540531044932\\
2.49624186936931	4.87972533700614\\
-0.816254263340366	2.49505554416542\\
-1.53390787152642	1.15322422055696\\
-1.69445980123052	0.812356066364355\\
-1.7224283292033	0.664727868344916\\
-0.177336721475914	1.91125763358258\\
-1.67825782829217	2.40441453807748\\
-1.48942429588472	0.765672379540177\\
-1.61673226441868	1.5533001681158\\
-1.78877470439397	1.69460671425265\\
-1.00758456070665	4.08291267117119\\
-0.808639599015464	1.75328036535065\\
-1.25485925087157	1.52009189873263\\
-1.19344016762043	1.28000395895991\\
-1.87247917715051	0.791109910753286\\
-1.81188776219931	0.248734497322448\\
-1.98202676168324	0.232294378405292\\
1.23936528556058	5.03097554018782\\
-1.94422184103318	0.315547195162855\\
-1.37102870777707	1.03680326662776\\
-1.0343607977989	1.19272848614505\\
-1.15711908066957	0.85464939469063\\
-0.351516239542126	4.07773213039399\\
-0.710607391171053	1.81764786278509\\
-1.74277341099869	1.13586896184668\\
-1.78654741973488	2.95551987534514\\
-1.25701839232617	3.22633653283663\\
-1.6897213833692	1.42730179857937\\
-1.30666591247191	0.774603324293916\\
-1.54253005046605	1.04979992072175\\
-1.94193811714164	1.10457147351599\\
-1.99825288307568	0.0695787308645373\\
-1.96390992131748	0.781511186142452\\
-0.480861863352617	2.27138989952229\\
-1.52126913191053	0.878586028019043\\
-1.56003413899733	0.939694288661507\\
-1.35158935857251	0.934681763781672\\
-1.7446671884295	0.260355300813425\\
-0.992058326219001	1.81954332211228\\
-0.66340480937145	2.58494611235404\\
-0.703128793398292	2.73063558525086\\
-1.28510742922361	0.724860310910955\\
-1.39922312908242	1.45185118698325\\
-1.2244180231525	0.930275536765109\\
-1.56387828966737	0.737558520176977\\
-0.880644000548235	1.35949471417662\\
-1.5675877065709	1.70990213280156\\
-1.52385026726931	0.872151355429704\\
-1.8214122279089	0.433030127434084\\
-1.95019373637252	0.146963087238643\\
-1.7518447833751	0.630802660027179\\
-1.73026439186283	0.903332098804016\\
-1.47090935408979	1.43070572450178\\
-0.769403201942545	2.07781602567062\\
-1.23526776270365	1.21794899474911\\
-1.4328022584142	3.04797291304079\\
-1.30867789346686	3.13770159414304\\
-1.92836910986941	1.67426806176163\\
-1.9070707359717	1.48223074816195\\
-1.55740925855212	2.40596985044864\\
-0.47833075252117	2.81022296988776\\
-1.00480975461934	1.10468567499939\\
-1.34083977218049	4.06733990728146\\
-1.7357794056368	0.725678193874665\\
-1.38340075973765	1.16763397725723\\
-1.58315518534276	0.645694488046681\\
1.23780990394582	3.71091961301562\\
-1.9416409967159	1.96868313629685\\
-1.66398032618439	0.521779414045906\\
-1.81628948007191	3.90326437350647\\
-0.590632966203417	1.56682334833432\\
-1.83187818002073	1.39524856134101\\
-1.34570324949494	1.46434938100935\\
0.00977594820635774	2.43481020310345\\
-1.25097147064063	2.09252055811876\\
1.38847205293464	4.61920554286853\\
0.916964240756971	3.22075693476262\\
-1.31455076012697	1.04181436675121\\
-1.78438319431318	0.752213748041153\\
-1.39875689474852	1.35368945416093\\
-0.564086410379576	1.75254959724212\\
1.17366645128665	3.84321308778858\\
-1.11474174078886	0.999535962492498\\
-1.97140283198813	0.961313718610005\\
-1.48367123757108	0.8429661587065\\
-0.462679064634276	2.28557135432019\\
-1.14471310091273	1.47076920618429\\
-0.721355754781221	1.41118925168703\\
-1.53297350017608	0.582398677153143\\
-0.1157613047464	2.92558552352623\\
-1.08567412355818	3.32447175086772\\
-1.79815454560881	2.89266612149155\\
-1.90975955467817	0.702850602213096\\
-0.110757779717904	2.3281867051163\\
-1.80710839024788	0.745424180679408\\
-0.879421580940077	2.87502231383296\\
-0.473219739715491	2.25843542398701\\
0.374489099300447	5.42717022869356\\
-1.33179478711788	3.08240519796771\\
-1.07837514418363	1.17040471114465\\
-1.46470125859818	5.12952265674033\\
-1.09238617755338	2.54629392115807\\
-0.532802255964095	1.57115623903302\\
-1.49174137083137	1.59872841998658\\
-1.48833882635224	1.28573015540952\\
0.231592618045452	2.34461314472035\\
-1.4040098109683	2.41723286608702\\
-1.61228149878771	4.61882405315205\\
-0.103234677540271	2.03204598779818\\
-0.216758974586099	2.17769704842497\\
-1.02258295528602	2.33010117780834\\
-1.8048295702354	1.4723454437316\\
-0.673340663535549	1.75208349418702\\
-0.799045220521779	1.97467648861126\\
-1.71803849451521	1.55462797754105\\
-1.9145070996393	2.00515745817858\\
-0.486588077362901	2.54698673088128\\
-1.84889560527096	5.13027217129584\\
-1.52418578485076	1.31142392833785\\
-1.5499692725699	1.58968752840476\\
-1.30116346726281	0.793388142496258\\
1.44607087865292	3.7116741768188\\
-1.81988326539259	1.72775111062568\\
-0.661193994580285	1.67726263391486\\
-0.0652951384707432	2.52054688360497\\
-0.623842155667988	1.63101397103963\\
-1.94591535964563	0.353393268899358\\
-1.88282919264719	1.02356823498545\\
-1.83897654204019	0.276763317349736\\
-1.2737147926602	0.880188587547942\\
-1.88162344938292	2.05620564671143\\
-1.72112420972533	0.90357611089574\\
-0.0213839794456356	3.5147211148815\\
-1.80494284694642	0.336823541305143\\
-1.40337336758453	3.38894172050499\\
-1.75792155981969	1.12666796385863\\
3.11688683261536	6.94647198668674\\
-0.0435564248719729	2.03510126638795\\
-1.64719269194351	1.51794846148799\\
-1.99736493070801	0.270754916777733\\
1.71735095653329	3.73381095083448\\
-1.31039169808506	0.796283947473201\\
-1.65880416163775	0.676569993870763\\
-1.30403004670209	0.898728440463583\\
-1.20670214437733	6.520543558547\\
-1.67551149625644	0.564023553096967\\
-1.71956708524076	0.413007158452088\\
-1.42789964638457	0.869033869058325\\
-0.809586034690658	1.282210234081\\
-0.291339382890688	1.93765268165524\\
-1.70906891637373	0.871746808190673\\
-1.77980921395393	0.836039774314135\\
-1.81882173353223	1.19603490430053\\
-1.00653269151311	2.4263964494449\\
-0.90764467638426	1.32309120001274\\
-1.71884595399476	1.46746296981401\\
-0.951228341828365	3.64767274189541\\
-1.23419165330567	2.20126049472347\\
-1.9767497052122	1.52242996837122\\
-1.34477801048632	0.682527014380042\\
-0.86126226159112	4.48042415836379\\
-1.2113004978132	1.37870891936341\\
0.447346301751347	3.02332521464172\\
-1.71355054848018	0.489509000769322\\
-0.166233413167289	1.98560480904075\\
-1.37172458589574	0.680505959415579\\
-0.364036849124606	1.93021795474898\\
-1.10233064132018	2.66655396347346\\
-1.75622344209722	2.41547693760594\\
-1.71277094069286	1.94807106080519\\
-1.8910313772191	0.810972832269506\\
-1.5383423848804	1.78496443209974\\
-1.38323333511462	1.11301328458338\\
-0.062919556288737	2.41050063825853\\
-1.91958517077395	0.615036307852333\\
-0.935219884365475	1.10363196487298\\
-1.42385074344382	2.12865156293452\\
-1.3744815715714	1.2972576003564\\
-1.7861181369998	0.341985361280125\\
0.901952541099499	3.94219144715007\\
-0.920783445104334	1.73018216039447\\
-0.971338356674718	1.33325304400005\\
-1.75093703058353	1.13397400665491\\
-1.61088022074052	1.11079822225051\\
-1.58263695555021	0.43686040862096\\
0.0196904711505783	2.9412951800877\\
-0.278331405970935	2.98978785312783\\
-1.75029889559456	3.14814384067062\\
-1.36382070789927	1.18684407774682\\
0.0747386964412566	3.99984267630902\\
-1.83252374621812	1.46270366985361\\
-0.352384329406775	1.88022874700596\\
1.35605923403244	3.61512194307289\\
-1.83647543399687	0.245954400580827\\
-1.71143893341224	2.38300651522567\\
-0.66119510777719	1.68025428417257\\
-1.68998954302587	0.801205642045403\\
-1.41517927395657	1.97458666998919\\
-1.87795535110686	0.273060198369362\\
-1.47603037973509	2.70267488016693\\
-0.488486779604794	3.01762697656624\\
-1.75779567468733	1.77781213450984\\
-1.41056721767055	0.625769125741136\\
-1.84426765077952	0.792802384239352\\
-1.3575364860911	2.95253710724053\\
-1.56051414084004	1.09907528246936\\
-0.305725743940169	3.6777083677109\\
-1.95265973898505	0.16792716311113\\
-1.10401118956203	2.2131749493865\\
-1.52799474494525	1.63871490706923\\
-0.273059832181164	1.80122052863086\\
-1.89149488607464	0.541380438748439\\
-1.86046796621481	0.655100369215459\\
-1.82476083934304	2.44638802805324\\
1.09911275327305	3.69649451257534\\
0.354815840965792	2.4835640205149\\
-1.68986242562404	1.22556412376292\\
-1.77906102818304	1.05534267921248\\
-1.76754243809	1.15208333191657\\
-1.66724681727001	0.705775607779931\\
0.992790413327385	5.38929243303135\\
-1.0785955886879	0.973938656440994\\
0.639139582894039	6.66089875858434\\
-0.690449632864914	1.52378638384886\\
-0.826216866652264	1.77309555214952\\
0.447523200259305	3.40803628555033\\
-1.52340971019424	1.97076398667052\\
0.102235377466779	2.57552457087843\\
-0.929329334953485	1.51589142914074\\
0.404166266343649	3.86234797860389\\
-1.20911360708099	2.06698117687192\\
-1.49841450850714	0.588897087534082\\
-1.8066185128118	0.368396921290211\\
-1.61256801052758	0.506676209125329\\
-1.85326938832105	5.76534307986566\\
-1.82038639382858	0.779626303142501\\
-0.20539268304277	2.64082372960295\\
-1.96619617376672	2.25743629265373\\
1.19509995836913	3.68715082099685\\
-0.653295185963698	6.05893117017041\\
-1.81253668341847	3.33583296280186\\
-0.783761187062217	1.48115248645428\\
-1.3782358628664	1.62812062381861\\
-0.140170554432697	2.38345299250096\\
-1.75487293415787	1.42850292835931\\
-1.33387077062977	0.702484448417345\\
-1.54725920511973	1.24232106287349\\
0.107113380196752	2.11478381394422\\
-1.96796957155665	0.441856272373678\\
-0.856001653888973	1.29504246032315\\
-1.52736710588175	0.626258427464216\\
-1.6118139085194	0.978023077849584\\
-1.35984128383555	1.61039331964239\\
2.95906634730921	5.40809568474125\\
0.942164845691309	3.32116722390346\\
-0.70848174098852	1.73738363126918\\
-0.743858700023523	1.7702220483276\\
-1.97560315312822	3.87477931922786\\
-1.61601745456251	4.91245368792218\\
-1.85833480016913	2.10490960715285\\
-1.4160612957953	3.83296391124948\\
-1.91955360094847	2.85995045299293\\
-0.092691915234155	3.29146876512661\\
0.101897948424714	3.01366129342594\\
-1.54060404259642	0.796521914266066\\
-1.58346472615122	2.70107073246564\\
-1.70305529975278	1.46618926907539\\
-0.140862103981715	4.78852341629417\\
-1.24921353449794	1.40158569248183\\
1.10101486732368	3.16451425980044\\
-1.26411578908927	1.21514815324949\\
-1.54488211048086	2.51692767932213\\
-1.12733283056917	1.73009564880488\\
-1.73991151865404	1.5976822852496\\
-1.94160342196977	2.1613974896401\\
-0.51690759287973	2.48269077639871\\
-1.32771673068751	1.52457871171766\\
-1.63185808240393	0.730827442869281\\
-1.19365978933092	2.25133495573854\\
-0.724904978131917	1.47285732058789\\
-1.9431740899164	1.8981590671724\\
-0.995624523541404	1.31478967144742\\
0.41494161681021	2.77533279768174\\
0.150807548864237	7.59204724412219\\
-1.32108835525761	0.770531284283495\\
-1.05820516063216	2.53748843722912\\
1.35619375219425	3.72928789319813\\
-1.17264219024911	4.68862288724758\\
-1.94736316071367	0.80741293874306\\
-0.541573217665262	2.66403880806503\\
-1.7856237107821	1.23737475449471\\
-1.59686825014519	1.21170953918243\\
-1.74374321386448	0.402252966117615\\
2.07446121247879	4.70605774152007\\
-1.60744446409422	0.779243739675636\\
-0.625966442916269	1.72851520743056\\
-1.92691972624847	0.826461970894981\\
-1.26181725037504	1.12573978039797\\
-1.9163598144642	0.86896131264397\\
-1.65481370750654	0.519316240697065\\
-1.97029082174063	3.31382405167072\\
-1.20883878799779	1.0310824626436\\
1.21450314980008	4.49017584161301\\
-1.92279876840122	0.574714407362385\\
1.93734521000947	5.10547383914846\\
-0.215900679058504	2.49986195966313\\
-1.64443969075487	1.01469711203117\\
2.2872044194089	8.09361334305627\\
-1.93882105605863	1.43525400406631\\
-0.967720223451298	1.090162553803\\
-1.99068854783673	0.163120100652483\\
1.96828202051083	5.93046225884409\\
-1.56270100808844	0.565303163704319\\
-0.22149021840171	2.46620366698096\\
-0.90168446031885	1.18250427714215\\
-1.18391770404702	1.10852904388035\\
-1.4318671339059	2.39566847456325\\
-1.88344806526268	0.183174794647123\\
-0.696082899440365	1.9169762740093\\
-1.22536262376936	0.867295777916741\\
-0.79540408750682	2.36103587941713\\
-0.980885690063881	1.50780028696811\\
-0.668090217588677	1.91942988762557\\
-1.05256482562876	3.18049021115703\\
-1.99981818880177	1.09993471381605\\
-1.20983059420018	2.33473875433546\\
-0.365115858780269	2.5395026015365\\
-1.89669928957482	0.33836276182748\\
-1.26994942534015	2.35361571041211\\
-1.42999009041674	0.678932340777559\\
-1.70542036631648	0.337651002171838\\
-1.91206570023172	3.04169749972072\\
-1.36238479661755	2.71335404286779\\
-0.87960563274703	2.08607206767785\\
-1.64224776696368	0.596592507794288\\
-1.07274723882365	1.63858790660255\\
-1.91801046292013	0.111645538538329\\
-1.71658849986398	0.908079368873178\\
-0.730224379478601	3.68585038048326\\
-1.59158356472397	1.20252343455052\\
-1.73416741963743	0.46612952749668\\
-1.97357410326216	0.424724360893048\\
1.23391331769552	3.33106010454862\\
-0.3223143978523	1.88843120458099\\
-1.68252563248419	0.775504126843609\\
1.25433336456753	4.71062873119485\\
-1.59450424009373	2.71233218841377\\
0.0375026163434504	2.84494968994247\\
2.32270570811	5.83251347890449\\
-1.82078524400809	1.15403369789208\\
-1.39223273465147	1.69734184552138\\
-1.87827925774381	1.23558359665206\\
1.47817674128537	3.91180698064845\\
-0.332987796445702	1.72609197157679\\
-1.13955606810581	2.25064683430728\\
-1.64733358099408	4.51660911346808\\
-1.5558693830548	1.99127806052677\\
-0.0355947536380483	2.23361143943991\\
-0.202664948580537	3.54196450066322\\
-1.99459092562136	2.46369975500531\\
-1.85250026427692	0.239680979768777\\
-1.83521422692914	1.76781251594294\\
-0.349380359100706	1.70664962921101\\
-1.70770152169336	0.446775704164012\\
-1.97103967002658	0.12678212802515\\
-0.654015218650121	1.5493858975915\\
-1.98094346244609	0.424817792338195\\
-1.37182799947564	4.23473267588632\\
0.993140410864215	3.21431561002394\\
1.4857224291728	4.77796863857967\\
0.152048470435202	2.43077020291387\\
-1.01072380917481	1.68979358404505\\
-1.27184187183045	1.31307433373077\\
-1.99926841531713	2.38054867139663\\
1.07831936952124	3.70113406264386\\
-0.542516039669788	3.12765294976442\\
-1.50358781982745	0.665237438511271\\
-1.34101278015956	0.901233281980188\\
-1.98086127378378	3.14746883379347\\
0.785384442091664	3.47471050697283\\
-1.00769950550558	3.4672445240116\\
-1.01566435020599	1.67828755169171\\
-1.51887496114464	3.66279874659771\\
-1.56068136149908	4.24172702969673\\
-1.70640216104384	0.308284688559511\\
-1.30292677534935	1.27997440226375\\
-1.48506254842464	0.915985678802576\\
-0.853559347295342	1.44655207726782\\
-1.86949254213314	0.416146315790327\\
-1.66076193044723	0.517860662319553\\
-1.30034142653413	1.17290494784573\\
-0.994388066928731	1.53129266359881\\
-0.978260378102013	3.74793896445544\\
-0.284089564218809	2.46150601125459\\
-0.653155408719126	5.11882016763984\\
-1.47049840186239	3.86457033794045\\
-1.73214067058134	0.920749399718507\\
-0.345027551801474	3.75938576704021\\
-1.08143558233774	1.40490852692077\\
-1.80644548031301	0.55310050607145\\
-1.96515825578615	2.12803237936677\\
-1.52106823177264	0.951528312072739\\
-0.401914486590769	1.87813400338757\\
-1.88555932633661	0.692023461934168\\
-1.99028060417682	0.797231038789257\\
-1.31900439014085	1.17981157638841\\
-0.546200856184242	1.86752484068146\\
-1.66230906319871	1.17932080719778\\
-1.29402700638899	2.28686971687801\\
-1.65929437527343	1.5718301879966\\
-1.10928876032954	2.63099156778269\\
0.570076709525824	4.86707666786697\\
-1.58860161876659	0.498493502021728\\
-0.98577937666147	2.67449377877764\\
-1.63425795478113	1.43901923940318\\
-1.00362126963917	2.2606232333198\\
-1.96476000937233	0.598437037801713\\
0.269035351305246	2.85709778477269\\
-1.25098703953763	1.03488767482782\\
-1.53122400941763	0.525635290874645\\
-1.24389573540606	2.94956774988667\\
-1.30474135036666	3.00131227042457\\
-1.91628468911092	2.59869948701952\\
-0.433948605359301	1.60452901752911\\
-0.702146686388326	1.73132139474168\\
0.815750811301757	4.2097847802048\\
-1.16016828999601	0.85008667664707\\
1.10426035398014	3.22371820006093\\
-1.93916764457096	0.161694223319396\\
-1.77218522923599	3.77470349044935\\
-0.521629445476037	1.89326299320269\\
-1.26952407369981	1.8501727692431\\
-0.635313497543843	2.38237881693553\\
-1.15517038230271	1.3781200000932\\
-1.05345239147388	1.14547538252768\\
-0.533869213637833	4.13249704817227\\
2.19719212797662	4.60463116608785\\
-1.02566709453674	3.41260628134019\\
-1.78009040428431	0.660677446091642\\
-1.61325670780294	1.14643790387563\\
-1.39190107717914	1.89495057310956\\
-1.10514751703691	2.43045159298867\\
-1.8208801174682	2.48609659179258\\
-1.70801074318223	0.827810801380319\\
-1.6429905928125	1.73484996785215\\
-1.14920962635162	2.0364655925126\\
-1.71655939309921	0.532254084224629\\
-1.56564954552944	0.835924594375952\\
-1.27750737314475	2.0712608286014\\
-1.96826279287232	0.259218373556886\\
2.7370444919955	5.62287189267917\\
0.552706886863446	3.41718504326206\\
-1.9125953703618	0.417970456518001\\
-1.55342656297413	0.599862495456803\\
-1.59660648590599	5.27152221295521\\
-0.855326135521664	3.6360588099078\\
-0.991498433485994	1.71492861786185\\
-1.98516722270084	1.40576325028906\\
-1.46618344471252	0.676619153841018\\
-1.99098214871276	0.955680230525106\\
0.568378713088342	5.53359898165708\\
-0.583687724805546	3.25571547622322\\
-1.61926390236613	0.550419026173359\\
-1.02761592676816	2.43754477478053\\
-1.34304565680306	1.41091486265749\\
0.384372838214829	3.54071244229324\\
-1.20777060060462	0.89407289753879\\
-0.653313797215533	3.20177234076219\\
-1.87127995116268	1.69478136570852\\
0.88097403413607	3.50001931443643\\
0.981936609268952	4.61440535548506\\
-1.89259908755942	3.80764081587743\\
0.424903600195202	3.41465628189174\\
-0.885740056040055	2.77311305393848\\
0.872549390888912	3.87714073343833\\
-1.62686283433994	0.963917329532019\\
-1.07982086596584	0.930214653282911\\
0.184492726131594	3.15402649228133\\
-1.66025737638226	1.38888310903822\\
-1.95692420458369	1.24907354272754\\
-0.116709966505971	1.90875796441245\\
-0.665253828356004	2.32202739982382\\
-0.864523555411121	4.07922770390978\\
-1.15624083642292	1.06017266759363\\
-1.44664770480083	0.641474862391218\\
-1.23365490471227	1.01469139138779\\
-1.41451993447253	0.751550298893515\\
-1.26142298930681	1.08753828453182\\
-1.77364567285014	0.589694716004567\\
-1.95932957042361	0.962840564952031\\
-1.72841771775096	0.626916369732226\\
-0.144109120219658	1.86358884624407\\
-1.75064537379344	1.18443380565345\\
-1.15063019861024	5.55581262212982\\
0.94899584908498	3.08558417339693\\
2.25637964590641	5.22047582539014\\
-1.73760667688634	0.625034491401725\\
-1.89468264501662	0.127437557516092\\
-0.762311778775165	1.24900835354802\\
-0.461827472959862	2.41676850628861\\
-1.58496303497657	1.20525403879258\\
0.00250642478792029	3.32811630780563\\
-0.726716165665124	2.41021584199151\\
-1.41628180685944	4.30582266595909\\
-0.350243945422368	4.81956182685873\\
0.148869815794844	2.67651184527135\\
-1.7915118098689	1.00588654666864\\
-1.15893269393798	1.4871486896398\\
-1.97460889898394	1.15762095201708\\
-1.67723151725928	2.26332993788177\\
-1.7116213349346	0.538071984429478\\
-1.44017232258204	0.636164885004768\\
-1.72981014304321	0.902398841270792\\
-0.220010787111157	1.83884069522323\\
0.228866591953899	4.72286152455621\\
-1.97057885545596	2.70441467760951\\
-0.732269398762631	1.81375016725802\\
-1.85992171419575	0.546604418286192\\
0.451650743532384	3.23353548603497\\
0.0019232202574142	5.72103119959186\\
-0.111403184428907	2.16432735906752\\
-1.06287039594415	1.01197381104877\\
-1.81817312469974	0.317130538414755\\
1.78371336580058	3.91936408592009\\
-0.38141392769578	1.71714270179031\\
-1.96963651454651	0.620440802439475\\
-0.505494409271658	1.58454069902599\\
-0.0850489708767821	3.33115151715929\\
-1.08545680401725	1.79839471482639\\
-0.384663408251672	2.70009200258044\\
-0.0235461552763192	6.5199154713315\\
-1.61528749969751	0.734928115605824\\
-0.278875670306536	2.13897471016021\\
-1.3101612620167	0.926825763371702\\
-1.18060115145212	1.0953651372012\\
-1.16123689787692	2.60840127349921\\
0.0935556746256623	2.97858278158892\\
-1.23647288907788	1.64904967343685\\
-0.97467261727825	2.60939886934559\\
-1.82294876633946	1.19843103624269\\
-1.15718618756114	1.04498272156863\\
-1.78700044315079	1.40424188806894\\
-1.190536442366	1.08409228253376\\
-0.879585640181237	1.92596711897557\\
-0.182861281672289	1.84596185203024\\
-1.68891355308296	0.798430475748208\\
-1.94530644283238	0.764773097075549\\
-1.46339191828336	1.38862471297238\\
-0.315048020477669	1.70493966065843\\
-1.34463751209811	3.54917460508285\\
-1.89204729185125	3.28113060598219\\
-1.80886845807072	0.335359114754336\\
-1.87078147776708	1.57989203497106\\
-1.26063252317928	1.49910219310967\\
1.34214018658915	4.38038262864673\\
-0.818023770028299	1.53557421461465\\
-0.39756552230222	1.85131982233776\\
-1.05222887291223	1.23855009550259\\
-0.447881479905913	2.16592360892069\\
-1.42784427574073	2.68018843125302\\
0.915837975652134	4.26754450383908\\
-1.81227265675607	1.36458419535105\\
-1.71121247875148	4.34802735002177\\
1.28872104895468	4.36146118082152\\
-1.70395301538831	4.15005451957097\\
-1.98525883502657	0.838940808138357\\
-1.88385005840585	1.12511796214686\\
-0.507247260840713	3.66509824364612\\
-0.479385226946899	1.53886421243281\\
-1.81409936680032	0.602056993260145\\
-1.8468583790103	2.32435109101647\\
-1.6199067291301	2.16067081997888\\
-1.38243664436446	0.682966716433283\\
1.01808788480158	5.31680070401697\\
-0.516875248170229	3.93468964200756\\
1.32651363297255	4.60757541335661\\
-1.65345475661	0.368989910574562\\
-1.21874836922672	0.826043581402199\\
-1.37005690024721	0.869003175226695\\
-1.55174239314231	0.487782474909197\\
0.094226888085049	4.18096112161063\\
-1.59266150669454	1.508202840288\\
-1.90220315244949	0.20564397042688\\
-0.935611862098451	3.62812702852248\\
-1.25286125410358	1.96369998213262\\
-1.02409526575221	1.78174726529025\\
-0.323675535504995	1.69001171632414\\
-1.57128404483582	0.575852860345901\\
-1.19625112810433	1.48555842778501\\
-1.80320519633354	0.745100963189732\\
-1.52786320166627	0.751024917155212\\
-1.78470593164154	0.88819454103603\\
-1.52269454175862	1.34140890617136\\
-0.971951351277804	4.13629649419233\\
-1.68283647836809	1.2754972101508\\
-1.97392678366063	0.747553073538095\\
-1.58039202464402	0.965915331780903\\
-1.71970419293484	0.555293444907846\\
-1.20205693372545	0.920712577965754\\
-0.865948614102133	1.17285297491705\\
-1.96369919084344	0.417214008805537\\
-1.97093772016187	0.859819356663934\\
-1.42078957948253	2.16651123250726\\
-1.53287041875987	0.700879923935946\\
-0.537001537725019	1.69167945542076\\
-1.76123506907404	2.39501474921394\\
-1.99998329661695	2.27374934398765\\
-1.55092323501536	0.570828894619622\\
-1.61820865621223	0.625470829475059\\
-1.60508583335105	0.928119082977454\\
-1.68665573436912	2.58096329486489\\
-1.64769929634812	1.56386683936304\\
-1.36838726059906	0.857710267083493\\
-1.58881283445615	0.530518135730903\\
-1.47946982938271	1.94868141654794\\
-1.53578589428583	1.38073855598755\\
-0.484096043448877	1.68536671698182\\
-1.56079735694537	1.61637544457726\\
-0.207992190188814	2.97272065205851\\
-1.08369991553487	0.922639011355704\\
-0.997428626626019	2.51691480606896\\
-0.611911683445622	2.32568019244273\\
-1.78249409728091	0.979489682159544\\
-1.41593824066906	1.09942848166843\\
0.256819471104189	4.62612504845472\\
-1.64563595942864	1.89602909061658\\
-0.444880004134425	1.58599792294486\\
-1.93978913625433	0.467094379104138\\
-1.47119642761129	0.822699327330075\\
-1.69556194938074	1.88017015469479\\
-1.59249258474719	0.417969219472258\\
-1.61904150306379	1.69515245874777\\
-1.50273188838902	0.790599219405651\\
-1.85081040254983	0.401742862455481\\
-0.623740040392739	3.66147763331796\\
-1.53294897393299	1.56758381189244\\
-1.72338969512228	1.07309456194817\\
-0.988235085551353	1.33935621560752\\
-1.74516406144226	0.727650785637589\\
0.230209682332103	2.59487575110701\\
-0.797086412021814	3.05769886884084\\
-1.72522592467255	1.05113498922554\\
-0.26015532092756	1.76336259881424\\
-1.63530735826358	2.5110317339193\\
-1.63310520751797	2.9601557238531\\
-1.96031492981807	0.946342037615055\\
-1.39344361998123	0.889060976559187\\
-1.50416178172089	2.51377002921589\\
-1.61262363986672	0.995947470576922\\
0.162604850593096	6.18795337638758\\
-1.85638824016423	0.525894491231347\\
0.336334465156368	2.40369294600634\\
-1.17896127817639	1.63201027639818\\
-1.3744779220378	0.682275426886039\\
-1.36770615473184	2.32800170482381\\
-1.46951631451497	1.15303212111752\\
0.787355120280269	3.34643165523949\\
-0.412783228161959	1.69232358840954\\
0.219288984613984	3.14546072208044\\
-1.29834849579253	1.55660182835225\\
-1.96719470055518	1.50634064070939\\
-1.76152400158433	1.04737806524536\\
-1.57987719102787	1.51706324245952\\
-0.284172779446861	1.79297568452727\\
-1.20285346588036	1.07496093641912\\
-1.94402490445136	0.259166595235902\\
-1.8273499643729	0.447073202448396\\
-1.85848143940064	0.784109175784705\\
-0.32664534880236	2.45054979883591\\
-1.2817694264467	1.53518326002534\\
-1.47720075274239	1.61916153632687\\
-1.6233330167796	2.98690289651845\\
-1.94626692313126	2.26613203991918\\
-0.754092757299119	1.77549040379596\\
1.07668971849958	3.86528542670589\\
0.203744633242444	3.27719020850505\\
-1.99269191125279	0.579386260452132\\
-1.8614382586231	1.3309184532749\\
-1.8089279352895	1.42165592028603\\
-1.9914933862995	1.5504028342483\\
-0.616512548404225	4.26931530542821\\
-1.27617766937004	0.938641329367213\\
-1.86632547303632	0.280093181993298\\
-1.06096530797554	1.99460095708516\\
-1.62604417840108	0.513103853896085\\
-1.84119148574349	0.191168786422464\\
-1.00934556387928	1.95304738194396\\
-1.55750914455686	0.74407707609861\\
-1.57833943671507	0.458926029739844\\
-0.307848059244302	2.1715081375956\\
1.085835966836	3.35568219720532\\
-0.838469921320592	1.4077748978149\\
-1.61443886242312	0.459218384611389\\
-0.938559707951518	1.24244877066358\\
-1.69352941553306	0.308276854783063\\
-0.716308676223909	2.31690035474774\\
-1.40788995877201	0.781862823442358\\
-0.969851647441744	2.35961936346953\\
-1.6725555963702	0.537276339387054\\
-1.86405851013943	0.265874566461354\\
1.31641825245481	3.36436948998149\\
-1.51023871895681	1.09187697246615\\
-1.43462857643001	3.41999167172983\\
-0.415172626277643	2.43160560703312\\
-1.46024147264817	1.37701601116513\\
-0.700187649930058	1.76020044881062\\
-0.876573345241351	1.42579530635296\\
-1.44473975304089	1.03993924288391\\
-0.912710907312936	2.63359899267367\\
-1.88392510547092	0.45357923848144\\
-1.20050973343365	0.817936251456099\\
-1.68568112616451	0.490221082289048\\
1.8301316624118	3.87630981925183\\
-1.35304051032516	1.03460202649322\\
2.85903499562244	5.05984651734185\\
-0.358281911023111	1.95363361357803\\
0.0400289992809486	3.14403176362682\\
-0.98483319350473	1.68184787579321\\
-1.94895403556106	0.229574149414031\\
-1.81792055549538	2.60297571644393\\
-1.61179639175273	3.05789913673573\\
0.673912884729294	3.42235564601085\\
-0.963870320617028	1.18897048318049\\
-1.9918898252661	0.857734214937884\\
-1.30815943307332	4.70950316997787\\
-0.857792173802084	1.22762945287166\\
0.771191847213351	4.71404272611228\\
-1.10898134379601	2.1701927104243\\
-1.14522278517078	1.30435921895467\\
-1.95617272511329	0.26022275097115\\
-0.874296742012087	1.61921141698287\\
-1.81284586925037	1.01407591884298\\
-1.51423794907049	1.77930592047012\\
2.23873787720696	4.62631988451383\\
-1.95496078597052	3.08503436442421\\
-0.773762192303942	1.94631418547648\\
-0.516592922286154	3.27866122476768\\
-1.86781542394722	3.32909681846647\\
-0.962860691063667	1.23242778925489\\
-1.89868930556033	0.247717294758225\\
-1.72070671477465	1.33749960983948\\
-1.426166021681	0.723728871619073\\
-1.96393393180513	0.782795686697058\\
-1.96659781440309	1.54665289005489\\
-1.73364632316438	0.663644672238707\\
-0.203742167247072	2.36504950765316\\
0.623286937380448	2.6706131996933\\
-1.39498132999417	3.52267994494237\\
-1.0887460823554	0.929705788074515\\
-1.59030514064434	1.1140760080458\\
-1.78573857903835	0.579271116442376\\
-1.22544019016443	1.2303851236035\\
-0.954934848584218	1.05744450911774\\
-0.442869581624951	2.88319409267241\\
-1.82990322691688	0.293000705847257\\
2.47744147050494	5.52235955387046\\
-1.33843791806392	1.00428502386785\\
-0.219069571351477	1.78680937662375\\
-1.04234802806956	1.2900708111906\\
0.700415053196971	3.13080902574126\\
-1.81172724408901	0.641729609549086\\
-1.1343411665107	2.35386685289252\\
-1.69315303726724	1.48744058835012\\
-0.930952345205206	1.50261888283359\\
-1.3780326335459	1.27679005085499\\
-1.92853880494181	0.348246467396739\\
-1.46885450890902	0.730277727314803\\
-1.47072927825883	2.74537368067893\\
-1.35522664600539	1.93584466508799\\
0.672135328344602	3.07775976717867\\
-1.11263855668287	2.21223891815068\\
-1.9807233007221	1.88125640444846\\
-1.73261002366234	0.292174711690473\\
-0.9586467568248	1.24814263977706\\
-0.0405472632365405	2.64340174747426\\
-1.81936529671992	0.230835208871655\\
-0.945927433241114	2.87046606654493\\
-0.714168357217458	2.13201441390032\\
-0.931662485257857	1.17724850262707\\
-1.82249694325634	0.268738845633173\\
0.999739719474968	4.10764820295437\\
-1.1437076032383	2.24472542958267\\
-1.08450489568782	3.01461674249948\\
-0.400060535007905	3.94812351300098\\
-0.226584323932991	2.38907964602797\\
-1.28169916332181	0.840436592074354\\
-1.47872249435529	0.675368321669328\\
-1.86556417853044	0.597967735703841\\
-1.72725942015374	0.411651318423246\\
-1.76771953543476	0.280586277740765\\
-0.832895948577411	1.84638224257845\\
-0.825585275896224	2.53287753255386\\
-1.35373268325407	1.3645330150039\\
0.0557156748499921	3.18789808581009\\
-1.77238662252991	0.591562945324775\\
-0.945401557659989	1.5357911168102\\
-1.47932191675689	1.46286942611186\\
-1.96075158560765	5.53880235176079\\
-1.65816003218084	0.68681574805402\\
-0.78645687442767	2.09153584411318\\
-1.99962938171477	0.143076929352326\\
-1.98628272920007	1.79809712144524\\
-1.3394963872615	1.24314336119596\\
-1.82837019756433	1.71519565029533\\
0.0707019752169851	3.24764364006125\\
0.12803070256907	4.56943889435161\\
-0.409595228631729	2.42770308514603\\
-1.06549635445557	0.988226580897347\\
-0.696999004349121	3.23439484765022\\
-1.130270772203	1.08663287774089\\
-0.447892796018149	2.29453619272744\\
-1.69629085650276	0.494068101711643\\
-0.724528973613686	2.31648498447751\\
-1.76297208528348	0.301051547949925\\
-1.93544173032258	0.551949037141629\\
-0.53978020827066	1.80868839592001\\
-1.28213579102597	1.81352102882137\\
-1.6793223551779	0.507703387437652\\
-1.43236486007488	0.649828336592741\\
-1.60341902744541	1.890224295423\\
-1.9830994586864	2.9034208766407\\
-0.905080076153633	3.6913088454866\\
1.94848547201063	5.6946082576305\\
-1.92680109601587	1.59983457036595\\
-0.97796708149022	1.05165370712889\\
-1.35197079408128	1.89770772220493\\
0.163474872358475	2.26754472567655\\
-1.78068500972851	0.702494571750337\\
-1.76299293798819	0.579104968523271\\
-1.92749886378842	0.323637961047798\\
-1.25228342104507	1.18006242903629\\
-1.67702911573526	1.96396287582573\\
-0.935920188426533	5.98307236522686\\
-1.41936543110903	1.20918713869878\\
-1.76761109379361	1.16609617532408\\
1.68883960172207	5.43436742290363\\
-0.132820251851405	2.02974291308376\\
0.832199670664054	3.0422367655903\\
-0.913773337848844	1.20856089972892\\
-1.67299496196923	0.340658908948529\\
-0.225567679486597	2.83857208159744\\
0.0602058918950195	2.46981792182927\\
-1.15046723430869	0.925062355878912\\
-1.37375028078461	2.3810014342437\\
-0.430496579570565	2.24584391029396\\
1.25829122057903	3.36663343292008\\
-0.782456019863923	1.2959572985793\\
-1.17149806370522	2.77105862762884\\
-1.85639366245726	0.241835671701912\\
0.519246877590027	2.88313940592238\\
-1.64924923813372	1.54113643744093\\
-1.83451483890885	0.773355682021795\\
-0.830681144692208	1.22561319174827\\
-1.34006586353408	0.772300423553011\\
-0.66782507124895	1.73119463376997\\
-1.09774362969705	0.908549785551016\\
-0.580204293911003	2.51601840081707\\
-1.25850388822077	1.65610488457601\\
-1.86146392322561	0.627655563470626\\
0.585374886364684	2.82370681985504\\
-1.63494168992809	2.53297819841904\\
-1.76167530273405	0.752826804412403\\
1.87642244734811	5.7352976901083\\
-1.84079857903683	1.19819769943759\\
0.183682914554811	2.51905994776901\\
-0.702580750539236	3.1857020430339\\
-1.3791789406886	1.38210695500964\\
-1.50932384478134	0.903062207468997\\
-0.37296899623024	1.6665389371889\\
-1.8725921612343	3.43816569620712\\
-1.88954690859156	2.93927436021003\\
0.605581791709081	3.53663091083798\\
-0.901182260050506	1.4875343130029\\
-1.86753854070051	0.183462374005005\\
-0.878255111450388	2.28866785949536\\
-1.06619964286314	2.67679666700697\\
-1.07416322484932	1.75880906894599\\
-0.381346648910525	1.81674262203229\\
-0.28516487495685	3.45495346428629\\
-0.935037736038443	2.4150429406846\\
-0.653455705495046	3.5390391428794\\
-0.246646454258322	1.86167363666698\\
-1.90585867358438	0.500022420571317\\
-1.72490123546205	1.80650077755862\\
-1.4967050966187	0.636677058634707\\
-0.635003292721293	1.82116908636344\\
-1.70236951570274	1.48940382177592\\
-1.51093783701759	2.092557419972\\
-1.44766546826751	0.879447067932655\\
-1.10393170412951	1.39243318563556\\
-1.53519955582464	0.962236830629495\\
-1.48219856434676	1.90277054913879\\
-1.55915702747242	0.695562210687623\\
-0.72021482736621	2.31919224062579\\
-1.29433307777681	2.95267478131903\\
-1.689767899274	0.325065398037878\\
-1.62048683897106	1.90971027932084\\
-0.828026340271836	1.90365125280312\\
-1.64778361228504	1.51127424642042\\
1.37388003446554	3.74426008933501\\
-1.53495670639484	0.977898867030683\\
-1.96873382655142	0.464872306623684\\
-1.74155472398985	0.432624553014668\\
0.241516191190047	2.65879497092381\\
-0.145184587425091	2.45580684087465\\
-1.99340333875241	0.0985134321903185\\
-0.891225942450357	1.41585871324096\\
-1.32406046933639	1.71335857797817\\
-1.69451351745133	0.345058720221099\\
-0.837263528439994	1.45953936272177\\
-0.0780078886736135	2.12583841474895\\
-1.90922817824061	1.66426788434783\\
1.345760307723	3.61248219910029\\
-1.22376035767701	1.90909047888759\\
-1.91181460376278	3.41184428413326\\
-1.844995542074	2.44812552123478\\
-0.995107923067639	1.1622035791524\\
-1.93468041393841	2.81712183483465\\
-1.06346733618728	2.06767164488669\\
-1.5636952159133	1.40351202950994\\
-1.05260600891878	1.28201989319605\\
-1.44328294120618	0.839861138909365\\
-0.988085743017999	1.75143776915451\\
-1.99656023072334	0.0669491732621357\\
-0.589215346457903	2.22348305338011\\
-1.0637009171934	1.66123105193003\\
-1.56323207848391	0.639160740078069\\
-1.83107664501193	0.392771979367736\\
-0.703952193352186	1.35091980004608\\
-1.69509155461832	1.27697409959446\\
-1.90384406851592	0.720713372099062\\
-1.55198603275934	1.4618529850799\\
-0.741168808200779	3.84852152555434\\
-1.63493755108949	1.82878628321733\\
-0.426051193354596	2.38581848947985\\
-1.04606638637647	1.02164799486566\\
-1.88007184337158	0.637233599796874\\
4.00803322311099	6.84101798832284\\
-1.3774702283393	1.65399839878606\\
-1.35990183205975	2.63354991312556\\
0.162726892762858	2.3560984335857\\
-1.48741470137577	0.513468936734699\\
0.566378694158066	2.71607913162774\\
-1.24055266772003	3.54055168971564\\
1.58680809581116	3.8865685164173\\
-1.57048542448483	2.04658841177063\\
0.967508341518693	3.59264195058732\\
-0.566501677921119	3.30602325007484\\
-1.48696406832425	0.734258623004794\\
-0.263238266735085	2.55502119712804\\
-1.59994559417915	2.17603986319654\\
-0.84484282082354	2.81535539041826\\
1.64304675608749	3.88643049085314\\
-1.91911598399318	0.286678853031069\\
-1.29808519607459	2.3597151260116\\
-1.4799740819741	0.777693069691367\\
-1.24228753450401	0.783930750942947\\
-1.97420072584198	1.12490451993327\\
-1.98418068375556	0.688595010220588\\
-1.71817893058882	0.28200927082667\\
-0.0364061853820123	4.13673591602927\\
-1.51129343876037	1.17245154861515\\
-0.349626382526101	4.74917358300427\\
-1.10318091609697	2.30863485901592\\
-1.98496118765481	0.456939092692448\\
0.75426383305291	3.56781342267241\\
-1.43885440301267	2.81936497644058\\
-1.20226462811643	1.94209354014368\\
0.495300238428111	2.59908526545515\\
-0.799663727831607	2.30024617881653\\
-1.20295735242527	1.28913450523638\\
0.0700272066151535	2.79236737757293\\
-1.77863541322318	2.60729277296057\\
-1.21570179549061	2.11284875522665\\
1.07679443184247	3.40536264257845\\
-0.474148545924533	2.11924358933912\\
-1.89849683725484	1.00732196780434\\
-1.75605914879555	1.38677542659493\\
-1.42836274966097	0.629151168515081\\
-1.33748749896883	2.08225466830255\\
-1.62983279558911	0.564361967102429\\
0.130825036041109	4.22745685355692\\
-1.82358102390525	0.979006933527113\\
0.148434054526739	3.42040070190304\\
-1.53132399475614	0.653633847130498\\
-1.28089591138348	1.62985002288211\\
-1.69035395554204	1.78714491676137\\
-1.13784131527335	1.92082299429397\\
-1.4256539533417	0.94789485292634\\
-0.136725482573394	1.98218498315237\\
-1.96202314446259	2.94735119878079\\
-1.33330686662424	0.988974225517324\\
-0.679487060443055	1.44884669943265\\
-1.44420745250267	2.13159393448474\\
-1.94863654808819	0.757963452039757\\
0.193258820041045	2.25109346813352\\
-1.88311966392435	0.28714433368694\\
-1.35942013753361	1.69852403356737\\
-0.898400502248378	2.03331039078492\\
-1.22765762309143	1.14221194960565\\
-1.24654323456582	1.09562216154473\\
-0.262998828161379	2.54509099642154\\
-1.88698827357024	0.259035485092715\\
-1.92381332961529	1.84867336202976\\
0.342436154771584	2.51646808977328\\
-0.887913992678334	1.26447935831206\\
-1.82060844834181	1.16360216221022\\
-0.6155821915604	3.23117276904456\\
1.21920817192549	3.54992017692367\\
-1.5227481207358	2.85401961509966\\
0.0675664154078559	2.53150666471594\\
-1.69972069972899	1.95091406140619\\
-1.08123249306314	0.938873261964676\\
-1.20097025958451	1.19315024309064\\
-1.84046396283231	1.2984390905785\\
-0.634214295168162	3.8056058170272\\
0.59828759748847	2.72569058955404\\
-1.8682049309436	0.916140451357377\\
-1.61603230391521	0.701046072037157\\
-1.49208470676789	0.647913954325133\\
0.658338784661187	3.67397959291464\\
-0.713621745427271	1.31292590946231\\
-1.89958751786877	0.723768730042492\\
-0.31309120034536	2.17179617354864\\
-1.52064520264492	0.909548047149145\\
-1.86889712461478	0.237726895505608\\
-1.64703925307442	0.465011696739879\\
-1.86067496841767	0.170638018230039\\
-0.346746404787399	3.66068421737402\\
-1.41126117164905	1.48420256819483\\
-1.15170618571536	1.32234160426526\\
-1.4467395656109	2.66598936208562\\
-1.70913658624277	0.93932653108803\\
-0.989573773675946	1.4686807159445\\
-1.33544665209304	1.27445023965386\\
-1.25970953316511	1.34447231197908\\
-1.30169193528178	0.893314084089945\\
-1.96067169826501	0.393328560487762\\
-1.70353085466809	1.63301105914721\\
-1.97720611561051	0.164646830824509\\
-1.97924886076536	0.825371752159095\\
-1.38136509145645	0.798294164699675\\
-1.04176954535589	1.15807788166093\\
-1.66172186371069	1.71698350233918\\
-0.519386242805247	2.70398452865359\\
-0.566891483600455	1.85199151138863\\
-1.66825528948145	1.06166627806378\\
-0.951100009948476	1.65210916336878\\
-0.766340709764337	1.92640638324746\\
-1.81556658638416	1.43507748323523\\
-1.15867965572435	1.37030132152081\\
-1.26322444422467	0.996729533985236\\
-1.33264217532731	0.834913414996209\\
-0.520561909339171	1.88725678142287\\
3.80555711232304	7.45661642465405\\
1.17578842568965	3.64033677300764\\
-1.81912715904998	2.06310740044482\\
-1.91006760014097	0.2412652927\\
-1.82827827027323	1.13123750032498\\
-1.60517955927996	1.62135568166578\\
-1.05043061274069	3.74973432120387\\
0.0783423396252649	3.31604012647085\\
-1.76191705796611	0.272957027528753\\
-1.51333946387548	0.888819380960227\\
-1.99681920597638	1.9835572655948\\
-1.3147660460647	0.701267279846268\\
-1.88291113909329	0.513396123370026\\
-1.50850264280959	0.576527723817821\\
-1.98941904182658	0.0154089985444563\\
-0.896263374662364	1.52279344126062\\
-1.86359895168597	1.01974302737031\\
-1.94884903605839	2.5102623762332\\
-1.50172409892781	1.27946349275491\\
-1.87180033633642	0.854913716146068\\
-1.62064771866246	0.600125879590426\\
-1.63962885962564	0.623469545463839\\
-0.363499942686019	2.05822015740515\\
-1.0748146083782	1.3242792408596\\
-1.14912130495914	2.49399292751443\\
0.366472562412007	3.02098635286574\\
-1.91456506126945	1.54146759672401\\
-1.01813258398122	1.65052679241746\\
-0.803331462841573	1.37608067940771\\
-1.92965642813665	0.074194123202473\\
2.21550083835013	4.91266008126488\\
-1.6714571158946	1.98114223245107\\
3.75650456886588	7.63963664130186\\
-1.68817436606357	1.59484961847141\\
0.925803883447294	4.65952979804248\\
-1.55625069386744	2.09158027865345\\
1.24470069761536	3.26365267074088\\
-1.55301189158843	3.95644841910574\\
-1.98244423437372	1.85279402122346\\
-0.416171114775365	1.83889719539376\\
-1.41350524761856	1.02031204471587\\
-1.48592593047974	1.52045837450401\\
-0.790783394278042	1.5318300741273\\
-1.95592176721323	1.09727897769698\\
-1.97003452310153	1.52866200233106\\
-1.63957351108101	4.39103665561788\\
-0.695521908284087	1.7330347506738\\
-0.750319783295937	3.4158516309925\\
-1.88031671483834	0.24435462827444\\
-1.80313899893971	0.894518101077566\\
0.851682841912594	3.32932381279785\\
-1.60849034088845	0.971098104529839\\
-1.05206098333778	1.27050331386949\\
1.44862280398356	5.29669047347276\\
-0.86193418485024	3.91371070069265\\
-1.7632860614078	1.23593978394638\\
-1.27009599633826	1.88923540852034\\
-1.36293029596254	3.37840260743663\\
1.96197553676591	4.05053564068777\\
0.213353442336734	4.51772900250028\\
-1.28231237531981	1.67764344023366\\
-0.531703507971722	1.73934487833376\\
-1.70420711089535	0.334898177790865\\
-1.23618927179619	1.33669826089334\\
-1.73878409065649	0.627124473273345\\
-1.86845199544861	2.3005127860203\\
-1.9078779295653	3.21818093894995\\
-1.31324715216288	1.21964618031054\\
-1.12576539801363	1.46177076541702\\
0.565581095976866	4.57640369538052\\
-1.6808000960223	0.995646301736543\\
-1.44165205996233	1.91633437228214\\
-1.86864438339864	1.04103313322526\\
-1.81958207224927	0.904714838212484\\
-0.316587272241204	2.13372903462007\\
-1.61555518855916	1.02317452667385\\
-1.10642929557963	1.82383232138072\\
-1.74712555939468	0.441821703046513\\
-1.57525949848712	1.44526232271535\\
0.428457584074138	3.59864959802711\\
-1.1668759638006	2.06656746531645\\
-1.65633067599213	1.66908123821624\\
-0.527595904289831	1.70048369337441\\
-0.955229035794176	4.66711671753321\\
-1.1298331196468	1.66064673741505\\
-1.83026874055194	0.389323476763039\\
-1.68896473230496	1.09303290556729\\
0.441773333851315	3.07456138733467\\
0.117781790450047	2.94232048897556\\
-0.188840820231668	2.1023677045219\\
-1.830459214452	0.200679839773333\\
-0.75680298154044	5.06949662396879\\
-0.29400039887824	3.1994220243024\\
-1.84909545055666	0.390949116935152\\
-0.705720419783776	2.46398737067833\\
-1.33071437913113	1.91279255993245\\
-1.39565552940907	1.22377080963992\\
-0.677279522705382	2.48343429843481\\
-1.27195393771702	1.11906854775936\\
-0.0632165815439656	2.03540705399544\\
-0.930980238837391	1.82327501234025\\
-0.127710404119187	7.26565626597137\\
-1.89413329514887	0.870728083592282\\
0.0444880543539554	2.40357707282401\\
-0.983888419262095	9.08141992417636\\
-1.23527816585438	1.91247738628155\\
-0.288773759743994	2.21744802188264\\
-1.42843160350323	2.12721696403732\\
-1.45887179439279	1.10770151412322\\
-1.8378033319117	0.302102748230265\\
-0.106084995626212	3.63724603989986\\
-1.8655804940613	0.477190308863844\\
2.25161027469631	6.35624096845905\\
-1.38204414057945	1.44893282137437\\
-1.09030531329785	2.05802605203046\\
-0.875992570516593	1.53437699414361\\
-1.03061072661557	4.25544987998652\\
-1.45024688462184	1.07513026833394\\
-1.58640823472479	4.53494954299217\\
0.259783139175322	2.83689682659111\\
3.58841805293161	6.01856365632876\\
-0.89592386731805	2.55871279184647\\
-1.61864337317925	0.979725966029167\\
0.155732014275265	2.49516743723018\\
-1.08748216250019	1.28492946919896\\
-1.99834310379667	0.41947956371176\\
-0.446039063857711	2.64816026553343\\
-1.74092940354715	2.8013318496004\\
-0.219911364730729	2.2093362208049\\
-1.8417980057378	1.09069229546835\\
-1.83655098180614	1.50330896850282\\
-1.16117464605493	1.05297266359767\\
-1.54666395467927	0.610059567763159\\
-1.34240573313183	0.774342169523544\\
-1.59475809041617	0.688558033062462\\
-1.56697855543416	0.695366791603652\\
-0.0911188822738398	2.46404817835643\\
-1.2176750079582	2.70904568770666\\
-0.944706006298168	1.90243400990758\\
-0.536625456628345	3.41333220481927\\
0.0130754780830928	2.98635802535172\\
0.903610850716471	3.44146807843878\\
-0.336767014693308	3.32320518478849\\
-0.292956117770343	2.02559281340251\\
-0.93723272691647	1.88012426285177\\
-0.180546861995251	1.95882320799019\\
0.75414612583984	3.79411974109656\\
-1.81951111255293	0.947738478100546\\
-1.2869704367343	1.14164632946992\\
-1.90988143001215	1.08660247917423\\
0.0367226445174889	2.23123219595403\\
-1.81283845328777	0.341239069848494\\
-1.56306183868838	1.14582116205872\\
-1.50054388714235	1.15224773080922\\
-0.691722640642423	1.78318013189997\\
-1.03723365117484	2.17595759357992\\
-1.71791250142666	1.06210172727345\\
-1.71388613804624	0.408548308686976\\
-1.04498983058756	1.42228258501522\\
-1.02661958010316	3.04254514137221\\
-1.77704494283413	0.758258562651985\\
-1.14532923723184	0.864008169787138\\
-1.19318202773545	1.1425722767038\\
-1.2339616008988	0.880973290746722\\
-0.484039240094958	2.00114100188664\\
0.967801189816205	3.05727688164437\\
-1.37192028759715	0.815557585650901\\
-1.64280791321293	0.884439918667824\\
1.28698424164949	3.78827287381152\\
-1.38092964656855	1.16292486323714\\
-1.93570888573949	2.05175881048883\\
-1.99149724265047	0.949427501560138\\
-0.281904633993114	2.24318978563604\\
-1.74807609470234	3.35135616991452\\
-1.74653804210057	2.32257645475872\\
-0.800657134942495	1.28172495634154\\
-0.926652315939936	5.07026722536113\\
-1.80143093043443	2.24741930311197\\
-1.64273707756861	0.506371883275102\\
-1.18762718835325	2.22445044741202\\
0.252384593969364	2.71983846846735\\
3.64040444804979	7.72896867341878\\
-1.92475516855794	0.0809428053607129\\
-1.46628681917872	0.925059378521907\\
-0.320121124215259	1.77497184724386\\
-1.43065843084741	2.91404831274776\\
-1.88912994499767	0.704887073710659\\
-1.86044286979342	0.783764811125831\\
-1.71563676627443	2.08111490458668\\
-0.609689647144961	2.63923684012065\\
-1.52091689286246	2.76596352534202\\
-1.90915645157124	1.47372179784557\\
-1.23223654639643	1.39965067671239\\
-1.70399635893105	0.70133576823514\\
-0.763861590377342	1.53708780207155\\
-1.24670870202085	3.39173401296482\\
-1.12907809193235	0.992384879629816\\
0.918057406339645	3.28771436247068\\
-1.17291100976125	1.72769148225127\\
-0.77370951274506	1.92928666293284\\
-1.68618846991567	0.992767045457747\\
-1.92825852620523	1.74370301568176\\
-1.69437513075346	0.729364982322693\\
-1.13044279621282	0.982383665105042\\
-1.37160167249845	1.30164877288607\\
-0.888824449673345	1.45764041074255\\
-1.31309937284753	0.779693450489415\\
-1.06078423338819	3.29389978605171\\
-1.71186175823175	0.448761640473456\\
-1.51595183700324	1.26609499522249\\
-1.6669987827887	0.368649633435028\\
-1.49351373549494	2.57143178732494\\
-1.76116147171614	0.618774849529657\\
-1.9186789896972	1.29848195569474\\
-1.59905100303217	0.661406718515946\\
-1.96424084209894	0.265139767540217\\
0.17998886583476	3.32236892223103\\
-0.864136366760542	2.16624633909752\\
-1.33157391179914	2.05453613187501\\
-1.44183842584438	2.30153852997979\\
-1.96604720785928	0.47338939713844\\
-1.93787811050121	3.21968936805442\\
0.686265627364985	3.62515768130783\\
-1.61687401098516	0.899669498846936\\
-1.85303256485174	0.67536463577559\\
1.21209581236627	4.39262196873455\\
-1.74479670861776	2.56332813389023\\
-0.982361960577713	3.01446811464037\\
-0.666503274146922	2.03001096639439\\
2.63300277364317	5.23901020357028\\
-1.53347713078219	1.61837722172605\\
-1.09117384086974	2.01202726334168\\
0.086235030181129	3.76732801400469\\
-1.67146631799866	0.443136361190417\\
-1.94103748206403	2.63458591374341\\
-1.92661089554354	0.226316623403886\\
-1.83819366091033	0.271694732454915\\
-0.916787603078844	1.95169102340042\\
-1.95169634349378	0.9126573656586\\
-1.92631112396169	0.293369920088769\\
0.174223687161317	3.8533926066182\\
-1.96850799229642	0.534958678933528\\
-0.880116676250262	1.45737737588804\\
-1.07107135989853	1.43012483415488\\
-1.81413108783127	1.18171335245697\\
2.26786250927158	4.73660856580819\\
-1.34135045467203	0.824287722042364\\
-0.101448162837084	3.17230386388527\\
2.34691191788582	5.75100002434632\\
-1.14545306740886	2.01355713461043\\
-1.26860535096097	1.35923003331953\\
-1.58102744246875	0.809156352313792\\
-1.94969283622386	0.28895202387968\\
0.234871037618371	3.31810462545705\\
-1.90962865569833	1.1785189811292\\
-1.54272339421709	0.935212829536134\\
0.957538686146128	4.34898350931506\\
-0.229698649479501	2.32796217122611\\
-1.32869956128998	1.79290608389923\\
-0.988908116402664	1.70348486222858\\
-1.48098537541221	1.59476610065175\\
-1.57614701271093	0.620056675072101\\
-1.56908376969931	0.560444874169331\\
-1.91722617303358	1.19949014022803\\
-1.19271994556266	1.99638863191061\\
2.15961927008262	4.4527906408672\\
0.0699828588855529	4.52861115421339\\
1.78680024241831	5.44007704797037\\
-1.44238306146074	0.700174642211889\\
-1.01172625731092	3.59509169968058\\
-0.372653850804908	1.82149704761914\\
-0.7653892368747	1.53238409374508\\
-1.5065837211624	1.00962894041276\\
-0.23392006140176	3.37657185384611\\
-1.66624842385754	2.32635691625574\\
-1.56722910032163	0.669707549406538\\
-0.734759959694611	4.09744110975412\\
-1.4986129575658	3.14171395299562\\
-1.00148718110282	6.58798448360413\\
1.47042758448969	3.64103750768087\\
-1.66676789530435	2.94516432815549\\
0.215943886345159	4.33150169985495\\
-0.120381036200464	2.37869469400099\\
-1.87981075416922	1.14899935950692\\
-1.73434365322256	1.21796772521174\\
-0.0709676822403302	2.81220315995163\\
-1.93597637080491	2.62203774111835\\
-0.989563760400091	1.36480807470327\\
-1.96896029872527	3.49706482487282\\
-1.74225307240187	0.6150747644825\\
0.641308560139115	3.992515512095\\
-1.84485025893684	0.657338379406036\\
-0.789487547707864	2.14397421953797\\
-1.64596364065253	0.792367162929102\\
-1.30384548223208	0.813735699881432\\
-1.89821130434467	0.510091243029505\\
-1.41791397823021	1.05699558179651\\
-1.91736026080642	2.1022962128518\\
-0.517329045412049	3.00269175258914\\
-1.85359647005461	0.860020221883962\\
-1.79788045956828	0.805109367500211\\
-1.42009987807516	2.3745169472743\\
-1.68441501961109	0.669439475520948\\
-1.04142790070741	2.4822117654898\\
-0.605307542837981	4.39375497842953\\
0.15459018027257	4.66574117888067\\
-1.01256049212969	1.07553303078496\\
-1.10114660091373	0.922061256525757\\
-0.796889056323728	2.04255423299542\\
-1.21818530952727	1.48732099113312\\
-1.79628802814668	0.723137071760419\\
-0.0815967339122161	3.66535510578355\\
-0.647275859357419	2.63824894335128\\
-1.54224276650349	0.818577937061972\\
-1.96326420113724	0.295511912252479\\
-1.72301710787716	2.53659508297311\\
-1.20879291656821	1.16879001591742\\
-1.52591480504315	1.99258196514919\\
-1.18416331391072	1.73117938772187\\
-1.41940762442908	1.79914995793248\\
1.2768234084211	6.83209676469539\\
-1.84023606403558	0.374735796227085\\
-1.13918410424463	0.869896072932249\\
-1.7924918816156	0.45319566037176\\
-1.27717305396005	4.15189795241685\\
-0.790002775067671	1.6365061869786\\
-1.93515447259903	0.112421153637394\\
-1.00713781987657	1.00518997797392\\
-1.7014607070451	0.621299504488733\\
-0.297646337460681	2.56454849496628\\
1.28832709650646	3.33768587388796\\
-1.9524224379014	1.40688297707718\\
0.0289459282950046	2.17501006619293\\
-1.63910119045246	0.591232397459433\\
-1.75004994357598	1.34044874744574\\
-0.326618980825087	2.02206234027999\\
1.90269621319502	3.93764056001391\\
-1.89193785047933	2.62487072062239\\
-1.93404267194399	0.563285926733826\\
0.184145369419654	3.0448523058614\\
-0.802701567224485	1.93343816636416\\
-1.3741921472664	2.50762854684859\\
-1.843566352086	3.25983568167916\\
-1.96627278838793	0.0397631813453463\\
-1.68934058577367	1.62433984637589\\
-1.80844596572021	0.388072902064225\\
-1.88112660060079	0.608502345484856\\
-1.27246281972458	2.11913596094943\\
-1.98125471835129	1.26856560880045\\
-1.79230788793057	0.505220952858069\\
-0.0494177206092112	3.20635144986587\\
-1.97347098731647	0.131360254613783\\
0.787033107811272	3.51343814585074\\
0.637138465678762	3.0393860262647\\
-1.68159332636441	2.53449074281282\\
-1.51235122086425	0.63518070726471\\
-1.50735612513648	2.56237720175225\\
-0.49678703685893	7.19817621384604\\
-1.28235177923429	1.03609915046648\\
-1.76582792742268	1.50117954182116\\
0.161432640290104	2.22738914634737\\
0.624083894775187	3.63891980620465\\
-1.681878515846	1.81030426703953\\
0.0717669832373153	2.52273803888814\\
-1.99791541784952	0.319973631917452\\
0.174658631278549	2.64909863807255\\
-1.48645225386361	1.0158468579365\\
-0.93464164608086	1.81820960426227\\
-1.5733153200561	1.25598228222309\\
-1.95121996115536	1.02063060417366\\
-1.7375958064422	3.94875134263087\\
-0.851727905452709	1.72975920396997\\
0.207183482695282	2.94254032087665\\
-0.926394512580777	1.18695166262574\\
-1.65022765703185	2.03554805058992\\
-0.276862251951364	2.53208825423986\\
0.976114976219705	3.12672979597358\\
-1.07752120921303	1.51537092247833\\
-1.95512053543036	0.0940568103701063\\
-0.977715999772087	1.48848776593041\\
-1.93825689859533	0.336930967734231\\
0.229155349283833	4.83503868608706\\
-1.80574214455939	0.314500277899698\\
-1.79233504873558	1.50626044764167\\
-1.6275582232541	0.449217831227791\\
-1.52870029865087	0.716914418692582\\
-1.69835691799913	0.869834459008438\\
-1.74339858964164	0.484290144650648\\
-1.61904885016816	0.55341901833791\\
-1.95150477996704	0.296065557360526\\
-1.68716676721416	5.07071394417784\\
-1.27597586180091	1.72007088980208\\
-0.408171407442536	1.93355295386736\\
-1.48535418866058	1.3007202971306\\
2.28998666208483	5.27966228013845\\
-0.610813761157667	2.09612158674297\\
-1.66524599431527	1.73540089064262\\
-1.55516723106122	0.468329924454587\\
0.0199163876627968	2.78004179849214\\
-1.67365157938019	0.862075496013237\\
-1.62307264216359	0.689502583884631\\
-0.819273499210038	3.52980569814285\\
-1.61789807019593	2.07855907368249\\
-1.02649695754956	2.4675288104162\\
-1.97334235216522	1.05325943838781\\
-1.90697936185056	0.682079470024884\\
-1.94710622604838	0.844125533600499\\
-1.93973146386187	1.17704800624929\\
-1.2924984482335	3.75352138438278\\
-0.27074056495323	4.40907539665097\\
-1.40460849394683	0.935514495717854\\
-0.298882235666651	2.89651443923281\\
-1.42743668118619	1.46308923603015\\
-1.18852255812855	0.977183730638292\\
-1.58138299436636	1.24089871991059\\
-1.83455388476709	0.270891532538263\\
-1.87064877221574	0.717807294721218\\
-1.38530495882482	0.734484283154982\\
-1.91197129051288	1.04350718810861\\
-1.89917134063301	0.159128409441793\\
-1.98633383100915	1.06502351221435\\
-1.31450388297953	3.52824610410733\\
-1.95803617788832	2.05200164176203\\
-1.90582896667066	1.97294286016588\\
-1.53748547266057	0.861614083757008\\
-0.321471576485775	2.46278664414401\\
-0.437674638859552	1.61610487393215\\
-1.38349331013854	1.69892947971546\\
-1.87542266004505	0.632734453375811\\
-1.33677439188488	1.19780150889949\\
-1.03988050104419	2.3017089071331\\
-1.98672539335953	0.524721168482229\\
0.133557232916709	3.03878010386969\\
-1.91827236834615	0.146501176169828\\
-1.4595425288574	1.27551080763877\\
-1.2651701584543	0.810854121295439\\
-1.48820307248859	0.521410222603532\\
0.524811505993828	2.59583700199244\\
-1.28437130529253	1.377911728783\\
-1.09873719365558	1.89956191002012\\
-1.34933903006577	0.730005180550272\\
-1.84565156359396	0.750326788740027\\
-0.932855852407065	1.85102162647135\\
1.04183274029503	3.42896609267389\\
-1.79298247408986	0.941858211823221\\
2.08135759388233	5.98971031667049\\
0.632865761342134	6.99353682316966\\
-1.07740227586641	1.98440135620624\\
-1.12293111120389	2.2809571140437\\
-1.29805434553415	2.37530932397943\\
-1.60128175023243	1.12641027607898\\
-1.97135168438306	0.364768660869141\\
-0.540067590835067	1.51035192530031\\
-1.24083943823961	0.890033213725343\\
-1.19861943367569	1.65082180059864\\
-0.544186332364075	1.60151408696685\\
0.859922248493662	3.40072613323128\\
-1.30690065425967	1.92879783275853\\
-1.70661327867961	0.607955328090991\\
-0.18908483293116	1.86871664357701\\
-1.97673004368304	1.14906186487351\\
-0.975433527542547	1.95392840448376\\
-1.69982615534485	0.981669400207599\\
-0.457626728326208	1.74592161130707\\
-1.66303038769408	0.447417327316648\\
-0.791709238634465	1.59578971348423\\
-1.2372074821885	0.917777009636709\\
-1.4146627726939	0.663656307011167\\
-1.89802046880054	0.238395044899352\\
1.7440853412991	3.87414861045638\\
-1.02790079382919	1.05867008402777\\
-0.981979230196016	1.68067988732753\\
-1.87793134177563	0.398493393067932\\
-1.80050488123047	0.301907151482458\\
3.02459134832989	5.29614481972223\\
-0.923645210353552	1.39698144434521\\
-1.75910821865572	0.45933461926535\\
-1.55413939547257	0.566526160945145\\
1.5320404066585	4.40306995428795\\
-1.52002841905384	1.85501008450992\\
-0.51196869172806	1.84011711451801\\
-1.75368981265905	1.58862078825544\\
-1.95241828139218	2.01752802711135\\
-1.06405078690327	1.43839044925746\\
-0.923797537207796	1.43683337299811\\
-1.8629683442125	0.690230268889859\\
0.0351207365155544	2.57421870750087\\
0.857992319723417	3.77242094421329\\
-1.25299232744642	1.21874645252519\\
-1.48535466116641	1.37327997279709\\
-1.56396778985188	0.592087136107494\\
-1.76760043070354	2.70809684627377\\
-1.97420971538063	2.16695737242509\\
-1.47523000510797	1.15726090112426\\
-1.09765179669094	1.27635614583524\\
0.117652189720078	2.64336182621227\\
0.308445808980324	3.26461852154314\\
0.114391956009722	2.61421062630655\\
-0.467200261394167	2.80891651816504\\
-0.854339426199106	1.8965364255889\\
-1.09033428825409	1.43107421647048\\
0.00693844031957669	2.17865608813282\\
3.34812090087781	6.05090008289796\\
-0.487731674425653	2.52851891370517\\
1.67741529871605	7.78488229362462\\
-1.22269160864599	2.80431137753635\\
-1.46099189804057	1.5948465916368\\
-1.86171940819944	0.174690142156464\\
-1.78304460906121	0.920139832276141\\
3.56767671348675	8.06466337027615\\
-0.480364948568251	1.91704739665989\\
-1.49966380320626	1.89663122016902\\
-0.554002304653034	1.69218471524178\\
-1.57688126612048	1.82089253485901\\
-1.91644385602457	0.516248388807471\\
-1.62285124634305	0.398078241463869\\
-1.65105103059025	0.853776694290048\\
-1.69063483510647	1.25849646854219\\
-1.77681914530414	1.46434286991491\\
-0.376610514154962	3.91990960849655\\
-1.54935494786645	0.54704548348645\\
-0.986160495886224	1.67868690792779\\
-1.89183571367994	1.55440908669652\\
-0.64252497716211	1.65556554520214\\
-1.90349884911199	1.28815958810772\\
-0.830280843107265	3.63106005500533\\
-1.53179635381508	1.26721658861782\\
-1.3865986314605	0.960306074230244\\
-1.62867664123089	0.646000238161116\\
-1.75426309285946	0.328947427938895\\
-0.76780574511312	2.18297589593735\\
-0.611204485932792	2.86344703903217\\
-1.17799260136292	4.51243719647045\\
-1.92531925634874	0.603739134956086\\
-1.78541961808311	0.383493521825186\\
-1.72622850843176	0.626851123642801\\
-0.719385568967936	4.01336817021804\\
-1.67248974586815	1.03435453368314\\
0.433569281550545	3.48400116554094\\
-1.66120493111707	5.74757970190093\\
-0.0830929247861596	2.58569936477977\\
-0.295532963457191	2.24324577766404\\
-1.70587429175057	0.678768839992782\\
0.576410956040189	3.0415119629411\\
-0.71486730644461	2.16415530999641\\
-1.9686811907369	0.159294113738512\\
1.52437001106205	4.90608428781235\\
-1.58143008826357	2.12589530696146\\
-0.461926698796183	1.6624132900239\\
-1.65895842214796	2.58462021419789\\
-1.98965322468156	0.764938655079657\\
-1.94743076805054	4.05110123705456\\
-1.38613572077177	0.663705042686282\\
2.22093164212803	4.576617640326\\
-1.43840581184872	1.00916826599973\\
-1.78042587466099	3.89351425081635\\
-1.51561402131321	0.786002399768356\\
-1.34691920214365	2.00786560932208\\
0.508890294773257	3.805331927579\\
-1.94724637816475	1.6998339231841\\
-0.921637856367681	2.15536769774227\\
-1.17111367830103	1.23502192713072\\
-1.85477471277351	3.814433228931\\
0.0232687513266439	2.52562394369408\\
-1.72842772296577	0.626626683569359\\
-1.48336367021319	0.816078030696111\\
-0.801687555595925	4.1610952005978\\
0.836018330583735	2.87810228755613\\
-1.96763945561072	0.721633737426898\\
-1.58844529725742	2.25445544160493\\
0.468125399220906	3.79843591343842\\
-0.248527354507551	2.55403915574431\\
-0.270829350070333	3.55988735400818\\
1.94288240369233	4.63329029794606\\
-1.97097259338875	0.526892502812623\\
-0.298205380245881	2.15889435331882\\
-1.30456735518053	0.781734108490752\\
-0.83663149813789	2.511450867909\\
-0.556197111589506	1.78547639667526\\
-1.98421608676545	1.00872716358674\\
-1.75259009481092	0.578830143929431\\
-1.70831932627322	0.316827105347487\\
-1.97666752016934	0.413782539286101\\
-1.26396195466031	1.47163938586236\\
-1.76255210506844	1.41255149287584\\
-1.28006440206857	1.28979629089648\\
0.67104894502824	4.62477467160985\\
2.41577407510037	5.15114920138416\\
-1.08439877293219	1.71440239639509\\
-1.48368368744395	1.19875125590084\\
2.26243195686804	4.71231141498202\\
-1.5364424934265	2.41072349314318\\
-1.34781870854115	0.817290251298386\\
-1.54147421172149	1.25856529826485\\
-1.59410108201225	1.3613446237485\\
-0.660290888180389	1.41729862211007\\
-1.50848253800156	0.702585314153795\\
-1.72808173514902	0.357847441304222\\
-1.15338168637325	2.5179277585588\\
-1.43260202445879	0.656822807893568\\
-1.90703803193991	0.60880950959366\\
2.96763235592499	6.89905013608738\\
-0.263251016370844	1.89681306757557\\
-1.33494924598005	2.35002995320767\\
-1.90246882263465	1.6137721447813\\
-1.54826595110483	1.67384457624821\\
2.81965374391341	5.0146666013298\\
-1.39603650970952	0.964609785615643\\
-1.06348783146157	1.49038106676649\\
-1.2181973950731	1.13342009242053\\
-1.20046383545818	1.81303413297962\\
-1.64794456204673	0.992798442615257\\
1.78200879849545	3.89668174338801\\
-1.26090810106442	1.05869431223133\\
-1.53496504172394	3.14804295240307\\
-1.98747067499649	4.37282818707206\\
-0.94071585813389	2.32186239630204\\
-1.83933951170888	0.209263320091854\\
0.12342691834647	3.29678810937138\\
2.28885477107577	5.10243855816608\\
-1.19204196586295	1.58590703947619\\
-1.40965185160357	0.900734637160384\\
-1.75209865220136	1.64017943498298\\
0.982540302294928	3.14646539983543\\
-1.64417046797255	0.998911303439157\\
-1.90157802657561	0.720024923912652\\
-1.32989501693603	0.741600754613264\\
-1.73477604889303	2.92064932208827\\
0.646216757508785	4.40554513967206\\
-0.516268993963237	2.25484303596853\\
-0.279700677198567	1.88090022104759\\
-1.44502508534394	0.890939709615766\\
-1.98764166719975	0.347489686659745\\
-1.34572875925191	1.32550365015351\\
-1.75594217545527	1.48825994880536\\
-1.76429955087158	0.396223488687333\\
-1.79138087497547	0.479609162875508\\
-1.08851076913633	1.72870317324767\\
-0.889303813096986	2.7716758204971\\
-1.08146267566525	1.07215665535099\\
-1.37760270232506	1.86193866576554\\
0.265294242046068	2.86134107127069\\
0.957356999717764	3.13074062970007\\
-1.60304862624768	2.02991170694025\\
-1.49787375237347	1.36013478866743\\
-0.391705143121077	4.92151401851582\\
-1.12491246064427	1.12778422421806\\
-1.80689799601739	0.792692164639982\\
-1.86923057201516	0.527735744989732\\
-1.77382376349757	0.889630192766238\\
-1.88648631253411	1.35610455594776\\
0.103251117037113	2.24053089083062\\
-1.46410755285156	0.88505267955693\\
-0.044029717881795	2.36542758818193\\
-0.473910489553846	2.83513214186236\\
-0.26033131192543	1.81439385730058\\
-1.43381252357589	1.61669639915878\\
-0.999434924803628	3.07592259871645\\
-1.36962290425094	2.11673636212668\\
-0.761924024718397	1.73723482012263\\
-1.49714378317255	0.870835650816683\\
-1.11556674127658	1.34028404316122\\
-0.897032618298938	2.23139059165846\\
-1.0750110092242	2.74160546845457\\
-1.49343069212045	3.35615383068408\\
-0.519503363128564	2.22271821895947\\
-1.76031770087763	1.18173001560594\\
-1.91970454129797	2.29755653210587\\
-1.737990858186	0.778502752958658\\
-1.38160813373195	1.63770771089094\\
-1.76066352209953	0.753221583536521\\
-1.22580896654398	0.780980549196934\\
-1.40124092024923	1.43973245146274\\
-1.80550538750255	1.03932835884658\\
-1.9338102007378	0.427169739605011\\
0.906674452690492	3.52756900465618\\
-0.19374545136764	3.58987763725504\\
-1.55077902163379	0.556487786571444\\
-1.62711603161917	0.451260800445508\\
-1.85512285798943	2.0528071828808\\
-1.4089680220747	1.28399434001491\\
-1.61281886585865	1.41183972664459\\
-0.933740596693651	1.20962639600846\\
-0.740773963782126	1.91421323396092\\
-0.747773363840351	2.04972396206822\\
-1.8321836848871	3.36637165608514\\
-1.22341536463979	4.70415278331166\\
-1.81097192310934	0.390728690548434\\
-1.45992812198889	5.51381374715432\\
-1.01140429242261	1.99516287098666\\
-1.91285753300683	0.786496032755157\\
-1.91948083129405	0.408930382943589\\
-0.928581169501393	1.25402097381558\\
-1.1271041047775	1.55231254919953\\
-1.13137614814043	2.43797525005937\\
-1.99135921405058	0.72745667711548\\
-0.533264768574192	3.57636452620522\\
-1.61901548502082	0.976617193367779\\
-1.81523611714624	2.11088400564907\\
-1.54509777842455	1.20989280299856\\
-1.22132661374177	0.797027700217408\\
-1.71694823300188	0.421082253305422\\
-0.407172447411648	1.80306859404548\\
-1.55187511910264	0.465476141601029\\
-0.306010138836983	3.37878848238941\\
-1.43462794808134	0.588019009810117\\
-1.95953824640585	0.674460321812991\\
-0.911904873136882	3.96514704713279\\
-1.23826777020043	1.17996272008598\\
0.404108373845674	3.36827153339374\\
-0.819370052867292	1.45615753432433\\
-1.69465672721102	0.358270447158145\\
-1.16698591679663	3.54900874580303\\
-1.3008925113148	0.744991120460599\\
-1.41430350910676	1.10681347730025\\
-1.21823331094988	2.33806782395764\\
-1.8381893993209	1.24290496006266\\
-0.55864194919212	1.69451283930008\\
-1.43402966137639	0.999086472604248\\
-1.63435465558604	4.65424528691729\\
-1.98605327916902	0.0291103144188911\\
-1.18625239739759	0.986562009366507\\
-1.78098245786473	0.254823094581562\\
-0.40585436083665	1.6310611427726\\
-1.90348680412891	0.675937950010467\\
-1.77403658403707	0.817214132591665\\
-0.877834419144168	4.51147609207114\\
-0.901184380203872	3.14823524235368\\
-1.50179657732355	2.45813723335349\\
-1.59673228719749	0.426717884906011\\
-0.0962102555604583	2.77034077256035\\
-1.7867311448358	0.283327754247862\\
-1.46027683898477	0.596339271121451\\
-1.77749021455988	1.01368625099731\\
-1.62369134465515	2.44134513638932\\
-0.664368688639243	2.33166312708272\\
-1.71178535040204	1.04836606158225\\
-1.89098567902612	0.435221448258033\\
-1.61808910083365	3.11099207212707\\
-1.7452860499675	0.371575027618332\\
-0.170375503157236	3.93620910132767\\
1.06597619131331	3.8621734759934\\
0.0670150184165483	4.312346444112\\
-1.1047975619629	1.98387544102407\\
-1.59560892388918	2.72642737325489\\
-1.51012492687051	1.12392125554198\\
-1.93317422213983	0.834841404275597\\
1.90990700568763	4.27138411467031\\
-1.10516846506854	0.933534843504009\\
-0.773350229442281	1.68576323804346\\
0.379177082860513	2.45206407164843\\
-1.75385284713572	0.469576053542095\\
-0.226134756777979	1.84056539730699\\
-1.76125943260191	0.642980988196844\\
-1.58557756153959	0.717394669346063\\
-1.93864703266519	0.614780303813947\\
-1.13807173529721	3.82786494231899\\
-1.83943325505241	0.222972755210036\\
-0.0509068073981205	2.28493496439156\\
-0.873894001536109	1.99812402423848\\
-1.89742835759366	0.445829477290944\\
-1.91362421893806	0.996297993100702\\
2.17394316826396	5.8292832730503\\
-1.62616346084536	4.15673691147713\\
-1.5050858377187	1.25502819783708\\
0.0631954005640076	2.07727866316296\\
1.04702148103966	3.82528122294772\\
-0.661430047123492	2.11152018399769\\
-1.35026105541153	1.00247688792808\\
1.55946291042761	6.06604184864229\\
-1.41231631685858	1.06140959413922\\
-1.62733429240318	1.16726748934846\\
-1.48476154876069	0.611036134936267\\
-1.87820325585495	1.29071764566768\\
1.44150721076205	3.75332764694965\\
-1.68317779810646	0.546975806338006\\
-0.158025669651645	2.49728281751128\\
-1.80723771755183	1.28621548090227\\
-0.877318132119696	2.34375064090965\\
0.767442430531923	3.60489694966964\\
-1.64865408720187	1.80105080753683\\
-1.23647347664345	1.35742846434387\\
-1.68143167756745	1.59271617036957\\
-1.98129812124412	0.197248356904042\\
-1.26511117623588	1.35587634021083\\
0.0259615182669566	2.39997914784832\\
-1.78271212852201	1.3235321346986\\
0.884057569974121	3.37458979698057\\
0.585995491841548	3.3888975851221\\
-0.153098057332049	3.94170610364018\\
-1.53005293304974	0.483597087594259\\
-1.44679001363217	2.34677513266282\\
-1.95799575336403	0.858484797607181\\
-0.891509537211452	1.89677506275377\\
-1.66419087889712	0.775163137997525\\
-0.135974308532191	3.54310627998947\\
-1.76421187952507	0.997907876138564\\
-1.14622371209835	2.04906535422723\\
1.44492637959933	4.02670914690022\\
-0.120588465462916	3.7582516838416\\
-0.266355720982339	1.86852589198126\\
-0.389233972893489	5.41594582417093\\
-1.74387858556352	1.94514807515215\\
-1.37152133384088	1.01634203420942\\
-1.94501151186319	0.875769528157331\\
-1.87488659303125	3.46727803235204\\
-0.873066324058962	3.31001599708396\\
-1.68582573488814	1.29857425562518\\
-0.774457193185828	2.75047802467978\\
-1.84070296048741	1.38385906705156\\
-0.255956052276479	1.97941493765909\\
0.123156617025497	2.61948317603119\\
0.24600098054677	3.77976901470584\\
-1.63335203535601	0.715301266551321\\
-0.101783103466625	3.84371921760886\\
-1.95569742542987	0.292348204602252\\
-0.849283966753365	2.02484734698313\\
0.098780885673869	2.26092780013147\\
-1.9295284530818	0.162271784369576\\
-1.10238195196859	1.94691859519263\\
-1.94358456342265	0.244575860185925\\
-1.4254934780126	0.762200443095163\\
-1.65485826478774	0.391998802513869\\
-0.510723475080911	1.5709821362335\\
-0.720492221488986	1.32325159575237\\
-1.92244057394445	0.415672924717634\\
-1.92876595975623	2.95932787527428\\
-0.867466229589176	2.39275483503219\\
-1.06371300310426	1.41008079719156\\
-0.301337329454044	1.92119935923175\\
-1.13016509768433	1.48027387951804\\
3.17805278700066	7.54927205693907\\
-0.95338104741519	1.75936283607511\\
-1.09125093991818	2.72197038947566\\
-1.96480453704163	1.03815209920543\\
-1.82724859630805	1.83770126345345\\
-1.90451356302047	1.489419266248\\
-1.17665660049115	2.56959016249081\\
0.342132381605623	3.6524890476429\\
-0.938152192642927	1.33209538731837\\
-1.48533271947495	1.59848791331182\\
-1.53710164956498	1.04149709349867\\
-1.97339557773757	1.1272982473099\\
1.41613845812103	3.68517127933332\\
-1.97326088261768	0.160662497088675\\
-0.210829780092525	4.53982016087411\\
-1.7113414544533	1.68390339076964\\
-1.67315493758576	0.510705947690931\\
-1.51776079423485	0.813798269270147\\
-0.737648258072077	2.79574014251833\\
-1.52224692163667	2.93391979244826\\
0.701102466795454	4.28552419676027\\
-1.95495840375523	2.50193403620094\\
-1.56008413186729	1.2500745880225\\
-1.93126945482469	0.509790251088276\\
-1.30551501555032	2.6480721674903\\
-1.5574486099276	3.33853214073195\\
-1.49991584779001	1.64740755208181\\
-0.700222340992433	1.89152724209138\\
-1.55462412774444	1.19241943260443\\
-1.77187952968252	0.3903567050196\\
-0.664472067661676	1.35705716647206\\
0.207185879408581	2.55805272875372\\
-1.65427835496737	2.63539506012792\\
-1.47167068986067	2.32923551572978\\
-1.0357688966506	3.85918460937424\\
-1.68530024915231	2.25967837794852\\
0.421799571702516	3.0571404032387\\
1.02776779069678	5.36509725334672\\
-1.74791759039824	0.570466123209703\\
-1.35799078342097	2.08273370493805\\
-0.666830579214716	2.08561676367157\\
-1.86165522386925	1.3688892983582\\
3.28335985154497	6.25210662184122\\
0.281795097936183	4.24693899970424\\
-1.5853826248363	1.11059509814635\\
-1.93735524555686	0.579049658362539\\
-1.88148393627863	1.86374318516749\\
-1.09418160336879	1.6641502000634\\
-1.1108713002291	2.34004887734354\\
-1.73374555097747	1.95214257808367\\
-0.911535090927977	2.52972984627886\\
-0.252667543732978	2.82126425287621\\
-1.89611790798438	0.643640548740154\\
-0.981626831266284	1.82316367649672\\
-1.80505100885596	2.16332127586752\\
-1.9756783581838	0.245640889548326\\
-1.87436688621309	0.372594750058358\\
-0.186327165418406	2.33548589854448\\
-0.0318574083359859	2.64691184922359\\
-1.9725233825496	1.08725588309957\\
-0.858740860052615	1.57277253405974\\
-1.88635219031766	0.65386614560028\\
-1.31598878136666	0.978804358343873\\
-0.892899127258765	1.16401516410875\\
3.35060688637997	5.76131838912681\\
-1.85131685795187	0.71881869291639\\
-1.46306464853446	0.76136635097245\\
-1.08821761255524	1.53892801208093\\
-0.529183221095725	2.01106177891151\\
-1.60480046393635	0.754442487851648\\
-0.650404783056951	1.6229288118932\\
0.321807009854943	6.59831571009998\\
-1.96377627574668	2.62244233043145\\
-1.54542545552499	0.934381856948377\\
0.46010950760621	3.22387089625747\\
-0.937916976460348	1.38615095762097\\
-1.66682600574452	1.09975173722931\\
-1.26533150628358	3.21819734947391\\
-1.88102293727511	2.11274568689072\\
-0.0246495000235685	3.86449545330262\\
-1.70600821985853	1.03863296839069\\
-1.72400479294665	3.66636228906932\\
-1.99350952476603	0.172345691198076\\
-1.91377305449515	1.49516340833229\\
-1.66309694410139	3.55289933274067\\
-1.71367014189057	0.392743661393675\\
-1.8761360294882	2.46559308562345\\
-1.89623926026528	1.1060879834107\\
-1.30471519842018	3.76899387966654\\
-0.793497371931866	1.48449152027692\\
-1.57212506735341	1.08729386611934\\
-0.143113083128409	2.04820577071924\\
-0.523083316671576	1.59191077951503\\
-1.3408554851427	0.698905892253275\\
-1.73216601260574	2.84946394711588\\
-1.42128260442293	1.95376676306914\\
-1.92223441114452	0.33034371851487\\
2.59185191410523	4.75485847339713\\
-0.655460254974496	4.65771219562362\\
0.304460462860324	3.24380910133261\\
-1.07496142772563	2.03360055839891\\
0.888930096044009	3.20312159130977\\
-1.14808385240197	1.00147994128477\\
0.0445879260999447	4.04244691036177\\
-1.49104439134834	0.548317385982632\\
0.302953441766333	4.93285262310608\\
0.843951784830066	3.10618930004327\\
0.239781783397174	4.48439062185154\\
0.357397991063391	3.23892109674955\\
-1.3747947525458	1.55885455738917\\
1.46065353073847	3.50636957526321\\
1.19341842149685	3.31854154683802\\
0.161963692887974	5.29191658109674\\
-1.82083821541526	0.529588093532663\\
-1.5706812986563	0.542016411878814\\
-1.16790521692764	1.89868493044399\\
0.501158648963118	3.17373930649205\\
-1.58405293240386	2.45339702658276\\
-1.843514973612	0.566368968686492\\
-0.644603816311824	2.96770067018331\\
-0.208427449659872	2.00789145877993\\
-0.597127878198767	4.59385562556337\\
-1.95529430337146	1.14443975558429\\
-1.71409895190069	1.00236083047519\\
-1.77086758265292	1.42670055574968\\
-1.86159990719854	1.0251364011653\\
-1.08803668652753	3.16846127957184\\
0.0126631271043287	2.18972259649713\\
-1.86319868859751	1.04763522991167\\
-0.981734477368161	6.56963169520419\\
-0.771535139684921	1.39260336614238\\
-1.94180024185327	0.791289992504649\\
-0.895665732643659	1.40376754804033\\
-1.77110174155916	1.69641169681996\\
-1.64325279284006	1.24227477564375\\
-1.81600291811363	0.680046273914783\\
-1.85342499981131	0.711526650836672\\
-0.264484797790411	1.98798816611862\\
-1.33545291537148	3.96565277251836\\
-0.974971022290377	1.37114276817603\\
-1.53169786391641	1.13712011412557\\
-1.93436810810991	1.04108025227637\\
-1.86929340228668	1.03914780927655\\
-1.55921918974197	0.611678001810427\\
-1.66298533545326	0.629695261481976\\
-1.2275430045563	0.984788741000983\\
-1.92801644426216	0.684734675309115\\
-1.83700673949985	0.439392069738098\\
-1.72323097946378	2.11327480555164\\
-0.625236701401235	1.54039603625494\\
-0.894501560413997	2.78688230557064\\
-1.94546947461175	0.544637633906051\\
-1.90542518412578	0.916988326711778\\
-1.90218183873539	0.399607936393593\\
-1.70552899076721	0.357714494766828\\
4.50763961937007	6.71159647418591\\
0.73980832610794	4.10789430463467\\
-1.62011016877264	1.09834113168616\\
-1.78571063219921	1.12440648492524\\
-1.30296979498407	2.603808966509\\
-0.924563300987361	2.59518301077815\\
-1.31869427123234	0.829178637646538\\
1.24399787229272	3.56780257253033\\
-1.58702144831461	0.898645743561118\\
-0.744508649270671	1.6095344619597\\
-0.72142818587675	2.93799968153795\\
2.50235213148982	5.02000067562713\\
-0.597960491845507	1.55103403559637\\
-1.04168497775476	1.8870514988882\\
-1.40477534450573	1.52969307536629\\
-1.45590454150027	1.09226843573721\\
-1.9092907541674	0.196407994911097\\
-0.288265441352716	3.05832823916248\\
-0.710617717125985	1.32221528728453\\
-0.959779162365618	2.510895659638\\
-0.55805394908291	2.68410858436495\\
-1.47795225152899	1.18430773535192\\
-0.754589678186367	2.26219053072269\\
-1.84164167074313	0.357304377545109\\
-1.11951175119199	2.6933333396973\\
-1.95474309986172	1.2323397749808\\
-1.78964291218692	0.560372301648024\\
-1.49811580747742	0.608913598006113\\
-1.90816650043868	0.198591450843243\\
-1.08556563608045	1.49326820390775\\
-1.61346362393573	0.696253584860083\\
0.185701943801238	3.27729231247581\\
-1.39274041733788	4.10488142364929\\
-0.752043720914628	1.60828236223778\\
-1.70640504980629	1.83832999845498\\
-0.891671289800361	1.70017296292445\\
-1.55465860219284	0.556385472779036\\
-1.81516721700083	1.6293970280305\\
-1.9060437281279	1.07739794417808\\
-1.20264239679567	3.69517043989152\\
-1.57192567779768	0.436886132286277\\
-0.712872188107404	3.52025854663274\\
-1.39621550615996	1.27296400130977\\
1.16879334880646	3.41154087763315\\
-1.43476563012652	4.11520850031754\\
-1.37169026218554	3.29177999323525\\
-1.98685732387928	1.75936760319209\\
-1.9837337852376	0.240570031745782\\
-0.75505450906298	2.22706556212027\\
-1.76445239657617	1.98054233531887\\
-1.3262488378934	3.68555687453968\\
-0.85630754645456	1.49073015785495\\
-0.912662584205554	2.04561341135903\\
-1.53727136678922	1.27297996574579\\
-1.86508215069572	1.28940589478879\\
-1.71510795347858	0.606366722323374\\
-0.333444274934277	2.5698774614033\\
-1.99234193912535	0.443462572348949\\
-1.82341458204891	2.3806947836292\\
-1.07788132638639	1.24464422862269\\
-1.82696290666673	0.997116287844005\\
-0.242187974495944	3.79642321733053\\
-1.51313603528729	1.48371767548854\\
-1.66797647418105	0.434243185068208\\
1.65759923641377	3.66679890418615\\
-0.712895372445603	1.44575307428816\\
-0.828126641858069	1.19663703817049\\
-0.840643808274241	1.27210119269138\\
0.00260754164959209	2.4691739971332\\
-1.32568819576044	1.41465604677952\\
-1.95206247775168	5.97031983795506\\
-1.5044321020242	2.11251393315197\\
-1.10960610669276	3.09521371339435\\
-1.75684352131203	3.39239700224194\\
-1.65523608993265	4.01905838837948\\
-1.78938215952012	0.448082089688339\\
-1.65142357507902	0.48250683928662\\
-0.561911710053404	1.78070563287458\\
-1.9334795074097	0.73375005526381\\
-1.98888763280203	1.12594300009757\\
-1.86988316440461	0.366775272390718\\
-1.34234113143358	0.879979230342319\\
-1.7723866607683	1.44413598174896\\
-0.197231916837104	2.70912925396822\\
-1.8964601690652	0.323141847591784\\
-1.55942419154757	1.46549741623779\\
-0.1591467321727	1.88673607853086\\
-1.85000364607866	1.11006639542695\\
-1.2471415666716	1.95556709629506\\
-0.168286160473067	2.91948035025755\\
-0.851854835645475	2.08673906222966\\
-0.833437785425354	5.79478622960308\\
-0.654324580363697	1.46073896684524\\
-1.83473839313088	1.21274822464525\\
-1.79553291975987	0.590061505090263\\
-1.23853537368943	0.963401173866598\\
-0.650760727579729	1.37269914557087\\
-1.844221516586	1.18772120138103\\
-1.95521293977881	0.610792330373408\\
-1.92374251073753	0.839812906361129\\
-1.89759537405682	1.00348142624614\\
-1.87739015533086	0.261872702875185\\
0.382686616214875	2.64270361269713\\
0.238468046906215	3.08315082243408\\
-1.03710482392965	2.48674473998747\\
-1.82312075527658	1.29303095105047\\
-0.130335830887402	2.98971820864696\\
-0.923511987804032	1.76245328107498\\
-1.83666440391063	0.473554369118237\\
-1.68885363227461	0.533720829828368\\
-1.70511520691704	0.858152863810574\\
-0.495480289596661	1.93949812321977\\
-0.957559814034074	2.6522074020793\\
-1.74008548475762	3.81985787738917\\
-1.23453666814561	0.84137560426574\\
-1.38544297959413	1.24212352515908\\
-1.33857779049641	1.2212643968944\\
-0.655354480241794	1.67865412104632\\
-0.649309272955153	2.82466222439841\\
-1.64993729026413	0.801685608908614\\
-1.62914585029542	0.77483368524282\\
-1.34031141992504	1.11654922819625\\
-1.2360540222255	1.98621594997106\\
2.18822515338608	4.87149325459311\\
-1.4520069743286	0.593756275737583\\
-0.957303440813516	3.68070763295122\\
-1.62840689293656	2.86171339445361\\
-1.15500521259611	1.12312922972372\\
-1.66133934383816	1.03834226502014\\
0.425181856476935	3.18658773970015\\
-1.35929585530665	1.6099294934425\\
-0.00249998139813545	2.00146799908168\\
-1.42631294385405	0.780263222423112\\
-1.20629322619164	1.26250546222084\\
-1.4970828776747	1.22629696413864\\
1.40797003388099	4.80450870812904\\
2.06832356977646	6.42918711162955\\
-1.29947819434733	0.890897073483932\\
1.5235601356835	3.64160795180996\\
-1.54227191926729	1.04304002865265\\
-1.40663588599055	0.876131024643058\\
-1.41315109732437	0.811903621848511\\
-1.9088801590212	0.13670288777535\\
-1.94143817072849	0.122377450330268\\
-1.88461291324744	0.51606024571084\\
-0.188991946535606	2.87454561453564\\
-0.713765114109801	1.49879193489133\\
-1.75213200057463	0.775133039229869\\
-1.96588493177564	0.288744075808427\\
-1.94853820506599	1.17071477894109\\
-0.599022733941161	2.40377838678675\\
-0.992730331825072	1.12558606042564\\
-1.87593316233674	1.34171167338154\\
-0.954226307843004	1.28962155168677\\
-1.17754788476266	1.36821838814165\\
-1.21169216703875	1.02020819720867\\
-1.75828325427966	0.447015568737789\\
-1.96747157525882	0.274943215405089\\
-1.94737969173219	0.446623072463738\\
0.381496085929748	2.80058541720573\\
0.365040010785991	4.04425797637232\\
-1.6210436881498	1.31037145273986\\
-1.07294776161325	1.92950792183734\\
0.257567871491152	4.4032526661576\\
-1.95161229099718	0.194212796591206\\
-1.01953932379219	1.44098732175569\\
0.164980595997014	3.31753650730068\\
-1.45106956174127	1.0259347854364\\
-0.477695996920952	5.06782933178295\\
-1.22481634979898	1.64893017681922\\
-1.94866436993112	0.238067534926432\\
-1.11753576580785	1.49849965765784\\
-1.5452337564372	1.85478898955383\\
-0.216039179236334	6.15676204746903\\
-1.30855787168602	1.35035806762314\\
-1.62608149779861	0.847313709914523\\
-1.3601142220562	0.71296447440703\\
-0.893412041734299	1.20876185490969\\
-1.45334231441216	3.55523196348543\\
-0.572024224056192	1.78687646202258\\
-0.970170306568242	1.30099846540196\\
-1.72359679052295	0.748494350538256\\
-1.59468338998388	4.07705743010513\\
-0.1025453989883	2.78292562596796\\
-1.62386397930226	1.5671309423384\\
0.704617629441964	2.86893625366196\\
-1.48899418943603	3.41007572204319\\
-1.20938837313842	1.64096241817155\\
0.00652136624011179	3.54198435802237\\
1.60105227794449	5.95302323028747\\
0.0475207400910143	3.15681968019488\\
-1.67336403871878	2.45558323516408\\
-1.87395275602337	0.631782984598634\\
-1.83659566233749	0.399895048209109\\
-1.31904828792991	0.923181505031574\\
-1.56585772660525	1.12473864768032\\
-1.45190105164389	0.71418381819504\\
-0.737001844929804	2.09721452596084\\
-0.441031809498152	3.53766470732202\\
-0.942210439503418	1.45564124248951\\
-1.76501262273751	0.604293129423433\\
-1.86056991275001	2.30846387919702\\
-1.25487353906169	1.1149643182964\\
-1.84803872479799	0.289125766554184\\
-1.83473002567473	1.04339053484287\\
-0.0342197906601338	2.08926676679973\\
0.809205524015626	3.58098853898233\\
0.73856659954258	5.68070589120515\\
-0.772122875932635	2.03710360938104\\
-1.60826266162398	0.701977900030982\\
-0.640206836740735	6.58592644719618\\
-1.77846126661873	0.339587321329278\\
-1.61962201805033	1.71056986061025\\
-0.991383969918753	1.26479835224566\\
-1.59286502174698	0.527737935068778\\
-1.96028772633865	0.156250371566224\\
0.536642240497101	2.83129294306694\\
-1.83519899850456	1.96947488413137\\
-0.536476760077501	2.09593882715438\\
-0.837356066268411	2.91723815969904\\
-1.07945062518365	3.15024077484547\\
-1.90654305639118	1.4232344045252\\
0.200002385997081	3.24068286235963\\
-1.71921979467569	2.03803209526494\\
-1.52761830427925	0.766452991702501\\
-1.52787511706318	1.40086543469251\\
3.47440480953715	5.72285361968781\\
-1.1049359693414	2.12401100510151\\
-1.4717694594687	1.54157815892769\\
-1.79191840691002	0.500106174885544\\
-1.13766147330678	1.06767680172337\\
-1.9087254182315	0.650668938244638\\
-1.79425492882309	0.271145430672186\\
-0.673309951297524	1.97224179901949\\
-0.189984233470534	1.96328876420848\\
-1.3986949611011	0.898491255313467\\
-1.47059962757879	3.79566481469398\\
-1.40361712271587	1.87043588740181\\
-0.115834591871749	2.82050895685465\\
-1.94653994416282	0.216315598262097\\
2.00391649191383	4.44184301331361\\
-1.38422500129279	0.895061361095352\\
-1.90635106691773	0.703060165644572\\
-1.2936796487717	3.10606892298082\\
-0.582508985627427	2.32282814196299\\
-0.702167804352993	2.36097525772339\\
-0.967364156345722	2.23166600999763\\
-0.834014516738721	1.50596711806759\\
-0.279731660640924	1.76790843414291\\
-1.40988863901998	4.52443263959881\\
-0.442233614361011	3.60301877760339\\
1.99073998352614	4.46940754068361\\
-1.7851564664808	0.477375432149878\\
-1.70171867205634	2.83620036891825\\
-1.77806584582974	0.331175256759833\\
-1.84355091676242	1.18401896762462\\
0.419679045423829	2.73387236638382\\
-1.87433945129196	0.27590766394384\\
-1.97952222429321	1.79564702617669\\
-1.98229638042712	3.82730338487834\\
-1.70997136749918	2.72119917723693\\
-1.97174040620614	0.494942911568527\\
-1.68003468102389	0.326943655874208\\
-0.901186292445641	1.65350378718852\\
-1.93042237986522	1.38534936155873\\
-1.17758447764479	1.17567863526642\\
-1.40619618522951	1.74899366484829\\
-1.13742526338567	1.45002773248215\\
-1.63317527238257	1.33155646229019\\
-1.4001057031136	0.751811526175875\\
-0.983162983800623	1.13006895184291\\
-1.12294733418468	0.90121559421859\\
-1.73081287049879	1.38614975787142\\
-1.40180207800535	1.42023723857364\\
-1.18506194013128	0.868768234358043\\
-1.59628112059183	2.84474488875362\\
1.34403516083756	3.52321681669566\\
-1.82457310026604	1.21086056109664\\
-1.77923541873808	0.448855814220995\\
-1.3273891349587	1.00497993475866\\
0.382360872180048	3.24508598285848\\
-1.90656533136811	2.66834032480609\\
-0.777869879009554	1.59186728352875\\
-1.77332790189224	1.26654956367182\\
-1.49577849608274	2.79499278925898\\
-1.94800701497659	0.564252090435069\\
-1.97198447381481	0.926309341882128\\
-1.78047266067878	1.31589177503133\\
-1.79039420125385	0.991392468897217\\
-1.29454325424137	1.01553443303116\\
-1.18503531605549	1.41314133738351\\
-1.98939233088803	0.623713092299843\\
-1.21576922823896	0.821243562360476\\
-1.79908512982181	1.46132380326278\\
-1.74045226333548	2.33858059041245\\
-1.79017426527272	0.336501265992628\\
-1.44996860311669	2.47869420347377\\
-1.86994437543204	0.715619799182349\\
-1.25220813471724	0.983325508353681\\
-1.56746404811965	0.5048906950926\\
-1.70365593673285	0.48525251389221\\
-1.67975363420915	0.511471703052486\\
-1.95408747655405	1.27765394265143\\
-1.74011896372573	0.830688131599731\\
-1.54407118309506	0.76856475640152\\
-1.12352501932961	1.66136009899178\\
0.369423131635855	4.48700001989133\\
-1.22737616181246	2.03328395292926\\
-1.55203436526345	1.39643760705824\\
-1.95620620420823	1.20522807210905\\
-1.16443911356156	0.963960852648512\\
-1.17610030479343	1.66372575664916\\
-1.2490904487858	0.975363103650111\\
-0.819262091055396	1.95174837550409\\
0.493788833794505	2.9133318026777\\
-1.3004883872527	1.47072875669392\\
-1.17056411706403	2.03668132555079\\
0.570167450421428	3.11417447286832\\
-1.79134529027718	0.234343143384691\\
-1.91872726784006	1.69686737395138\\
-0.955248897865572	1.10144104851243\\
-1.8957355066991	1.1092299086298\\
-1.42170851837256	1.55700156530924\\
-1.15845432970175	1.48850707717056\\
-1.38477771776715	2.32479123181306\\
0.503684770092319	4.522735301696\\
-0.964205589831663	2.14947410848879\\
-1.57466594070545	0.923132632138227\\
-1.96718291835575	3.10334635077758\\
1.5533212575769	3.67014244504073\\
-0.918034041427004	1.82543590644235\\
-1.04987412563386	1.81607650055813\\
-1.88628051160226	0.690335237560128\\
-1.91188933225478	0.799890467991472\\
-0.786223508134331	1.30130606613257\\
-1.77687311260466	0.385844407484612\\
-0.55856812975237	1.95076135361888\\
-0.509610509961714	2.94620875527484\\
-1.87323925454364	1.32912439859733\\
-1.29315065437924	1.86947687326338\\
-0.875972160528802	1.44737945320187\\
-1.66622667351105	0.879851275585956\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-1.66622667351105	0.879851275585956\\
-1.95274138331105	0.914581724366097\\
-0.896998182686181	3.98427859641765\\
-1.13610156565717	2.40234256046865\\
-0.0177669807778467	3.48807907062531\\
-1.12248804638857	1.2122909250312\\
1.03825215271245	3.13473550087392\\
-0.714963868346146	1.3596538488016\\
-0.852680314328449	1.79016852205601\\
-1.54294012114942	4.1668902013198\\
-1.58398607464517	1.85206561062818\\
-0.833372070763484	2.09420206167787\\
-0.677204226707879	2.31990246327057\\
-0.0542984982221262	2.46412431453908\\
-0.889383734495169	1.38401297682597\\
-0.846172925338635	1.60261653284816\\
-1.98448647635937	0.082142134135319\\
-1.50170889058053	2.58148701588839\\
-1.97238082574658	0.0839898671284907\\
3.43354089991814	6.31513018737446\\
-1.80043843709152	0.319092312378294\\
1.10015979936754	4.59748332569592\\
-1.57980159993086	0.642553487860974\\
-1.15632687073445	3.40369865213413\\
-1.6098851354454	0.753613608364713\\
-1.7593268966276	0.395842046608091\\
-1.61580334922967	2.65257283371019\\
-1.93041266980337	4.05098091440581\\
-1.65733188161796	3.73722884743171\\
-1.59414708608417	0.51518475143883\\
-1.22552012327665	1.6606275257248\\
-1.1294335418428	1.47796357963174\\
-1.97901336333502	2.67836082823576\\
1.33830204540267	3.71237515432931\\
-0.239943359825325	4.57937516311549\\
-1.96894222873368	0.390563772720025\\
-1.80258507944175	0.257302777434718\\
-1.82947777425491	1.05070413836472\\
-1.6967807090094	0.822554316067766\\
-0.98346100726912	2.17734483635582\\
-1.3078597972705	1.25907173911303\\
-0.869711003384343	4.29798896231333\\
-1.30477997612053	1.87675945758192\\
-1.86257684667442	0.807232720283199\\
-0.761222949206814	1.8202921671425\\
-1.9673988711644	0.619542501807515\\
1.15259520691033	6.2676989676649\\
-0.651120275162545	2.89593373887539\\
-1.82175739752436	0.36677100798\\
-0.719597788958776	4.97739622733989\\
-1.98922394112599	0.880807163712467\\
-0.361344256506958	3.63195295670701\\
-0.592109395562721	2.71813013370686\\
-1.87580615826072	0.576793403586144\\
-1.38929190126889	3.6328272229318\\
-1.29751142242563	0.9281132618086\\
-1.75917731465694	1.56173471392548\\
1.88245479680139	4.08994258581179\\
-1.95984255698739	2.43723125870064\\
-0.740634990594581	2.19925604618085\\
-1.78979214253973	0.26367002313324\\
-1.80702928129686	0.407145268833486\\
-1.43008581827684	2.59347401446953\\
-1.93984953792469	0.0886990409269701\\
-0.557870600341196	3.17137185609286\\
-0.667394390947442	1.39475018805234\\
-1.20678807553643	1.01459845919381\\
1.30099616319943	4.64584524741234\\
0.00330031983678802	4.76590964639125\\
-1.53927302179555	0.852508395242546\\
-1.87222636872652	0.746381566422362\\
-1.94791012133019	1.15010888478491\\
-1.77848773514959	1.49627262726657\\
-1.06669095003129	1.32190686984953\\
0.236746539120332	2.70005413533596\\
-1.97591975996221	1.47716132470973\\
0.511956041622337	2.52715033590612\\
-1.18974349071129	1.0947543203266\\
-1.57069828388369	1.63531639918289\\
-1.68359236993724	0.566271130260606\\
-0.875563399188491	2.39456071727738\\
-1.2173731294211	0.947316346593924\\
-1.89497703383625	1.57615936071523\\
-1.62594360826519	0.376641354949858\\
-1.68194598269024	4.45523633420843\\
-1.20429080727604	2.32623311356248\\
-0.894545463960469	2.71282514312165\\
0.0167851552503251	2.07179691739127\\
-0.55772062315722	1.46469891311751\\
-1.90724483953793	1.54810508911186\\
-1.07647935393707	3.17813873972845\\
-1.99499178578953	0.805494467797068\\
-1.4837658643645	1.24860173383375\\
-1.52188382938698	0.689560718259423\\
-0.778928498451368	2.31469961015492\\
-1.46831868400207	0.596416323186187\\
-1.58819235594938	2.48408932940005\\
-1.2870547635272	1.80585314274294\\
-1.06454774252766	4.38261778474115\\
-1.891638381751	1.39077099078921\\
-1.56719866713249	0.502371095146321\\
-1.6630477563126	0.754062826237972\\
-1.87362775383631	1.08877150609393\\
-1.19329486608695	1.97662866577182\\
-1.02584624237545	1.00865303732461\\
-0.750941696315227	1.81248838580273\\
-1.0810991465	1.99108027591564\\
-1.36884689261246	0.88776979299635\\
-1.10309217348318	2.00628348118824\\
-1.0694192155387	1.88053463370075\\
0.962334756151166	3.52026601356219\\
-1.1533821309377	1.19347304080413\\
-1.81563192148568	0.893516389338122\\
-1.95476589361664	1.6410659946907\\
-1.5894666669655	1.46367011478835\\
-0.375181170744445	1.9396855141929\\
-1.92587034006514	0.565433328709098\\
-1.55160683018267	1.05855006582715\\
-0.688056403261168	1.34204034356784\\
2.7635460767742	4.94440179750966\\
-1.82552143272136	0.335921790631639\\
-1.95560569924339	0.79282361857611\\
-1.1227912974898	1.09279827184068\\
-1.98111492711057	0.557953633983542\\
-1.8218846007328	1.21898360748324\\
-1.93231463725569	1.32770161321819\\
-1.96645315031111	0.394462830210321\\
-0.920627119111782	3.27611375402708\\
-0.623657124421157	1.83678399647186\\
-1.5789886236061	0.471189843054382\\
-1.64133268263501	1.09946975477696\\
-0.716563627155106	1.45903671333564\\
-1.12984411332703	3.76929192859977\\
-1.97750769637592	0.174782995662735\\
-1.94338182840384	0.668313025992286\\
-0.684444781522699	1.78869603136933\\
-1.10408849875056	1.66363060707004\\
-1.47566976270792	1.9282090251138\\
-1.71875003390506	1.81694634333492\\
-1.66523602574484	0.3996750587548\\
-1.09046246855887	0.958496869706259\\
-0.0658837922793483	2.26320612443277\\
-1.99736549538155	0.00847539904222283\\
-1.96874084765022	0.355325867144718\\
-1.53155342110031	3.05510104116259\\
1.02079745528394	3.48453998133576\\
-1.10333398888325	2.11979602493932\\
-0.581372078657775	2.28834970270588\\
-0.849854775871598	3.09582345057244\\
-1.59904056503863	0.620540143889185\\
-1.97610978772962	0.467710266293389\\
-1.70074088221787	1.48094421398837\\
-1.72008532805368	3.15445641948172\\
1.84849908948219	4.12420192964815\\
-1.19910562313102	1.72121507608463\\
1.77451448765173	3.97073926248231\\
-0.572275463071217	3.61697820569769\\
-1.7727174092935	0.944618386129094\\
-1.63632003580879	0.445513437419096\\
-1.88897710122247	1.09855182798544\\
-1.89136009800827	0.353831109913616\\
-1.46268904917203	0.556707562911976\\
0.964934068537436	3.47956130265811\\
-1.92142415626708	1.64518933030713\\
-1.55343432435691	3.01071648559255\\
-1.38645320959985	0.78252115704742\\
-1.16208989519307	2.59841667566577\\
-1.75603288133151	0.969301065869644\\
-1.86265000284941	0.366950415762096\\
-1.66107790793266	0.8715745992385\\
-1.20540918573229	3.20399510493262\\
-1.36861164391701	1.14793990883132\\
-0.721115852192689	1.63110148618162\\
-1.96092964937264	0.549955238272622\\
-1.1025764574349	1.06864481106006\\
-1.95112883948244	0.905724442252454\\
-1.1683000510982	2.28291154204422\\
-0.0990883232697237	2.11080959221518\\
-1.95246689182085	3.38417299563266\\
-0.791581788299498	1.35028480732804\\
-1.44459251228415	1.38607540146943\\
1.80614090814478	4.31934979044768\\
-0.906040134246363	2.23807992457181\\
0.871007791199784	3.75795618587882\\
4.59213525080919	7.94213181777439\\
-0.653571265937887	3.3688639233962\\
-1.54977594261355	0.947259822758773\\
-1.18167862701064	1.44628743527761\\
-1.77659882714941	1.06249413201587\\
-0.512629124580079	5.58144893050152\\
-1.5898067562359	1.23013575370239\\
-1.82110976922527	0.233626845805076\\
-1.15658361158395	3.25307548283825\\
1.0006136408474	3.54599327184767\\
-1.42329563637938	1.45403967474288\\
-1.9648071083293	0.470732198839402\\
-0.564736366597501	1.59759903732609\\
-1.53722620303892	1.53712523490578\\
-1.92396020604969	0.406819790865328\\
-1.79358332401172	0.433078724817421\\
-0.443795895230723	1.91596313406633\\
0.586944529695316	2.79203684796054\\
-1.71251777909137	0.913115926802603\\
-1.31515346636596	3.76665493238291\\
-0.337619628954665	2.47375586242016\\
-0.13663676866377	1.94725950147289\\
-1.55815560264086	3.46566467445454\\
-0.779819769699232	1.46944931632591\\
-1.87386206890654	0.321914523481145\\
-1.91138420953466	0.635777817743456\\
-1.78166075247225	1.41171415772337\\
-0.882744524930497	2.32778974676599\\
-1.68796254166266	3.03634731869054\\
-1.65816220571665	0.382497018095466\\
-1.18286655598397	1.14969575736263\\
-1.91305752890155	0.447799075245987\\
-1.93598731293291	0.871692386325232\\
-1.72539824106747	1.69541390267414\\
-1.55251462523346	1.11318843573409\\
2.82318534964811	5.2920486220791\\
2.20453600714678	5.35759065453795\\
-0.642279456452536	2.29048446222488\\
-0.683569010129562	1.82463239281693\\
-0.36698714653672	1.83897568530452\\
-0.87538770219295	4.79907981830865\\
-1.19986207789952	1.68127816707158\\
-0.977618024082799	2.25040141995542\\
-1.1874356715661	3.24789146649409\\
-0.901437094897118	1.14469842722855\\
-1.31352200410788	2.80037775272705\\
-1.84064308251753	0.391603022885442\\
-1.69720005279614	1.69957641776421\\
-0.648512365365515	2.78483849345934\\
-1.18179071424289	1.52849914458741\\
-1.15069050955169	2.25117507982897\\
-1.9795680513671	2.26296336409817\\
-0.707803336840722	2.79881398191725\\
-1.11617783240846	1.53646938685455\\
-1.66008414667193	2.75543592341911\\
-0.762405317363706	1.7596499661446\\
-1.67274849257205	1.35709337119728\\
-1.95141459799928	0.913410512284804\\
-0.634375951763322	2.54073585791484\\
-0.684575790434086	2.94731145905188\\
-1.98901332184773	2.17167219931542\\
-1.51699038463289	1.96670788145117\\
-1.58813478944142	0.655362724937887\\
-1.74591883451342	0.781861625448186\\
-1.21816812744532	0.97701477257911\\
1.68329064230111	4.37807953026115\\
-1.24375304755858	1.81146038646629\\
-1.45566125657965	3.85779847220515\\
-1.90865655755318	0.12638283096921\\
-1.08715307829085	2.50025883805956\\
-1.66723523839472	2.13787244556758\\
-1.96167916853869	0.619379054431845\\
-1.46360262418559	1.03391788380403\\
-0.0801445518473836	2.73255801868158\\
2.79006971307976	5.11042305918085\\
-1.82252741056609	2.72379831470631\\
-1.87256372067222	0.882761946355707\\
-1.26326629904416	3.08645724029552\\
0.683857418129706	2.87282800319896\\
0.926361144941457	4.83248561381314\\
-1.97984789972786	0.956636801967241\\
-1.64534053525199	0.490899688112552\\
1.58987214205383	4.12361516666952\\
-1.37986636006125	2.47305765935029\\
1.58360262078134	4.87594632913418\\
-1.33035743699065	2.18327945404075\\
-1.35380019635891	0.71679700072361\\
-1.50295379655397	1.18691906022248\\
0.341268213452627	2.54048255312065\\
0.294251396752881	2.96111642395666\\
-0.618271060560239	1.4924387857091\\
-1.10074491094628	4.04428584783499\\
-1.30795292022606	2.27486304385095\\
-1.96508466820441	4.45785693596461\\
-0.452852669293558	4.56592249900571\\
-1.16233014973983	3.89601541572951\\
-0.456861880353368	2.41042528242138\\
-0.400058672563756	3.18401251197045\\
-1.71481990659128	1.07272006564694\\
0.148859979919891	3.70622314323836\\
-1.90442301066666	0.612609942328434\\
-1.37482292752256	1.73532584706167\\
-1.10197201702631	1.70695959258886\\
-0.554363924953055	1.72265565446662\\
-1.52249615391067	2.27721642727942\\
-0.744487632409502	2.54690990380907\\
-1.11599702608014	1.60720065946701\\
-1.0737816678725	0.9649378161553\\
-0.241746856681788	1.83928626664167\\
1.01224585977694	3.36245128459883\\
-1.65789668534736	0.632917423931587\\
-1.5798029231402	1.46113318473383\\
-1.65462246193352	1.50139346293474\\
-0.0906085035752575	2.13609104895052\\
-1.85777729541134	0.780791097551323\\
0.103537977381929	2.49805297758484\\
-0.847352136148585	3.03110315903153\\
-0.885073135746851	4.03668677827533\\
-0.333494125289496	2.16649946433423\\
-0.188971226524242	1.97102725367929\\
0.129754135053312	3.05503236114102\\
-1.59864287506753	0.683854429854104\\
0.357312427997864	4.21255081492272\\
-1.45740071329769	1.04280333068269\\
-0.160481826377074	1.96212988944679\\
-1.86276649039679	0.226978323919112\\
-1.73094623292993	0.270750725502096\\
-1.67478409818229	0.833483838075769\\
-1.71889509267147	1.29985870282371\\
-1.71265800614298	0.517203058378422\\
-1.66439398674273	0.913512331245285\\
-1.94157377684942	0.316814998229926\\
-1.1599613536604	1.19893778861169\\
-1.75248547524401	1.94010958029328\\
1.55922475360679	3.5966723337241\\
-1.08477143812624	0.929293876343937\\
0.476015058287299	3.55254632201603\\
0.964001151308955	5.36326710833529\\
-1.89945487320825	0.394023033517447\\
-0.82532629204822	1.52552229629995\\
-1.13870138720433	0.936769624632145\\
-0.782622565860872	1.23148171390024\\
-1.01974477217703	2.01752897211465\\
0.676757500976885	2.91706175009954\\
0.701486832804141	4.61053670847672\\
-1.02127948154862	1.28193979484591\\
-0.731655159213314	3.37249398131412\\
-0.786136264367252	3.79914719271934\\
1.11176821311677	4.44455330674402\\
-1.01140156039041	2.3722321218142\\
-1.79909325536892	0.205848229199844\\
-1.50243384370254	2.07588871484583\\
-1.85783289128963	1.09467804282512\\
-0.456715030871137	5.61924138172604\\
-1.77017103160562	0.421642598684024\\
-1.14831054309393	1.39903153518267\\
7.04972802959188	9.08190815325674\\
-0.0436023165448833	2.13907236690965\\
-0.141249337090853	3.25578073370896\\
-1.56347512611659	0.97676036449416\\
-1.6380728097242	0.477022386108693\\
-1.79327560402842	0.530018153926917\\
-1.94045590701975	0.264580039231071\\
-0.617263441496959	2.0869576414904\\
-0.392612569520996	2.46703858145341\\
-0.958679599763286	1.48031701503971\\
-1.70303185540695	0.825180204310923\\
-1.71260913923917	1.01209102877697\\
-1.75099618387444	0.333354379278595\\
-1.86834331712017	2.65356687949812\\
0.616345797024108	2.9065177042421\\
-0.862824202995619	2.25189025806982\\
1.65796053967745	5.6604655017662\\
-1.46094861125259	2.39059039692614\\
-1.13485512034248	2.63342257923176\\
0.814631190071674	4.45512392185432\\
-1.60689184289117	1.26119518092923\\
-1.20672369915312	1.09641646998397\\
-1.82399773008685	8.32194131105791\\
-1.72465641668093	2.65571803544228\\
-0.645260848486045	3.85202793341762\\
-1.39399914814521	0.993239123839134\\
-1.89028685369443	0.266150584087092\\
-1.55222256972146	1.28471130808071\\
-0.854613013423985	2.77507640972467\\
-0.519721627174422	3.53620250026045\\
0.628237227026289	3.12439707199562\\
-1.76958187948669	1.39338757099118\\
-1.72368735526562	0.326474592453905\\
-0.309424075992701	1.89300701196334\\
-1.90613393917607	0.784708149158318\\
-1.75743730937538	0.487614783793275\\
-1.90371962689219	0.509431168046789\\
-1.03151774409046	1.34984520567803\\
-1.15655339796586	2.14855826281948\\
-1.72643695061922	3.69739963299205\\
-0.974118752741371	3.49774219368489\\
-1.50847148375855	0.524590212364984\\
-0.732726534986993	1.27845562452401\\
-1.39253898661089	2.38626072431183\\
-0.706222234083918	1.33478517687017\\
-1.35411291376507	1.05437730894349\\
-0.931866186816579	1.30000448821407\\
-0.175773962033803	2.49572406720687\\
-0.143748146765574	3.7186293192185\\
-1.77912427471673	0.515706598015\\
-0.807487232576102	1.26126171305576\\
-1.42780414654902	1.13400762445946\\
-0.672301892731267	1.69781591777375\\
-1.58283989117712	2.73925582025652\\
-1.62889036982401	0.409696086828553\\
-1.78774227710823	0.669536319802698\\
-1.62850488969835	0.629974960632967\\
-1.02536770743666	3.04744882799468\\
-1.49555417006131	1.17126711826591\\
-1.56401698428937	1.02991029862984\\
-1.82769041397687	0.188843938890985\\
0.175875544836499	3.07106614502222\\
-1.93661447726856	1.18570449414755\\
-1.08404023882965	1.32237268338567\\
-1.02550870018493	1.54719295342605\\
-1.16405281586074	1.56397433635105\\
-1.61815432968463	1.46949415886588\\
-1.26345606037553	1.75500313099604\\
-1.6583439170344	0.875272226975548\\
-1.35987968917518	2.77745560539645\\
0.304451864034941	3.0023880739571\\
-0.849679479594103	2.90954873623859\\
-1.66541297305754	1.99674989555019\\
-1.28102930009512	0.969954667898992\\
-0.857329905997896	1.93517962350387\\
-0.913489269960634	1.3344909548907\\
0.0968193655176637	4.27656408436855\\
0.735224739817561	3.61239174128693\\
-1.87950541617822	1.62571823816566\\
-0.029788028781081	2.49434120764355\\
0.818862663270781	3.23170941298308\\
-1.92988892474292	2.09395609279135\\
-0.725909102368919	1.99336935112549\\
-0.756732059199622	1.82293351150803\\
1.46433023191916	3.65918365213432\\
0.0648005730369707	2.93902057552348\\
-0.785803685091839	2.95902221417081\\
-0.0466724770489046	2.38599758959216\\
-1.91090422994241	1.31044331673865\\
-1.00142528182471	1.42912716323333\\
-1.98333524979557	0.087950076973049\\
-1.54197738240315	0.77502517115931\\
-1.65457117201748	1.22569414899116\\
-1.71629903428001	2.84834685545638\\
0.0203870303448452	2.82857673473188\\
2.41095505486875	5.14926215111482\\
-0.755909201527097	1.67984023240318\\
-1.64609680305478	1.64080066572043\\
3.62094293834895	6.23521310073863\\
-1.9271941523097	1.20908880613267\\
-0.0336698059072518	3.0063618715376\\
-1.70341588968713	0.418055411837722\\
4.79940794404225	6.94785667292905\\
-0.798839814502252	1.37617800855738\\
-1.27869991209213	1.07259421658187\\
-1.98512197409163	0.233505437072384\\
-1.03002302289637	1.65733467469941\\
-1.33291553761823	1.11031353518533\\
-1.77133181652525	0.594453418212878\\
-1.99648201820307	0.436545839338562\\
-1.16146739820104	0.90952139174629\\
-0.33722014336016	1.7250358860834\\
-1.39101188268112	0.686946488686862\\
-1.76674084483053	0.837458132998547\\
-1.57712522939939	1.30401196410202\\
-0.848994697297235	1.64711738044364\\
-1.49493685428183	1.0826287176876\\
-1.83772933741406	0.700162669482127\\
-1.95203817172385	1.35157756735156\\
-1.54263986055977	1.15994946365517\\
-1.62411492820109	0.563824495790883\\
0.236889085550778	2.44748461237683\\
-1.38775039503985	1.16284335300145\\
-1.23091776605427	2.56787580246291\\
0.803054367901746	4.14092724657313\\
-1.79290179569925	0.22202700505255\\
-0.801259376995341	1.26858484005647\\
-0.836493416595973	2.67289675288659\\
-1.8106314631646	1.04755523296548\\
-0.8874207635782	1.29915453824791\\
-1.43663243095062	3.51769219404726\\
-0.494904003399458	1.69472642333495\\
2.65328853767485	4.89395605949869\\
-1.60323909353804	1.05947097127804\\
-1.9428931171553	1.54319958817441\\
-1.76986420256098	0.566070665112215\\
-1.31550817170452	1.07091576609376\\
-0.257602021915651	1.93533925029972\\
-1.8138538957743	4.00946617566601\\
-1.47130899816396	0.916257408922165\\
-1.99612336267252	0.300884585790277\\
-1.90945299529856	0.71660338180284\\
0.638587868633394	2.75333126645597\\
-1.53194194153748	0.600090024320613\\
0.198809829320859	2.94064289645119\\
-1.42813657342681	1.00634237568626\\
-1.14286428149993	1.68162264128447\\
-1.92229282584939	2.61570561543028\\
-1.90324778043207	1.25286830771979\\
-0.377153761320824	2.6757878846895\\
-1.85947245555921	0.457938295195719\\
-1.81169770047774	1.50556515556522\\
0.0165521448041561	2.50273289298429\\
-1.44718367253425	1.4377529530931\\
-1.01022224306758	1.86464945683653\\
-1.86225887036283	0.388063954431329\\
-0.920411159232239	1.80653611851224\\
0.496552765474962	5.53635244787676\\
-1.57397445335809	1.11090795995655\\
-1.33937322665668	1.12064534825631\\
-0.296900172966878	1.9069251526844\\
-1.28696236293814	2.43067123246328\\
-0.7657844242649	2.00161877582336\\
-0.866665608192137	1.48121863960304\\
-1.37563346295928	0.874453275420744\\
-1.66490461157593	0.434198161422689\\
1.13328631030187	3.85349507654505\\
-1.77784692170021	0.258155217757874\\
-1.63472723688532	0.713834512724478\\
-1.67350716704777	0.765551605385704\\
-1.67095701628757	0.886544414709393\\
-1.84523376158139	0.209006623098972\\
-1.11259309061108	2.31819835391502\\
-0.948464094862735	2.0372998165612\\
-1.81242571915735	1.42956294412268\\
-1.61873497976817	1.18088205220779\\
-0.830522467095061	4.32442504428814\\
-1.98522399483407	0.967174856583935\\
-1.53182686763174	1.01180011634296\\
-1.06875145159373	1.92848911095189\\
-1.2919170423512	1.15525700970554\\
-1.98357371809541	0.418492829714581\\
-1.1528124749947	3.07146421194815\\
-1.14839523115604	1.98817455171315\\
-1.42970176663051	0.647886268304275\\
-1.24585586231306	2.4628075028855\\
-1.6298363299816	0.737207337516733\\
-0.104772893616845	5.91863274947262\\
0.16394766993981	3.21858739292962\\
-0.73145160297077	3.15102403129744\\
-0.427930119905291	4.04473777393817\\
-1.46778169089488	1.18624163805577\\
-0.885938238255422	2.08598042860613\\
-1.80219432570804	1.49312585665978\\
-1.68869968101414	2.31774962740782\\
-1.38064984525565	1.36351722287819\\
2.71360016192428	5.60350065284875\\
-1.97703819524183	0.133924267953911\\
-1.70415929759127	1.34414678963786\\
-0.270230014270745	3.94951796973317\\
-0.477032030692401	3.64801233682921\\
-1.87686771797224	0.922819673964254\\
-1.66115462861676	0.948152156664059\\
-1.30549748309326	1.91025565516997\\
-1.64585150970393	1.27705113294965\\
-1.96003648938351	0.599459675110787\\
-0.119101753628055	3.0882936652187\\
-1.03195965353567	1.74403583810231\\
0.918615452647374	5.02228809106959\\
-1.49878228947508	1.96500715585611\\
-1.94202697460676	0.110122319312119\\
-0.253584211502536	3.32659578320482\\
-1.92519887234934	2.62310562363858\\
-1.80410721053782	5.76555644161929\\
-1.70353436025071	1.01230258396601\\
-1.66437455607335	0.517938721781901\\
-1.98686035313612	2.02868372245703\\
-1.50566690508444	1.89741761794766\\
-1.59349787055476	2.56064047250389\\
0.521926259918167	2.95440248626356\\
-1.46265770634886	1.7468650651573\\
0.348409614875148	2.4722374116639\\
-1.90921126448783	0.423007954549782\\
-1.69587405711336	0.430811573923863\\
0.00849928353170437	2.08762906809811\\
2.42071101136214	6.03456986825413\\
-1.36118253572302	2.10211729025125\\
-1.8286992436352	1.65351008364474\\
-1.94344431121408	0.798078934037084\\
-0.177310011318615	2.25132779229871\\
0.673906129168914	3.10962270643412\\
-0.0618031251738609	3.64571657624822\\
-0.592941862244472	1.55800110980086\\
-1.63494942391913	0.865755550310971\\
-1.63746436715149	0.932408250284506\\
-1.98958928509523	0.636857963519504\\
-0.860560898759269	1.45399012915269\\
-1.75273458278382	0.383582095725534\\
-1.3078467704237	1.43691971686933\\
-1.89105437335095	0.580829595532069\\
-1.0204787515012	2.84487757423778\\
-0.853500475416351	1.33355692453047\\
-1.06672983029382	2.16336994735207\\
-1.08755554770932	0.92816128517139\\
-1.99201105078343	0.128618934241327\\
-1.82257239398859	0.300420106531586\\
-0.928658254737656	1.32627248301119\\
-1.34793562835134	0.654557547848095\\
1.37704679861439	3.56990422592455\\
0.142223934719838	2.6508114684664\\
-0.285859282980768	2.48790702655444\\
-1.44655150434586	1.08921759637209\\
-1.99983276979546	0.684737420954724\\
-1.74984378715503	0.265219746311836\\
1.64245202848714	5.56595264647409\\
-1.12047428133687	1.91077654963518\\
-1.77798646745072	0.333228020035093\\
-1.93032499418384	1.58613874868022\\
-1.80374012249777	2.38630644952464\\
-0.014874898855129	2.54025647820594\\
-1.87943823911566	1.30020316615414\\
-1.49851717608481	1.78696805194865\\
-1.90263444992783	1.5253862213194\\
1.82801884055911	4.67920077177233\\
-1.87600901063301	1.95585711891098\\
-0.639258508770423	2.23200148241107\\
-1.68582994605123	2.89608485842072\\
-1.59095372973688	0.485818551753376\\
-1.96591187577263	0.743018678441041\\
-1.21601153813403	1.61000183804352\\
-0.430367739354377	2.00083497991005\\
-1.86107165291253	1.23603545299198\\
0.721569485546818	5.4344563826516\\
-1.79402774119747	0.452823156061776\\
-1.3708929566236	1.50598598829401\\
-0.252951960946675	1.79918854943843\\
-1.37542017207034	3.44301516083857\\
-0.667388459097627	2.07311065298627\\
-1.40077910360685	0.618406989625904\\
-1.40006453184406	1.1832371376296\\
-1.93036929358263	1.69611183974466\\
-1.60137365922987	0.945505720109218\\
-0.455218380606632	1.84394848696482\\
-1.90565996972128	2.47066101326024\\
-0.91580379599421	1.54426983987203\\
-0.831143653302772	1.63783859755522\\
-1.45464510139913	2.36082576057449\\
-1.31153055749751	2.33560709788128\\
-1.71714917951403	1.66442893589705\\
-1.81440679644737	2.11531416196493\\
-0.589170154875745	2.66890407323991\\
-1.25185031934379	1.03580442720715\\
-1.64170521910037	0.906999225264931\\
-1.15687413144624	3.87777267819833\\
-0.134603946729118	2.23835886846842\\
-1.82119943607793	0.647369491618786\\
-1.36477994024775	1.07664728159932\\
-1.78514395052736	3.19911217449914\\
-1.51831808907311	1.61895815354223\\
-0.232997635349166	2.75457589310569\\
-1.74837371667566	1.25511075591867\\
-1.87536053755727	0.884420855458514\\
-1.21979813244622	2.95246964446951\\
-1.45422917964576	1.01467027797375\\
-1.35970301190812	2.06007153787661\\
-0.807225778910421	2.91302684041432\\
-1.85914351885175	1.45513869706611\\
-1.70945226642047	0.654192265241702\\
-0.642223885383407	1.79743142286114\\
-1.94060441565962	1.32158615473378\\
-1.33851392966862	0.822670614885962\\
0.616073625159307	3.39154987035994\\
-1.44006510994692	0.645753106106479\\
-1.83358428980977	0.775370271683581\\
-1.75053158810724	2.86805816753268\\
-0.505289450127791	1.72338565491071\\
-1.15786784460654	1.79335623018181\\
-1.11820032427613	1.8873154993229\\
1.62608505189703	3.71623668961007\\
-0.537180368730602	2.51754157458092\\
0.277793993997097	2.98844085280402\\
-1.7758421125903	2.53877017675701\\
-1.2646632239523	1.78410182911409\\
-1.72761158909658	0.308419932407367\\
-1.57604111029266	1.45881623655547\\
-1.86093088738345	0.50774377217755\\
-1.34420557608317	1.58853779555353\\
-0.848911924782701	3.63908965995521\\
1.92828907020868	4.45197028345514\\
-1.54737817507203	1.46568375897136\\
-0.611448843937718	1.63671200842873\\
-1.99780981035135	1.4991070853213\\
-0.187488407916871	2.00827110324109\\
-1.84835346604588	1.05113473821343\\
-1.8558033517698	0.960412636096148\\
-1.47632923077624	1.3485803284126\\
-0.927112333121773	2.74133888198811\\
-1.31446814380076	3.78156096347853\\
-1.94474986603826	0.996355680686278\\
-1.61883525629516	0.808183015652832\\
-1.28999434171985	1.15189814832787\\
-1.74209996341799	3.77021008132397\\
-1.28211656253017	1.15028612145883\\
-1.42551880474463	2.90273166449015\\
-0.540723594214144	1.72931773356752\\
-1.02002327177053	2.31037853704596\\
-1.603295520418	0.684944392633264\\
0.0116315125612894	2.68753449260487\\
-1.99284005157638	1.52650209952159\\
-1.8571859169909	0.176754004189911\\
-0.580112147066254	1.64904634679543\\
-0.553407715954396	1.8614585463518\\
-1.70206445856136	2.32436308514581\\
-1.83303452578053	1.29865330113282\\
0.656326723199957	3.80910950246448\\
-0.00686565900816438	3.60579624347857\\
-0.818182153991946	2.95163027531493\\
-1.93723609482682	2.10644829017266\\
-1.17331952543544	0.886797846336758\\
-0.757311962071661	1.42930983281892\\
0.539403883942624	2.70574442758074\\
0.390495649483016	2.61450186731499\\
-0.280400920058654	1.93683028622796\\
0.0211312007203217	4.1615942944669\\
-1.43700278854383	0.869958392821\\
-1.61979442285664	0.405196509231419\\
0.167042838779381	2.47365614802406\\
-1.60924385478215	6.15436054602553\\
-1.22271775918063	1.73669615066436\\
0.963166111249647	4.65254949340487\\
1.94886970889532	4.44663678034913\\
-1.98156121069107	0.530073480045112\\
-1.91905709479493	0.545999117509011\\
-1.76793996387524	2.30021220998568\\
-0.125542279899458	3.51700499175196\\
-0.49203883116043	2.5474124763047\\
-1.75451193619248	1.74577586537588\\
-1.98059430539095	1.08763793565711\\
0.232192163950034	4.21276976055425\\
-1.68562599004926	1.11376112423491\\
-1.18308601027353	1.51379745404775\\
-0.742727486278588	1.78590247833206\\
-1.70323186702788	1.11979090751269\\
-1.85058873106007	5.37871973120914\\
-1.59354216117757	0.783468888726206\\
-1.95943234523578	0.610199896541658\\
-1.21496164504361	5.48577980701466\\
0.374190315123083	3.06782301943523\\
-1.33001289911591	2.334937091185\\
-1.55628165421733	0.891470648483347\\
-1.88816412699744	2.43587546589351\\
-1.85453650527408	0.938980978861452\\
-1.2779554726538	1.21913721564586\\
-0.933874553718603	2.91259787076326\\
-1.87056681656228	3.18044212715017\\
-1.94030440065062	0.938938726525803\\
-1.22526945498161	1.73654221716445\\
-1.67060753265468	0.460757880107939\\
1.09394776982746	3.30592964269402\\
-0.810210113556957	2.34568858615403\\
-1.87681329902138	0.324389913178952\\
0.860167721919701	5.2274840463913\\
1.12199348870551	3.17574189873517\\
0.404993788564442	3.68113507430979\\
-0.975129800518651	1.41741891916964\\
-1.50508516488159	0.626370230145852\\
-1.76742257917494	1.16762843095522\\
-1.77756237399488	0.581367416920093\\
-1.09435576804601	1.12304973673493\\
-1.74539558055986	0.367127197253971\\
-1.95663262618111	1.29815268429409\\
-1.49660493997399	0.931000932023466\\
-0.69070147434436	3.91722849853497\\
2.07137931121189	5.04783741152426\\
-0.556466577905113	3.24041457585261\\
-1.84403693192337	0.953941743514434\\
-1.43163170970302	2.0303466245211\\
1.09566207168166	5.17376609911894\\
-1.85664607068134	0.720996783009\\
-0.650041430105854	1.71254394392514\\
-1.93857589877413	0.688233618758018\\
-1.59352183267918	0.663855279865208\\
-1.78831892694473	0.220511144428703\\
-1.4118296700583	0.652407751827569\\
-1.4860147206691	0.54505649227927\\
-1.85114024931389	0.303423613153508\\
-1.93355459210235	0.414703790151276\\
6.53498527510623	8.62909754305926\\
-0.426093955226242	1.68543542146253\\
1.29303525238117	3.63808198588814\\
-1.47468030027953	2.24719680925168\\
0.187017718956801	2.56770023190593\\
-1.90878799586877	1.32556350201706\\
-1.89651574548351	0.120337847721586\\
-1.10770209249102	4.96833154524788\\
-1.89415658209442	0.31216145708788\\
-1.80561297896398	1.09249304797328\\
2.24182684989429	4.65201659540771\\
-1.73280079989725	1.10032270917192\\
-1.84951681548364	1.84481980553961\\
-1.72350387863635	0.384274998243295\\
0.84116073864413	3.51936552203836\\
-1.29184769519735	3.22732048389673\\
-1.64178145289773	0.581819557425642\\
-0.957590433918413	2.25834210120131\\
-1.73402738991783	1.62251231921503\\
-1.67849684068993	0.419063465207765\\
-1.57591772986418	2.55324505672221\\
-1.59585463881544	1.88162540727562\\
-1.69226042796702	3.29128889234067\\
-1.82166337253882	0.42796138738683\\
-1.98246112639114	0.663934838953797\\
-1.94008393717116	1.56346078392045\\
-1.57162577600016	0.979530264731804\\
0.248364281323588	2.50407318737413\\
-0.888453073058167	4.69259423898467\\
-0.273113043304755	1.92113548768746\\
-1.95293376149555	1.87722176981076\\
-1.90276999694383	0.109599942416484\\
2.51396520257209	4.98798464220621\\
-1.82466956365711	0.363718387538772\\
-1.68816304180508	0.464983798869963\\
-1.63765452696852	0.913110327076747\\
2.26352478232404	4.47177119523421\\
-0.203655467137742	5.73682620569736\\
-1.97847295299967	0.557866638798909\\
-0.802815576825946	2.5123804259624\\
-1.95964851001522	0.726771939104252\\
-1.54186315227352	0.929830707567625\\
-1.25763370069763	0.793390967725984\\
-1.45985277751205	1.39199722989745\\
-1.91336039843608	0.206488292953647\\
-0.983471033847418	1.57619580651671\\
-1.68338322428869	1.38640643700733\\
0.223379674228702	3.45561297680525\\
2.04184332434024	6.03162835692404\\
-1.18627480592375	2.38733216146107\\
-1.56058509169544	1.00268344326122\\
-1.91177288602031	1.63311976757369\\
-0.416134896358086	2.83985994888177\\
-0.87517398589739	2.85738050732136\\
-0.153040794160441	2.01708125067458\\
1.62141997158668	4.26762479648302\\
-0.863402631762363	2.2277714219755\\
-1.75298367347548	0.447903840843385\\
-1.55321155537138	2.48680648204325\\
-1.79965244245532	1.37573295204448\\
-1.93624027126329	0.823130596288224\\
-1.09988150325819	1.34370398770616\\
-1.56012008545705	2.22515568331884\\
-1.71773051994812	1.69368012043064\\
-1.28242605030056	1.3433072344421\\
-1.38087449430772	1.00065812152612\\
-1.17093974807161	1.0358639028681\\
-1.8631701398663	0.274206374963894\\
-1.72917989116472	1.27532261358079\\
-1.28326220593933	0.95273007748385\\
-1.77451587886762	1.1425517083103\\
-1.72056655644535	0.48713327011111\\
0.858595966567328	4.26875575289234\\
-1.55078901995499	2.98662767909274\\
-1.68127035789074	4.79240663283665\\
-1.96189759945699	1.97765421068258\\
-1.98280826400865	0.345723207817602\\
2.12072384532938	4.4630791674091\\
0.789660354751782	6.30822183495133\\
-1.53685208192871	0.779890369265565\\
0.8902587927122	3.81890034974122\\
-1.7920533065501	2.13902272944954\\
-1.93763220633535	0.331909350885909\\
-0.40295222056993	2.28906496380173\\
-0.975358767107369	1.045133089363\\
-1.16721752356702	1.1910797900734\\
-1.72976736123216	6.04287584278048\\
-1.9060894225036	0.193301216958505\\
-1.06828479496453	2.2106528599304\\
-0.768337860533469	2.02200349619635\\
2.16098453723956	4.46304632595914\\
-1.13843155716724	2.94770540152003\\
-0.986812392324024	1.83258117074838\\
-1.95124412138753	0.343168913418365\\
1.58886791027749	3.61810367680859\\
-1.93743632886897	0.390958255398415\\
-1.83371095915704	0.924304634468933\\
0.667997193771437	4.83930313771488\\
-1.06020392494953	2.54777253547506\\
-0.334978167744687	2.2135517889707\\
-0.89658116644848	2.11457015558718\\
-0.234513894867374	2.2517968386449\\
-1.77233864114563	1.62476357036086\\
-0.218339270597127	2.77355404261718\\
-0.373636415500466	1.80446903510181\\
-0.159645451400808	2.45992227827033\\
-1.94152637186891	0.869611755816617\\
-0.753032354469329	1.59781379589565\\
-1.18627273397356	1.59199205508093\\
-0.584394325817067	3.07776909563782\\
0.55274563534413	5.22592315340876\\
-1.73004802554568	0.578255221893491\\
-1.7538455895009	2.64354163632843\\
-0.761576037897054	2.65756601107355\\
-1.12980719062693	0.959527211523013\\
-1.55799574704029	0.65824280678935\\
-1.8735876440168	1.91264529690688\\
-1.3220527784733	0.852088867770556\\
-1.35659063931856	0.833148127700098\\
-0.921659154886448	2.68838521085457\\
-1.63826086131466	0.760841123210879\\
-0.444642489693754	2.32314258096298\\
-0.896657232506584	1.3747265513511\\
0.232170928633856	2.37240159067855\\
-0.979222478208473	2.77642795335531\\
-1.43330067710236	0.966566494821917\\
-1.33267550408532	3.46149001176187\\
-0.428735082293976	3.30973267226325\\
-1.67721935689402	1.06667012808198\\
-0.160961210753535	6.50922517198085\\
0.0490470755686112	2.37576646795924\\
-0.27917406405426	2.11529051301659\\
-1.29338596833538	3.60524854642515\\
1.75222485249321	5.8888833529852\\
-0.926808812233539	3.04744319706833\\
-1.15489297473038	1.04815539102495\\
-1.79044240891958	0.967012856097667\\
-0.545894350011208	2.2622095717162\\
-1.91339824409701	1.28951681210425\\
2.18552100007911	5.82470322921595\\
0.918388074805835	3.06532964849115\\
-1.67717155520366	0.325812406172064\\
0.115168503440192	3.65346544827285\\
-1.42341710868817	2.11883826813371\\
-0.211101422342147	1.79155228898091\\
-0.391664759883648	2.32929887257139\\
0.574491844176554	4.0486495393216\\
-1.69220063581487	2.45921211243035\\
-1.60357715346808	0.738503489158585\\
-1.7622024095504	1.21747616704504\\
-1.10220026370864	1.1150197264811\\
-1.78408680754325	0.352250343086459\\
-0.232601934375756	1.84282808661453\\
-1.94536925677788	1.09718365577064\\
-1.27372655961994	0.844988396172027\\
-0.975586081595198	4.42017921513649\\
-1.15360630320359	1.40623732775809\\
-1.98703068988476	0.973647217524641\\
-0.89733144195548	1.70781771528878\\
-0.806943701114019	2.97213481839813\\
-1.0236021434929	1.09435070869834\\
-1.99515575157437	1.6183480318969\\
1.25472842852096	3.35930633563386\\
-0.943371090836778	1.98973072683099\\
-1.78128500817334	5.26351550088617\\
-1.90184795332813	0.581462401018069\\
1.41518851261609	3.46480102317193\\
-1.80318054207359	0.286851661836984\\
-1.75312071222355	3.40413436323633\\
-1.82470360548036	1.75917686345108\\
-0.0111762982243508	3.19947662469025\\
-1.10766406650015	1.80396968900515\\
-1.63934693424466	0.3700364515124\\
-1.3732287003421	1.95051281291416\\
-0.825966631217964	1.27230861088096\\
-1.9577419222864	0.110335119908331\\
-1.36214592292629	1.35363209770821\\
-1.41418463450781	0.754784647584732\\
-1.84507235421926	3.61446724087068\\
-0.633907735495369	2.75646110082371\\
-0.71317978831898	4.12927220150584\\
1.19556296646035	3.33593494798505\\
-1.79808262791826	0.606619973343846\\
-1.66984549815433	1.20113107559746\\
-1.83032740587919	0.225049915404475\\
-1.13768152198708	1.02029709492841\\
-1.8761877210139	0.822102382591567\\
2.30719755591831	4.67413357478569\\
-1.79696214895041	1.29225186421863\\
-1.73339168811886	0.635885614116596\\
-1.21484480815635	1.4731916727615\\
-1.62504689909602	0.474684794913054\\
-1.47049996810469	0.991843989503002\\
-1.60208742074975	0.409595365029624\\
-0.84653761638242	6.59036698613943\\
0.902341005054196	3.70988971217537\\
-1.68537909363106	6.23273029790543\\
-1.56975398114908	1.52294321105535\\
-1.64279706347703	0.722621588838954\\
-1.21164291514952	1.19666575233468\\
-1.46979079218069	0.802068967176625\\
-1.93686452384184	0.386936939808225\\
1.0310289027383	4.26236139389266\\
-1.93687576334309	0.0790805284424156\\
0.75008313298071	3.73720861535823\\
-1.90360911526862	4.10772982066974\\
-1.26539904682399	1.07768037134361\\
-1.93262908459777	0.979613062814869\\
-0.927206641977224	1.28479974143454\\
-0.531498073183168	2.80952476133286\\
0.184052444431869	2.72334165063923\\
-1.12561524230631	6.18291874141892\\
0.357145735267916	2.40247588850361\\
-0.899235899829608	1.60381644879442\\
-0.245859150194536	2.56718235481227\\
-1.32092528311335	1.99120776558518\\
-1.32463333353242	3.97719695103034\\
-1.77107863139067	3.45549450530955\\
-0.413515432733106	2.92200408287769\\
-1.94448771352718	0.201750974776414\\
-1.86615535962174	2.22173073809922\\
-1.99093295396581	0.254006506722055\\
-1.35287854351536	0.681364022974389\\
-1.9239344122459	2.51426137188878\\
-1.28359840541857	0.886536767678311\\
-0.75725186987818	1.291956902511\\
0.453966335855333	2.49037165768593\\
-1.30078439955604	2.8029765763119\\
-1.28390438255314	0.885326016528484\\
-1.56236792387561	2.16606961242116\\
-1.64978351409722	1.9269241630204\\
-1.30659126879237	1.09452241906278\\
2.22055365059123	-0.510681585563511\\
1.65981142993673	-1.89335790977093\\
1.6198153206753	-1.95618531424135\\
0.337538899444104	-1.98456050278051\\
1.41810314007254	-1.8154565791904\\
0.683904414792249	-1.98318169952763\\
1.11339042083637	-1.99896990230889\\
0.642710778154658	-1.45725077990672\\
2.18098730692454	-1.33598638450476\\
1.76762770228407	-0.260228833279061\\
1.69069813641456	-1.039860696375\\
0.876915581818321	-1.16710483317269\\
0.763497166053481	-1.75886584651238\\
1.099441681667	-1.61416364635678\\
0.0912520522628344	-1.98416453284456\\
1.70356439145847	-1.72364096992934\\
0.579065130501653	-1.58985355792388\\
4.15677259083933	0.274882973395619\\
3.4248630732042	0.31190697279844\\
0.935317346048496	-1.10852439954383\\
4.29692626391967	0.942377238063483\\
4.20395676275146	-0.687808752310581\\
0.82232034057387	-1.80318339373196\\
1.76043728638063	-0.877355696406851\\
2.02830226055782	-1.24235865297384\\
2.06292520685229	-1.02382979792755\\
1.63747613214869	-1.88774402662524\\
4.61508777451705	-1.4905481422019\\
2.4119393282008	-0.97625096148102\\
2.14922094426104	-0.705370940420205\\
1.11758285648206	-1.29356183446855\\
3.4228297671049	-0.161058436722485\\
0.908364550911748	-1.59126509375537\\
5.07133899008818	1.58165049071671\\
4.68288376378929	0.410196848755868\\
1.20178916638244	-1.27785497795944\\
1.33759562791851	-1.09769171211747\\
1.94418538035638	-0.895864970441848\\
1.64344244789497	-1.36593930928411\\
1.03290468295651	-1.2376228126141\\
2.40303534761607	-0.472287060431716\\
0.277074511804429	-1.99860112691822\\
2.02504869109784	-1.95706800540358\\
2.97386563850828	-1.17651879589754\\
2.00850590462763	-0.585041841888284\\
2.46947321932648	-0.745706678133268\\
1.78950091381179	-0.725676756494712\\
1.65355128474447	-1.34759643098767\\
3.76315363363042	-1.68502991181685\\
1.02167422375597	-1.63298442572733\\
2.98705168696455	0.44151411930534\\
0.461633508306887	-1.77782550700082\\
2.41899952186612	-1.79398063774939\\
2.11342859224782	-0.556702304927688\\
1.36372237899868	-1.96970410636115\\
4.02520708186068	0.261900708802821\\
2.89218093050456	-0.5819729906413\\
0.264012160829203	-1.82555606778044\\
5.07207263846078	3.03053530572551\\
5.22060928876719	-0.673575030363083\\
1.92837105315199	-0.712760059286747\\
1.53880343605383	-1.55857569159961\\
1.16246261931536	-1.26248098610049\\
1.12090420359175	-1.09014233601371\\
1.11941993334722	-1.94238041054186\\
2.56504667213206	-0.240055289316876\\
2.20617056519449	-1.56864008698858\\
0.477952832449103	-1.54763044956843\\
1.01842013513365	-1.90599804924505\\
1.30589049641087	-0.908190661497805\\
0.851024119151521	-1.85644032399079\\
1.99355784719613	-0.108176440234117\\
1.04201001475518	-1.15087654548357\\
3.75851004923378	0.432279285396154\\
1.5261901986029	-0.805205230440186\\
2.2659558491561	-0.203898039999841\\
1.45421758501552	-1.83223835193406\\
1.97770524952532	-0.582337867170747\\
1.64544453064863	-1.06355613252589\\
0.596149999864546	-1.83629250501183\\
1.9664456287149	-1.73604081197762\\
2.28832652583112	-1.20329853409775\\
0.786609515060603	-1.38332297467023\\
1.32039961001024	-1.82051625325938\\
1.90594300897671	-0.640239656604094\\
0.268694297407412	-1.81109934537266\\
0.89850393816224	-1.85957822627951\\
0.946748335304389	-1.83918681968972\\
3.16491690076007	-0.198203538325854\\
1.87579560776953	-0.905183776216949\\
1.93426028297036	-0.068791852076016\\
0.763067672701861	-1.74446205544422\\
2.14564484602846	-1.84162881466114\\
4.19718739837639	1.46723578645393\\
0.45741335154074	-1.56860412130232\\
0.317201976796422	-1.68538634753831\\
0.667058476683152	-1.3871625056786\\
0.922544908866766	-1.98520482880464\\
0.848505914355625	-1.70393715501098\\
1.13018969969801	-1.77953111091669\\
1.2473206293347	-0.811572658421636\\
0.518561383117705	-1.68302760513788\\
0.840293460652357	-1.40599192873873\\
0.442771507203037	-1.59003188287927\\
1.49553994342773	-1.10222933889139\\
2.39771309370047	-1.66157471701433\\
0.397135070373841	-1.79394906963756\\
0.828580892010732	-1.23703030242703\\
0.447445923229306	-1.94003506890707\\
2.79440417592407	-0.55251697140527\\
2.36353012624191	0.2689768511717\\
7.13866073048398	1.02826712412591\\
0.33518367803635	-1.94790943799832\\
0.664907119876094	-1.90644977601875\\
4.71637685841751	0.631706025098798\\
0.579021255287311	-1.86289873296592\\
2.23321984123101	-0.870034404663163\\
2.69860823461782	-1.99583987511514\\
2.47707674295719	-0.467911542733596\\
0.99959083248682	-1.2778439973236\\
4.03000118553847	0.709766972623567\\
2.80667311943925	0.292786484416535\\
2.13936046993048	-1.73833141291687\\
1.10265718515506	-1.57345004326619\\
2.60485460300495	-1.85568158138426\\
2.25974106691439	-0.0510458484847875\\
3.60359752236561	0.37785531325894\\
3.19828460971498	-0.64926112202211\\
2.47720308627185	-0.782208075427431\\
3.836516065522	-1.4956232666852\\
3.0955280254928	0.592300149660716\\
1.1605175947755	-1.75018003582752\\
3.30474827992889	0.467421089997822\\
1.72867482837186	-0.632558820223514\\
1.13849401815657	-0.979921205711502\\
2.00055375457664	-0.701567141585133\\
0.922834592627044	-1.23404503044819\\
0.968165695355451	-1.29688170951903\\
0.186278003516461	-1.97258234807156\\
0.702596303638867	-1.82777741531044\\
3.3777265453738	0.889990384580047\\
3.49026234240452	-1.85556721926388\\
4.16912890321644	1.59852189119205\\
0.423633376163894	-1.62163086327739\\
1.32582923614516	-1.386459460088\\
4.37647028611399	1.01513445076641\\
7.10259880113982	1.29725089139606\\
0.712728743732113	-1.85854257024012\\
1.6611917509655	-1.57118940165001\\
2.58039596153979	-0.423804937667885\\
1.21493043073744	-1.29720410674586\\
3.16325486783292	-0.461516391088206\\
3.44133889944503	-0.8525612632205\\
1.34831385747631	-1.41719742972122\\
0.939311636442646	-1.45776209446256\\
1.2332750148185	-1.75550320893707\\
5.13202578537344	0.985130440350471\\
0.518183000721335	-1.69982897977885\\
3.05677628188889	-1.86741564715221\\
1.63709561037591	-0.582563826825541\\
0.617477990233509	-1.42090305609497\\
0.57853592798927	-1.57471702307987\\
6.72941980756345	-1.70596599967124\\
3.77725065252478	-0.525328882536787\\
0.979417941755737	-1.81339121890582\\
2.67952323739909	-0.330131215564752\\
1.50793547116401	-1.5661148097468\\
1.90770051591295	-1.15963417307883\\
2.95932379504944	-0.34321883776553\\
1.28060058496803	-1.75991867014951\\
2.05300515183859	-0.86238116710445\\
0.994051989850641	-1.62976351504366\\
0.68918662649927	-1.46715561361134\\
1.56548469826789	-0.836910468897676\\
0.75770794889818	-1.33311443608515\\
2.04371664085735	-1.79164116322333\\
3.78251269037803	-1.90725826135544\\
0.678732601509609	-1.743514181841\\
1.48809362854861	-0.551228320477438\\
0.639865771202287	-1.41422161005594\\
2.08868741619643	-1.23077829452658\\
1.59628683911844	-1.35419025330227\\
0.733683549573002	-1.75261706474506\\
2.14179966995556	-0.729402376482232\\
2.90807088318668	0.0861560968947681\\
2.57416300480506	-1.92045032951856\\
1.09658284740012	-0.919478052655758\\
1.46390930211352	-1.18775638096651\\
1.37188406970917	-1.02912457337603\\
1.39034428543802	-1.90219363774074\\
0.998007058329672	-1.79404228683716\\
0.59609622418636	-1.66094229019665\\
2.25448267874341	-1.81268448254473\\
1.47467209093834	-1.07402770367068\\
0.396546940927383	-1.85853585952768\\
0.439822020644566	-1.57018522196835\\
3.02001844969866	0.0596391051753091\\
1.45114809524807	-1.82158638090953\\
1.71186283872093	-0.46543623271052\\
2.52202670409558	0.0657156650684754\\
0.906980084357945	-1.5036910999181\\
1.19376084301929	-1.75246381310897\\
0.660833509149379	-1.63948304891596\\
0.623543816876061	-1.51666478936045\\
6.26589274382642	3.8768185233396\\
2.20346514833736	0.126589720096897\\
0.429081010673217	-1.61172954605772\\
1.52141800022498	-1.34947878041653\\
1.53716539004445	-0.528042185450311\\
1.01814987522579	-1.17366969615822\\
3.1163781413954	0.124369611690601\\
0.72943965180653	-1.64894006853019\\
1.01383356455248	-1.36619903266769\\
2.11775322854686	-0.711993233751191\\
1.87164421836767	-1.54356301385808\\
0.976277940447456	-1.26998816891091\\
1.812156475285	-1.57901262259915\\
2.12103841506519	-1.28687299751485\\
3.07156231940647	-0.183545287918772\\
1.39180403470935	-1.47892738555639\\
2.0552459381607	-1.61342938246243\\
1.16618188901706	-1.07061806765292\\
2.71684899260287	-1.02741072476268\\
2.13763873176324	-0.627638633466617\\
3.04923641633037	-1.18791409019167\\
3.32106205297136	-0.689094171115024\\
0.585717718057337	-1.68619175318162\\
0.114456711819837	-1.96770066224085\\
1.19232874317602	-1.37577288093949\\
1.11666137365072	-1.74557362024624\\
0.69738782453604	-1.65232110981534\\
2.30344215868922	-1.26155851974519\\
0.906186957641244	-1.4609654212722\\
5.62547704359601	2.53707845561269\\
2.20034478100424	-0.246253624661452\\
0.863765296061654	-1.99529676327923\\
0.628272268851243	-1.90615971314956\\
2.542844252899	0.541744027175207\\
1.64203783442345	-0.660627776011296\\
0.579831595370506	-1.44056978824996\\
0.030592172898934	-1.98565413241461\\
2.09852176072715	-0.172133527662245\\
2.99892783322691	0.847105467569217\\
2.66301919302285	-0.753389558210668\\
0.611216150560242	-1.6873242082861\\
0.875338526716858	-1.64621528163975\\
0.264665285992721	-1.82079043374833\\
4.52231897409156	0.00127988453860484\\
0.377963089803722	-1.81453535548544\\
1.46187457314368	-1.64071938540842\\
0.775231578375588	-1.23740243859198\\
0.475257337564977	-1.9595546752704\\
1.3473309675318	-1.07993994539754\\
3.06956836892063	-1.60350906440175\\
0.104372632788285	-1.90770760198383\\
4.97058920632419	2.1163293566224\\
0.440839414902742	-1.75103644750359\\
1.29336803585776	-1.35369454414226\\
4.68453794044074	2.21894771181076\\
0.70855355614281	-1.94127927346691\\
2.57355461087496	-1.09774301217417\\
1.02709167264307	-1.21764313845698\\
0.164333208444729	-1.8919782731565\\
2.22839645577021	-0.0287881954780822\\
4.84129326102902	1.77129023343342\\
0.40390991361976	-1.66512822400644\\
0.47330371930076	-1.77866709747374\\
0.782571046457359	-1.58811441757943\\
2.90451174504092	-0.785222457153157\\
0.755030614024999	-1.64138362886835\\
2.23136811685716	-0.450531804922774\\
1.77145045429268	-0.598558739641087\\
1.47886240109551	-1.64975775418146\\
0.997806481249801	-1.9111638235729\\
0.809542002949803	-1.59380658822163\\
2.14810546602778	-0.217767723098719\\
0.19066712370722	-1.90067004903747\\
0.776281507663217	-1.71560650197526\\
1.13136611795517	-1.73428593071814\\
1.1240890246413	-1.27392313959863\\
1.30873729505896	-1.53661718396961\\
2.79247032837698	-1.57517102405785\\
1.48006854157976	-1.79583313785014\\
0.954897052709786	-1.67974454552805\\
2.32210411239129	-0.390617567295597\\
1.09309474709828	-1.17104889293482\\
3.09285764826703	0.57125204652451\\
1.74262034267531	-1.60103304231411\\
1.72641547628764	-1.96835163706185\\
1.43697903745365	-1.02496672772973\\
3.04650800148691	-0.770184673227613\\
2.03837663499986	-1.49451865236482\\
4.13736569258621	1.53035972037392\\
0.344894487817833	-1.82154130026181\\
0.469978590151693	-1.57769450026516\\
1.06606349402041	-1.74807817169883\\
3.38886247227302	1.26565560647328\\
2.64328340682942	-0.912275054182948\\
0.387778277876562	-1.83525642479381\\
4.24894173065329	1.51060167403994\\
4.14359677454594	-0.725824438531555\\
0.524279013205416	-1.55956101934006\\
1.59798973125048	-1.59691341184537\\
0.584220269348873	-1.53865820324989\\
8.06271847331402	0.411487336763108\\
1.69662255744842	-1.06172684352062\\
1.40405155019799	-1.88775110756463\\
2.03209880767192	-1.10700672062997\\
1.78711326441328	-0.634179914739357\\
0.770765731596354	-1.86754931906306\\
1.26286754347574	-1.14469378744238\\
3.20584949063282	-1.84265368271517\\
3.80762521229503	-1.3309541923179\\
1.46147526159514	-0.944739528646877\\
4.72316115730956	-0.754788278999194\\
1.25836657538417	-1.35068457488617\\
2.09712932362656	-1.09806369979052\\
1.34230139673857	-1.74494502598373\\
1.75497735087953	-0.695238339506868\\
1.47955429024984	-1.20111230995648\\
1.35584488206387	-0.815197191750645\\
6.33090072581803	2.1458369295468\\
0.61089541317288	-1.7193133734666\\
2.00358766330403	-0.599202832602453\\
0.64421637828521	-1.7827805433696\\
0.85178704048687	-1.44398377757573\\
0.476317546131138	-1.66761403288268\\
2.26498096918172	-0.262933595510161\\
1.7199455950186	-0.812098836759891\\
2.50574374026745	-0.557759070848261\\
2.6955898955949	-1.75433339576403\\
4.47069937507444	-0.0991308620285738\\
3.54531768376485	-1.46300295036153\\
2.73573270616836	-1.37429954599496\\
1.31240878772414	-1.44784778748746\\
1.86459743344512	-0.982239838551501\\
0.167236442111952	-1.87782053585579\\
0.604379279316425	-1.44315727549524\\
3.00637021335283	-1.43374372262993\\
1.22384543545866	-1.04657099738369\\
3.24301290104975	-0.24566906781744\\
1.9475542266249	-1.75673228873141\\
0.502220767185906	-1.79998429917283\\
0.525083022474908	-1.8473365857111\\
0.633828511650503	-1.52171587234284\\
5.85096631723231	1.99426846700928\\
4.29883625375648	-1.65454931283439\\
1.16734157789615	-1.7340025460061\\
0.965411358650586	-1.21754535033022\\
0.180623559812735	-1.84382998077213\\
3.37919529053503	-1.43845974365287\\
1.71576170208795	-1.683075204542\\
3.30408662372558	-0.39973959987636\\
4.63622811916295	1.56090404979317\\
1.08980063340757	-1.69490253446729\\
2.66183824819665	-1.39154691920669\\
2.27887667080235	-1.50607661960523\\
1.27919317891995	-1.33590521484458\\
0.747384827287366	-1.41955090322852\\
2.99745856301465	-0.963322844995824\\
1.51036299053527	-1.42684811955091\\
2.0817177394906	0.00814379817915079\\
2.43343823873725	0.269595176627091\\
0.826206838371478	-1.48786669827279\\
2.08503372292394	-1.59437348546216\\
0.782249018300031	-1.73475410050358\\
1.88118095205332	-0.443725575420397\\
2.43659198627289	-1.36350113358972\\
2.06580471720196	-1.4264288959228\\
3.42703407237444	-0.300254507598251\\
1.05588929952811	-1.36191658674045\\
0.481625151744879	-1.66325480714721\\
1.14102202068323	-1.7557888121805\\
0.948729825495775	-1.75432225459614\\
1.82991379675941	-1.9549953114916\\
0.35682422226887	-1.71537121788721\\
1.55926087598964	-1.88736030363756\\
0.528340924914538	-1.67359892572571\\
3.45348956224325	1.09008661441877\\
0.9298341097317	-1.80261512858752\\
2.87911188582042	-0.748530693223617\\
0.998716976953651	-1.6720206044685\\
3.92360565860641	-1.11966755508505\\
8.00519222926439	5.62469122630916\\
2.49349944832168	-1.93289360695216\\
3.91843565666639	1.80674162737504\\
3.84911552925926	0.133683936076691\\
0.918400788241955	-1.22328085990789\\
2.3003472090279	-1.13972104756438\\
3.5246309663788	-1.80277514824191\\
1.84890918425667	-1.13334118099884\\
1.34809893472923	-1.95883426479468\\
0.675217279005528	-1.51824791260356\\
1.12714256183848	-0.930170945991391\\
1.41998989240536	-1.01307734104115\\
1.313390365291	-1.45162422610748\\
2.31120248615534	-1.33632303550906\\
1.11525509292748	-0.976048954439914\\
0.554302716193075	-1.86819906032128\\
1.95515453397548	-1.03004902533947\\
1.10620721286567	-1.74727202069152\\
2.80653489810338	-0.94913915302996\\
2.21786882171677	-0.379627843083838\\
1.90567508656296	-0.21829331262284\\
1.02046294848047	-1.3354656350425\\
1.17304875394366	-0.971786603628829\\
3.06217943717716	-0.0465055712378748\\
0.593838832144462	-1.78772942069864\\
1.6147595197589	-1.55037334132647\\
1.65877165362642	-1.84630508107654\\
0.80658342158439	-1.46088075283885\\
2.16997726902079	-1.66281306233485\\
3.4213500990549	-0.947785179265852\\
1.0615161086537	-1.84773924241659\\
3.57598496822009	-0.45473977597036\\
6.30416005798956	0.999858227717104\\
0.802109557522546	-1.52131682886608\\
0.992806923442189	-1.94356029750837\\
4.4226760826653	1.12714506457285\\
1.94650205866723	-1.43911475083172\\
1.70552558739076	-0.606924628590516\\
4.13668061283744	2.13374981845919\\
0.735820582969918	-1.65144167456688\\
0.932254961296635	-1.49274132401633\\
3.06929983435326	-0.159233814825815\\
0.33335887947474	-1.79574873556616\\
0.937479476490565	-1.13176227382663\\
1.61609105440024	-1.24160388479734\\
3.04796027866206	-1.87047665983517\\
0.182338531161894	-1.84728567902524\\
1.27313179023944	-1.0277815732717\\
2.90902416847774	-1.39817879769712\\
0.923270759447859	-1.92402564663706\\
0.926532831564057	-1.87515446473253\\
2.61207287160414	-1.38209942228509\\
0.277996116576968	-1.96299864846138\\
1.3545870331761	-1.81133137387043\\
0.74100857939211	-1.8171481379678\\
1.30760509925964	-1.86951897222398\\
2.64106027098168	-0.0916843155156106\\
3.52180203519728	0.290157368473769\\
3.30090091980345	1.14275502742401\\
0.723258576008226	-1.86342547448367\\
4.7029679490638	-0.567167860599369\\
1.8741129688004	-1.53245100635122\\
0.519665833493836	-1.55713308924246\\
0.696551432261268	-1.94904730633518\\
0.9524268165227	-1.88433610972315\\
3.58754814976966	1.08077838774687\\
2.14654333739442	-1.72382205754052\\
1.79836449529444	-1.2743610024238\\
2.58177383506458	-0.850184668793707\\
1.58452383722266	-1.30248060578538\\
2.32519390993391	-1.44013269290707\\
3.2787931404032	-1.22403822402963\\
2.45145574022466	-0.231370848120034\\
1.62075740214146	-1.16119296923961\\
1.42517064379692	-1.06506552329092\\
1.14155143668593	-0.866572288668652\\
0.290492525153925	-1.80996788668522\\
2.00854064778777	-0.716503173009681\\
0.59471210607618	-1.60327811359195\\
1.52710548852131	-1.06102869800672\\
1.85051011337068	-1.17840209921979\\
2.44633204059471	-0.588075048250676\\
2.26302886718582	-1.55068595654357\\
1.88775464417586	-0.532797389448724\\
3.53878416104206	0.167824743702231\\
0.371592128230998	-1.67092377851812\\
0.365674670616101	-1.99707068931537\\
1.84269512341777	-0.705347350173948\\
2.67514488605515	-1.6740187385493\\
2.62744867690408	-0.425462173788614\\
0.823611799223371	-1.93483415964672\\
2.09417977539113	-0.938769260548238\\
0.834772836579553	-1.2968426415056\\
3.84855716895035	0.499135115876065\\
1.18349348375115	-1.89138873343139\\
1.92689457778277	-1.18678909587145\\
0.487641277321804	-1.73273552652731\\
0.907211296066902	-1.20335289544276\\
3.60281113773964	-0.122925837876523\\
0.838419894149579	-1.51916216047658\\
2.78952941373356	-1.91140559309499\\
1.88220310604705	-1.71304346782035\\
3.25573802015992	-1.24755972054825\\
1.40659869074538	-1.12510459865494\\
2.38970370267135	-1.99767593371204\\
3.14383731144405	-0.484405087890754\\
4.45554092008	-1.25464145133337\\
3.11811246990405	0.652883041540769\\
0.15355511111439	-1.94131612356566\\
3.80415329434903	-1.01788477253541\\
1.14493426855314	-1.96890146620416\\
1.67256870312325	-1.61428740135767\\
1.22658603324062	-1.8674329361116\\
1.04734707598877	-1.14514152946199\\
1.43691377940552	-1.59408899478309\\
1.57244408330657	-1.5068093082421\\
2.65744315795123	-0.752908061551292\\
2.12268194287588	-1.28987008891863\\
1.07501879897688	-1.76578964627017\\
1.12360591537546	-1.17172944288195\\
1.44251574447652	-1.70653505340452\\
2.8678595935358	-0.130860277065332\\
3.70833745037871	-1.31773655455724\\
0.968338581009209	-1.2091047508809\\
0.554924929590407	-1.95005992037374\\
0.774565408959302	-1.59385739372502\\
1.42110784211034	-1.74225227616465\\
2.43711080112636	-1.68525613602408\\
1.25177624029062	-1.23649702784851\\
1.12028866025156	-1.36881307301963\\
0.912188942742245	-1.35714938816749\\
7.30020843565551	5.27962053053925\\
1.3284603771734	-1.84782308813043\\
0.559120518829979	-1.83008662365103\\
1.5520874913603	-0.742138172968802\\
4.30050220122683	1.86029165659296\\
2.62355620127794	0.266241786090976\\
1.65840850568661	-1.57821607510679\\
2.58485188205244	-1.8802517957996\\
0.710966609334791	-1.38273346065663\\
0.972189284644694	-1.08673586737697\\
0.687071402387084	-1.88889079637945\\
0.275754935972263	-1.74219492596928\\
2.73529542633282	0.606055906031548\\
5.56025674295931	1.08993360857801\\
1.30169933781195	-1.99043692154844\\
0.764962869412154	-1.84266797358624\\
5.06273277540004	1.84231125250344\\
1.10366217571484	-1.85178173076515\\
1.96494340177674	-0.659728686944962\\
1.18394585990798	-0.919545984487631\\
0.971273830633674	-1.51813504854482\\
0.790608709878498	-1.86832897283801\\
1.11557388313372	-1.55736638117749\\
0.778121909401656	-1.57590964579837\\
1.98007425319806	-0.539639528285458\\
3.61229520789101	-0.0834198997816993\\
2.30124631118908	-1.79547388008236\\
0.738182100857153	-1.30953123360838\\
1.37538098137813	-1.82699464554951\\
1.91895624140481	-0.538009210017323\\
2.03167225147265	-0.956306376344479\\
5.23411912142649	-0.272236824537517\\
4.28948173142165	-1.74284755901466\\
1.64781516888082	-1.75493341373352\\
0.787568972736643	-1.22299471802612\\
0.694224049240193	-1.69759773531391\\
3.34181155383189	-1.83859225468965\\
1.76272136464362	-1.06303696595711\\
8.03371981212103	-0.47436644983283\\
4.35866778892956	1.57100873571093\\
1.57947100168698	-1.73753026286946\\
2.05250436560281	-1.29364837282885\\
0.829981521615926	-1.78123800093875\\
1.9466264794105	-1.29492571003122\\
1.92278721268248	-1.80187639132636\\
1.46069933238478	-1.84424032897975\\
0.0325899200157318	-1.96932407941001\\
4.412138128676	-1.98131555438942\\
1.0543259830229	-1.63352107379928\\
2.13658461327224	0.0317705123915393\\
0.294003238823175	-1.78741464841919\\
2.14690122814409	-0.27530297121868\\
1.7494952673922	-1.40298740754726\\
0.840390485225892	-1.70176321916277\\
3.55499172538152	-0.810255473349989\\
1.53474720754494	-1.89068981763805\\
5.38690114832326	1.08280955090333\\
3.78661645954926	-1.6752393690674\\
1.67533024470763	-0.639631588311788\\
2.89489682384705	-0.291175699198666\\
0.14510114384139	-1.95810127862752\\
1.19699486405302	-1.63040051972922\\
1.65577467604167	-1.47013297349144\\
1.86315236145397	-1.49279921947135\\
3.3144582933874	0.953312954650992\\
3.5151410900851	-0.110878388099933\\
1.45037938155	-1.68604337334175\\
2.90130340993122	0.651712681356026\\
2.73968909270155	-0.53329426567515\\
2.40137840593136	-1.0911852977941\\
1.07790701491018	-1.09540565762748\\
1.51325543430061	-1.63763613758982\\
3.54301411115325	-1.47367065349853\\
1.25628946902285	-1.20059159743308\\
4.25698648554268	-1.06940113644676\\
1.08058958926536	-1.54958314877818\\
1.44190938260454	-1.89860559376666\\
4.92246808197126	2.32985659179104\\
0.996105324334235	-1.74932755774115\\
1.24986589143675	-1.27763230023086\\
0.349469773734183	-1.6740283596319\\
3.86929766556888	0.578284903739201\\
3.64234612099491	-1.06105743264948\\
2.50744112882778	0.344799781092941\\
0.623918648452441	-1.69233636995983\\
0.207269595515513	-1.93576037094568\\
0.44145537937125	-1.91181499091646\\
1.22531115603267	-1.10764169836735\\
1.84324654898469	-1.99456472381629\\
2.01719429943009	-1.7442235595926\\
1.54127009485824	-1.01753626029878\\
1.64624058447547	-1.31879555053736\\
0.405943119253459	-1.96315037635906\\
2.17947694799081	-0.559850108556649\\
1.17491998518642	-1.26891502675041\\
2.14675879306444	-0.274239219964325\\
0.523578801357691	-1.50996773893638\\
2.28341009763778	-0.523115093734166\\
2.00575319605428	-1.68256400415869\\
4.37500818397586	-0.392874571626187\\
0.889112274676419	-1.68451436812536\\
0.130356276150626	-1.90054606466602\\
2.55838681346603	-1.87307915767215\\
0.667510786897243	-1.72898038014231\\
1.51887432624256	-1.16015905204736\\
2.41473427759162	-0.9504723430127\\
0.184927302768453	-1.82473861885809\\
2.48233260034835	-1.00037515583032\\
1.67628261559566	-1.76800313973291\\
0.44822592161731	-1.80907594322685\\
1.20934709965037	-0.805588608600931\\
2.13624323399365	-0.373513047460825\\
3.65754587404234	0.0479506260660623\\
2.45418771068181	-1.44392168942324\\
3.56815989293211	-0.127005510896805\\
0.871241705112318	-1.76534373653601\\
2.26788611112718	-1.03930224605523\\
3.22459477314939	-0.317639767192296\\
3.0206135022113	-1.47616353441608\\
1.59602100437886	-1.85934572019945\\
0.530762679470129	-1.67597805646835\\
3.35850018016761	-1.20311981063633\\
1.65796368003412	-0.433367033644487\\
3.42209660784284	0.245781619021815\\
2.42523763700035	-0.21724079475342\\
2.0612180404248	-1.97566194502994\\
2.25628344518508	-0.89835849854269\\
2.93671157582008	-1.46212835813663\\
1.79232524608858	-1.55222993822964\\
0.815931292151017	-1.93202382366318\\
1.99620120454344	-1.77989819106424\\
0.460966971703808	-1.70779983689644\\
0.860218469734594	-1.57189042545732\\
2.01529157215861	-0.648476007015021\\
4.94609979507763	0.38617587637725\\
3.10307766238939	0.0596140929977222\\
0.835918734006858	-1.32117086130476\\
2.20135695079918	-0.64268937022731\\
1.91730152967906	-0.468947860262217\\
1.89233129773114	-0.592816362737905\\
2.3931553731378	0.377936389314856\\
4.04540003955625	1.18357703400811\\
0.903213738388141	-1.25522390060873\\
2.59143288292917	-0.13891717172331\\
5.21981113964364	1.66856606337029\\
1.73400451990467	-1.1187857017985\\
0.388985557972376	-1.75424091873029\\
4.05654522835657	1.80125681164998\\
0.850967867693612	-1.88403020345656\\
0.672658474394929	-1.69241465034416\\
1.52993272206397	-1.4949294516711\\
5.58088202750708	3.23614823897025\\
1.50279093638849	-0.716741485634078\\
3.66312856809138	-1.09348502216199\\
0.824892764265861	-1.921711255134\\
4.89788158489489	2.63910216887811\\
1.03201980135779	-1.37400379370722\\
1.83546101205585	-1.16902056126394\\
0.158298619876401	-1.84888757075454\\
1.17041924373383	-1.06456043095473\\
2.32179215708019	-0.587996081024587\\
2.48948003448525	-0.292432340755463\\
0.483364906914574	-1.78099000362536\\
2.81304571370842	-0.939229858609173\\
1.0118289853374	-1.32615262070893\\
1.71088166995856	-1.25334651591696\\
0.35716507485242	-1.65489408487685\\
5.13324398635606	-1.6829817408806\\
1.64240199489353	-0.753310639851623\\
2.99760566034868	-1.07353953963273\\
1.93549004298077	-0.97065590394644\\
2.38993391562402	-1.55874213317139\\
1.89142642779637	-0.941069102473397\\
3.09805359856732	-1.06405533277847\\
2.34629879387271	-1.34496310719997\\
3.15068664958069	1.134617866402\\
0.726006963865377	-1.39061754538728\\
1.5023068941735	-1.01245545472133\\
1.99372694362417	-1.03706658275045\\
5.03589536284918	-1.43649914462467\\
1.15640988484901	-0.905505926353945\\
2.44421349533138	-1.90947431078559\\
2.01369345083042	-0.736103480128464\\
2.82137426809408	0.403217008565359\\
1.50567112173096	-1.93850075397909\\
3.47693889981046	0.57027107931932\\
3.01340732172282	-0.295942144454539\\
4.51490761366078	0.686035095853488\\
2.33313482692386	-0.738040946113191\\
1.7866046791478	-1.55022234339312\\
1.36155490628969	-1.39937249615871\\
2.10601258577784	-1.05803413276967\\
3.24970964272437	-0.321659425861076\\
6.70202126367267	2.54153002332513\\
2.25304079430891	-0.135269403465478\\
1.60950973817189	-0.545508577532592\\
0.800743332800469	-1.55842121895467\\
5.03180149952254	2.06139278718694\\
3.15485764091051	0.977247166458939\\
0.696911389813246	-1.65709447231715\\
2.87610454484637	-0.650190570733919\\
2.17315090674349	-0.36103192092251\\
4.3983982356141	1.87106846772069\\
1.79673728020326	-1.19581207693178\\
4.73453240325276	1.29592224217003\\
2.71620505423557	0.438989600509248\\
0.339076288590146	-1.90646981518693\\
0.951245858759076	-1.41632194275901\\
2.66739066378163	0.023526079009057\\
0.617812319355085	-1.61927838944567\\
2.65436828524286	-0.299042759816631\\
1.34763281769122	-1.54675730686012\\
5.2891368141269	-0.626604680630786\\
2.17952692800798	-1.35323111102239\\
0.827863530201982	-1.60025629891489\\
0.707000894265233	-1.64118977059889\\
0.464554416393081	-1.66033953585499\\
3.6207407207293	-1.94234773149825\\
4.36492201795622	0.566819583982428\\
3.65853114688026	0.0842458885191082\\
6.55789123216319	4.37876028536584\\
3.4691644809687	-0.371242341111224\\
3.05264714456491	0.989791483265568\\
4.54271413482231	-1.58342576976309\\
1.755948331638	-1.61845445572808\\
4.10871604913333	-0.908205993554478\\
2.88944892024496	-0.872116788619765\\
0.214091710985979	-1.9365767209034\\
1.02231228408108	-1.6220282403656\\
3.04439530627375	1.01714501644817\\
0.958798611446941	-1.94053735803161\\
0.238771070143557	-1.94421349055688\\
2.93413721375691	0.465071191518739\\
2.33401495845484	-0.437711795226016\\
1.07538642034289	-1.88590302338827\\
4.5104696881643	0.429889201182906\\
1.58178481025212	-1.73540187959552\\
5.86985725243267	1.72209637661851\\
0.786790119575195	-1.30049802587626\\
3.27216534034422	0.0806487723738858\\
0.827604864381038	-1.748249300049\\
2.26259958861918	-0.865096056067864\\
0.610538367701831	-1.39260582519675\\
0.632797608562433	-1.38163359810441\\
5.40657625490146	0.136139101944714\\
3.12826599002675	-0.985050161838592\\
2.56473118350944	-1.42459367282256\\
2.02880957680767	-1.09811283233617\\
0.348157717297058	-1.99841219178447\\
3.35988020157397	-0.928226939112612\\
6.21053485553169	-0.269261693450631\\
2.41362555032129	-0.87214901700662\\
2.26225075104408	0.20567900423511\\
2.57398484625215	-1.49230596125839\\
4.35357380983885	1.33441801050564\\
1.29046609787464	-1.40926864885243\\
0.168095277107112	-1.93494590933525\\
1.38627737508416	-1.71867920403256\\
2.3174099098041	-0.130035038551341\\
1.93196588114278	-1.048009416908\\
5.34349746428353	1.21009266564888\\
0.411602814395023	-1.78464282887603\\
3.8156050288185	-0.840750546383518\\
3.60434381599685	1.01953248551401\\
2.02683309048242	-1.02373862781695\\
2.98948763482947	0.859333122645521\\
3.83264992584373	-1.12848172592864\\
0.587542517881954	-1.8714083045254\\
0.743577650488747	-1.4367540434719\\
4.45677105824845	-1.23194081104069\\
1.891210159758	-1.92957913137352\\
0.476185197305226	-1.56552117696778\\
0.666189441553803	-1.90099740935795\\
3.18470249023929	0.196345122183167\\
3.00681902759833	-1.39690471027727\\
3.00288356861622	-1.37348166474869\\
0.991693472759636	-1.63262414024427\\
3.29526308843898	0.948784028587291\\
3.32236288965513	-1.71250251954452\\
0.94315809141279	-1.9557146319034\\
3.01363966799185	-1.8909855952473\\
0.651044366711111	-1.84866914017739\\
5.65660967324329	-1.37143039976147\\
2.57737857226149	-0.138223426082495\\
3.05626811420306	-1.26944724528338\\
5.33099995645299	-1.95429649646925\\
0.575319429023943	-1.72522117613719\\
2.06679177342305	0.0584648759319033\\
0.228975314626203	-1.80572888386196\\
3.54991460787522	-1.60561144336564\\
0.883186914618106	-1.67277062052495\\
2.64813100983554	0.363231207409312\\
0.469780157110509	-1.6382713295521\\
1.23484661920833	-1.70419693905718\\
2.09637646714384	-1.06280269105921\\
1.23122372608645	-1.76161858221197\\
4.2927535338196	2.25565513049006\\
2.69388115024587	-0.955823591041637\\
0.929529944686937	-1.94743534648642\\
1.52486076107828	-1.00905182173629\\
3.73369288543985	1.09488483874396\\
1.25324439398773	-1.40937996601296\\
0.688301768176324	-1.33055898398775\\
1.78896643128557	-1.53212631624501\\
1.50364616405753	-1.58723522358454\\
6.55187951645968	0.616629746972337\\
0.421979117583754	-1.77688791943354\\
2.38450493459245	-0.22223438357781\\
1.39338330770806	-0.903681211721846\\
1.6737429053185	-1.9382356647847\\
2.81083058224281	-1.53737754749113\\
0.475380569736686	-1.97771943111195\\
0.954197198014086	-1.21610801499468\\
4.05524991404423	-1.73174869551786\\
0.875471467437373	-1.73162182053217\\
1.78146938851718	-0.989075152191576\\
0.213358338554632	-1.9361903682217\\
1.20449333889196	-1.62529980277505\\
1.70490541995312	-0.726710811377095\\
0.818590870402609	-1.48731539645658\\
1.50166606598838	-1.76166004038313\\
2.26085785488048	-1.68606317692877\\
2.53186457422076	-1.6385832466322\\
1.17783903595426	-1.11730587370789\\
0.467746007619322	-1.93837454223977\\
0.368852091581338	-1.97690494615249\\
2.55396260076206	-1.9605159490593\\
2.56581445770395	-1.97417629006171\\
0.653403541709615	-1.49349806515669\\
1.91551985122616	-1.59350395198057\\
9.60667622512082	2.63502761697074\\
3.91910492687866	1.87060164403269\\
2.31982564842639	0.294325757303606\\
2.34085895764181	-0.0595365967678367\\
0.292795065747271	-1.98898212712395\\
0.553965651103699	-1.58589062872414\\
0.475200599421117	-1.82965977436546\\
1.45087531486616	-0.60811997693027\\
0.793983051123067	-1.81791385154246\\
2.58330323668294	0.338467854959297\\
1.35150506513332	-1.65543914927241\\
0.988104679753639	-1.61411631538804\\
0.38523044145145	-1.7802085320775\\
2.18106547910144	-1.79233494573513\\
1.23766589056237	-0.811941940973586\\
4.09991461755381	-0.0557914773807049\\
2.04326894330073	-0.25338878915354\\
1.35725208933679	-1.25652982429327\\
4.92718604415998	2.82650153107124\\
1.45013885735356	-1.27618844595239\\
1.13112718778027	-1.05694084076321\\
2.07769175662759	-0.801071322804356\\
1.29516511171512	-1.97913483939609\\
0.629348191144414	-1.44520947138804\\
1.13080300756322	-1.00930202696508\\
5.44291105410543	3.03693570564828\\
1.63139969298556	-1.74424167408139\\
0.250040795760217	-1.76121744561569\\
1.0362883548797	-1.07071058412931\\
4.94570332911767	2.75705813648066\\
2.40490759560436	-1.49644811894812\\
1.59599639920638	-1.05767136918517\\
0.117157971861966	-1.99220663819142\\
3.06738999624216	0.000695595995592324\\
0.771094189554767	-1.4480981405229\\
0.506390351326885	-1.90260526268842\\
1.93891341139687	-1.89424766251346\\
0.533563381578194	-1.68207586316447\\
5.59823262139128	-0.677732652210201\\
3.93808687171234	1.00868389816541\\
1.83749055382671	-0.463995810736274\\
2.95224680013345	0.284590562978863\\
2.00124271930394	-0.166635051783021\\
0.102450573676073	-1.99400836999535\\
2.38782422214288	-1.44288381366943\\
2.97405662986287	-1.35683729892642\\
1.92312459365427	-0.849567590108356\\
1.22105294087349	-1.01776356127896\\
4.80038099257751	-1.60675230723837\\
3.77630305143453	0.249444044969255\\
0.790607391043775	-1.81844003098064\\
7.15647844993061	4.04163692375935\\
1.68129322778755	-1.73242646519284\\
1.81717919712155	-0.191889642723399\\
1.13048715638052	-1.78511250591427\\
0.990456476344073	-1.68290100900366\\
2.5747560772466	-1.20311458756816\\
2.4153684724977	0.350601997137078\\
1.86377348808491	-1.77572232698528\\
2.92239587052529	-1.41933062214115\\
1.46657375251335	-0.956562511401561\\
2.60740095260556	-0.558690423046081\\
3.00397744102873	-0.0364354652364745\\
1.86000917293043	-1.45736781481826\\
1.44287955282405	-1.78784180786874\\
2.03341865359502	-1.64015145745238\\
2.19891790677817	0.176355791536888\\
3.89288936930602	0.59652383944358\\
0.326941737966316	-1.87934356551123\\
1.38429668625154	-0.816609668433357\\
0.683381075970293	-1.4077376892044\\
3.01546314120043	-1.34156755174437\\
0.280095840641053	-1.95213285564639\\
1.99179528700863	-0.122745202667012\\
0.861931065898649	-1.14914310349983\\
3.99686781208971	1.30543280194786\\
1.55027157341099	-1.73289208582486\\
5.31091760836287	-0.83857732665227\\
0.316518092337126	-1.79443028771244\\
1.7966373573661	-1.75313258140344\\
2.57013796183563	-0.373653466611953\\
2.38534173466428	-1.22905047362425\\
2.03482612812985	-0.253674251212137\\
0.327268674274683	-1.74511194409981\\
0.696429827663643	-1.84274368531939\\
2.60453429573279	-0.90506352506851\\
2.45292841363998	-0.723605681764643\\
4.86369996341723	-0.0326898697018048\\
3.07605037076629	-0.655859496739703\\
0.731016043833187	-1.41258802525517\\
0.52355074093797	-1.56037975184432\\
0.531902340300477	-1.67943078227571\\
1.28944633284698	-1.45033732011394\\
2.09646343980528	-1.02301313322266\\
0.649331343228969	-1.81658945978688\\
2.18536530380701	-0.418926875004689\\
1.46520387332627	-0.688656477648065\\
2.15253998218195	-1.58605225591136\\
0.789893946057354	-1.73284897764878\\
1.24934684406611	-1.99899938420873\\
2.2907051052119	-0.899373149113202\\
0.922628588551154	-1.25335815755615\\
1.36666187530331	-0.788271354161868\\
1.87016644693237	-1.30516992660075\\
3.64141640690069	1.4279032506453\\
3.95436724875536	1.23326072034861\\
2.232561975679	-1.28865732488905\\
6.23447295263991	1.30499734121634\\
0.655248096997395	-1.50417147344152\\
2.2030552819079	-1.95467792819796\\
1.2354618168447	-0.951062579260302\\
0.46041584054463	-1.78132343889893\\
0.258840077283325	-1.79496243609025\\
0.493830827773926	-1.62088542092606\\
1.44047667004852	-0.951138562411231\\
2.63296328905535	-0.76886442130102\\
0.365009225486382	-1.7552429423775\\
2.53399583534313	-0.677641870269286\\
1.46943484770381	-1.45292199371547\\
1.39695075503284	-1.1940937704089\\
1.98449332113567	-0.242777321257486\\
1.76665655149611	-1.66206547294195\\
5.48090360442358	0.98635844493254\\
1.77194664797966	-0.571339438102352\\
1.7988881811175	-0.402567561084851\\
2.25990227106458	-1.0260051850905\\
0.784120696268859	-1.8444893791784\\
2.61075475024697	0.518261599331594\\
2.15877729532937	-0.816798629124567\\
2.03543694799411	-1.56568306944386\\
3.56128572778634	0.0294336475795327\\
0.915173680173243	-1.24790436533682\\
3.09022510680856	0.220328896405118\\
1.81174411357398	-1.67922919572451\\
0.708463905656796	-1.5055586210992\\
4.55795403853455	0.769011440086039\\
1.9968564461165	-1.3442737573625\\
0.814433338260039	-1.69915896309301\\
2.21333634451129	-0.176315367707487\\
0.775020599385381	-1.68896198958445\\
0.66788116374055	-1.59093050633278\\
1.6319455978333	-0.899750951160827\\
5.86424940856758	1.86418476332751\\
0.919569560174426	-1.30571659762906\\
3.75510436178805	0.853372308131108\\
0.710480455154772	-1.97495831497408\\
1.26810429098844	-1.85498583291578\\
2.20968224572302	-1.32215998346999\\
0.839897322670363	-1.50887122954519\\
1.07160980003257	-1.66452914375901\\
1.95065610027679	-0.326536130411566\\
1.41923939936273	-1.49258970749415\\
2.48287084875565	-1.61321806923143\\
2.34339104713696	-1.32548686145767\\
6.01255485789808	0.697728722968658\\
0.513574498018505	-1.56189429115395\\
0.661477088591838	-1.64601959199243\\
3.3347378867953	1.07858771319997\\
2.54769698669411	0.413379995049528\\
1.76488102019752	-1.41528210183034\\
0.720185635206475	-1.84645631564598\\
1.60205257643133	-1.13068631687224\\
0.397054644784304	-1.90744909295364\\
4.32391860326251	-0.21981907857974\\
1.68931020457521	-0.956486275007727\\
1.96843080205856	-0.581504332782646\\
1.59949202830933	-1.68992890824695\\
10.1880157898084	5.6973814889558\\
1.61594349413502	-1.93593161234271\\
0.392573631954742	-1.62485215642492\\
2.39382666811743	-1.0870288202445\\
0.320689295273989	-1.9841719617395\\
3.25438957787039	0.757760782346268\\
1.31651280539851	-1.44221114417882\\
0.386330229018327	-1.77972726335742\\
0.633861969416668	-1.40555103599636\\
2.67000721928864	-0.0193731884014148\\
2.94438095995532	-0.101446965930623\\
2.08072854625918	-1.36388667976746\\
2.96968692584308	-0.664409931790873\\
1.21413629868367	-1.25484329726007\\
4.36917504998324	0.80225649992579\\
2.91681071855024	-1.74867369989248\\
0.366219393268099	-1.92954410682328\\
2.85871257424984	0.857947234739697\\
0.457182727490288	-1.8809738369279\\
4.11681582464577	2.04176378116558\\
1.21174535448164	-1.0566709060287\\
2.23897924534549	-0.592070007621148\\
0.505892842888157	-1.59207686443789\\
1.66992058129608	-0.992800625767456\\
3.59199811924218	-0.337118811530424\\
1.55123201430314	-0.823814579992608\\
1.17509700618935	-1.47737901038083\\
2.190256819703	-1.15199048210451\\
3.64459322918045	-0.939965230003933\\
0.588665779565983	-1.82125320811962\\
1.44634563039936	-1.9667821837546\\
0.444589072731872	-1.98736003866641\\
1.64106164326102	-1.24804869875016\\
5.15676819828555	-1.97066154611525\\
2.60680465137796	-0.897949468376885\\
1.08932979767557	-0.936595425916558\\
5.66712753064561	-1.75017274114217\\
3.80066003935203	-1.1341549481987\\
0.483062737372704	-1.62433875751975\\
1.0040310762551	-1.22299746809303\\
4.18954860746708	-1.36070117728083\\
4.93218784924166	1.55484070540762\\
4.36232387516427	1.45949035927855\\
1.34815428058064	-0.948832867839282\\
0.55718348359618	-1.53071012274342\\
1.57009523794413	-1.49345776820054\\
0.927900319573524	-1.67030488263546\\
0.787540780424976	-1.99778618064084\\
1.09839837090609	-1.9453463535301\\
2.48641384231018	-0.501863304896303\\
1.90254294405956	-0.154415464380006\\
2.6317350550075	-0.925914716853333\\
0.0818423072883585	-1.99403895777884\\
0.905350481368195	-1.29708017794686\\
0.917868662639577	-1.67999569692462\\
1.26363373925478	-1.30124739774678\\
5.55347547307237	3.31101350493129\\
1.23808314956905	-1.95418740945969\\
2.98701437168352	0.293527013509732\\
2.0345474910286	-0.137404586276493\\
1.29879386822221	-1.01236273337057\\
1.45668797106393	-0.61304525709803\\
1.67525889538405	-1.38582551205491\\
0.538728031697284	-1.66432593439273\\
1.40061688883658	-0.838769964324938\\
1.04061304207881	-1.89578146265897\\
1.2555446587889	-1.50229955159148\\
0.999545839814918	-1.32770940676439\\
0.0873804474548969	-1.92192777129135\\
1.71135250021134	-1.83749161992874\\
2.41180037711904	-1.80206287145962\\
2.70580809704412	0.661962430873269\\
1.36554354033817	-1.48747405857622\\
0.636257933389025	-1.57243241587273\\
0.825309135253284	-1.22386956611297\\
0.404165867204443	-1.99982362522342\\
0.765981602263974	-1.51893942637292\\
2.62922752003168	-1.46878057733123\\
0.870100243484245	-1.29192742152811\\
1.33491944166951	-1.18735141713473\\
0.622307365105224	-1.99834182504225\\
2.13193923680475	-0.371158728525402\\
1.6786548349652	-0.563418190742985\\
1.11350340927218	-0.907064874705724\\
2.8862724382049	0.7133102619321\\
0.359393814065348	-1.66110350654377\\
1.58356729826884	-1.46222711844226\\
2.33395644687082	-1.86430070531128\\
1.14496199664481	-1.92902932960102\\
1.90528966243264	-1.87998334757674\\
0.815654752748654	-1.74814931234327\\
4.37632295101631	1.83812749787829\\
1.27185399960364	-1.42367245487633\\
0.267882308067437	-1.91224282043699\\
0.789604280197067	-1.27984494731557\\
2.55748361814754	-0.660531831074526\\
0.315702216283119	-1.92692681544542\\
0.687432141691092	-1.63750246618262\\
0.933967168309795	-1.82566271375027\\
1.20456755479998	-0.999133553636556\\
1.15599834612947	-1.47873540189744\\
2.3638407130969	-0.015042004223127\\
1.64225103357399	-0.922614692080933\\
0.653158807757347	-1.60098255419316\\
0.701248473064214	-1.78504516129437\\
1.84629046741865	-1.46728501048545\\
1.14427292824264	-1.89754090999054\\
2.51819983158884	0.325248420191892\\
1.60930406335547	-1.40708292302979\\
0.24194154112377	-1.90157915172843\\
2.88262815529173	0.1820742542576\\
3.20235587343959	0.659858332786021\\
0.688469592551893	-1.95928979829124\\
1.12840534194933	-1.33160149024254\\
1.67111795570805	-1.88119285440312\\
2.26251855084031	-0.991539553770697\\
1.69881308978431	-1.51861618700673\\
0.802337229778272	-1.88832496851308\\
2.11230397277917	-0.0960036159222506\\
2.78154765212093	0.0532565135655072\\
1.08566492494235	-1.86193334559406\\
1.4272018688215	-1.63392573386403\\
2.00434496435046	-1.21009406712483\\
2.04248522410836	-0.579223275365256\\
0.950820463192224	-1.67402090150757\\
0.819171428102787	-1.25644882447527\\
3.7040812702576	-1.34058861389671\\
2.79122240153671	-1.91493196590571\\
1.60411883542231	-0.829880682003128\\
4.24553094393433	1.02094301251233\\
4.60784494316784	0.833098952100954\\
2.54178669451391	-1.49692965620974\\
1.08926837124001	-1.09169860060715\\
1.98873727506966	-0.174513705430475\\
1.18064474816549	-1.2482951486972\\
2.32606559533096	-0.554272698682493\\
1.84706934274773	-1.19611992159465\\
2.54937794791113	-0.683121522081508\\
5.33150249697366	0.0919522981338816\\
2.08398999065153	-0.568374888761411\\
0.750326283767307	-1.60651226634164\\
3.89656878692619	1.85773783276562\\
2.50354642192046	-1.4874352773107\\
1.56055815913173	-0.487592161834611\\
0.231820065193421	-1.82398280878781\\
3.26657655781941	-0.378821195508785\\
1.59352175196209	-1.22081743125487\\
4.07973313421939	0.678406629814833\\
1.18762490890715	-0.878139166302999\\
0.698040184327699	-1.82840422184527\\
3.5470430171367	-1.23646023130859\\
0.857368997411989	-1.694056464966\\
1.56466796970031	-1.00907911755829\\
0.309376135579456	-1.83306102158454\\
2.40880889793501	-0.0586091738160517\\
1.97112007116773	-1.2942953005987\\
0.66058173694857	-1.38533955931622\\
2.66869244431569	-1.52043663739335\\
0.541424073543915	-1.9667124581598\\
0.481338603944072	-1.61936719305636\\
3.76785006038316	-0.812542325606257\\
0.816277927091745	-1.95209746648626\\
5.82620365369323	-1.82241601080133\\
1.21566907628464	-0.85570607888755\\
0.521514211482106	-1.62628991375189\\
1.6026226321358	-1.60591088676444\\
4.81730908481663	-1.13445720524952\\
1.59765336226864	-0.751230978723283\\
3.64154181440478	-1.30641595389577\\
1.56651673147856	-1.06520735162132\\
3.92176518663879	0.94370431011861\\
1.90231907958505	-0.548135573516206\\
3.36837029064952	-0.0517160592798696\\
0.580132769237304	-1.80250571877603\\
1.97433964365116	-1.14544918529902\\
0.362583556851626	-1.99209159160544\\
0.795766034489104	-1.50034178112629\\
3.15037688672808	0.430977731639839\\
0.879165176945013	-1.80885217203894\\
2.32833268832196	-0.353666285865215\\
1.81946049883305	-0.652483462067351\\
4.56244204614946	1.20785244565699\\
0.926306198706865	-1.99627203105961\\
0.688323255403586	-1.31677384722775\\
0.48989809511599	-1.98043192227857\\
3.49952955495249	-1.93729135435667\\
3.98230876580881	0.952161872393956\\
2.35094022163015	-0.0312714412867483\\
0.661061981446539	-1.43266854967178\\
0.614021974428407	-1.8693851504562\\
2.14986319012025	-1.02052968560317\\
1.70746973042559	-0.928471222192619\\
1.69601472466123	-1.26291122666731\\
1.00122049330479	-1.27514436685199\\
0.979971870564073	-1.27333405911075\\
1.92299164943056	-1.15565562852625\\
2.20046242472528	-0.235831877191543\\
4.51601215280047	1.65163009783387\\
2.95159193954756	-0.801378000876198\\
1.14857794348235	-1.74374502163983\\
1.69209879188745	-0.872699915402996\\
1.01640677328037	-1.95626697064495\\
0.971930398318315	-1.80551924755489\\
1.07238254453038	-1.75894503700382\\
0.929431257754578	-1.28208067026698\\
0.544633946475399	-1.81273889102172\\
0.276103205948631	-1.84646316753012\\
1.02863130774563	-1.36135369871902\\
1.21941609175196	-0.841626572304081\\
0.327800937355144	-1.84198641294164\\
0.935025543109344	-1.76439951958588\\
0.759077143647088	-1.49263759169171\\
0.913335198116308	-1.5162757630317\\
4.23219041642052	1.30164114960582\\
1.1130299573455	-1.98933379729771\\
1.24103271194821	-1.72783619330142\\
2.68078565241796	-1.69051876211838\\
4.26868182124177	-1.90349372119496\\
0.971361108831831	-1.68644036435506\\
5.30045699376727	0.255105121282809\\
2.88227418407757	-0.915465218922604\\
1.52510611221326	-1.19413008418255\\
1.16134381814199	-1.60182289450829\\
1.64443843119046	-1.02853096651771\\
4.47907774930688	-1.43442294096799\\
0.445972207690046	-1.70999381283283\\
2.39092319862339	-1.06501888349486\\
0.259156672219322	-1.87389097918892\\
0.436885739204801	-1.88373903622434\\
1.00924202344422	-1.65853666706295\\
0.404643159304288	-1.70159377263381\\
0.521717483240372	-1.98878162379749\\
7.06266332845197	3.61652923982845\\
2.73598872749351	-0.824439236613584\\
1.25294809523206	-0.900029513269728\\
1.80949470683119	-1.58359393347684\\
1.37640307712345	-1.5327337642991\\
0.900623849691283	-1.27211687947183\\
4.12096146229264	-1.62938699658616\\
2.10809422984539	-1.61896771090473\\
3.78104321297261	0.933775252335453\\
1.11929136841694	-1.20067489118992\\
3.61134260090282	0.0626890380055141\\
0.744208156860696	-1.31192542903998\\
2.02563309945947	-1.00275205837631\\
2.97741051562634	-1.77722794190359\\
0.957318409127656	-1.13945243938472\\
2.04607601034509	-1.32539438349684\\
1.00660681372799	-1.85257195385354\\
4.11162824987132	-0.12335786371241\\
1.33500536096424	-1.79701118390471\\
0.975625332504374	-1.63877026605487\\
3.70483492653787	-1.39482893396031\\
0.688143860727817	-1.62191653167206\\
1.96313198794889	-1.507608039512\\
6.63832384540944	-1.16477909825224\\
0.518307139888373	-1.63362621814003\\
1.49225422768743	-0.98001730691099\\
1.11369768268574	-1.4721039272195\\
3.46458849846578	-0.157258159358333\\
3.70903468307044	-0.640229365515634\\
1.02067537493589	-1.89994384882579\\
2.7605133534336	-0.559024749114799\\
2.86465391362774	0.223808696023084\\
2.471556016648	0.21039506583849\\
0.508726920067502	-1.54851768921115\\
5.36564415070201	1.52585223445986\\
1.79255072351446	-0.954863487403833\\
0.0478998218457722	-1.99084690553841\\
2.09335025771244	-1.68091180860948\\
0.224292246680905	-1.80451440082977\\
3.12621981141463	-0.261692518390717\\
3.12446494550183	-1.9190965308918\\
1.53288652994765	-1.21729347681975\\
2.61557448811793	-0.853437198874937\\
1.76179620918791	-1.30821844485562\\
3.51555169778655	-1.87558571854143\\
1.84118973189326	-0.415152636246487\\
2.14299208397468	-0.953602052063139\\
2.32142770653696	-1.83517429370723\\
1.11304101210019	-1.30510392208969\\
0.588860168448866	-1.44228894210123\\
2.49599883132445	-0.72611735295413\\
1.04453332506047	-0.957836257790164\\
1.12496416016539	-1.42226674154618\\
2.49067914160723	-1.8738561087345\\
2.31624600218209	-1.9746006539055\\
2.15063902640269	-1.24773175145835\\
0.998313029840844	-1.38717354730988\\
0.882693119711093	-1.77972994014647\\
1.78503326388015	-0.505304986576986\\
1.52332401831204	-1.08098178693289\\
1.47156914689496	-0.626881144859537\\
3.35877633434836	0.752598228587506\\
5.88181913717432	1.14666489888279\\
3.53065165757984	-1.62445122782212\\
4.25041359074376	-1.67121704339727\\
2.5569279263215	-1.1024495886151\\
1.01470910084198	-1.90100997583581\\
1.64757429434094	-0.863777557253438\\
0.209383698776675	-1.99692688130724\\
2.20485615127595	-1.97424862573768\\
4.52864466771917	-1.32639482054613\\
0.967929124630086	-1.99451109054885\\
2.13770375278391	-1.40010563314802\\
0.982719182090107	-1.46887682073814\\
0.0802026444538186	-1.99386000219906\\
1.81532966167855	-1.64689886426701\\
0.351561686744729	-1.81367018514023\\
0.829174257638271	-1.38618140490215\\
4.63893479838637	-0.321513753752834\\
2.19065161969323	-0.9952546722487\\
0.721418524306258	-1.68853895092294\\
4.56445826711	1.93324345383984\\
4.26898001753025	0.226232469973458\\
2.5613824305925	0.325273850344774\\
0.272564566820646	-1.90750817054163\\
0.788737904955051	-1.68387185119465\\
1.1459153268889	-0.947744647475332\\
2.68424940872772	-1.75179787937473\\
0.875368177989732	-1.80556242824663\\
2.71820339949462	0.708900264183165\\
1.49995010599748	-1.17269741926546\\
2.16429049210217	-0.360438159118176\\
3.28390436143408	1.04690468837492\\
2.79208159404522	0.454442307554098\\
2.79631816247425	-1.14583073880001\\
5.38565589762585	1.79664602315827\\
1.67401089680545	-1.11952649914297\\
2.72354168932608	-1.05450183537067\\
1.79562957051209	-1.09918059574029\\
1.84605258225023	-1.18114351257976\\
3.34520442538498	1.1789198114536\\
0.850220975693018	-1.5315800594548\\
0.236757154358654	-1.90678050645571\\
2.42405261115083	-1.65011572248281\\
0.737946148407072	-1.67302314623021\\
0.0878502585602927	-1.9782652496941\\
0.653245717339016	-1.39301095855938\\
1.62284506324286	-0.47463770440742\\
2.44405514711604	-0.27222550345807\\
1.81700456973493	-1.52179198205541\\
1.315074001398	-1.16756082727928\\
1.97009329737676	-0.0648934787645667\\
0.688309696324798	-1.7990809193215\\
1.20620398591444	-1.76929524380963\\
2.1799580366844	-0.993812589458387\\
1.12990531664423	-1.48689982654367\\
1.32780521536666	-1.36946799440088\\
0.403068396061353	-1.60010162816157\\
2.40098716560558	0.377757410902914\\
0.662818583947899	-1.99881528324102\\
1.67631190499029	-1.03911114583033\\
0.928555361609419	-1.15086805849495\\
0.816200565648141	-1.58054401900854\\
0.577683837051939	-1.5448079281125\\
2.07374825926276	-0.18114408535271\\
1.40805228849517	-1.42335816880709\\
0.657265497995964	-1.75949693535362\\
0.676211143258279	-1.33815732031793\\
1.43548854789493	-1.99658724379892\\
0.779520269683356	-1.93045494852719\\
1.0191829110743	-1.76105378754172\\
1.1025324870227	-1.92540788010869\\
0.472170069692227	-1.94213348609487\\
1.43484904179417	-1.55705087762759\\
1.52369699750382	-1.59899769861614\\
3.15115282000069	0.895781280457339\\
0.762804666204591	-1.56782557754236\\
5.6305551666187	1.10400860455547\\
1.88728113251032	-1.73640984939217\\
0.914226061452199	-1.50976859884839\\
0.873631032586967	-1.94737778191216\\
0.903065994065762	-1.69648781946693\\
1.33355933979681	-1.82715289315843\\
0.781154323717916	-1.6313356628373\\
1.13269790277091	-1.53855805063241\\
1.19748881627319	-1.00336684096003\\
1.31605834128224	-1.72651537478844\\
1.08332024889788	-1.03165633253546\\
1.77674336376666	-0.334734515572447\\
0.514899007673527	-1.81306379236141\\
4.8320383273566	-0.69487131933792\\
0.885721261766039	-1.67838185065981\\
1.07267969355171	-1.63857161064216\\
1.3710421638155	-1.04988572805588\\
2.42856270161945	-0.990574126588769\\
0.924606908905124	-1.10348523070107\\
2.11135407959873	-1.39777895736706\\
0.544707292840581	-1.84210399131677\\
0.209166702408911	-1.92319730659097\\
1.70634623014849	-0.454592580225627\\
2.12840198704142	-1.72928286088323\\
2.24987078360325	-1.01081933362992\\
3.57973304546457	-0.0641195812789805\\
3.70163999454925	-1.74462665726613\\
1.09093220427343	-1.23980080017609\\
3.70347759160078	0.499534364290668\\
1.14902859287536	-1.09060004921256\\
0.961507863330496	-1.65989755007593\\
0.349851260592232	-1.83787290155066\\
0.729959533935284	-1.27937921265589\\
1.17928978925806	-1.80390871672708\\
0.83138689222703	-1.19166801146098\\
1.03901605223828	-1.09277923501089\\
3.24126353155155	-1.51457031917937\\
1.64177081593715	-1.22559195536789\\
0.834745760226894	-1.41625451711032\\
2.73584952794798	-1.93503857176902\\
2.55944974189983	-1.12151470808773\\
2.13991344869219	-1.66505604207821\\
4.22121510849814	0.114069988548489\\
1.44956529953705	-1.81298957825357\\
1.04433830995225	-1.34539507719699\\
0.833191659398933	-1.16852284630399\\
1.30619205351009	-0.961284123940128\\
3.2075847842731	0.626598963806632\\
1.50972974088435	-0.989989453117603\\
0.704604676299188	-1.75808984493462\\
1.88328777702107	-0.393589932658766\\
3.23623458826117	-1.19472233922439\\
2.57936343763289	-0.641002688901811\\
2.9037145848957	-0.887209360883115\\
4.78550671600314	-0.412366504088057\\
2.66705653859345	0.360699040776525\\
2.19938971849575	-0.580654596717724\\
1.42616930207864	-1.08148199946712\\
3.45356457381858	-0.608162948567346\\
5.84893699184997	0.235241113976151\\
0.3892574101078	-1.8428962543504\\
4.31806838521302	-1.30323423546118\\
0.265696681481395	-1.94354923061834\\
5.89076485836043	-0.120298285593103\\
1.70217153016398	-1.9073065041924\\
1.51994429242271	-0.805271254334511\\
2.76125778892936	0.152027627009256\\
3.97816722063345	-1.78490305469635\\
0.522267488890432	-1.52528617146882\\
0.719759601050821	-1.77354700500893\\
1.64884846786262	-0.372954194020612\\
1.19508153125736	-1.67438265902802\\
0.713550483305002	-1.52989833566076\\
2.26002224837073	-0.774125782117443\\
0.966664493231926	-1.99291408170009\\
1.30242277393953	-1.90993453329832\\
0.695167704846733	-1.81422039304262\\
3.78037073281287	0.24188265719242\\
2.79170585844896	-0.326025270901175\\
1.48763929466413	-1.43819752154859\\
0.432520611379381	-1.97427002004424\\
3.73778430212346	-1.33989210397182\\
1.10950322912422	-1.50146307169372\\
0.60381590764416	-1.48692418355083\\
1.54477812361078	-1.3823462254602\\
1.0318180055659	-1.23664282185022\\
0.135960729081498	-1.94242488001241\\
0.377646175422322	-1.9646601088102\\
1.0329343517703	-1.46297027261766\\
0.628403639484692	-1.79883453676903\\
3.18342128326787	0.291764731726496\\
1.00364253533256	-1.14110648788114\\
3.90932512552384	0.131012821165869\\
1.04928945483938	-1.66655815365905\\
4.50085738755549	-1.76158737298787\\
1.99043979514081	-0.63585248573866\\
3.66044927808778	0.834460157459757\\
1.24747426452806	-1.63310743475745\\
1.95411841569146	-1.20202309223359\\
0.916512972352032	-1.51869315515139\\
0.899007876426956	-1.9926779349666\\
3.5289009069265	0.178249488794467\\
1.84399843787494	-1.6364191889053\\
2.41150312968119	-1.57659646512798\\
1.18299134266101	-1.67607013622971\\
3.10041004043596	0.406397366902088\\
0.876725667927602	-1.80479058003071\\
4.20753895532069	-1.61779022032922\\
1.83547347319161	-0.402285083355343\\
1.70645013043059	-0.343587519839673\\
1.25571341816564	-0.993431434410891\\
1.86654197205039	-0.81283357431412\\
0.812668949834552	-1.39375430273364\\
1.86793852151515	-1.92417562327175\\
2.13874710300389	-1.90742515272926\\
1.8766391315602	-1.8803745364952\\
0.447786241447725	-1.74496409857956\\
2.67332275788705	-0.609325005646345\\
1.22561926233126	-1.67012418085541\\
0.273469352330857	-1.78915435533389\\
1.7948421313347	-1.34204505991591\\
2.21272515586045	-0.204685582177415\\
1.57323383447638	-1.96080018703502\\
1.89444687402962	-1.69080477188404\\
2.15748724969836	-0.351252066798529\\
0.9202758504214	-1.1227422589584\\
1.7673324300052	-1.27894709503925\\
1.50804209615216	-0.7985026332093\\
7.85388352293711	1.95585526702483\\
0.671409734576396	-1.71434413479198\\
1.05251346854478	-1.54816256755987\\
2.21867372789021	-0.527209633179303\\
1.13575197784507	-1.75101189831899\\
0.999707099083625	-1.355671508457\\
0.69628560703481	-1.55811515846231\\
1.70313819252473	-1.37039306460105\\
0.275307039470014	-1.99505734486026\\
0.337469728535404	-1.91017547287649\\
1.20800133996888	-0.931331057547219\\
3.63731087168951	-1.77454275731614\\
1.07403081973115	-1.16753447841254\\
0.677944726404339	-1.32613510488122\\
1.17782532764635	-1.1193902896915\\
2.17252584576745	-0.0566750305099453\\
1.56410092256374	-1.21173302175854\\
0.328794811049263	-1.8701442337659\\
1.87951434708018	-1.29435843915674\\
3.2432567684697	0.185613166200554\\
7.45451159325934	4.50143052557978\\
2.40187675301464	-1.82348173361339\\
0.833806715261113	-1.67208282828224\\
2.14457412071995	0.01421328586741\\
0.487439343982128	-1.86361123706909\\
2.45546104339292	-1.70569208735858\\
1.19126695615492	-1.20069424413113\\
1.13862882404723	-1.44089327719619\\
0.674489843218827	-1.61720863927862\\
0.451675659986471	-1.76515819216443\\
2.34730117297479	-0.664932488334081\\
0.274564812257603	-1.97199686906991\\
2.84634705960948	-1.83177417699967\\
1.22634193252155	-1.02096089220096\\
0.814047055909066	-1.88431034217048\\
0.896186906938715	-1.76692350549765\\
1.13859521728071	-1.2910997141602\\
0.599113941604454	-1.82287144571724\\
1.22584886108407	-1.94414096096627\\
2.06712679001462	-1.32156166018387\\
1.15339118632417	-1.65836780575104\\
4.20802592014122	1.43149926002708\\
1.09335761249213	-1.12491864691767\\
1.15022170770676	-1.63985979819006\\
3.13051113552713	-1.83485830797771\\
2.60594129467814	-0.657396493398533\\
0.877345986036299	-1.16618902883262\\
2.4240001209325	-0.276942764128404\\
1.66457709920567	-1.35832080921389\\
2.61948167996222	0.236354314966\\
4.49470956210421	-1.086064977686\\
1.50585853305956	-1.69912340790753\\
1.67578737369722	-1.69516623747319\\
1.43709050019205	-1.30595222134048\\
1.94373746224579	-0.430754097993605\\
1.2999029337878	-1.38299422383115\\
3.12911220816843	-0.98511342166631\\
1.62483803878153	-1.29855295909529\\
2.72016284315852	-1.35665097235739\\
0.969828151731798	-1.47610187714534\\
0.66490126102996	-1.63313118759143\\
0.50281233460582	-1.66567596276742\\
2.29857445689581	-0.161717502510577\\
2.30456886651902	-0.857587479594735\\
2.73167083844481	-0.280900483759894\\
2.3383887319947	-1.43685140438711\\
0.304305958783372	-1.75743006047095\\
0.877805364977	-1.76496101793462\\
5.96607917707987	2.54489861987941\\
1.15238416102871	-1.44966512754394\\
2.93544465540132	-1.56408704569311\\
3.9871228381017	0.0375121978316661\\
1.84787118675822	-1.56923888579791\\
2.32354106147113	-0.0287362258539647\\
0.15318417958728	-1.87493953216904\\
1.40350838564436	-1.19833210370194\\
0.671592105574765	-1.91390297939062\\
0.855999212674677	-1.70644835786639\\
0.00170395598133477	-1.99849579332797\\
1.07988924795871	-1.84050357116175\\
1.48637623975001	-0.540349995209619\\
0.0850938497210991	-1.98344197779957\\
1.06376063976836	-1.00579988569433\\
1.00495983015217	-1.95552716159303\\
2.20807811801528	-1.75216712429821\\
0.779081885075894	-1.67213230682687\\
1.65836629456417	-1.36733367521448\\
0.278223124740878	-1.95137856634892\\
0.789565747610041	-1.80969917635724\\
1.85142797523101	-1.02557312160141\\
0.402007158578302	-1.70541247372101\\
2.13894451742845	-1.44761692501293\\
0.670261747854571	-1.42545430409434\\
1.35046174915425	-1.00512345943558\\
1.08387481517474	-1.85071481375631\\
1.33576847513342	-1.69010959244176\\
0.734578539202736	-1.71198011827843\\
1.17035173416341	-1.59120073201708\\
1.28159110458007	-1.6551719068028\\
0.553704375663983	-1.52221680610985\\
1.78407662250378	-0.459508245093658\\
0.345810174107958	-1.82355132091709\\
2.23831365473028	0.0104837939070856\\
7.05322808450766	1.21950479828005\\
3.12654365461712	0.920065753172078\\
1.80840292883176	-0.973391247482628\\
2.55555025831815	-1.44544675405038\\
2.04498564492061	-0.54882135777004\\
2.90750341455317	-0.312946613864316\\
2.67732677555226	-1.12217238120076\\
2.59962212901174	-1.81582365425965\\
3.10955527723576	-1.49928919979654\\
3.49684792734057	-0.556618379002188\\
4.91779820953798	0.47609319690008\\
6.25707957240667	4.24157197578046\\
0.214037939560213	-1.9652953187641\\
2.21239639420857	-0.0276240672313215\\
0.963793392811374	-1.91461123371944\\
0.541866722183439	-1.80539041112204\\
1.23161821735272	-1.56369301971523\\
0.970152247861026	-1.57001107932629\\
2.93366893647308	0.320479467649406\\
1.25180060540553	-0.918173155979476\\
0.558573062261504	-1.87586625455797\\
4.57891394875878	-1.76221318776659\\
2.67514727124479	0.17402171392449\\
1.417232737284	-1.58792603257615\\
1.07550063907354	-1.77979051865705\\
2.3492685650726	-1.70139509195012\\
1.84658269734431	-1.02504575523936\\
2.30932679636795	-0.416866564678481\\
2.55776475219677	-0.695440955642043\\
3.94296837311198	-1.89981460388036\\
1.35363621495464	-1.78870106999506\\
1.40081036059223	-1.68595475593683\\
5.41576623140566	0.757529991307486\\
1.38108531407841	-1.21135730109085\\
1.46223501491465	-1.60889176046586\\
1.56923781016363	-0.843947037542458\\
1.40067991135097	-0.801675806677512\\
5.13177562208335	2.2660468768123\\
5.17284849155064	1.63297253118045\\
0.659270926663768	-1.76631090215958\\
1.69026849964545	-1.75893660695823\\
1.37919654871107	-1.64162312450497\\
3.68837114211756	-0.701894809039461\\
0.589896634087554	-1.51596444696375\\
7.05977179866654	-0.854331853567098\\
0.147339685205555	-1.9288840641399\\
2.01771422526298	-0.0464280225109568\\
1.77260969276021	-0.444796626660544\\
0.630291306360494	-1.39352380270935\\
0.543709846653817	-1.7245481477595\\
4.06509187719872	1.86398321889763\\
0.902002768502762	-1.83313267589249\\
2.1689640003737	-0.207461090467427\\
2.37428276299527	-1.47342003309785\\
2.05965665327165	-0.0994850646444592\\
1.10478218082442	-1.14275939735381\\
0.530434835528875	-1.58242085487495\\
2.59648220005833	-1.82141152577039\\
0.866589834688585	-1.55736608418295\\
0.905856291156613	-1.35338594127438\\
1.65042974352466	-1.97870764103425\\
5.9273270909592	-0.471156817186945\\
0.808163993106264	-1.76139915809371\\
5.83720545710436	-1.47033491074083\\
3.12061197306448	0.552633443518931\\
3.1907803038044	-1.54998053663035\\
4.21743865618882	-0.449355307667437\\
0.493807669415855	-1.629838860882\\
1.49347199623109	-1.65193941323924\\
0.44001198385932	-1.86067218351228\\
0.695540422401011	-1.84287965192761\\
3.00969170338713	-1.65953079600151\\
2.17213663761065	-0.293413874923969\\
3.31232612176364	-0.630668657420097\\
3.23506924111551	0.322514930710548\\
1.44738554646806	-1.94990050696513\\
2.48320950935251	-0.712983293651111\\
1.00080031369006	-1.49148743141056\\
0.855730291163984	-1.31425662231853\\
1.42942588410924	-1.28213954940856\\
1.72277149654445	-0.954809444798862\\
0.437959845492647	-1.83443758175234\\
2.97593885787336	-1.59097434258648\\
0.794867813301109	-1.52424957013089\\
3.6432511250117	-1.5362615814352\\
1.32553409237713	-1.33065324041612\\
3.08465832674763	0.653298014299843\\
1.72141733834004	-1.50365944700224\\
3.83446036935499	-0.607864382014221\\
0.193575420404629	-1.85239737375854\\
1.57075491076043	-0.551725209367445\\
0.709229724862566	-1.91716143334732\\
2.67301522738051	-1.57749782419015\\
3.75118502805099	0.535467640344156\\
1.05476023679149	-1.30314886482025\\
1.24687768538421	-1.86573480590726\\
1.64619497102447	-0.60227283085741\\
3.91558047627098	1.65277599254464\\
2.75072027726243	-0.48697690932466\\
3.65060696894419	-0.87512550725358\\
1.36095517343289	-1.33997911086\\
1.49786631253409	-1.3334598195687\\
2.58264603862953	-0.0775931859371335\\
1.41887864839414	-1.67396196944737\\
0.576822947102943	-1.53068089152856\\
2.08132060751972	-0.177468357296324\\
1.49685632642232	-1.85175562162665\\
3.27250734511149	-1.89453843833696\\
0.664066050333303	-1.87802718286001\\
1.57408783908055	-0.936883305708117\\
0.52717885342598	-1.942531494701\\
2.10240409651882	-0.281284591286187\\
2.13807106670443	-0.734134427046042\\
0.314881215409402	-1.96212264805751\\
3.24147058693929	-0.685855885538667\\
0.361106244852925	-1.88589665266588\\
0.26161792908779	-1.93685987244598\\
1.23656283364232	-1.89805168319174\\
1.78982028261129	-1.96984810997744\\
1.21428840146318	-1.02823163276624\\
2.39023448549627	-1.51071442475737\\
0.711792810106962	-1.6577469999566\\
0.806998945765557	-1.62070391013747\\
2.006111539783	-0.381551157289931\\
3.35534264659607	-0.339259731777184\\
5.07333122644927	-1.37445750596561\\
3.06092515700089	-1.65964237641679\\
1.39667048197087	-1.28779091700907\\
0.704766910563824	-1.47387265016787\\
1.04289417861942	-1.48441709947774\\
2.37073546032312	0.100434768787304\\
0.834967480993111	-1.62765446362792\\
0.86897240917471	-1.70010750222317\\
2.23652319507143	-1.4743659405185\\
2.43566208983602	-0.00164337441566897\\
0.34551524384808	-1.69157635260499\\
5.32948258732838	0.705270380615937\\
0.335766362842795	-1.90503274089972\\
0.936810591885595	-1.61516067863756\\
2.22703235658178	-1.32306381324575\\
0.220538557940009	-1.79149679261043\\
1.08440052824096	-1.17929993782872\\
1.48551543339505	-0.994897950781579\\
3.13177201487503	0.589339986012882\\
0.421379619300252	-1.72913350422418\\
1.32245849100099	-0.915466762220942\\
0.889134235731716	-1.65640646989588\\
3.88153977416889	-1.42534876214612\\
2.11632111367378	-1.39398912332827\\
3.32632848836548	0.29981541072904\\
1.36809314834547	-1.03716759851975\\
1.00102516073019	-1.59239270127758\\
4.17088460236506	-1.65648899821909\\
2.92641677072623	-1.21311907150264\\
1.02068528304711	-1.51001051069323\\
0.35618278569406	-1.70076379987031\\
4.83895709849381	0.636784852961933\\
1.13112067348169	-1.45055968923539\\
3.35865812711902	-1.06177652797143\\
0.778951263538056	-1.52125694524156\\
0.509910715237848	-1.70181079282563\\
1.2860699061132	-1.85324705417708\\
2.40870190294471	0.0993886774098063\\
1.11144277976218	-1.51009529458516\\
1.07022269598158	-1.09607313023109\\
3.65368378354261	1.00866406114002\\
1.32684123172207	-1.04396088433553\\
4.62229904075091	2.08352737401533\\
0.906238871038037	-1.88230433725853\\
1.59728107418431	-1.65455970805408\\
3.51848868226375	-0.424670980397425\\
0.336048639328047	-1.87362560152014\\
5.84391237254002	2.56820004725519\\
3.70048002886696	-1.75840522868672\\
2.84010929123898	0.392943524548478\\
5.27628595232171	2.71696612826941\\
4.36479676753597	1.46005342545192\\
2.75468053579154	0.736482703159651\\
1.08361113642568	-1.09244663123809\\
1.13308883397206	-1.63890442350987\\
0.407931989509823	-1.93682344477033\\
0.642101516589392	-1.58894568608453\\
1.51809785569879	-1.6281601291543\\
1.31610937385635	-0.925383941495181\\
0.583422956183447	-1.76337272522102\\
2.97850321636349	-0.341533052410775\\
1.2139465210238	-1.36385646506904\\
1.63035569067845	-1.0564333632707\\
0.768228622363005	-1.8635992184423\\
3.72704605675137	-1.46197622345355\\
1.6798105347124	-1.52188067649767\\
1.6633355446537	-0.836419438066113\\
0.678009501125542	-1.60456829829667\\
2.45327981718106	0.389867105409675\\
3.09518314567563	-0.813676153866644\\
1.5969472110945	-0.458699032521656\\
1.73814439967202	-0.302984410793728\\
1.0135250609787	-1.4585751318749\\
3.4020989681341	0.389189446022854\\
4.09870641747953	1.12720609666477\\
1.77792423156608	-0.610425563559742\\
0.412276690872194	-1.88093871235573\\
0.50252963428827	-1.53842352919967\\
3.15623134719829	-0.155933888358354\\
0.715854538632357	-1.62102264503971\\
1.20819097518852	-1.12839894813933\\
3.26322430952356	-1.38680558777338\\
1.7429123278113	-1.96447724749628\\
1.0083465022658	-1.31387407920586\\
2.10960458446083	-0.160814609648642\\
0.737941239554798	-1.76209417038532\\
1.19078578457436	-1.83593836124423\\
1.69469972433548	-1.36412128730989\\
1.32787786108814	-0.89819570209663\\
0.353963160540935	-1.76284464711837\\
0.939058413248802	-1.82080234649017\\
2.09037706609775	-0.486079273992896\\
2.71595432731738	0.0679530108128552\\
3.44744769628947	-1.10108310101872\\
0.257724702310596	-1.77599711385547\\
1.39571652244829	-1.04050655161371\\
2.96463983073176	0.685820387628952\\
2.72320107901536	-0.980608298950421\\
1.32969343108357	-1.31362200477506\\
2.09686344397712	-1.10504397538137\\
1.9035658664457	-0.194193243427859\\
0.676331123805967	-1.98490366694985\\
0.872023229391153	-1.9761367721993\\
7.76775393397816	0.984740186631264\\
6.70223358603907	-1.64939955271602\\
1.88441178924668	-1.11656527395894\\
1.4465623762631	-1.8654689557507\\
3.87562902520671	-0.969421793613888\\
1.37500019020444	-0.98658888379145\\
0.134274478451569	-1.96129957316759\\
3.6914620902186	-1.75040646334865\\
0.407835590014444	-1.81695513689145\\
0.157270259778963	-1.98544974625241\\
1.11143549456973	-1.76336530683327\\
1.3791059193246	-1.36788389896275\\
2.36832105081817	-1.70936063460023\\
2.18334703533287	-1.69866346391872\\
1.13030970207485	-1.47910281006418\\
0.164536616086858	-1.86240214049655\\
3.25344827379427	-0.638495526986698\\
1.65983071903034	-1.41087751163649\\
2.25394218580912	-1.63296476509911\\
3.65385813800571	-1.81198000035622\\
1.42077457028893	-1.85409871107935\\
0.704220268106084	-1.54131081537902\\
1.88552630575416	-0.361762909718768\\
0.444790550825175	-1.70489928409462\\
3.1354075224227	-0.261793503270646\\
1.24598621192026	-1.15914562032808\\
1.03819019109467	-1.52690470464606\\
2.53417657266881	-1.63023264187157\\
1.91601847717658	-1.09625546099247\\
1.43409099085049	-1.43839798712975\\
2.95341990372765	-1.00622865701121\\
2.61189889832382	-1.47894838452858\\
0.504125814256648	-1.62047324959201\\
1.3544950481848	-1.52770458616733\\
1.41041160096449	-0.694831072568545\\
2.33522754727174	-1.32124170422631\\
1.86912594985546	-1.11688308078672\\
3.54684267514502	1.33410173844251\\
1.84270270835321	-1.40864685949139\\
1.25710799138898	-1.24326042757999\\
4.31401288655034	-0.122118162694997\\
1.87480351834798	-1.4524139660779\\
1.82893298038112	-1.50643404709521\\
0.737189829829229	-1.69276674723733\\
1.8458342950524	-1.31114471894517\\
3.76910628525987	-1.30378916119993\\
2.04833062469066	-1.11067001723082\\
3.98140163645112	1.3704984298018\\
1.13964017749412	-1.22936747801799\\
0.938181834371476	-1.47805686217815\\
1.43404102066888	-1.62259103216599\\
0.653391756831431	-1.68651184488355\\
4.83448579993426	-1.65368350556886\\
1.93260935030306	-1.7022224149466\\
9.21025697722833	3.63259695006727\\
0.915116626134772	-1.55068166697191\\
2.76012385512958	-1.95109843832671\\
0.434000209622042	-1.81147423759905\\
3.67360390655481	0.802221861462559\\
0.879541122957468	-1.13077554653117\\
0.776810586837108	-1.45629860228145\\
0.243142750519773	-1.95965031799773\\
1.85894998378509	-1.07737631208608\\
1.7901181527923	-1.80391291176107\\
1.42766327675586	-1.50075590912618\\
3.16056327679489	-1.88237178150325\\
3.15824971248795	0.269047574527628\\
0.624260630401567	-1.8748812763233\\
2.69308616181473	-1.06065404775561\\
2.71458277042042	-0.260541714838729\\
2.06969938135683	-1.17084928400603\\
2.25645812337166	-0.99021470119693\\
4.52411880689119	-0.57134293286445\\
0.646640216539871	-1.68165228306174\\
1.46624957716298	-0.634491752322553\\
1.3168328838666	-1.07990950612736\\
1.17929830220038	-1.7991148407928\\
1.61754362620267	-0.534154241925942\\
2.8906292577447	-0.0563964895141673\\
0.640862205724369	-1.82990978930439\\
2.66922836554964	-0.563103156555521\\
0.875020765662334	-1.65065940382284\\
0.839660953803046	-1.73683015307818\\
0.768248835396994	-1.68867636349012\\
3.06304698548325	0.554681335820652\\
0.473245728942978	-1.87161860878877\\
1.38193854897224	-1.84111469928297\\
3.33907761577145	-0.041103733151133\\
1.23455395905946	-1.7060490600438\\
1.84796264848235	-0.741004303800249\\
1.13109463007796	-1.716038552465\\
1.25072281271906	-1.32688341611455\\
9.26600532519361	6.29330299518131\\
1.58680537820585	-1.21849258076382\\
1.09783366772998	-1.08752989673419\\
2.05712710909982	-1.1320259747851\\
2.09862233245551	-1.49259990402169\\
1.94121314749444	-0.518986800250275\\
1.56121211010283	-1.00970433043391\\
0.734450685958245	-1.86794925010057\\
2.96865334812734	0.705305134548958\\
1.07878275789522	-1.99707135040598\\
2.45987777015776	-1.73818875405169\\
1.726454088169	-1.57068769491494\\
1.38765658423051	-1.15581981461198\\
0.634942326661488	-1.39357477217074\\
0.99017865011543	-1.64957143430519\\
1.40001615794955	-1.4902725496051\\
1.30616510670624	-0.737159884046318\\
0.654349284629346	-1.64550420309428\\
1.46248022888923	-1.9308022665221\\
0.274339731145864	-1.88055171047368\\
2.56827467539474	0.464894775179953\\
2.24694726835054	-0.814344939488958\\
2.03339676917235	-1.46639521235017\\
1.75760353902005	-0.839701029379788\\
3.84157221848681	0.231556832199887\\
1.72540959573132	-1.76916453837775\\
0.378307877207571	-1.71933793962251\\
2.63933919215548	0.434992996761328\\
1.44137677266484	-1.58558711181316\\
0.560672357687432	-1.65323644390756\\
3.87907012409098	-1.00632855364402\\
2.07639981235377	-1.30501414487613\\
1.28964950118466	-0.853647698911626\\
2.16262875500943	-1.23696082050182\\
0.271194418233743	-1.90415085446596\\
0.731644528134864	-1.84144970960719\\
3.04782167738101	-0.21684681100406\\
1.13461466878485	-1.57870542999605\\
0.716089544450949	-1.57070005610157\\
1.27493125000458	-1.24189913405672\\
2.63421558249947	0.134424697945946\\
1.87734762595297	-0.892821798270956\\
0.77068108508763	-1.55925957649521\\
1.33280783324401	-1.37726384338522\\
1.96390244572711	-1.30124242432992\\
0.944897767661743	-1.78330131697678\\
4.71141938397937	1.14461654106772\\
1.54443211864658	-1.85179521815963\\
4.61521319309022	2.51385283080974\\
2.78766451590842	0.0654322192242649\\
3.59104999527223	0.789234717813543\\
2.34435871157297	-1.0030751524057\\
2.0028022660357	-0.229885214418384\\
2.3714527117508	-0.555456847220066\\
6.29400161721541	2.57531253695829\\
1.08755525792291	-1.96494981603444\\
0.534666819095364	-1.91803013914521\\
3.29755439233911	1.25187992035911\\
1.69312417755586	-0.509547558271727\\
5.22649455151774	0.543454959099778\\
2.21193265644615	-0.332448967287713\\
4.74244620996551	0.175816803578818\\
2.04712268629519	-0.897972962855269\\
1.78872902947267	-1.53638313779512\\
0.349888981230213	-1.90209081705313\\
1.5620571232568	-0.924544910421863\\
1.34642097334722	-1.04758906158733\\
2.0267692036701	-0.5008398008827\\
2.03629064660099	-1.08299542846273\\
4.28154311956018	-1.9505553756824\\
1.54752689596429	-0.97872172101905\\
0.54408494531525	-1.76699912510903\\
2.37257468267994	0.169371913602791\\
2.94749192813847	-0.10125716472558\\
0.653532709371012	-1.42679858153991\\
0.399818470545644	-1.94164910733347\\
4.43606473999956	1.08545691810394\\
5.86781778069213	3.62329235103755\\
0.136153840820841	-1.99969755263239\\
3.147245933772	-1.90271080601044\\
0.999156683115802	-1.69445387561278\\
2.06270254739327	-0.835501211658818\\
0.427563670115561	-1.98012237539766\\
2.22782864372929	-0.263894009752532\\
1.88962733021769	-0.405299035059243\\
1.34825517632328	-1.92831982341361\\
2.54230503962328	-1.59674872586879\\
5.02191228912707	2.18083635002449\\
0.417421645449175	-1.8450024223262\\
0.919345546693024	-1.20686368482227\\
2.17369365470276	-1.56845569069287\\
1.04860271531472	-1.12740252900983\\
1.03088415916213	-1.64808602919686\\
0.935068673130242	-1.57863221862104\\
3.30318685038391	1.00055263791927\\
1.76912599689718	-0.277256330770324\\
2.40728846903781	-0.780524336815976\\
3.4094843267609	0.054198028417213\\
1.63053754248909	-1.72709667002284\\
1.00362802596613	-1.09711394828007\\
0.546716063293544	-1.87997500807507\\
0.600241162532659	-1.66625804466556\\
1.15803153230587	-1.84777066052658\\
2.45293923313997	-0.447164742790696\\
3.46846243660182	1.08735306790046\\
0.448715929288503	-1.67800067046925\\
0.757386503649068	-1.34983216566858\\
1.00564635623488	-1.0995883285512\\
0.515280322137303	-1.68498669272269\\
2.75568058643189	-1.71303818743737\\
1.2218154170568	-1.88381285404345\\
2.66919851283447	-0.496618397911152\\
3.33559924820892	-0.219699119325494\\
1.00719901194765	-1.83981973373191\\
5.28679525125927	-1.17885778563645\\
3.15741372965553	-1.5279636381662\\
1.54682877472258	-1.93892227515642\\
2.2899503940604	-0.106474421735226\\
1.3855361693232	-1.55344287009777\\
0.962561627257647	-1.07113339176945\\
0.841243677265666	-1.46144267071385\\
0.892589927859367	-1.85872824628346\\
0.418478752176691	-1.69280219753084\\
1.78771507559734	-0.737072203331135\\
0.195159318146408	-1.89065457257746\\
1.68510175837561	-1.47149679196512\\
1.43271431395253	-1.48628623006025\\
5.12573565968227	2.96755721972511\\
0.625295284185031	-1.79239038271113\\
2.4415212375293	-0.531329444643005\\
1.05414793367541	-1.81340048349515\\
1.00970354373521	-1.65291137430786\\
1.87854092917003	-1.1705302158675\\
2.06917556613365	-0.666894406890743\\
1.83018743011371	-0.547561932570444\\
2.14766519172012	-1.02178674005007\\
0.625045739892729	-1.55830743509081\\
2.49284709572136	-0.942929722319905\\
1.45822771433537	-1.73064577056136\\
1.84430076340678	-0.841267085476518\\
0.541745355065254	-1.70697102366579\\
1.54127120675545	-1.01391542299292\\
1.77483258621896	-0.884539406362249\\
1.5533235984694	-1.91109726903649\\
3.73142904459072	0.896706745606998\\
2.39354863325201	-0.34816710298196\\
0.298472821184772	-1.90014965915274\\
0.454244254447693	-1.96327945286383\\
3.19660472797626	-0.777788458230168\\
0.992599951643435	-1.6581097630166\\
2.40229747064711	-0.615423695749396\\
4.10503652237325	1.41754243927144\\
8.47410715938408	0.610892467158058\\
1.18606578132559	-1.21586696799182\\
2.84698552825805	-1.29077298220183\\
3.13352113371897	-1.02180394850953\\
1.39621834910743	-1.73288749285489\\
4.57362794202171	1.28081835598443\\
6.12329802460077	-1.65785707737813\\
2.00638305535958	-1.10639535674226\\
1.99942416059711	-0.417822596506053\\
1.57756695248642	-0.811189176318859\\
2.19582537657818	-1.17811343282192\\
0.725149900125809	-1.58961265865837\\
3.35768055892713	1.19039858970412\\
2.07969108029265	-1.00206493192629\\
2.44688198115851	-1.06972913996394\\
0.341490599048639	-1.85587359626211\\
0.703279773612187	-1.83102653312271\\
3.43307134709377	-1.32425725587297\\
1.78754359549999	-1.73891907466861\\
3.23027755893112	1.1041787279172\\
0.559859074861039	-1.69887923983889\\
0.428962381203342	-1.78953047919078\\
4.83001434719791	0.46451509209997\\
0.877739181443133	-1.75747208877577\\
1.99224902558011	-0.730385703737799\\
0.717907438529849	-1.4741341310008\\
2.08050001802717	-1.37513907814193\\
1.6980455626114	-1.52493497012191\\
1.20552561390781	-1.66209775539782\\
1.41716531086962	-0.794573525418433\\
0.45412647276244	-1.57796209872893\\
1.06810436778968	-1.43035909752258\\
2.73356275058208	0.243093168151363\\
1.13466181042334	-1.25956084559574\\
1.69513073011817	-0.725656273866532\\
1.23142942727909	-0.932027620670376\\
3.79926023358481	1.73334864140925\\
1.06706675658887	-1.11258095124951\\
2.25267743916897	-0.201578466979259\\
0.87402159710108	-1.5779995585625\\
0.571326415976322	-1.73905483818953\\
1.83722922602843	-1.50567007000613\\
0.380947738501519	-1.96502060562865\\
0.6472638934678	-1.7078483975629\\
0.389572722869231	-1.88479631565116\\
2.58877044957254	0.419725364178922\\
1.41407427678824	-1.3397421118608\\
1.98967017397205	-1.31127783200871\\
3.94997398204728	-1.07622272181389\\
1.73592506404127	-0.722282891796185\\
0.895868413794238	-1.69056987921061\\
1.31959130853246	-0.991413874810527\\
1.30639843502595	-1.81790338546819\\
1.34092990560938	-1.91964584022187\\
1.30995407081929	-0.835086545910728\\
2.0091405082626	-1.35104090926977\\
2.71295135386054	0.581535155158355\\
0.345233427084378	-1.71628532404485\\
0.753500994659563	-1.89110930591006\\
1.24945364344158	-0.7774338309347\\
1.65662861764194	-1.39359198273126\\
1.86168424306526	-0.967300645654248\\
3.70001058436931	-1.4120358320975\\
0.810045511599496	-1.3645016304455\\
2.72136222341895	0.384152997347471\\
2.94990863895654	-0.566457810074922\\
0.975937083545402	-1.96135426770413\\
0.047977989833959	-1.98990056168749\\
0.448370264421725	-1.73527761038837\\
2.16109114705448	-0.849871152985153\\
2.50865982634079	-1.83917347346822\\
1.69895625075522	-0.950129168269193\\
0.533872983867837	-1.71812213752379\\
2.18488176183637	-1.92280579116181\\
1.04773750324829	-0.995483500982562\\
2.15845775383318	-1.21514001510378\\
4.61614675369076	1.38493103783906\\
2.6850763111533	0.324869450095818\\
1.30974393973716	-1.50667739932567\\
0.778665070898189	-1.45676127985418\\
0.783776815451459	-1.91533814766363\\
1.17168471555137	-1.66329563021395\\
5.01452079953139	-1.72199368719521\\
1.75995210673572	-1.51464707123195\\
2.32579101819418	-1.83311603729362\\
1.163591353297	-0.839835726615838\\
1.50288018710162	-0.578063600357668\\
3.12448366763438	0.144620473968792\\
0.853957755400803	-1.24372911923493\\
1.96172428366258	-0.736973361274444\\
4.44418133775556	0.200686554821221\\
0.584125261640733	-1.42911750021769\\
2.80738172667578	-0.990851476536444\\
2.23782905651956	-1.3177030197851\\
3.20889473331076	-1.05960015306412\\
1.27300686059732	-1.16162138365845\\
2.2722932464678	-1.57611141008018\\
3.61320749500234	-0.54326022771554\\
4.4766002556916	-0.149525487676264\\
2.11845677475912	-1.36772853732467\\
1.57176369784685	-1.88468991487464\\
1.81986970072097	-1.50121759572792\\
0.467528977853945	-1.64150022752205\\
2.46087445766473	0.151034394836817\\
2.94323765214737	-1.27580692658588\\
1.08336482217779	-1.34255506226127\\
0.332973124884788	-1.7427679691866\\
2.49656547058742	-1.83432935630707\\
1.55560588921254	-1.4624997571054\\
3.00307369450549	-0.406912606524412\\
4.56744927027657	-0.607717385603812\\
0.896109959230953	-1.57913257652852\\
1.52209403021396	-0.924592128444657\\
4.37609639769333	-1.47513302018436\\
2.35437697902575	-0.543837132176603\\
0.378738241010404	-1.86955767415519\\
0.884518776271748	-1.39277431361202\\
2.98078332849311	-1.01868558859041\\
1.7972418668773	-0.63525085574586\\
2.77287591807166	-1.2050574862058\\
2.42469466302938	-1.56617987582078\\
0.798201151996577	-1.63435620524447\\
1.04507774629414	-1.43661387383265\\
1.79997835487148	-0.793624276171363\\
2.56563838108376	-0.265980562099498\\
0.590962758015601	-1.95365369831401\\
1.31881647211105	-1.08816128458935\\
0.171645033903681	-1.89101589303693\\
4.0151925231192	-1.2455970016117\\
2.8061808101955	-0.0706896948089382\\
1.44849580512435	-0.832920331455496\\
0.280662564402797	-1.87171913744719\\
3.005073197647	-1.45693958765991\\
3.37782981992363	-0.958120124309803\\
2.67217807923309	0.388407066912906\\
2.6447301854037	-0.668754338709517\\
1.60948984409873	-0.902564647577097\\
2.64402546794209	-1.57325953651478\\
0.595228525593293	-1.66346573364488\\
3.50930654923689	-1.2449248162469\\
3.50941724276812	-0.446978467743419\\
1.70656264336236	-1.39475061939935\\
1.6451186949084	-1.12129271549523\\
1.57980735240998	-0.640896136164131\\
1.93588522764182	-0.480217501871597\\
1.8566734302361	-0.14349725102063\\
0.999040846441447	-1.05286515357265\\
0.787853948012062	-1.56564158492085\\
0.476379123502739	-1.68445452571881\\
1.66660296125211	-1.98978762308146\\
0.642056506868091	-1.48399482425625\\
2.42657568718474	-0.4294275323275\\
4.18913951145584	-0.269426536369551\\
1.58321783304834	-0.80205264460935\\
1.86031751926494	-0.831570617315509\\
5.63826008699839	3.24322668221258\\
1.3993672137331	-1.67341335502308\\
4.16625246498954	-0.779250253690262\\
4.07123294812719	1.66598484743706\\
4.63251486548215	-0.677499253258167\\
3.59871077479784	0.082752585574045\\
3.60504132927029	1.45769950534702\\
4.52860907536693	-0.600013823026621\\
0.792536389956184	-1.75080853179138\\
13.0647264191114	10.5332414401117\\
0.908102079079443	-1.28813591138893\\
2.89131530957555	-0.254854286726487\\
1.64773325280509	-1.16840757161951\\
0.687197726015816	-1.45112796049763\\
2.80667276302521	-0.0277772481400089\\
1.38455186463416	-1.78784017493281\\
2.80125264357236	-1.56278182487323\\
1.50694555925424	-1.06440999134379\\
1.55906678649353	-0.727535290110011\\
2.43244336427696	-1.26756066929484\\
0.529649716191952	-1.58490440818154\\
4.43346900343905	2.42597223285674\\
0.807845440251905	-1.29089370338174\\
2.46226956375486	0.338344260434509\\
3.54762969887246	0.695524008715743\\
1.37760787600484	-1.68396970341976\\
4.44257738993359	0.879279893822434\\
1.93761922390583	-1.67071274371422\\
0.155427201069897	-1.94109292534233\\
3.60033070608006	-0.267634191312954\\
2.36369634614526	-0.84720925658784\\
3.10093073191647	-0.214860308224603\\
1.12419531509042	-1.28471043715865\\
2.19538373209678	-0.912292736608704\\
1.53816766266997	-0.588959629572521\\
3.31015289675824	-1.33668596724822\\
0.721091851117258	-1.45586537037231\\
0.534507750103002	-1.76119507962737\\
2.32794858683718	-1.68370225903007\\
1.1956135846739	-1.89247320067895\\
0.979903406903324	-1.90952870649519\\
3.29813920620798	0.495497317499121\\
2.31046906394279	-0.542430040435608\\
2.80670391910306	-1.78648827538003\\
1.33009495899043	-1.29857835902321\\
1.63806808987132	-0.587178445208149\\
5.68471146269306	2.11518601639368\\
4.18600500151932	-0.650461755467659\\
2.07728870461383	-1.20029722630861\\
1.19299795090187	-1.15009070111249\\
1.26517632043426	-0.897988870461417\\
2.95172230447218	-0.529221626097495\\
1.19635526893149	-1.62718143956203\\
4.11405444104632	-1.35789780111684\\
1.75494856543347	-0.440598903202065\\
2.15519624354712	-1.09022915137167\\
2.7378578320823	-1.56292197962912\\
3.58755868923931	-1.25971471289592\\
3.23996170759196	-1.82780432304179\\
2.76755703934061	-0.786751117853408\\
1.80920163508338	-0.658229382574848\\
1.43006860983632	-0.795468479572824\\
1.6280766954349	-0.593840338510641\\
2.4355604979332	-0.119040478642549\\
2.01562775631685	-1.99267015370207\\
0.268822379928966	-1.94589806732008\\
1.89164884425001	-1.67112565887921\\
0.565270065917903	-1.92094368054096\\
2.82596501820388	-0.0471213932150576\\
0.661035471739312	-1.64100206551252\\
2.98887809653949	0.802771376859904\\
3.62043411414239	1.29145097734403\\
4.99969323776478	-0.651725222582916\\
2.48134207481518	-1.98845009488348\\
1.22798898912297	-1.53380149643103\\
5.16872980208874	0.464243833058277\\
0.235895996819153	-1.96368336591125\\
3.54820484970255	-0.0376252414096061\\
2.48495124691474	-1.01498960944226\\
3.44319692300548	1.09667869351692\\
3.66320504138596	-0.693368643826263\\
4.32207378386631	1.68155096361418\\
2.53982954797357	0.0982877961318804\\
4.96421283082859	0.65330957312939\\
6.49363861243127	-1.7335291836477\\
0.49003978468824	-1.99937456318342\\
2.13238281502287	-0.799751209016718\\
1.3629681897337	-1.28924983483626\\
0.422132643975983	-1.59362394736786\\
2.70322054536375	-1.46131878925162\\
3.76497021051142	1.28124526849185\\
2.57118330816582	-0.44295049862769\\
1.75251224666854	-1.21808380649851\\
3.23198349432958	-0.823551619900348\\
0.725523001909758	-1.58297149732389\\
0.512365957288528	-1.80572732928593\\
1.46518341133538	-1.60378339319152\\
1.62567175966016	-1.43182055713297\\
0.386673983919886	-1.87380377926029\\
1.21994632392167	-0.88590710882887\\
3.0042143956799	-1.00685209906418\\
3.43422259976446	-0.876264895753185\\
1.11199405212979	-0.917657675910735\\
1.66280065676818	-1.18118740137026\\
2.21514978045093	-0.0654685171448808\\
1.85048032284265	-0.694261213125279\\
5.57227516993283	-0.52527607492185\\
3.20057264817249	-1.16204732381421\\
1.42578230240725	-1.91860346578097\\
2.23766603289966	0.0984357276461139\\
0.67470633852832	-1.6267888822149\\
7.80489784078257	-0.133728287335254\\
0.483571787178927	-1.7194696223526\\
1.20961793325933	-0.855948762329988\\
3.15592469647588	-1.43677605644023\\
2.22495338664946	-0.28425577324074\\
1.83830176722904	-1.13894428483384\\
1.05695748666295	-1.11645789553155\\
0.467317107335302	-1.95020544307162\\
2.82114787791121	-0.109791783112185\\
2.02452459206408	-1.76878172086911\\
0.818855045800582	-1.94632079248225\\
0.753940008917506	-1.2772946581359\\
1.42143238320792	-1.87650276583954\\
5.26876047624289	2.65409319911035\\
4.67750230676535	0.402744139364754\\
3.45102666751224	0.401445277499918\\
0.84349285189912	-1.27363258684085\\
3.87032001357148	1.76174993699873\\
1.13384920837737	-1.12014516828603\\
1.73256618811193	-0.336659465332249\\
1.5436337235747	-1.79957588209354\\
0.149452450049906	-1.86257544157063\\
0.721442793755694	-1.56638206682929\\
0.691417568758075	-1.80244548991144\\
2.60632765794797	0.54490162830824\\
1.18515530397575	-0.820985165815347\\
1.10610280271106	-1.0676502450242\\
1.04562519995453	-1.17123198061891\\
1.09247550424014	-1.5846927578989\\
4.61192550203089	-1.82193154839259\\
1.70742793912029	-1.37527532939944\\
1.76218629412498	-1.57727222450007\\
2.91467015423757	-0.0321770742926477\\
1.18612935551927	-1.95851399114978\\
1.70017796791308	-1.50289895276944\\
4.01105328040912	1.40836764774\\
0.856297068244995	-1.88516953367628\\
3.6081388093536	-0.0657888174827861\\
2.15753759863661	-0.838109076363782\\
1.01794144193995	-1.38910526034557\\
1.59284317768018	-1.48107235471747\\
2.58844508820916	0.0638920146935833\\
0.730768240565668	-1.27495273367347\\
1.57622804553281	-1.17828590249651\\
0.56506190060508	-1.98001876312356\\
3.81249779620944	1.24540838756931\\
4.29277449364153	-1.07624874292553\\
5.4218892598627	-1.582251126444\\
1.53095766229845	-1.09226792926047\\
2.72792504274061	0.0435716361215399\\
0.392402798268137	-1.89438648425767\\
3.90428404409008	1.24983877864092\\
1.29404963778195	-0.800036581917929\\
1.3583541655676	-1.82500718603016\\
4.75878750551674	-0.763068388418381\\
0.186368453047894	-1.82793233915347\\
2.34454083252109	-1.8616320559773\\
0.395411768187055	-1.91241041439107\\
4.19633586340715	0.587755502697147\\
1.99272919392228	-1.82576900906347\\
3.26728908305864	1.02778707686691\\
2.26993862116578	0.243141882894497\\
0.766904396948668	-1.25204913264951\\
1.21362586296615	-1.40144379997267\\
2.36641162353894	0.317578968338569\\
0.535547585968796	-1.50705607642409\\
0.88121725676933	-1.2204899911879\\
2.74359931007133	0.4567080290377\\
2.82610327632922	-0.422743597080345\\
1.80545292837687	-0.418376330050515\\
2.28135314316762	-0.176239062853289\\
0.854232951462443	-1.85866773717194\\
1.13830889499314	-1.53650533990346\\
2.57770001321509	-0.523217966685129\\
0.466487456183609	-1.71747065279285\\
1.36396969496238	-1.77598308174905\\
0.579566313497271	-1.50896216589106\\
1.46706913231796	-0.604928519424841\\
1.35943960839114	-1.01746619694911\\
5.1015926340677	1.82779783851249\\
2.53065453130194	-0.560017041055579\\
1.25825662242077	-1.71574071353952\\
4.28513387840989	0.989781301508764\\
3.91778188728537	0.728582151848249\\
0.889800272894002	-1.78587960726586\\
1.27970536136412	-1.7536435377931\\
0.755998580470284	-1.37915814718408\\
0.720650019001682	-1.55045611935595\\
3.07930704829671	-0.667135106618128\\
2.98454713634393	-1.6537852589506\\
1.90647184489795	-1.15095796521105\\
1.64618486168344	-1.46216392001453\\
3.09559023244093	0.586422714611682\\
1.24886917453641	-1.8460886504765\\
0.517656505203149	-1.6166267389023\\
1.06499341389354	-1.35948122860453\\
1.85685062993319	-0.840586921453459\\
1.39135396340051	-0.733173793933531\\
2.01875024525733	-0.356842678060817\\
2.97649767327334	-1.34648419983821\\
0.846628791600907	-1.67944217875296\\
5.3089693776428	-0.574951143337708\\
1.79432477415709	-1.59871704935526\\
3.94309926208818	-0.21083851364858\\
3.05886693441445	-0.00910604032046081\\
1.39417589921633	-1.41897763672371\\
1.9196549166191	-0.836929109461628\\
3.77746392737212	-0.853119448320361\\
1.51727937591411	-0.952463535620227\\
1.82369724052857	-1.19337212711065\\
1.40168718936847	-1.49378244203742\\
2.61281415173882	0.206184871733313\\
0.465914358995898	-1.70403401527848\\
1.97561980184723	-0.963440565154848\\
0.981155391595201	-1.15709882033328\\
4.8494681532327	2.68915626612591\\
1.20865172302458	-1.41879923558011\\
1.43351779216408	-0.736134717537409\\
0.850581678789354	-1.84325658967501\\
0.761158768586736	-1.71116552231925\\
2.45335728505973	0.328728489963662\\
2.87361242875546	0.464058476745138\\
0.917225315444996	-1.94070587559865\\
7.10731540465488	-0.790901330345413\\
0.162444790908386	-1.98655230550139\\
3.30053447553619	-1.50251690828372\\
0.440625548494694	-1.57326429159068\\
0.980764643522107	-1.19305406237114\\
5.0577842622431	1.87755542202964\\
2.07657580582618	-0.372246130338446\\
0.50781898398854	-1.51978940191308\\
6.73135628297421	1.01636323462167\\
1.68689271324581	-0.839173476155042\\
2.94901914696523	-1.94635260893535\\
3.10834822696768	-1.36994732756454\\
1.07136919967491	-1.97183747770466\\
1.70289820176253	-0.61763450142937\\
3.2253872268773	-0.408436614153774\\
4.85225300929971	0.815373564154986\\
0.649412660177736	-1.86357922224259\\
1.13928707970357	-1.53797706226149\\
0.231116604363344	-1.80535622137427\\
0.228745076245195	-1.99719004969612\\
3.28379193072227	-1.89623066558894\\
1.75545485901416	-0.823243440602713\\
1.18449395062971	-1.68638369631746\\
0.211374328691357	-1.86197954693383\\
1.43557241722303	-1.15454727447086\\
1.03922610108049	-1.55229982227645\\
1.74096536044598	-1.74621192981487\\
0.322307681752686	-1.73236568129319\\
3.02364717756505	-0.526452559432596\\
0.121472945443569	-1.93202246328261\\
0.22205622536997	-1.98979928181059\\
0.420796403530417	-1.93731713243821\\
1.4754996198697	-0.991715997152204\\
1.08645213492395	-1.6240309541704\\
2.65279052062096	-1.18105875610099\\
1.20362854259395	-0.921966752818321\\
1.22318244891836	-1.29143156646579\\
1.50885517260416	-0.925244180830637\\
1.46167519443758	-0.757630348310184\\
0.608057682618024	-1.97784453617202\\
2.41708900425268	0.0267450472687902\\
1.77097644892883	-0.439124700546756\\
2.55046110708492	-1.32520207021143\\
1.55179951005263	-1.00579528947823\\
1.6252465373744	-1.0195173270681\\
4.03933145577696	0.0538952112727626\\
1.19883597675121	-1.59055375205268\\
0.767773833570948	-1.44833760613953\\
2.10219926502562	-1.45607004445401\\
0.329085760000237	-1.68379286800724\\
4.61390737092916	-0.647220232132294\\
2.77001905393685	-0.540159220607698\\
3.12855771811615	-0.515738119109049\\
1.64360810278216	-1.14804167442484\\
4.5816363767688	0.685478429230592\\
2.19323053514934	-0.756737886736595\\
1.43932052096194	-1.73838206981203\\
1.38363464925293	-0.882383780263916\\
1.71344548715014	-0.367685725208604\\
3.98603984442249	0.558692739728735\\
3.07656158085671	-1.35076049644485\\
5.39053948352809	1.18960935805886\\
2.65294505913968	0.426080988340924\\
1.99442731399008	-0.726815779115249\\
1.29446486958073	-1.71820446164043\\
1.22059159504186	-1.54628753114529\\
5.34705239636422	1.6485252692363\\
3.5689798305554	-1.15852542104445\\
0.564063652316912	-1.65174435661293\\
0.599332817715588	-1.81113666246262\\
2.62955231794811	0.170431237632634\\
1.30130259470216	-1.87118671694124\\
1.53845804157884	-0.784112972213521\\
0.767760120022013	-1.79424299055274\\
1.59677375549428	-1.25399493503439\\
1.68252835040238	-1.25952758439217\\
0.365922325929403	-1.99378373554872\\
5.21273648662608	-1.30603479263746\\
3.11001714925962	-1.53105075509591\\
2.53377960172068	-0.291936696138352\\
0.706368926225774	-1.39977364166115\\
1.26722323290904	-0.751662360265282\\
2.10560453399375	-0.165144553025807\\
5.27527128064096	1.48481982061477\\
0.511801454578301	-1.78019586159415\\
2.15930450060843	-0.229722369893927\\
2.56388716566068	0.51908403581406\\
0.830917971731756	-1.47313500506052\\
1.76878533314302	-1.09985722854379\\
0.881221309638328	-1.58681305085776\\
0.403011737723022	-1.62801688362769\\
1.54435382972038	-1.44783608061516\\
0.503343339297478	-1.55446829873209\\
1.08618312393394	-1.34818550227083\\
0.385974844172181	-1.96957523605322\\
0.19235334396936	-1.99130261870874\\
2.12719070828903	-1.42936606715563\\
2.52076795431193	-0.96789106924771\\
2.92286857479249	-1.71885606643156\\
3.82688420412948	-0.0874757865761144\\
1.38998340686191	-0.945073120975372\\
0.807918667167299	-1.88091988522801\\
1.0689535478116	-1.93856557032268\\
0.869440105096835	-1.43319606458452\\
1.26994393745012	-0.761555268612344\\
1.83891054040025	-1.27948166330185\\
1.15919876212282	-1.13975415076709\\
3.69510982432805	1.0905125032681\\
1.79795265146783	-1.53146115182708\\
3.18486728084146	0.0238034804857223\\
0.610709143459533	-1.80320722286341\\
0.553897529894865	-1.8225967712469\\
4.69553840734794	-0.644009701029804\\
1.46578457970974	-0.803963772334304\\
1.85628194839092	-0.524441730064604\\
1.39690200046543	-1.61602442818126\\
1.00797341731635	-1.93528316971117\\
1.51372240593445	-1.75015377851379\\
2.01398544716793	-0.797168650217937\\
1.33107445243296	-1.83969171611858\\
0.378695696935418	-1.85696660148502\\
2.33606692913995	-1.34328518582194\\
0.701528766150336	-1.36865628426389\\
1.65073665644901	-0.48147166394576\\
2.42449461062529	-1.36893994161268\\
0.493934984946635	-1.81357217901687\\
0.727484160659541	-1.72793553112401\\
1.91187435773893	-1.3462283438466\\
3.15768925330648	-0.712071513462509\\
2.73025422896511	0.514188256347094\\
1.76773930042259	-1.2332877074813\\
1.38552320961786	-1.63827914893472\\
0.927144086385028	-1.89284079396019\\
3.37370599281036	-0.833671398369466\\
0.938655668365331	-1.96769587016628\\
0.82240758357064	-1.41270691593866\\
2.51281087979193	-1.88951069835095\\
0.438242548203819	-1.99504923528936\\
3.02960217809112	-0.296550779180036\\
0.581817146569173	-1.84671339495498\\
1.06932109299164	-1.40343361682068\\
0.910980610898394	-1.98421431042495\\
1.12480263467857	-1.73169748409379\\
2.46679535133131	-1.72995101027668\\
0.362425128061917	-1.984778043081\\
2.89007546238707	0.0946050130350069\\
0.51733209511987	-1.50448159354827\\
1.5043613241318	-0.512265544188827\\
1.90710152367148	-1.21987642396832\\
1.94874951122921	-0.361133423065484\\
4.75463702900261	1.00589553895884\\
1.27849691733904	-1.87517888224432\\
1.25208195726195	-1.21117177415975\\
1.25152320084393	-1.20127443645957\\
3.76323971358791	0.267464679157614\\
1.96169774594921	-0.644279624724032\\
0.351303508772898	-1.71713478093989\\
0.534194785464257	-1.56787483650705\\
1.5307905350467	-1.51682874351633\\
0.569545514130775	-1.52213948595057\\
0.631970153579009	-1.93745455229959\\
0.450939866909471	-1.85171397509935\\
1.60628700774491	-1.35276315792032\\
1.30555514284181	-1.94072140585706\\
0.692272449408959	-1.5382110853822\\
3.7004652585168	-1.11471490507959\\
1.70431105092049	-1.33599913075038\\
2.82470365833155	0.054265429343527\\
0.346201763424223	-1.89247061164668\\
0.425360513818011	-1.69963605726655\\
3.54450898266643	-0.717158795353874\\
4.05582758248647	0.124656443507798\\
1.52842069725968	-0.805969112437112\\
0.664967811530525	-1.37072679511986\\
1.63198586832409	-1.72178440283046\\
1.05285315856904	-1.82962567686196\\
0.232577854855016	-1.81940429012892\\
0.932055950582287	-1.07089845257196\\
2.9418339210693	-0.160213413232057\\
0.970761554426012	-1.84651975016025\\
0.110906699389655	-1.97398142233667\\
3.86078548123505	-0.362250840478135\\
0.154892536311743	-1.94733090053264\\
0.956440009238734	-1.648723508761\\
0.817851748994823	-1.87610506742599\\
3.10656473370285	-0.93379046395133\\
2.08787135416942	-0.677876411519764\\
6.01510371717798	0.679802429096296\\
0.754832411732264	-1.55377918445846\\
2.1498532039027	-1.41213540793522\\
1.50760982024628	-0.810913611664793\\
0.736727884061867	-1.52139784004182\\
0.319824720846436	-1.94780044849497\\
2.47096618343294	0.0504978618935858\\
1.5546811543729	-0.454089086435796\\
0.282180647690339	-1.90884282751835\\
4.76016834204944	-1.0263594757038\\
3.02082859663052	-1.57110391983321\\
4.75234021562354	-0.474177034915068\\
2.90971917423194	-0.196655617648157\\
0.25903177251057	-1.96309395500297\\
1.41535630798784	-1.77983320838727\\
1.30888585686789	-1.40219677313091\\
2.52676049812351	-1.30030033769278\\
1.84994390967268	-0.150471474322356\\
2.22035834656307	-1.0730228683846\\
2.3382851944903	-0.573514236117322\\
0.129671171668724	-1.98124260185984\\
1.61862467579852	-1.24271671270822\\
3.96089177367578	0.375273791940562\\
2.49195332400442	0.268591005242402\\
1.35308691037616	-0.780425575829026\\
0.320892437363699	-1.95837972219644\\
0.770901812407637	-1.51186323293867\\
1.51457937616273	-0.894631281711709\\
3.26412791498261	1.00153052135984\\
4.15372773890588	-0.708950831435351\\
0.497232789845	-1.83825610086491\\
1.37319948073103	-1.97738344851149\\
0.918834915898234	-1.22492837801504\\
1.02543048783898	-1.00180384848235\\
1.47079856080826	-1.36077408757951\\
1.44138204512752	-1.81302796156525\\
2.69088368220272	-0.311647674049226\\
5.1491430910282	-0.648714875261057\\
1.94923987014145	-1.17202312330213\\
2.7037496909043	-1.6649906555406\\
0.745971980484219	-1.60166546668737\\
2.97683158085146	-0.653278817820913\\
1.04691075901695	-1.06418609952659\\
0.565605330078704	-1.61082342733283\\
0.537695950725748	-1.86688007814741\\
2.68370671282843	-0.997096688229072\\
1.63575045178855	-0.476886076560875\\
2.95678894796945	-1.80461011402198\\
1.12702072433671	-1.56014667397665\\
0.892095991115188	-1.71858415566011\\
6.29830571418126	0.254407485066324\\
2.10432317175154	-1.72859875195597\\
1.70559366842354	-1.8155426365778\\
2.26737982651454	-1.08933415457077\\
0.342939434539637	-1.94239113827533\\
0.916312677450456	-1.54153766485982\\
4.92829894774497	-1.38505539126557\\
2.16358854810353	-1.08340303975654\\
2.28237974483488	-1.11788321741151\\
3.03201588602353	-1.36088551072833\\
0.856391952059656	-1.67079821051755\\
2.0846236081106	-1.04045572816112\\
1.14484488990374	-1.33049424764678\\
3.16208647495845	-1.86391427749657\\
2.98844880822518	-0.200058432744728\\
1.66348471898282	-0.975439384118212\\
1.55751138408198	-0.537420997918057\\
1.77002133161514	-1.89994664813114\\
2.69554144581778	-0.445812899225866\\
2.04533869290731	-0.387354468838965\\
0.564445967697169	-1.93977650400778\\
5.37875440010843	-1.29853323646839\\
0.713241871735581	-1.92831421361871\\
2.9470862699685	-0.847176929323284\\
1.47272239444433	-1.08449135237921\\
1.90912492778902	-0.892345588153616\\
0.506584484485442	-1.6225903244593\\
2.70755648415757	-1.3858835429085\\
0.664234147218963	-1.96205339561106\\
1.81630977968567	-0.603725784132548\\
2.09592177991878	-0.480817993060922\\
0.583633844615917	-1.51739174197793\\
2.51473336851312	0.285628341454315\\
1.2772550279724	-1.88623111089933\\
0.492699215148732	-1.53634064671116\\
4.87505042018872	1.87017473966349\\
0.842324734590188	-1.18689964812101\\
5.13712281049355	-1.26341335496747\\
4.64432073595486	1.69293887419976\\
0.246256030633267	-1.91506211668879\\
0.513507113124482	-1.48806583564159\\
1.30822829211223	-1.04708427832266\\
1.08869882698235	-1.04496033142594\\
1.29037349462573	-1.62917895155625\\
0.523041412221091	-1.50228795014067\\
7.05134047587469	2.94925014066816\\
2.48913388322055	-0.910726834069788\\
0.527004213876794	-1.72541769911585\\
1.91490083325127	-1.59406905439642\\
1.6948291918384	-0.967831128438369\\
2.01395530264261	-0.933924227036338\\
1.20134937972154	-0.98634576743953\\
2.47298843142921	0.0765647292465244\\
0.488499272080019	-1.91963646606953\\
0.206092726582839	-1.95289609937173\\
0.283547008134939	-1.76402274164266\\
0.574917119232576	-1.80025102816221\\
2.39680754649603	-0.290336067689304\\
1.5612636772617	-1.28525344027472\\
2.29025847477736	-1.73207705034801\\
0.882152160304383	-1.95002479341333\\
1.01166103809522	-1.04305989174565\\
1.47387803577536	-1.64976028935703\\
2.18112496215142	-0.582853027497117\\
2.3633897361011	-1.05017175513965\\
3.50444555691576	1.00114638842255\\
3.36441141022841	-1.45945164855239\\
2.12734918196709	-0.275956614246311\\
0.15470579654501	-1.86084568490246\\
1.28550241904999	-1.00182436414764\\
3.11961732419648	-1.02241981957039\\
4.86187935506251	0.997344205645708\\
2.47753986393547	-1.40851120410368\\
0.346592562945865	-1.83940798884427\\
2.8125385718985	-1.5689267527975\\
2.27401221027821	-0.799350760417142\\
3.01416541865475	0.328628823584621\\
4.53706522615033	-0.27596352363355\\
0.584063101397614	-1.94455609152324\\
6.27392003149613	0.651401002471685\\
0.916068722239169	-1.2407610505062\\
4.74826407242079	-1.15404220291038\\
2.10576116476331	-0.976038784767981\\
0.523500991558936	-1.60987649288739\\
1.41408901036729	-1.56514843074456\\
3.03678281319721	-1.62346649679549\\
0.873317044341855	-1.77337766573333\\
0.751769772241467	-1.74154264579447\\
0.724230850082747	-1.82369045777635\\
4.55214624902102	-1.09600309592388\\
0.793170607333396	-1.28788743430817\\
2.02625594548897	-1.50570298652474\\
1.15875839194295	-1.73184406490244\\
2.87841377011061	-0.606340133430905\\
7.57535785849712	0.604252903678153\\
5.19269728277259	3.06099961677869\\
2.68256535584971	-0.719316014035555\\
3.83652025087816	0.147252852989699\\
0.777847506308744	-1.916629707507\\
0.72977286175684	-1.30516110265142\\
2.31332533342303	-1.5768516001856\\
3.35418003440193	0.287672629913358\\
0.403772358090654	-1.68402103171155\\
3.7575060909554	-0.999167682491733\\
1.13347107030772	-0.924193750227543\\
1.86545012328355	-1.89467091689966\\
3.16439407560143	0.0782542619925857\\
1.20690042372173	-1.52815783335377\\
0.540509777318762	-1.7287877987244\\
2.06054375287039	-0.185044422756663\\
1.37825763630622	-0.875861135458952\\
0.616914551009118	-1.81148891476037\\
0.395471954362291	-1.9764637126576\\
3.89651738684289	1.31625279795621\\
2.33307343494985	-1.53588114109476\\
2.37838090679733	-1.12930171902207\\
0.505666824187784	-1.85170788467421\\
0.620526601495012	-1.50393124295708\\
1.17694713481347	-1.8660283678027\\
1.75698770414626	-1.17268318535039\\
1.11563142978545	-1.16663462324709\\
0.827969478003224	-1.76268610500715\\
0.779423612865834	-1.93727682572957\\
1.83076149915995	-1.32328240390215\\
0.784484015316002	-1.43939413220921\\
2.29380362215558	-0.448216440944477\\
2.79708629009652	-0.348324262109486\\
1.06708264901657	-1.43427723530264\\
0.806251814269727	-1.45454778889722\\
2.72031683760941	-0.99034100735225\\
0.968813688984487	-1.21148087817746\\
2.4745226065698	-0.333368404111082\\
1.49584898556319	-1.77284924959443\\
3.31116922878532	1.19703348318695\\
1.2679483626978	-1.8686827798042\\
0.679529653069305	-1.59992733945866\\
3.09732819513062	0.716538070393099\\
0.399501852360283	-1.62716271266899\\
3.10153792413266	-0.963395315290774\\
1.05972149805725	-1.17230463089072\\
1.69915924978281	-1.09363000900068\\
0.432163820771841	-1.91859829699245\\
1.75185306262837	-0.531353237425841\\
2.7108773752363	-0.446529812600671\\
1.88207831909432	-1.78138242543783\\
1.09879341672386	-1.03937379400999\\
2.93751691027356	-0.809336828211015\\
1.31801689899959	-1.80950857630095\\
1.18750835370448	-1.97339377890203\\
0.829750467683253	-1.50337083489569\\
1.16815758263267	-0.993952767227129\\
3.22296735531433	-0.562116096019032\\
3.79573765693871	1.681793926024\\
2.16547210183288	-1.52283534170639\\
1.45661007677617	-0.668120452496586\\
0.446545519741869	-1.76797943909296\\
2.01739642738094	-0.950998207290771\\
0.551037198901469	-1.80961385317648\\
2.83280324956912	-1.42964121322763\\
2.48078797433288	-0.0425210321952674\\
1.67257980302002	-0.462209904924313\\
0.263572712556284	-1.75234287301304\\
0.62028171044193	-1.73977239725886\\
2.6607338029472	-1.80929761281495\\
0.577058121170948	-1.44038849747811\\
0.123892600002118	-1.98563803953746\\
4.50845626712717	1.16391360273317\\
1.5747215864908	-1.53697559481434\\
2.26505198509323	-0.475037002322636\\
2.52569070167853	0.174832472625071\\
1.96638693786138	-0.210286141485182\\
4.1862873439927	-0.168830647809856\\
2.74557257673879	0.631769597735374\\
5.51631444742885	-1.3388509722915\\
2.10463938624052	-0.967838322665126\\
3.10156030090093	0.063050324412393\\
4.77941698495531	1.43343088840274\\
1.34719779398916	-1.08800995074302\\
2.05931430207865	-1.35491600772278\\
2.09160448783274	-1.73508469934692\\
1.75492867957671	-0.357436066526226\\
1.21923795241563	-1.16988728065704\\
5.06846951736124	0.870776867231819\\
2.18538448836595	-0.487799998674776\\
2.18841943071466	-1.45836726016674\\
1.69242900372851	-0.441007482731072\\
2.00487437274513	-1.84726503421709\\
1.76728581074463	-0.77818761961327\\
1.83272578971933	-1.0613620215384\\
3.39999609664655	-0.254202668374361\\
5.00307781599369	0.450225417362257\\
0.667920583899493	-1.36636218152582\\
2.68967306581831	-1.29488187324709\\
0.561001071058132	-1.89523509806707\\
2.12216448865726	-0.983092634661873\\
3.61968359542488	0.359142704484455\\
8.26259938074297	5.82460637373425\\
1.58894103448996	-1.64625541727955\\
3.8437096957112	-0.00592670486994229\\
1.30356129407965	-1.15075599077878\\
0.522027627270667	-1.62151782876074\\
0.819439045479386	-1.5066229176817\\
2.02121680049448	-1.24284083171345\\
2.13952294060954	-0.431492953238947\\
2.43327274306271	-0.063204989515919\\
2.61348197052263	-1.29432990074355\\
6.81163718752911	2.47391935950722\\
0.518417978745351	-1.86796091944341\\
3.52472305027398	-0.607053056993894\\
2.88490122544342	-1.78360218513228\\
2.94937357712984	-0.199277426486715\\
1.00102032543311	-1.61060875543509\\
1.05600807133424	-1.70074875269906\\
2.01157412050035	-0.22313832200301\\
2.41300336810244	0.190156573478133\\
1.08002112786738	-1.44703933408369\\
4.26343940784998	-1.50180726766854\\
1.33113052055323	-1.7976659773263\\
4.00135159016991	-1.84383252207296\\
4.30992429751589	-1.22033522660251\\
1.17403367415574	-1.93688465244865\\
0.192349712211707	-1.91781829280413\\
2.03371802962983	-0.195700033680088\\
2.14051837118544	-0.468264995483596\\
1.35180846081731	-1.98042792269039\\
2.26602139290439	0.202600620435363\\
0.893605972493036	-1.46616192664183\\
0.733492429432747	-1.59938005905777\\
0.219015526308559	-1.83571799927468\\
0.337707375077133	-1.73688038910695\\
1.23900505638136	-0.842305355697354\\
1.99264539717961	-0.722441729786\\
2.91281389878269	-1.01820720926686\\
2.47768568799015	0.232739879086493\\
0.880684289879256	-1.67993078151112\\
2.55652673418199	0.177973301274062\\
1.13442309577217	-1.97709466268216\\
0.405161550396224	-1.64458214720569\\
1.09063499863206	-1.17004361894866\\
4.77790433153791	0.576611440406084\\
0.829088907464183	-1.94284638118306\\
3.7546322304534	-1.52698006012402\\
3.58092863461735	-0.800092493746701\\
2.63554454482719	-1.27761602894815\\
3.88450143428493	1.73474909250814\\
0.415754597693758	-1.74614665394543\\
1.73008403612064	-1.33121855004907\\
1.17731798297139	-1.72190234010616\\
1.00848032567364	-1.2724388739374\\
0.987288960267196	-1.57251261570305\\
1.01498039081892	-1.99487145936821\\
1.38824123810603	-1.17300536948096\\
3.57862000331426	-1.91268138444838\\
2.20493759626682	-1.93607917593309\\
1.57020878987064	-0.908267406464974\\
2.15557187393738	-0.750522533387744\\
1.51167476219526	-1.2825303063981\\
2.57931262097253	-0.462994086583795\\
6.95102669028547	3.76072887468126\\
1.72657027098578	-1.38591913363154\\
0.894583837117437	-1.92583877336353\\
0.276415138987707	-1.76010070269665\\
3.02922339130314	0.418456135559687\\
0.991131499362379	-1.83526848196648\\
2.74994907293206	0.609732763138418\\
0.866241575746089	-1.89384760801886\\
5.31081391979344	0.129096910445655\\
2.07519947285277	-1.97966264149764\\
0.195228961756174	-1.99585163598376\\
0.524281123914314	-1.50974056804712\\
3.20808531817514	-1.62349455897328\\
0.839243877273496	-1.59007564779863\\
3.02631264872694	0.319749256081372\\
0.655443127225346	-1.67066077526032\\
1.66340276172546	-1.59173776066711\\
1.44078498432516	-1.17781326715025\\
2.60651584175255	-0.8117704387688\\
2.47450803608255	-0.63099704650403\\
0.566354896474271	-1.96667442904258\\
2.93122422672507	0.846763740079408\\
4.43633494874854	-1.10541385537893\\
0.631004486424062	-1.49069584215013\\
0.703189737036702	-1.63262805510522\\
1.36652395843453	-1.90573733878613\\
1.26427713345348	-1.66880722055383\\
2.02544866938277	-1.17641110091899\\
0.484179218683751	-1.55734879276537\\
2.64833711704305	-1.66492786497174\\
0.351656095439814	-1.94210711825824\\
0.373411181673354	-1.99861348458982\\
1.49628172664002	-0.903339148383195\\
0.306058335090565	-1.94695291772044\\
2.37057604050681	-0.273276597321703\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
2.37057604050681	-0.273276597321703\\
2.90167297715	0.213238707246475\\
1.65402190121505	-1.05401899984565\\
2.75657219897534	-1.84012322051473\\
1.85676377895657	-0.583569946911959\\
3.38769605448335	-1.67726304221962\\
1.68210740871638	-1.96942061363295\\
2.4898352890317	-0.506462112992255\\
1.22303525362664	-1.44242345821012\\
2.45283408086807	-1.84845227903404\\
1.74804919471451	-0.906169159124556\\
0.5652788488908	-1.47128847386144\\
1.70793917442317	-1.25590995981472\\
4.11320808694286	-1.21587331891919\\
2.80133287738332	-1.32218940197325\\
1.87540888139378	-0.43060402820355\\
2.65338942923491	-1.81191917363207\\
4.18317834539142	-1.85182452694054\\
0.904651170046085	-1.23871364319908\\
1.53254962183354	-1.83868393752583\\
2.01734756250626	-1.52064938283298\\
0.153133878034185	-1.9958149671283\\
0.950236842142603	-1.88928671862164\\
0.932246924031985	-1.49442111009881\\
2.68082521254531	-0.589138088565382\\
5.22810060144267	1.14687174949718\\
1.22560266395286	-0.867652343639135\\
4.60119450466209	0.134308873555462\\
0.890414144284863	-1.78947956318255\\
1.33435112923651	-1.55045645859637\\
1.7976050165471	-1.12869166304947\\
1.95899102398374	-1.71713565392643\\
2.53895162179702	0.535756099735046\\
0.722056754048998	-1.81579132803685\\
3.5580646449404	-0.802921855693475\\
1.6315315890989	-1.52667521054316\\
1.22397794590417	-1.88633180525355\\
1.88828858211451	-1.65856848397241\\
1.65450233433531	-0.641168391784326\\
0.959823087368854	-1.8095268445373\\
0.848882492111585	-1.46771351178301\\
1.16811643417318	-1.30284434190095\\
1.33948963963824	-1.29008920017656\\
1.0218381777503	-1.64482065133559\\
3.69075196897221	-1.53695675843173\\
1.0352025283114	-1.96322293787576\\
2.96012746453459	-0.957638549035407\\
1.24084207816295	-1.27995508125866\\
1.14818234540283	-1.72297535744102\\
2.55512164097553	-0.356673863651966\\
1.91319030613166	-0.580873043031147\\
3.255431735608	-0.930580547628405\\
0.317399916360065	-1.76878304504103\\
0.891217810568398	-1.37896724248803\\
2.8620857381394	-1.95868183778922\\
1.55292667426013	-0.757296690060475\\
2.33588631122311	-0.262773862681315\\
3.22801414201616	-1.41049798022788\\
1.74688493747051	-1.2858873830813\\
2.60412656381514	-1.78032501527984\\
1.54423612558867	-1.65397066014119\\
2.07497367008036	0.0279554109936546\\
1.58782893929654	-1.49384716803473\\
0.172935156931836	-1.99469788559047\\
0.279973783717899	-1.83667926182\\
2.87782794816115	0.0335091997754153\\
5.11069770223344	1.55828556928941\\
0.695983229683349	-1.91900379764258\\
2.95823385750232	0.238472910683549\\
1.96508859256244	-0.37069712218972\\
1.810432443159	-0.693487041835415\\
1.76434950008694	-1.75474066350425\\
1.04034222668423	-1.55037688825684\\
2.99943537589118	0.564717194066358\\
1.90936126235717	-0.484222089044104\\
1.69961938204028	-0.675913638358478\\
1.78502638291342	-1.99146991255033\\
0.633118808711886	-1.93700049005966\\
1.16262804738848	-1.35216832808781\\
2.46078661513207	-1.19776256481934\\
9.82765795176601	0.995697171521777\\
4.11927012989323	1.31886013194622\\
2.58284056523191	0.532358591121125\\
3.15566848407508	-0.66885204033444\\
0.392907502348343	-1.69881274803879\\
2.31190513639771	-1.98918739008458\\
1.02666998625693	-1.54749349129314\\
1.34063820086799	-1.81460973485531\\
0.734783377291297	-1.44790215526811\\
1.22540662128281	-0.996745275148488\\
0.577206787601888	-1.71680733731806\\
2.23159681056011	-0.253227587652788\\
0.813377861784371	-1.51199606184996\\
2.1173387093673	-1.68242481938141\\
4.49503873313023	1.3578858128457\\
0.633301848358165	-1.94729232103861\\
0.671542432594662	-1.93520800255798\\
3.55197307845798	-0.335313816289696\\
1.63846790327965	-1.566135151569\\
1.27776900033128	-1.97200962853221\\
1.17254442715694	-0.832167543900354\\
2.32142488824319	-1.98941812945293\\
0.956238497222569	-1.52919779042057\\
0.429231919992483	-1.77367990500088\\
1.18621373576971	-1.67438712893095\\
1.10043194626987	-0.93026558170906\\
3.72377707576665	-0.0338103679164445\\
0.78373390713568	-1.38528401612282\\
1.18314402375325	-1.8928942378688\\
1.69112976899745	-0.372145302796195\\
0.389361380353561	-1.84747403816182\\
0.297535518342572	-1.91315171471895\\
1.48485043143139	-1.16278730727318\\
0.234011925386369	-1.98130196496611\\
1.1148204734684	-1.64913234702041\\
1.11803736656065	-1.58888720662084\\
3.35221456998506	-0.988858415500791\\
1.36013638823359	-1.15840069924674\\
4.29889451457051	-1.50918063893815\\
1.76405686241441	-1.19832329646538\\
1.81972208834529	-0.652691761108119\\
1.2639422735815	-1.4223799066078\\
0.715311233187058	-1.47927027896967\\
0.161418206790002	-1.97579174706202\\
0.97891874634912	-1.89294790557883\\
2.51129467930562	-1.05599264973585\\
1.55337863107281	-1.49984137137369\\
0.800688271038653	-1.23212898603922\\
4.10098866040111	-1.28774381030063\\
9.12445836618798	4.64727414894071\\
0.687893485050298	-1.92112919939487\\
1.02744425238714	-1.70995018038142\\
0.499880642821284	-1.79050769333378\\
2.17886923229949	-0.3383348939924\\
0.626040529801183	-1.70686357747535\\
2.44814160095111	0.38899448946059\\
2.82013290730374	0.538788271778097\\
3.68660124132311	-0.00421442445978482\\
2.04612841711271	-1.15860423798641\\
0.729745702500135	-1.49595476098196\\
2.6619889923347	0.652307507206859\\
0.0819054213448167	-1.93093426624401\\
2.8659753104723	0.579712941198817\\
1.1472875218445	-1.62475612328345\\
3.66587193395694	-0.605086251118036\\
0.0693173305356325	-1.95665362923138\\
1.22815598316074	-1.46186664111123\\
0.962202983958627	-1.31956331353066\\
0.418329957997254	-1.91514256762712\\
3.66681288644878	-1.87854078197052\\
1.3162944037826	-1.67654851875132\\
3.867004055745	-0.718550361499317\\
3.59293178711135	-0.0212359492005731\\
3.93892313126034	-1.99603171414858\\
2.69138909130899	0.648257613130649\\
2.39508756765013	-0.24437679524968\\
0.930388345948431	-1.94228490950488\\
1.02625461666875	-1.0609108302785\\
5.66914512707186	3.64443569163816\\
1.26350381003908	-0.918452616154647\\
1.30577314967298	-1.78255419305443\\
1.43818993084892	-1.97335592206557\\
1.80138735123587	-1.98290406532552\\
0.265606756707362	-1.95951273120397\\
3.44974757847432	-1.38755853437118\\
2.34445764742291	-0.459104276965169\\
1.27723657930734	-1.56679060943682\\
0.764724291348695	-1.92481171358078\\
2.10465020155576	-0.864768723459162\\
0.855663560449373	-1.92629013317331\\
1.47065362457293	-1.27522545732106\\
0.280731074366161	-1.82254862639208\\
1.66495660434818	-0.751755432805041\\
3.16801462987569	1.16321853361971\\
6.40987840426877	1.11961114222148\\
0.936414373968202	-1.84229226678897\\
1.15224019959367	-1.51681507130062\\
1.42222295282445	-1.78176700643036\\
2.09641950889777	-1.24649391114993\\
1.19297972490367	-1.04700995476257\\
1.63445510702599	-0.77287968436753\\
2.64628908646023	0.332287823598566\\
1.22459510599197	-1.8859190825918\\
3.87532428481168	0.860388133906683\\
1.25354993214467	-1.05036775478693\\
3.61636185656767	-0.504121488951634\\
1.84109689689407	-0.398438038689133\\
0.961145100202026	-1.70414363836053\\
1.47319868705144	-1.58179089239835\\
0.490822131827307	-1.52325600996548\\
0.705463117551891	-1.85407574705055\\
4.4988018680423	1.21157202242977\\
1.70828153936444	-1.16892005864038\\
1.05077900783997	-1.94578216220236\\
0.707023914673921	-1.86706899486746\\
1.75017510683238	-0.740795973845752\\
2.43669811741647	-0.497557530574642\\
0.709341971692882	-1.41144989835149\\
1.11296551194762	-1.81289720075625\\
2.36539518755718	-1.52580626527383\\
3.30307388118565	-0.368530203008022\\
2.15165373281861	-1.34008074907288\\
3.81944476468441	-0.581503667042041\\
1.34674239238784	-1.03929459289859\\
7.53819261640812	4.91202521742961\\
1.98361449724258	-0.212141120899503\\
2.24123776147028	-1.90013022321398\\
2.16934874492671	0.0223001865655981\\
0.61252124812228	-1.42558377130889\\
2.51416565921374	-1.32493492753552\\
3.530522739024	-0.467943545177447\\
0.746735116424173	-1.37321189554053\\
1.82152861204959	-0.394143707843727\\
0.910877106896472	-1.20497628632719\\
2.23909711543315	-1.38489212178937\\
0.640829369766133	-1.71481239337165\\
2.76347941032007	-0.973423672334242\\
0.381664529828552	-1.76803561555678\\
2.23176267283842	-0.633612260273176\\
1.61827209787333	-1.25654576771528\\
2.63750783360679	-0.424941353366377\\
1.69099894631101	-0.967209492821999\\
3.53442342990827	-1.76900941088033\\
0.466291186902824	-1.83803152586726\\
1.48714893836036	-1.68330372172479\\
1.68833957799822	-1.16136549573064\\
1.37521371231936	-1.9405995019974\\
0.563720828716034	-1.47243302512261\\
1.0479569447787	-1.93728205296562\\
2.57401475926172	-1.00036407077386\\
1.89971666105789	-1.71720950603565\\
1.59864972964854	-1.11607120516252\\
2.78320074004913	-0.380652281950907\\
1.28602433516325	-1.29486243330261\\
1.70307596244218	-0.658322960983674\\
1.49818421003077	-1.26656610583828\\
1.99278705890424	-0.226125969057731\\
0.460561926455157	-1.73786876769069\\
1.83652136346745	-1.79637263912035\\
1.58862969326859	-0.474416741379125\\
1.68966056928596	-1.08084881732426\\
0.807744133293553	-1.99831803950154\\
4.36771559001579	2.22724883410812\\
1.81998111884989	-1.77673654631675\\
1.6495726737356	-0.702046653600255\\
2.05360297126568	-1.07362466167627\\
1.19550409099589	-1.42523576679287\\
1.24807404796089	-1.68154656496163\\
1.83769723833656	-1.9549618783259\\
2.8680641801325	-0.821554082437135\\
1.18680745083376	-1.57294224905818\\
2.28020361427267	-1.31265228692973\\
3.03390843454371	0.995921211665215\\
2.08756085920622	-1.06232519887714\\
2.0725574635289	-1.38416150453733\\
1.21447433165134	-0.843954936207623\\
1.7958498818034	-1.88166037938457\\
0.566048568909799	-1.52623801006251\\
6.90671295895041	-0.494315623130227\\
1.73379676909753	-1.44586285418403\\
5.3623959188195	2.54794380254836\\
4.65418201509606	-0.86024807355887\\
2.19754445850319	-0.521434580640512\\
1.92678154440717	-1.30860841157107\\
0.406762271635454	-1.59841349863048\\
3.55290114196288	0.0954511797368354\\
1.28202416834338	-1.07709009331199\\
0.763020321213247	-1.26524944069399\\
2.08370374587844	-0.172004118159158\\
0.712444123115326	-1.89087352632689\\
1.16683934792729	-1.22892566575895\\
1.41233651412516	-0.89674347687694\\
3.18607474452732	-1.852627133631\\
0.566134680682298	-1.62234233334326\\
2.31408950675423	0.0895446677919471\\
2.06630155653723	-1.5441619542624\\
2.70242674315076	0.234891474995602\\
2.05300277563851	-0.709936636446394\\
4.27531325192449	1.66413052205866\\
0.846667245811009	-1.73601067970304\\
0.512361303892189	-1.57554638730232\\
1.28216668179795	-0.967749732607049\\
2.02798875502089	-0.907394713080994\\
0.867054733952677	-1.58294281965334\\
0.121160790491593	-1.90179309352622\\
2.29058708229585	-1.69466636266103\\
0.408021551880018	-1.65850620908288\\
2.1455912686471	-0.495053638074611\\
1.48792154073088	-0.710190698344828\\
3.44233514341204	-0.94359388902028\\
5.17689128633177	-1.01265914284484\\
1.27487784137706	-0.778942751349177\\
2.75681139148744	-0.796404154086369\\
1.68951282396874	-0.840459345451905\\
1.87897598608639	-0.931422823779597\\
0.320068670011706	-1.97443303779707\\
3.8381230302284	1.03191714928813\\
2.23241474736875	-0.987924019911472\\
0.672607259834029	-1.65717802318725\\
0.729126819830933	-1.63631923828492\\
0.238448617115977	-1.98967610695209\\
2.44019364756109	0.145697665548343\\
1.10749199338459	-1.73755745814783\\
1.00985907369831	-1.12216679495779\\
0.682050322549862	-1.82759605131463\\
0.857542938586876	-1.7931637024735\\
2.68794805139378	-0.321086367449507\\
1.70262470336715	-1.19317011429565\\
3.53844923783674	-0.586722988255109\\
0.145819964513207	-1.97415770530225\\
0.608215527560742	-1.78856868848879\\
0.551827041257077	-1.87141193877357\\
1.84010049436131	-0.984216621110878\\
1.38996411024575	-0.696802671457271\\
1.33362034852141	-1.54166970133415\\
3.23805415579339	1.0604990409776\\
0.90877626869406	-1.83582825595011\\
0.151509727756375	-1.90587336081792\\
3.51092076806369	-0.578780797676284\\
0.127759898033929	-1.98294461501846\\
1.50160071283071	-0.696412089625598\\
1.20686588238054	-1.58675928774644\\
2.19342808835954	-0.839029058727949\\
1.15589895104732	-1.57859579917156\\
0.570979418368189	-1.50625424985572\\
2.0728645476955	-1.54779766048973\\
2.14846834434006	-0.227285636934115\\
3.95693884895401	-0.224370678647041\\
2.84543322163451	0.299915367646694\\
4.7968098894311	-0.839138629223734\\
0.213037572156699	-1.83343773447467\\
2.22524465362277	0.0695310570706287\\
1.95631818962715	-1.96258745674512\\
3.38204062784769	-1.57168682093514\\
0.887174108040516	-1.37614968259077\\
1.287320432023	-1.5833297930398\\
1.08773494352279	-0.970422770467646\\
0.810839749529805	-1.91001033358961\\
2.20577465538517	-0.723302849533565\\
0.953638946279559	-1.13782009655052\\
3.05648409289871	0.578881847514454\\
5.10860313912298	-1.35638071944545\\
0.939366171811687	-1.07097119747759\\
1.59820853468322	-0.586516195381484\\
2.40989127574919	0.0100888034373012\\
1.04350887598743	-1.4027814528956\\
2.06420233909982	-1.42097617251854\\
0.465123722962037	-1.66642658976243\\
0.81048882768352	-1.71669635174156\\
0.619893997456568	-1.47188050968347\\
2.43832972910157	-0.647127774567952\\
3.53924441105492	0.824872336804777\\
1.36582511183754	-0.708495252446591\\
0.811074467235312	-1.31845151806187\\
1.93918889238298	-1.79585255804642\\
0.828350851012289	-1.75527523324263\\
1.01124804626817	-1.53654609192548\\
5.53645882949942	-1.87304463673168\\
3.2260375140246	1.02274979952509\\
1.17187248900108	-1.39261284638141\\
0.0977775545049366	-1.91401806055209\\
0.864231322145673	-1.85997961660692\\
0.00773490472545402	-1.99805578816396\\
0.325672835744861	-1.82598903949128\\
2.39261445129868	0.0354726293925549\\
0.631577631424144	-1.55048449327525\\
3.36869076594263	-1.22194443276055\\
1.07754151948659	-1.50849909126966\\
2.03131345503567	-0.0296310343057247\\
6.32103302643931	-0.6214639890241\\
2.94524872939673	-0.100084345904774\\
1.72801033537307	-0.730792811433368\\
1.56053655863813	-0.557443009128301\\
2.02716586439876	-0.344017489504572\\
1.74346867073127	-0.490323931193574\\
0.890138930873898	-1.18977622670149\\
1.82174077944598	-1.15225774816675\\
0.552510693898502	-1.71297333120923\\
4.535529406357	2.3515583951533\\
0.655116391821384	-1.84319768582919\\
0.462912692655301	-1.7767546264629\\
1.9886546775682	-1.54086128532378\\
1.5258260011429	-0.619080245173757\\
4.68794200628107	-0.969243560541387\\
0.300765044105933	-1.94743416145847\\
0.12522282608827	-1.9505153374958\\
0.416926777731957	-1.69381168412584\\
1.9070002976007	-1.83555994362794\\
2.89080194519365	-1.89565027536723\\
0.780782045126205	-1.95098699990881\\
2.35288147791473	-1.12359625001402\\
1.83656400141163	-0.878675024943661\\
2.31803890657156	-1.44241452644385\\
1.56676634741102	-1.75945500523556\\
2.1907350214942	-1.55751933575461\\
2.10639524022504	-0.237392696994084\\
2.85801942604162	0.224174389045856\\
3.55290564060622	-1.76069807720648\\
2.5948894748961	0.174633607283484\\
1.53632313969184	-1.54038455412853\\
1.52391744621061	-1.31635143724288\\
0.751146784268614	-1.26990274941021\\
5.85234971511584	1.22088538487254\\
2.07433806556996	-0.109102038914552\\
1.00384714761366	-1.49127569441438\\
1.40011019616573	-0.678176086807374\\
0.2767572444183	-1.72355728229015\\
2.48366376138153	0.241214655201069\\
0.785949749223303	-1.49133331459139\\
0.663588535123675	-1.97287223980084\\
2.24372376235322	-1.59520433519088\\
1.12059755185514	-0.923063845278658\\
1.26934356797861	-0.797504807736806\\
4.63677334550122	-1.42263832780483\\
2.32707260746062	-0.271125163539426\\
0.989577553583588	-1.80981693472682\\
1.92672868618856	-1.16593139483914\\
8.91311737359745	6.37024523884248\\
4.4302419174217	0.108543395187472\\
1.16851062674646	-1.49656302897612\\
1.26555103351378	-1.70042139003017\\
1.51774863437387	-1.97761409596845\\
2.28194919982392	-0.840176073214046\\
0.802716858570367	-1.82145779625318\\
3.25022883765767	-1.35618284333504\\
0.783815224824909	-1.56156206836553\\
1.01794370331112	-1.77370818656765\\
0.267160265296544	-1.78953754141536\\
2.97784200800238	0.330997006300515\\
3.73478514378351	1.31423446058276\\
3.22026379695512	-1.94344275712223\\
2.03819167213838	-1.39959310026055\\
4.15149533803063	-0.133187585255709\\
2.5786975473833	0.322069322585785\\
0.486678132388488	-1.67719614473965\\
3.26673072414546	0.278653435377339\\
2.14790701912739	-1.80987887550285\\
0.474389550244275	-1.62033802826123\\
0.411163272985819	-1.82964953551002\\
0.72614020736813	-1.5335813763426\\
0.21397040847938	-1.84987402629373\\
2.50992540542741	-0.308426277216899\\
3.69224177794249	1.02688016592456\\
8.88371459765205	3.66080673328454\\
2.6162960833363	-0.567537884078439\\
1.39045072783747	-1.57316341677917\\
3.19394887500665	0.397284111256004\\
1.56052710694951	-1.38212379517581\\
1.83852301984719	-0.695872069743628\\
6.41803220552061	1.02283064089979\\
1.30679050289434	-1.61161743814358\\
1.52230036562224	-1.35975664180173\\
2.25406340348742	-0.599750029441905\\
2.54800905642173	-1.92120252632534\\
1.24850259057282	-1.01156899295497\\
3.29384033236915	-1.29259596609774\\
0.995443949702901	-1.36988062560705\\
0.90617503224316	-1.99937183752968\\
2.15371583601448	-0.829660731596142\\
0.351670296053332	-1.67592380008366\\
1.67503344313498	-1.9119282954341\\
0.463979281986333	-1.96156567039507\\
3.82897703802107	-1.0048997046435\\
2.15680552464975	-1.89338390869816\\
1.45994902804753	-0.866311222644049\\
4.04714215789919	-1.05363913204168\\
1.84709388752051	-1.11800659350941\\
1.16920836803066	-1.17178716554791\\
2.23793877306498	-1.56716035596358\\
1.93220271679337	-0.98792926874128\\
1.00409500581319	-1.82475884707516\\
1.54088046908593	-0.486510510506678\\
2.31243629356145	0.145571925842826\\
2.61516326194315	-1.92598776891901\\
1.35212456157682	-1.06338032961607\\
1.25771403277408	-1.1106818461951\\
0.271465440909193	-1.84107257537912\\
1.77674981288642	-1.83542334629712\\
1.12455970468524	-1.62544425109653\\
2.23040550914434	-0.0598377619724004\\
1.01112219059842	-1.3176064841509\\
0.76376875234588	-1.35417928570906\\
0.640002932502998	-1.97152267797537\\
2.14495407981509	0.144283124682411\\
0.63444174780325	-1.8431744759053\\
2.29981251737119	-1.08566217877066\\
0.662179777994503	-1.66642923477494\\
3.59681461925719	-1.35767357035593\\
0.164919855873521	-1.89723858155719\\
0.996423010484833	-1.66384243796061\\
1.3326366223969	-1.82793470932943\\
0.851715782711479	-1.76280268874923\\
0.755768198376622	-1.33107044691958\\
0.42217122643259	-1.67828789965702\\
2.50552823494625	-0.204011549588133\\
0.698207836450985	-1.74621348244778\\
2.27625287195431	-1.70392882740237\\
1.77080516192309	-0.893862535722796\\
2.10120999334779	-0.731882229809007\\
2.28528184070504	-1.76033103892553\\
1.99054503311537	-0.255492969010028\\
2.94381212955089	0.923969614814356\\
0.672981898039986	-1.62924273309303\\
1.63683627177501	-1.54991216845959\\
1.98290966712715	-1.31618538091013\\
0.626445355439823	-1.72139987028652\\
1.65164346682624	-0.414885147211197\\
0.498369153520305	-1.61841430585176\\
0.93331652586205	-1.36006438963758\\
1.80967496011713	-1.11871630990124\\
0.500435269698001	-1.94906220204183\\
1.05148805457171	-1.66488093829637\\
2.36283296164658	0.283438501279472\\
1.00667097883996	-1.2687109675453\\
1.11001818386316	-1.33390353403443\\
2.44746147907988	-0.475976994323257\\
3.35212041174477	1.1599235580837\\
0.922242942312423	-1.61611932265604\\
7.64435758051655	-0.59426461869526\\
3.87035021933374	-0.905095592393608\\
1.92497733155105	-1.95871350300695\\
1.10642991650961	-1.85610319346358\\
1.57723275651596	-1.68355495953169\\
1.22481861241929	-1.5950209309106\\
3.33898133586323	0.100504974343855\\
1.78198536010829	-1.11586916308858\\
2.2943445577889	-1.25410867319882\\
2.6774623546908	-1.2337292001259\\
3.26173319577359	0.454347533520116\\
5.08871775084294	-1.32521905611368\\
1.42021280294871	-0.741450537865806\\
1.17362544638413	-1.79589904259749\\
2.54176392140882	-0.679957536502258\\
0.554068192969675	-1.86656289956981\\
1.57709774848143	-0.696719315244459\\
0.962851661884584	-1.31388763463618\\
2.37902997558725	-0.13301376174174\\
3.50047385891871	0.548238813901183\\
0.791300249764144	-1.54551444808062\\
3.94090288258911	-0.230268540433249\\
3.77288618291049	0.758126668769514\\
1.75339522515417	-1.5731928424668\\
0.669180504984814	-1.62308765035829\\
1.70939927650468	-1.97644570688708\\
0.801151874225489	-1.94916498333205\\
1.75719575064497	-0.802125765331374\\
3.6450380804962	1.20633369862392\\
1.75234021647877	-0.717021780108279\\
2.39405954131764	-1.16100426782474\\
1.12496602638139	-1.26942244610886\\
4.5021687975693	-0.482808970882717\\
0.652337976260219	-1.45261098834303\\
1.53768655946069	-1.60684608069992\\
1.15422973065619	-1.97504287029589\\
0.606486778745579	-1.66585667975855\\
2.81052534232798	-0.0205300491929388\\
1.13872390731122	-1.54103323432799\\
2.00726606697457	-1.67244272099689\\
0.637007853687657	-1.86310798794363\\
2.16358079647999	-1.00387370092662\\
4.19830155294151	0.886737417856827\\
1.5215461264599	-1.73555588528984\\
0.365100493491641	-1.77803342299856\\
0.589580055435801	-1.86388048347898\\
0.313350944688118	-1.69424208265121\\
3.54177499028472	1.25673327455139\\
1.4834070225062	-1.54273145062725\\
1.53020470389365	-1.43996519571548\\
2.61875018979609	-1.4702048053561\\
4.11915163002645	0.685294058841882\\
0.69350164127307	-1.32724817918517\\
0.309611406725128	-1.74942285880007\\
2.81981274276059	0.708795771508874\\
4.58188772374977	-1.84679637853552\\
0.701095671874089	-1.46062978667138\\
0.380026341168251	-1.79735664520888\\
2.01639607022597	-1.67824684318938\\
5.11049347498902	2.08498330009806\\
3.40833997075629	1.26628947683397\\
1.09030907972265	-1.53023307223337\\
0.567548336226546	-1.85061028073999\\
3.32529689392275	-0.725173975869542\\
0.573686907510686	-1.95591570210266\\
3.16834209691951	-0.978186729522635\\
2.98451423585731	-0.245870593566657\\
1.38771090456666	-0.978919294872908\\
0.862222977525691	-1.80045170945183\\
0.261185404387223	-1.8503241001704\\
0.282012165300212	-1.86559576991881\\
3.66701875038061	-1.59769898009374\\
0.938031589647645	-1.68772474475833\\
1.67568309834774	-1.2288011144029\\
6.43985148757684	-1.17192859788241\\
1.66353070425817	-0.522669814271548\\
3.28190851930511	0.302776157893194\\
0.799699687594477	-1.73652635868745\\
5.41786401482796	-1.59035663272027\\
0.911196321891636	-1.31928316597333\\
0.39072497838386	-1.92017538012897\\
2.04564314608918	-0.112875855804748\\
1.43067833662067	-1.06493048093377\\
1.82494016107511	-1.62147096296714\\
1.25980298253365	-0.794146417299364\\
0.567680981079775	-1.66069755693794\\
0.863697919966435	-1.5547261338497\\
1.83573533198069	-0.77878727430466\\
0.964460548246324	-1.98077694704349\\
2.30846535406162	-1.88290552268963\\
2.84738343630677	-1.6242859400608\\
3.16065376344485	-0.789941843723164\\
0.550198532368954	-1.63872854816502\\
0.77860905910145	-1.30881186034329\\
1.78190243556021	-0.632967853779195\\
1.29590706457645	-0.804613951941105\\
2.329330133244	-1.57432521028789\\
1.50335009334178	-1.62492148538986\\
0.539133999005776	-1.50945144505074\\
1.80475622324545	-1.67615967454961\\
1.0625919246947	-1.01291504205919\\
1.34477509888033	-1.16348824551366\\
1.24475638671906	-1.21968408518013\\
2.27943478489748	-1.28422140641276\\
3.11034572232406	-0.680737376204008\\
5.3835505920385	1.35779943607537\\
0.973334438781444	-1.49976421765455\\
0.402508100000978	-1.64874775706108\\
0.521265145812085	-1.98971350383964\\
2.46102673564043	0.081070963933914\\
1.58888773664012	-0.756694171254027\\
3.36811163687707	-1.04807284618276\\
1.85821353964579	-1.57883707369468\\
1.00850572754188	-1.8649218816746\\
4.02009103558341	-0.0373885118725621\\
1.61164506885514	-1.69855855756573\\
0.393562007807981	-1.71324137897804\\
0.755962953247306	-1.51507245798655\\
0.328716284277834	-1.88598544800441\\
0.679969654512056	-1.86219616030505\\
2.50169222190451	-1.85834382979485\\
0.6474449490265	-1.38121939340543\\
1.46384822964545	-1.04905625119699\\
1.32385129954219	-1.01824768885374\\
0.893361035850543	-1.78586747647993\\
0.809596426235162	-1.4862933171575\\
1.15796863263542	-1.52505825052712\\
1.81212191457802	-1.85806356235186\\
4.7987472644951	1.68418767713563\\
0.502085904845653	-1.96616188876628\\
2.85120915039221	-1.61534470387767\\
0.793707876121307	-1.97708359381621\\
2.62216438683035	-1.7740221884261\\
2.45583905322194	-1.28836589389784\\
1.34611495527701	-0.78972148908675\\
1.27209148010303	-1.05305892847255\\
0.912887098495219	-1.15289485090005\\
0.765038715994319	-1.7866287582303\\
1.15571080983257	-1.5239048000404\\
1.07031995046788	-1.36121906178858\\
1.25554841240506	-1.76114209298878\\
3.17244962001524	-1.97859370242797\\
1.1098672026461	-1.28054248449974\\
0.649769413829481	-1.81570832784509\\
0.837336151904335	-1.54014009137863\\
1.66776935502222	-1.10930761427746\\
0.603093428453027	-1.6017035025599\\
2.39727861667377	-1.72025507587483\\
2.91258555882276	0.433605110849359\\
1.15904334556079	-1.53956700177664\\
0.814368842638013	-1.84980102723338\\
1.16172577057186	-1.88416655917268\\
3.15841677939821	-1.9802988291325\\
2.07972947328604	-1.5244141449455\\
0.688323330390263	-1.79546952922666\\
1.76179816887574	-0.748270287933425\\
3.93828989101324	1.3681231158084\\
2.66401212807352	-1.31083636882024\\
2.14728509080856	-1.06071477424392\\
2.1994960957197	-0.25237139082495\\
1.68724942476593	-0.76877047431882\\
1.16868623851439	-1.34358643917658\\
3.25378031941072	-1.13620501396123\\
2.68482682424044	0.289090898094498\\
1.23422690967416	-1.69642375987996\\
1.0991934712486	-1.42990769370954\\
0.620909728257203	-1.95380762475097\\
1.08495949851952	-1.40793017795505\\
0.878367655105134	-1.95194878892952\\
0.97705213427219	-1.05365572858712\\
0.892384242800101	-1.60218670875378\\
2.25762252218399	-1.91631350240865\\
1.80551025726868	-1.26329046250699\\
2.1091570066389	-0.443295073812282\\
0.268363739226813	-1.87280467842017\\
1.15008994384719	-0.90345680244067\\
3.36103176850248	0.994859610330257\\
1.79905321037526	-0.480720855330908\\
0.673233983861173	-1.39289379327302\\
1.59196297231647	-1.9132586002068\\
0.52087881401144	-1.67827063037239\\
3.83907402972469	-0.813478522782725\\
3.6336391112081	-1.86257242418424\\
1.38256446352773	-0.768546575792456\\
3.58000744307476	-1.59390495429396\\
3.19926788447626	-1.73507338445813\\
0.600892950194034	-1.85740519007552\\
2.04640238553765	-0.957844528491866\\
4.25243307325694	-1.07437338343592\\
0.124300508699983	-1.88413629840962\\
1.4565108467877	-1.27505939345449\\
0.939804538080236	-1.65051193138677\\
1.65480618606699	-1.17679055930986\\
1.1777133220426	-1.34234187422256\\
0.636682574765349	-1.77487012084174\\
2.72242673278344	0.421155108882094\\
0.143025121030632	-1.94087314326234\\
0.544569538836103	-1.67389973419791\\
2.47719069712349	0.359119810226011\\
4.02783909025176	-0.778070262734793\\
1.93921414346028	-1.7839629392308\\
0.615425850496487	-1.9413377527399\\
4.71306342249286	1.71351390036638\\
1.7365957846748	-1.78556644167195\\
4.03825855905183	1.08371524958595\\
3.6883466830003	-1.62135670977202\\
2.02269778775536	-1.12895236174776\\
2.49742892027659	-0.591308758941952\\
3.64153300398541	1.57764651992736\\
2.07881346514469	-0.594318760696168\\
6.26257343571686	0.672765170600608\\
1.22342761089132	-0.903211762491359\\
2.12802664522843	-0.148267864814193\\
0.870135851654851	-1.86188662922458\\
0.942618266825955	-1.54023999562501\\
3.95258823828339	-1.76072288015861\\
2.57009818009792	-1.90310260744122\\
0.526165817651204	-1.82304889909077\\
0.707930765338387	-1.72490660453616\\
4.25246780131486	2.17057583962027\\
4.08554017266791	1.66483236967674\\
1.93963955085812	-0.857513757298778\\
2.28459131526224	-1.0912757439343\\
0.227086665707148	-1.79653962812188\\
1.05945790697904	-1.84747160390873\\
4.33287903790733	1.21904845513633\\
2.84408118648692	-0.293188384804028\\
1.05572805706098	-1.83483371260712\\
1.92805158802789	-1.9472537566442\\
1.25007723787748	-1.61308644487677\\
1.0571742138167	-1.39336875330779\\
1.32510664409046	-0.955804063905597\\
3.86852068446831	-0.578280495235331\\
0.711664005417173	-1.30503912113452\\
1.05227332243931	-1.83804270818689\\
4.56314509770573	0.0589204988138752\\
3.82326009938881	-0.303473490886497\\
1.63997049970417	-0.464198043719808\\
1.72155571164578	-0.817651608702737\\
2.48185024824293	0.127869566039703\\
2.76587016569152	-0.224911663391238\\
0.824008813079715	-1.85152769032028\\
2.63176835304734	-1.90091930736722\\
6.01182252615093	2.84822215284551\\
3.79392181995719	-1.93215085710432\\
0.854498267106301	-1.70377216345162\\
4.43406200987669	0.651813585559737\\
1.89112845693802	-1.26249689305429\\
0.69028499197345	-1.83525048844976\\
1.78832293296491	-1.13415708780977\\
0.492138563258949	-1.93247364375261\\
5.56102915497741	0.709103944564242\\
1.04135746711866	-1.92050072312074\\
3.32099127118677	0.515249584445916\\
1.34374286194816	-1.05963498324916\\
1.06264501447778	-1.48050797935352\\
1.78689691136062	-0.417765476139286\\
1.39977611189168	-1.14948773181272\\
2.4154007789915	0.358155809521063\\
2.74559522780797	-1.75883051702089\\
2.33966993998789	-0.507969753739353\\
0.938494938653688	-1.95316112607297\\
1.9874000301367	-0.280801384669482\\
0.435463979055059	-1.61308588994369\\
1.00643489340437	-1.29445216379666\\
1.49247187203828	-1.07342663210443\\
2.34086126388022	-0.112170819304022\\
1.31999424091864	-1.841739583374\\
4.82183670786207	1.68729642617019\\
1.06614501810065	-1.1065452987759\\
2.44798763975118	-0.269965515736079\\
1.46257939640196	-1.06442521804452\\
2.0977501656006	-0.616994393529146\\
1.01769378085438	-1.51587025725527\\
1.93437610084511	-1.94626787917423\\
0.4176679906863	-1.90681303749774\\
5.2132059037875	1.16971458644988\\
3.4081440538306	-0.538954185586412\\
2.73740301071747	0.607599207051372\\
6.15001738709763	-1.46701992428482\\
3.24264172474058	-1.03595689475316\\
1.56955394279528	-1.93801881514352\\
1.19668980976126	-1.74044963735682\\
0.83266747576595	-1.203009661597\\
2.15974264607011	-0.767280679971611\\
0.694600805221371	-1.65848270147295\\
0.640245208575501	-1.67545301130428\\
0.780528557815189	-1.42487229466291\\
3.05352336346425	-1.42357591856898\\
1.57295438783635	-0.483236414268896\\
0.941351134258595	-1.09919629710302\\
2.80715514830536	-1.80813007978167\\
0.222505797115381	-1.95484451354013\\
0.186684853221019	-1.95183433553028\\
4.10565936474685	2.03866739256248\\
1.00293684233094	-1.63940233976543\\
1.03738989029835	-1.07094855765065\\
1.37982953152558	-1.84707572555735\\
1.67147323870012	-1.55802987368178\\
0.843900596613036	-1.25175275412052\\
2.96757620809068	-1.34599280218728\\
1.15526336825937	-1.53341460698531\\
4.54712561238271	1.16741749367406\\
0.875508211321294	-1.61635424065373\\
2.0580352113423	-1.88601024414189\\
0.931787817391017	-1.38594133299182\\
1.03223774360897	-1.11836836666058\\
4.23000714034223	1.59650217718702\\
3.58785659886275	-0.923975271572571\\
0.161677473246277	-1.90356890877897\\
1.59801525484552	-0.533163743538444\\
3.30282176119311	-0.0890768324598539\\
1.59727784874641	-0.567785244969215\\
3.02057958180687	-0.201289303829015\\
3.20044284860072	-0.660944607116819\\
0.839617410157392	-1.95711609434951\\
0.265961277339852	-1.81792722244737\\
0.694483376710651	-1.93268373533626\\
3.09908050088567	-0.382138188489421\\
1.62669262462567	-0.842987351156939\\
1.18605693225136	-0.879501404341757\\
1.00627067958902	-1.6511786108369\\
4.18141219291876	-0.604510852578125\\
1.06035291014716	-1.70872405441887\\
0.999627166021426	-1.77295995198341\\
1.00861502598784	-1.64469021464121\\
1.36191003217312	-1.65719400121539\\
0.0837445381327437	-1.92726947720912\\
0.726049049656786	-1.89149577212857\\
1.28243593985579	-1.20807279453714\\
1.01132605836445	-1.71049470650603\\
1.39714346415837	-0.889917514128826\\
2.40179639811524	-0.824309322168119\\
2.39018458771497	-1.90206411523437\\
0.945973461036216	-1.14953005305283\\
0.476048421156039	-1.71043556524824\\
1.80053208370162	-0.468401790763717\\
0.183577820358043	-1.91844471188971\\
3.45047107951995	0.402253705761916\\
0.799106605413611	-1.4404828008752\\
7.38163035558205	4.81885757717055\\
1.41436721051257	-1.54701217381323\\
4.15355600838115	-1.86760936513654\\
1.04504831695927	-1.19161292296644\\
2.38290350802366	-1.0311976126504\\
2.55503371626799	-1.97345580846742\\
2.7760472120149	-0.804938004632067\\
2.3861177712501	-0.313590548768373\\
1.51401571984522	-1.29407219951428\\
3.22817962941998	-1.11027569207071\\
0.210322686496962	-1.92311509121551\\
1.95565944407337	-0.513390642214102\\
0.466193481650226	-1.75782024724305\\
2.32334199529985	-1.53170214776139\\
2.46178956649025	-1.07205895223515\\
2.10106011626012	-1.31414337494713\\
3.42570620950277	-0.811803407488891\\
2.79239646743027	-0.645663928128531\\
3.5564865776272	0.85829296732732\\
1.84659291368059	-1.92206579727783\\
0.664623404190049	-1.94338744347012\\
3.88094555682903	0.752106119007296\\
0.895805788258689	-1.38512770493241\\
2.94979193519759	-1.01536095210057\\
4.24369516238913	0.655466093054039\\
1.37578687471358	-1.76185144244623\\
2.50502719361372	-0.644632175905494\\
1.15036654054916	-1.06989951916034\\
4.32082727235224	2.09996692287566\\
0.996503432817511	-1.73655204722143\\
2.82772210959615	-1.44114733979763\\
0.567829586839458	-1.92706173626915\\
0.311741079719661	-1.75977097559071\\
3.20730005204731	-1.20626915448979\\
2.0117927442407	-0.179145688374599\\
1.35528041857231	-0.976997619675068\\
1.31582731302662	-1.41832195144701\\
1.16764952963925	-1.44770925410069\\
1.8897136229816	-0.146173031242725\\
0.31057994042581	-1.99490913291031\\
7.36739325182145	4.65851499600001\\
0.137471807618493	-1.97774880692897\\
1.77758439816347	-0.616822159302085\\
1.57722288040927	-0.796597879845842\\
2.86547029141173	0.654603963318057\\
5.04323099323571	-0.907707316844993\\
1.24145401840718	-1.73990249691129\\
2.74302662963841	-1.86085397838948\\
0.779228387487538	-1.89552602367279\\
0.801816739871132	-1.7739230674121\\
0.616251798472377	-1.65556293180979\\
0.853179304873013	-1.69099949617855\\
1.79025408277855	-0.482367464111902\\
1.4648669626173	-1.76423492434221\\
6.35092639968162	2.95200209274923\\
0.298664849049273	-1.92200053607902\\
2.47472880037329	-0.816492489370748\\
1.1141474872114	-1.51334985309924\\
1.16531504297529	-1.29343813061997\\
3.88396054468681	-1.60991442817648\\
2.49176485955359	-0.879562573520005\\
1.37073694660561	-1.6309549212741\\
0.655955176454498	-1.74461307732836\\
0.471197717429508	-1.93245629594883\\
4.61026431978504	-0.984035624485851\\
1.52303319923131	-1.4529910092834\\
1.34316561869919	-0.720462009352704\\
0.939671082103107	-1.95506787920712\\
0.871510727651746	-1.45228456235639\\
3.74227936896251	1.14774205073535\\
4.65022302898284	-1.45323109199762\\
2.91962514486001	-1.26289098350505\\
1.40770022805399	-1.55970024505459\\
0.811511501628258	-1.33834668318156\\
2.22151541725296	-1.83183741696945\\
2.00118671974002	-1.92054552252981\\
0.735160027329705	-1.97534838662177\\
2.93164143895356	-0.984424527799893\\
0.976086280391179	-1.62766704021073\\
2.41005214673522	0.226227112783408\\
0.619954324835784	-1.94381468992939\\
1.14704418979253	-1.89571267780933\\
3.41949996123695	0.180847854097193\\
1.27085538514466	-1.50777696466406\\
1.54205563712508	-1.41080871627102\\
2.55942459798594	-1.14215677602303\\
2.49704794020236	-0.11251413578525\\
3.58995503036505	1.42027623911076\\
1.00115362373617	-1.63654525131377\\
1.40064114682357	-1.26282459769657\\
2.27109712348698	0.176878430114018\\
2.96670689691445	-1.10835920311578\\
1.94576164412592	-0.556733212044951\\
0.992444255523579	-1.13748451021438\\
0.471463755842521	-1.72327826595493\\
1.38295448488773	-0.830587328111245\\
1.46739520792151	-1.49856926442307\\
1.0223553279168	-1.60608301402997\\
2.08563611386509	-0.964859288767091\\
0.508332844528185	-1.52817035774785\\
2.3224205094282	-1.09051298782528\\
0.738814417631166	-1.87905123539686\\
3.79201784492756	-1.87643196704283\\
1.94337096452404	-1.40160625272063\\
3.71766157088329	-1.40106331983886\\
1.38445614416327	-1.77576729334404\\
3.61338036815903	-1.6617413831423\\
1.17951588371402	-1.13710389976242\\
0.389448659056494	-1.68659008445026\\
0.637640365602694	-1.63283018223934\\
2.41801974299694	-0.510574299982739\\
10.6601588571353	3.33961741819325\\
0.657743886815997	-1.63972982441489\\
1.06205455777371	-1.02450451042407\\
4.51938132020393	-0.290984484058833\\
3.09114477106257	-0.0956287382110965\\
2.32358988030144	0.119689523314184\\
1.75917910404178	-1.94796216638606\\
2.86521257742971	-0.362174367589217\\
1.42613097858415	-1.6467189782272\\
2.53693109784447	-1.90958842024817\\
1.77782047250855	-1.50943310488206\\
2.16471670450417	-1.63798013290629\\
1.85641836993839	-0.167976556798852\\
3.22539375444347	-0.879782272813262\\
1.2574319610095	-1.12663020717983\\
2.6691320405925	-1.51810116088843\\
3.24754455103587	-0.509750744557542\\
0.824028340388246	-1.39221211710631\\
3.0689562455649	0.124521712763922\\
1.05162295870548	-1.21645841862235\\
0.811498445061539	-1.62501739998703\\
0.942533447873998	-1.67518002562065\\
3.2477653222599	0.589741674421126\\
0.992006038319998	-1.07047858412932\\
0.992839783430331	-1.29345238706954\\
2.80966197240414	-1.23682365277868\\
0.620138337047925	-1.57721629806854\\
0.506562305814355	-1.5228231582557\\
2.08947091512239	-0.208520510031112\\
0.753567464635045	-1.46313419602476\\
0.860251088008186	-1.93527796979417\\
1.1024473912157	-1.41345413659696\\
0.146668342125846	-1.94954864654049\\
4.59892118697704	-1.44281987973148\\
1.78902813519732	-0.288510047591752\\
2.58530093351391	-0.439755652771773\\
2.78494451695338	-1.36339351551783\\
3.39837688180627	-1.43319576958463\\
1.52468456444465	-1.15182738881122\\
0.746738414901857	-1.871311603453\\
2.20554264622259	-0.647857014196634\\
0.787109594985836	-1.74982274878915\\
1.41870794371675	-1.08846493956139\\
1.93256839902991	-1.00740935252982\\
0.881268689786026	-1.28299375433084\\
0.888005373234809	-1.33115632031453\\
1.93498982191555	-0.553253837234866\\
0.339761606024646	-1.73991117803064\\
1.59243331830108	-0.755417746557287\\
1.31826301966793	-1.92902673506776\\
1.15746247724103	-0.880178121365816\\
0.440261186047003	-1.69754844371818\\
2.03473013002266	-0.828250220453164\\
2.49431877750123	-1.01484039785574\\
1.7641328749822	-1.00716052722555\\
0.117446546352002	-1.89159287257786\\
1.41794120161411	-1.87393877745697\\
2.78769878725808	-1.95248485992821\\
0.810235567451001	-1.84571961781464\\
1.17424876598268	-1.64972098720346\\
1.94976623802469	-0.243065313206489\\
2.51301182304476	-0.847331727455762\\
2.30314702528782	-1.66922243871768\\
1.15318830624352	-1.76750303730918\\
4.9525711673339	-1.81692740708564\\
1.8498265276835	-0.650606530281916\\
0.366933184553905	-1.72990712715976\\
2.23844157928826	-0.471242043954023\\
1.80526794208146	-1.45271366814977\\
4.66856721982685	2.32789161239123\\
2.43566898242018	-0.00498171895546062\\
0.0684677906860409	-1.99946126244057\\
3.09591623979402	-1.69906807301413\\
0.718275977262111	-1.44084914442543\\
2.95796120741091	-1.49502634804231\\
1.03663668091213	-1.97458051723622\\
2.01870554472121	-0.669367650017441\\
0.566094869010587	-1.67598080425716\\
4.12100389707756	1.59632903588919\\
2.03715665416025	-0.880343748370769\\
4.70046258277741	0.0336722185617302\\
0.889818846290635	-1.84512445807784\\
1.94950924448025	-1.71272658091\\
1.85301556097609	-1.03138303827119\\
0.634849399796926	-1.88232886634063\\
0.799936205412546	-1.5617894144042\\
1.16911935755828	-1.51006181546673\\
3.00704596436834	-1.57129942022361\\
0.93089892450867	-1.18520636776162\\
4.85729796125546	0.0627325991822736\\
1.429095566311	-1.40621335053755\\
1.81501032431797	-0.472428722392521\\
2.32488235490246	0.0152408951214573\\
0.5347536420635	-1.51338345768401\\
3.48525128503004	-0.533295876842567\\
2.58043715533612	-0.404428106487617\\
1.00828661057336	-1.8946887507291\\
1.91542135634598	-0.40010675749664\\
0.443271443032033	-1.71329065735713\\
0.815200457182675	-1.35411871206168\\
1.23437743697012	-1.746419795046\\
1.40509117845498	-0.938499332183947\\
2.04117744474251	-0.427093546914481\\
1.48768606548632	-1.55575012471819\\
1.64388797794359	-0.374089552863217\\
0.879568992061631	-1.57672623686038\\
2.86219823904621	-1.30128945009309\\
2.96113106215128	-0.321558995982425\\
0.6742201495682	-1.76194768476394\\
0.129423145028022	-1.93953754301707\\
1.13598314479672	-1.18448399957372\\
2.07399332036477	-1.33769620569794\\
0.19352155683283	-1.95856076935808\\
0.457220837377666	-1.55979844629218\\
1.69620045193142	-1.86701585257095\\
0.831251920118059	-1.26674027473072\\
2.45429206731652	-0.757978537808359\\
4.6524969076736	1.02529449783828\\
1.82714885699245	-0.265454637009916\\
1.56020047043893	-1.46368827252916\\
4.32942489368753	0.383724575881589\\
2.45979362154847	-1.22602884846639\\
1.081266755876	-1.63016188881941\\
0.873091083336969	-1.39335925136263\\
4.20263110782383	0.0415924814366124\\
2.50570580129114	-0.321771439173883\\
1.0729575010294	-1.37016358083779\\
2.10642553988502	-1.36905481700354\\
3.39772306795171	0.30742639652533\\
0.630753642164052	-1.78246192872278\\
0.523991512284068	-1.50635242636311\\
1.98672731936881	-0.69040043810206\\
0.768652380512413	-1.35861731353396\\
0.483383260399486	-1.65372510533584\\
2.07414039162062	-0.777841008545348\\
2.13668315837099	-1.26574855013805\\
1.39077229675694	-1.44389108855852\\
2.14313494999835	-1.0296243682955\\
5.03498092502482	0.314629357136916\\
4.30272021194862	1.26872367833465\\
0.883038753697527	-1.23122814674441\\
2.97215609396268	-0.155421270442174\\
0.343880367531759	-1.83120522948457\\
1.88966464708284	-0.831058296308834\\
0.414344096617399	-1.7411564855021\\
1.22116225511907	-1.11138397774021\\
1.0603272246756	-1.89744240898586\\
0.64006934675963	-1.80798848024772\\
1.76336414919213	-1.20038349064055\\
0.689165027936618	-1.69713257692014\\
2.81953345130475	0.729978243000932\\
0.447980479806948	-1.7571832882375\\
0.613832783324816	-1.41109121838872\\
1.03714521068425	-1.66504812743294\\
3.94551590833913	1.8943611934742\\
1.58574387276426	-0.953893513941398\\
3.00812723052297	-1.30870103104212\\
2.85409998228417	-0.0478790471454922\\
1.03947175478754	-1.75794000941694\\
2.00882229128854	-1.49478049626595\\
3.06270053528055	-1.14080330298173\\
0.324277005352121	-1.89230721143434\\
2.99947668545004	-1.75409605538117\\
3.54958949853664	0.967368323475805\\
2.53252031352957	-1.04645233131173\\
1.23775388944468	-1.59717167359398\\
0.454989028890197	-1.89793652594325\\
0.50133893614611	-1.85961936676575\\
2.87326527573474	-0.623901572202123\\
0.400408901258566	-1.84080495388384\\
0.435428204629901	-1.59332422540025\\
3.77276149207011	0.0189153464719998\\
3.18435890392194	-1.97676743369026\\
0.881738549393554	-1.69182898810998\\
1.00126091323494	-1.0546438471098\\
3.11454744645415	-0.873071193862939\\
1.77220561784715	-0.808051967714566\\
0.528975435626097	-1.56759422538232\\
2.62037139217912	-0.833593912049086\\
2.42369831359665	-1.15787598587802\\
2.31380214288461	-1.88630851231346\\
1.63261972493223	-1.31305105423509\\
4.34884482656759	1.10268281401159\\
3.17579539981829	0.634641850972171\\
0.863715722995924	-1.44842577253561\\
3.64563975963166	-1.47610099496292\\
2.59737436968207	-1.93190789874841\\
0.405348917090314	-1.62456248637406\\
0.377153321091206	-1.91299131216964\\
1.57943976855253	-1.91360242700339\\
1.10346687692508	-1.674202994843\\
0.199824994703225	-1.98280066898099\\
1.26723672805561	-1.44412512467997\\
0.630896753883621	-1.74524289059702\\
2.81491264413202	0.574617182308216\\
0.517650613065004	-1.49866855145764\\
2.20150026301437	-0.759049365111234\\
2.22272979738446	-1.53331955450076\\
1.2021783648411	-0.878842770916382\\
1.72939751671383	-1.37294388122239\\
1.71340186436206	-1.09250035357285\\
1.65723832253876	-1.14801296804229\\
2.51776596085	-1.91418617808275\\
1.87408949680223	-0.434373717797569\\
3.07829487752483	0.0377850246626799\\
0.962613132819292	-1.75574427512891\\
1.0109183539141	-1.79245736020397\\
2.69932454566531	-0.953241375628792\\
1.90210952372616	-1.98030718647626\\
4.0549797156409	1.31526056419535\\
2.86310796740935	-0.60931202751879\\
1.28119566828282	-1.08938182443118\\
0.617045268976068	-1.72348348749493\\
0.863290071009002	-1.71270619638444\\
3.1448219797864	-0.151264471551952\\
1.52591095951863	-0.870106628159198\\
1.04735299013008	-1.66753812614847\\
3.41823876964035	-1.47614139074379\\
0.73147303830183	-1.99658113124905\\
1.83340789818815	-1.12630676553112\\
0.193725119441208	-1.92537110797323\\
2.50612312155207	-1.65307923689303\\
0.544171133657899	-1.62697549461597\\
0.803801054231529	-1.70301420265666\\
1.13295703342965	-0.88303805117204\\
2.2401763740231	-1.79428545534693\\
3.10832647136735	-0.114343269296882\\
2.69195664351717	0.0127206080007798\\
2.11975322023846	-0.620578441402653\\
0.526439199398559	-1.96074511936369\\
2.03056902951502	-1.22377667394267\\
1.26936234862798	-1.51098781530775\\
1.24239575401689	-1.87828544466891\\
4.54402027591277	-0.136321511460184\\
0.909033910825742	-1.67384586125736\\
1.99351092257764	-0.732192127189237\\
0.481620107234078	-1.82080509643456\\
1.06090586024624	-1.01980831237911\\
1.23563631080842	-1.05802614097194\\
5.31384128725049	1.16160564648688\\
0.443839142349971	-1.56712356695117\\
2.53922747500311	-0.530197670871332\\
4.19482971977205	0.0826159268821449\\
1.4380801117774	-0.98920923903507\\
1.51649141864066	-1.22221939633518\\
1.57840370202383	-1.17531144993255\\
3.70412863858857	-0.734937400090318\\
0.75031490317631	-1.94750138675421\\
3.88299096826315	-0.926947985886515\\
1.19788128057674	-1.12495292973195\\
1.24558811125832	-1.86628708704303\\
2.66815303360731	-0.92529545900991\\
0.246964931381467	-1.92095899495138\\
1.21351038769811	-1.35144432072699\\
1.99227584857179	-0.841327555705427\\
3.32407073676286	0.590120118848523\\
5.78203120487912	0.297545641442865\\
3.4297586944044	-0.759016378629084\\
1.16769792119785	-0.896785548995217\\
2.14454870703635	0.100949444022106\\
2.73907713128637	-0.316339667637617\\
0.249722408502373	-1.93917004637708\\
4.7809323290822	-1.61640487231675\\
0.215743012863419	-1.95741015834483\\
0.590370528875116	-1.56269360381144\\
2.26637566038978	-1.54787860892732\\
1.51337879968286	-1.00086657292436\\
4.54900705109112	-0.872015798811585\\
0.738832132923619	-1.99263875627384\\
0.710741268785211	-1.91493562591493\\
0.347266253850292	-1.70757487827689\\
3.60527517261905	1.57922980756414\\
2.34828925100076	-1.42877334079495\\
1.52175571337784	-1.755589552814\\
3.30405401625095	1.03886626036535\\
0.672277072808435	-1.60066860994439\\
1.94949192032357	-1.56223483721804\\
0.530035798620514	-1.97506153471694\\
2.07487790138421	-1.20840709509583\\
1.47224146014425	-1.91474254262088\\
2.23813664314216	0.114450520934476\\
4.20566586763386	1.261402018066\\
1.20934487013559	-1.74544253668542\\
0.709441881299493	-1.72433180878327\\
1.48749194161678	-1.84057268493607\\
4.09292057371256	0.665035829627925\\
3.58563225981345	1.39045752470589\\
1.63804633456243	-1.15177588218069\\
4.35107112238421	-1.50240554830055\\
0.884577052109663	-1.484729016963\\
2.87989116479859	0.251768541198115\\
1.83417533669587	-0.710438429323465\\
2.54027496505488	0.149032738037118\\
2.03316758569503	-0.748498878447713\\
1.88139585712134	-1.37226590846788\\
2.11638034441383	-1.03005506213618\\
1.5322946177715	-1.75591478458861\\
1.3586660477756	-1.73339382487578\\
3.55820283045996	-1.54119021616627\\
1.9363887136757	-1.48965911940155\\
3.24556001104354	-0.744368810591059\\
4.0804803710284	-1.3023686342512\\
1.76910974009216	-0.91603411907345\\
0.546504947893736	-1.73776069683155\\
1.30823631230206	-1.82155176710512\\
0.867376801105033	-1.54326976607812\\
1.0096095534857	-1.41556011522748\\
2.38157192698021	-1.20848249511332\\
1.08827863717595	-1.7723755981444\\
1.77246183268646	-1.23371731977445\\
4.39933177000474	-0.840815906662777\\
1.6847613115143	-1.4295370844769\\
1.40043838318718	-0.689731351474676\\
4.72502243414659	-1.68403247871937\\
2.31227549745699	-0.252942174619045\\
6.90023416538735	1.03228978290936\\
0.476122476434762	-1.58398758873432\\
1.48095579599891	-1.76208037418517\\
3.33228935562448	0.714163311856045\\
1.52814539719525	-0.617606461851148\\
4.24120729838636	0.3368312066771\\
3.03213595278027	0.716996387478675\\
2.28770198642794	0.0118687488945999\\
0.678467071771221	-1.41940626286127\\
1.17348927906987	-1.84971861405566\\
5.6492808968154	-1.91836754076116\\
0.23176677024883	-1.92540263846126\\
3.34985849744469	0.0120331010755645\\
1.35052209337443	-1.04202382084145\\
8.16117634188265	-0.515567980728456\\
0.508756606626757	-1.6156254210991\\
6.6390774863755	1.28888081861709\\
2.30794296431012	-1.65867677448022\\
0.221563149249797	-1.90850690094041\\
3.5760120234896	-1.21305574511235\\
1.43885381178553	-0.828523825174736\\
0.557338048101298	-1.73733263742857\\
0.829242045753717	-1.97981365424022\\
5.90826695368617	3.27343067199926\\
6.63846596358324	3.13603747646393\\
0.916304266248595	-1.49794654296753\\
3.16187182822494	0.974578494671232\\
3.99045885570522	1.28016110380771\\
4.34265062984906	1.85159824806988\\
2.92441213367567	-1.36496858217349\\
1.33533013496951	-1.88551095266066\\
0.648844964784929	-1.53086105776478\\
1.33691045118384	-0.763700425010452\\
2.0666354151241	-0.628351455800523\\
0.556363897820708	-1.56058458127795\\
2.35473024259963	-1.50617363511685\\
1.71977678916201	-0.677422503818123\\
0.951850186355194	-1.32400976187694\\
2.07330796017393	-1.06858875348279\\
1.99198317562258	-0.538292277162197\\
1.04403040774698	-1.53583442559758\\
0.80045178561116	-1.74703198001834\\
1.30942775144169	-1.79282559221941\\
0.228302688097531	-1.78779477977642\\
1.0716280797015	-1.37508870667016\\
0.138873840909653	-1.86823338809533\\
0.532776246451175	-1.88334770669349\\
1.33867525853479	-1.66932678202769\\
2.53105227563466	0.00766946922760425\\
3.53604147060215	-0.198142493448105\\
1.01986409407265	-1.83497891178978\\
2.50350537297699	-0.646743929045705\\
0.420524436275675	-1.69672344494735\\
0.769765886366181	-1.54577783770587\\
1.33693327297688	-1.51594117747111\\
1.59230433536164	-1.66132555649985\\
0.752442226311756	-1.86026493625955\\
0.484952559708147	-1.65820432992167\\
0.323097370415679	-1.72006385292494\\
0.609827333911087	-1.4469142927196\\
0.681544131116229	-1.59818959812336\\
5.61210458109666	2.60633820852426\\
2.14982183394223	-1.97663127068963\\
0.235004705779332	-1.89532428919682\\
1.3906077165373	-0.656922287207245\\
2.44708105156572	-0.36007501037003\\
2.74089276877705	0.715365133965052\\
4.3930920541449	1.70379264428089\\
2.46120742162753	-0.34493040341753\\
6.86417198048349	2.86775381617672\\
1.48805393679958	-1.69018019931003\\
2.91572128956334	0.31594113288691\\
1.23158797442499	-1.81171915242181\\
0.338011543171619	-1.83491437123057\\
2.26890590251123	-1.03158120545628\\
1.21034721408062	-1.246177949671\\
0.875848826541022	-1.64058934827256\\
0.488680247973079	-1.58128513567542\\
2.20106407219318	-0.245018750267779\\
1.61932471677353	-1.70091739396479\\
2.05513949331035	-0.0391250628168178\\
3.66637018615251	0.273304741933927\\
4.05890639491534	-0.706620685108788\\
0.712370349087908	-1.88956374154657\\
1.28110602517615	-1.0878765356021\\
1.039976582621	-1.49163600078093\\
1.08374553936458	-1.99464041506949\\
0.696632548441729	-1.81763095659438\\
3.12099855104478	-0.315645618583141\\
2.64898348097548	0.0120999612729178\\
6.71533149283423	0.688508384442574\\
2.09319739370161	-0.0978558224009833\\
1.33407621670006	-1.34432533080867\\
3.01434757226925	-0.70464867230017\\
1.53492656174394	-0.84380448624911\\
0.961545251726046	-1.79273680677601\\
0.793049502113531	-1.7974480592176\\
1.2696724088312	-0.743047124177775\\
0.940084185118897	-1.25975196281075\\
1.1756056737022	-1.53959970954773\\
4.34622028947583	-0.966574713241812\\
5.11574018903331	2.30478826568175\\
1.94521282037143	-1.81728557995133\\
0.234104393818114	-1.87737948238315\\
1.04818196508141	-1.21559647509809\\
0.74517850284444	-1.40786286464103\\
1.3946741382519	-0.857177206966096\\
2.7191485132178	-0.0696963250798615\\
0.358161978867477	-1.85153821706836\\
1.8693568624351	-1.16253951633233\\
0.833139616521116	-1.43738494907841\\
3.16329877847089	0.983533370009348\\
1.217000384989	-1.30287544872713\\
0.730481760578039	-1.70009727724829\\
0.306249584241581	-1.7942724888554\\
1.91109566711355	-0.125214222948147\\
2.10798763067197	0.0367532014132701\\
4.56601825535243	-1.54549484335983\\
3.04601130858067	-0.269018439828073\\
1.58805030029126	-0.750355786410752\\
2.30441955999928	-0.13672469587327\\
0.955267505266466	-1.27710203188739\\
0.738167129636708	-1.47470992447272\\
1.39601622729416	-0.609687297527465\\
0.706407630831668	-1.31884200259145\\
1.2452370362152	-1.30780867138276\\
0.923373670135058	-1.75245249293257\\
0.818546716708679	-1.50140195653669\\
0.395229765316528	-1.67752808208523\\
1.31329078860997	-1.54080330550656\\
3.70214344653219	-1.83056893783975\\
3.07974030651204	-0.544607428897794\\
0.211905741271849	-1.88173969306317\\
4.77767843987345	-1.96800391638271\\
1.26944478803394	-1.85132142428403\\
1.68465344117643	-1.0421085054858\\
1.29485323700585	-1.8637698678524\\
0.550072228101889	-1.83014695404893\\
0.980429800195961	-1.10469932238705\\
0.982854111554575	-1.0997951845804\\
1.47759293564026	-1.55906218836678\\
1.57754636848917	-1.95984971540752\\
1.99052126262439	-1.91850438788342\\
3.82782547395113	-0.223256962443146\\
5.34727793118223	0.891890803406135\\
1.67622543689236	-1.9017460758717\\
2.3031222495429	-0.800037085523613\\
2.12081058479478	-1.54860856810606\\
2.57617918341952	-1.79410007096671\\
4.73681412470324	0.965888506113984\\
1.83270212608487	-1.09409562948836\\
1.39439072598903	-1.73985185384464\\
1.69623810031083	-1.54695242174265\\
3.12633496998748	1.084343417666\\
0.539182279510568	-1.73164995456557\\
0.561804777253157	-1.50827915164406\\
0.0829401819403039	-1.98436452789117\\
1.02035793726495	-1.70666471236262\\
1.17735860621559	-1.47913852626655\\
5.76676732164888	2.42013301593727\\
0.686625051372133	-1.44365735628647\\
2.8670518551868	-1.708101978625\\
1.28157885228769	-1.5604621219873\\
3.29413282118426	0.878226141041387\\
2.01422733364041	-1.75349338127712\\
0.164637452265659	-1.86695118172942\\
1.23520889920648	-1.42830707064009\\
6.83115551871762	1.2882505908056\\
0.552270452181969	-1.74812494794577\\
0.868417697317229	-1.95318517541774\\
1.61556785381227	-1.3555186950201\\
2.26007998209112	-0.89094505923385\\
0.884807969791173	-1.41194815834233\\
5.79851616792452	0.70416277531839\\
1.72494499098384	-1.99172969651179\\
3.11695507806447	-1.60589798682096\\
1.94132108028876	-0.833265971031512\\
1.3041190313244	-1.07679011912869\\
2.93425164056038	0.437058452395151\\
2.43622254582367	-0.927632614129351\\
1.58722645432973	-1.29823774531\\
1.99004318972879	-0.689050497880695\\
1.36123342880368	-1.54543738614627\\
1.05634416980143	-1.26252480007608\\
2.73172679792366	-0.106271883646486\\
0.765487664926835	-1.23504432987698\\
10.9787704679376	7.01067271629086\\
4.95591015333358	0.763338637973179\\
1.80419608881481	-0.72602279557044\\
1.59875551637568	-1.56292303372731\\
1.58769043640587	-0.551850807688951\\
1.54338592571097	-1.68524536789298\\
2.5978907404464	0.451313887041673\\
1.0039007479383	-1.16415801565989\\
0.427262169076994	-1.96985551720871\\
2.82818168622983	-1.00521368159594\\
5.41141416577141	-1.30006500707323\\
1.5029719585387	-0.565995524297854\\
0.718024489569919	-1.3673395744384\\
4.48888633969422	0.257616714975776\\
0.553067451455926	-1.71909052183993\\
0.935888321601175	-1.49231962722761\\
2.35894941958347	-1.02373682681923\\
0.58916028183405	-1.82866362336691\\
2.06685479704676	-0.0461109412565686\\
1.78576461262922	-1.87267266584544\\
4.75944566420997	-1.56142809051318\\
1.89695345296717	-0.840088117731934\\
1.80816349644733	-1.37650174944889\\
0.924038440814272	-1.69236407909927\\
0.381696525552829	-1.74196834607417\\
0.543527220030723	-1.54693050142674\\
1.62837479461834	-1.09416253012295\\
2.95343547729341	-0.701369181949282\\
2.1818027138553	-1.01860890052845\\
2.9006445984788	-0.186575984191065\\
1.23484448546798	-1.75142473320737\\
1.95411546834458	-0.265903518848478\\
1.44188038429773	-1.75410397858014\\
0.445562945113704	-1.72176125137107\\
3.34888351848653	-0.605771333195204\\
2.77833755178773	-0.635041301473419\\
4.39220499374752	0.876798664924906\\
1.96209783447933	-1.04780354782693\\
1.09643989287033	-1.60975795916422\\
0.558997123619861	-1.51376133938254\\
2.80092693966872	-0.0940396475662775\\
1.85075184734212	-0.891623496433249\\
1.69588202961423	-1.77789497063901\\
2.54500121596617	0.175824652105903\\
1.96716270600485	-1.19279076361503\\
0.648618028226293	-1.41103153199999\\
2.18352239695427	-0.0699959578705536\\
0.279269774679942	-1.79329536868514\\
0.68388420809184	-1.78232473300722\\
0.760597894218658	-1.42673950358622\\
1.83613500968976	-1.40104881912146\\
2.68395742362754	-1.6816578511696\\
1.1409221092504	-1.71261598993975\\
1.57360965824199	-0.642403120885823\\
1.58147016993541	-1.70172580612904\\
0.272672563019901	-1.94840693756619\\
1.81389590900649	-0.563332620647683\\
1.60908204713598	-1.28413464071292\\
0.655459905851376	-1.79034256425178\\
2.39973581671107	-1.19389671207301\\
1.67319459665052	-1.42695099077971\\
3.46846153291723	0.27747039263879\\
1.82480130246405	-0.903600522776199\\
2.96175950884747	-0.160490829869257\\
2.07061726661736	-0.104645855998146\\
1.26554304298283	-1.86342811950706\\
3.05367013692877	-1.71415696087607\\
3.73896003001396	1.01241536164514\\
0.319106231881739	-1.99921176617477\\
3.46109292180975	-1.61244946635719\\
1.16506942291445	-1.78725637264073\\
2.81537880474315	-1.12727022361546\\
0.717541535218402	-1.63786517761278\\
0.794221136398638	-1.88580659291877\\
1.4984167744243	-0.847709932346167\\
0.850376753682812	-1.79292756336073\\
3.86725411684126	-1.37874137762423\\
1.88043921729013	-1.93493510734639\\
2.81296183294739	-1.20940969201139\\
1.34232743038801	-1.90460096030598\\
3.96287601305869	-1.64499912716696\\
2.21190394647153	-0.921037745043864\\
1.56031589078266	-1.25283118339807\\
1.54949243332201	-0.58126746531286\\
1.50131422522052	-1.30251856833455\\
1.74185151432693	-1.07385331686917\\
4.82201500469898	-0.30390679871692\\
1.04807010240199	-1.1944133339534\\
1.56983850154573	-0.666368732167406\\
1.09807714120439	-1.72260662853502\\
2.74148792537094	-1.44299211402312\\
0.122705163175747	-1.91849893797834\\
3.75923949310446	-0.550207050618648\\
1.1883625073369	-0.909251327556664\\
0.725166346166649	-1.28068287446348\\
5.9365967458409	-1.30924072929933\\
1.26499136632166	-1.93839392438396\\
1.99182043814242	-0.50310914677949\\
3.46167781467781	-0.910681788431828\\
5.81593918589964	3.43128050174796\\
3.19008730559776	-1.61737607824887\\
0.753816494873781	-1.32435409647674\\
0.688797595484195	-1.4978812612031\\
0.353379937115096	-1.89191693163849\\
1.18182245957219	-0.828291670174992\\
2.2087423539456	-1.90484878189845\\
2.90466363735656	0.900431373011232\\
1.4616279213807	-0.696107171039593\\
2.23258479940752	-0.229955929119833\\
0.367669788895088	-1.91097440116613\\
1.13704385369939	-1.6806573234719\\
0.202125405891424	-1.98883837109414\\
2.78532967733959	-0.35548373151358\\
3.33244758171619	-1.71757317799303\\
1.67745355313226	-0.708966598107591\\
1.16570959351918	-1.63757061646557\\
1.96017791582864	-1.54772718180069\\
3.05363186207104	0.702943190213023\\
2.96203359320075	-0.909884788935441\\
1.18356084072104	-1.58077517087075\\
0.751165729203503	-1.59183584442617\\
0.573615847064822	-1.90342835018914\\
1.85205387875555	-1.85852697340765\\
1.53035739691166	-1.48277720043977\\
2.62276967412089	-0.06316243883946\\
0.260530003629158	-1.9041674400387\\
2.91987127934192	-0.431189016381515\\
3.25722330416121	1.11059634105936\\
3.42831895896817	1.09691695520209\\
0.0877966728640804	-1.98697271216282\\
4.14129108237214	-1.93645489185892\\
1.2992422416871	-0.7206017833911\\
2.53622723597156	0.185067845271405\\
2.18844515807089	-0.174453240857116\\
4.36954285910666	-0.996856695339789\\
0.849488993330037	-1.44573970143402\\
0.437334553765085	-1.96368884253463\\
3.25637701460196	0.723952774126315\\
2.32698641232335	-1.57326466100294\\
3.89383720513995	0.976131760967899\\
0.7886198500681	-1.64755438098319\\
3.82538233143442	-1.24555652043444\\
2.10063655822731	-0.542575201559268\\
3.66756712847528	0.473392199668151\\
0.651325448650367	-1.99043178168317\\
1.04649912937951	-1.71694636875611\\
1.75183286210232	-1.15556784844202\\
0.32166731506622	-1.97972116115156\\
1.55999846431182	-0.594056405627297\\
0.395318794670122	-1.87254034898851\\
3.59986042205595	-1.63367702713475\\
1.45225960236782	-1.01267403272367\\
1.21556692925359	-0.947397928829875\\
1.25198392684381	-1.53938540008252\\
1.32471463112873	-1.97909828609601\\
1.19311921593433	-1.10594328346678\\
1.92030398419369	-0.0877409488373604\\
2.48866602149546	0.300518171576462\\
2.38847111653268	-1.53274292787246\\
4.6620618213844	2.64886192184971\\
5.12415674109208	0.374520566476935\\
0.695612625697461	-1.75761998226705\\
1.09479138230299	-1.46559165002473\\
0.654985559996052	-1.64517574035753\\
2.73080408252206	-0.177824967221931\\
0.685428109408657	-1.68012702633879\\
1.05593870283538	-1.84185982337141\\
0.634748339962208	-1.50971679943645\\
1.47173558291136	-1.80359421585969\\
1.40465417550064	-1.40626410659386\\
1.20784214682321	-0.834638633537117\\
0.146771897389016	-1.93875787691952\\
4.15338952315271	0.0945700523370876\\
0.98764810325216	-1.80161200748512\\
1.54324801507825	-0.482990200916545\\
1.71576647627983	-0.413656245764799\\
1.90430469487677	-0.100989389565424\\
2.80739739693299	0.314461710906156\\
0.661801112262108	-1.41997831401421\\
0.723808184067957	-1.89861546428751\\
1.60685357938708	-0.807628267018459\\
2.18008089476139	-1.17962895503014\\
1.71664018334373	-1.94590737252576\\
0.413713109797816	-1.59563926142247\\
4.19097036368184	0.537756810440945\\
0.518772118089387	-1.94635225628438\\
1.27728376171185	-0.772301992726757\\
1.35308302181492	-0.874810958854256\\
0.577164056612691	-1.99470371201644\\
1.58979386210435	-0.438412485811027\\
1.27868891397678	-1.97942477421504\\
0.25982467579064	-1.85334699648494\\
0.707726702773759	-1.44861637148675\\
1.22597595521544	-0.958126608738191\\
1.29650288162286	-0.823540742584144\\
5.21720171313381	0.327932837541656\\
1.45808933241961	-0.744626474737806\\
1.25301858371374	-0.842855533489086\\
2.30122476646216	-1.16453722223897\\
1.03606014527418	-1.95336053004568\\
1.62784253222988	-1.20644052107114\\
1.65967827136055	-0.890641139271332\\
1.61299162867352	-1.59522318327752\\
0.510873325411445	-1.73790247731723\\
0.987484200612106	-1.78304333403278\\
2.76102579136537	-0.462264245701969\\
3.20414764502346	-1.73303827421887\\
1.28860541498156	-1.61542152938843\\
1.48229990020293	-0.889884304194615\\
0.436236692279422	-1.60195094856421\\
3.32433107226622	-1.08676221925145\\
1.74621624949009	-0.849222227337338\\
4.41356004634094	1.80016145551185\\
0.958044123820721	-1.73581445699696\\
5.47931223641417	-0.458925539630187\\
1.18467005566423	-0.957981614175297\\
1.10369298871185	-1.7896856657737\\
2.07292984268171	-1.89197492408858\\
0.370285449154919	-1.77441940810829\\
3.85440591663929	-0.73050595890275\\
4.07094196603825	-1.95118149903713\\
2.40886103836864	-0.851580993255463\\
1.81388906400775	-1.10213492055011\\
1.44645978198686	-1.37194120851451\\
1.53094371703752	-0.87558330260785\\
1.4320158727338	-1.53706749929561\\
1.53831775138437	-1.52266967132353\\
2.78559550071743	-1.84754447566272\\
4.51514832445035	0.64924406176729\\
3.0242043622941	-0.30253953439946\\
0.629059340052413	-1.68730036341908\\
1.13877769678859	-1.00326077947556\\
0.703821783402243	-1.5267861070831\\
0.399780018208083	-1.63901991885331\\
1.3263300612474	-0.964281524918266\\
0.928942642867805	-1.92403065343406\\
1.27214932396494	-1.36856983091496\\
1.374946925565	-1.92388751192227\\
0.965249449558598	-1.06917832717348\\
0.601026650213439	-1.72415932263318\\
2.36085189839419	-0.110804253650516\\
2.67492127433315	-1.09040677098696\\
5.19754319267332	0.564902435588199\\
0.730799931273618	-1.51112422305406\\
2.26937114284744	-1.414260193314\\
2.817328260052	-0.545471574667618\\
1.0999227173288	-1.60784749756075\\
2.70756505038577	-0.605885916266422\\
1.29715839839353	-1.84369280052751\\
4.39871429377312	1.67303359806586\\
0.754402152225387	-1.29406717111598\\
0.822906353339935	-1.70122051583198\\
2.01109903362871	-0.226780533971261\\
4.89516761351343	2.53981485617117\\
0.534925476463098	-1.63700766236732\\
4.22804000554955	1.56586428769989\\
0.354973511436383	-1.70957499576813\\
1.23294788964717	-1.90344879073839\\
1.42478599872049	-1.06629365787854\\
1.0170007280779	-1.8105136978073\\
1.79101559995037	-0.983765377226758\\
0.555207474221586	-1.74068030085062\\
3.60333633917135	-1.43157427810486\\
2.55418548167792	-0.0658796959215566\\
2.38271796362011	-1.53983675425554\\
2.97417432418673	-1.86180591229616\\
2.42757950199034	-0.917436687201117\\
0.739281852547448	-1.66985587337964\\
1.15666148633247	-1.08445635272537\\
1.43890650542201	-1.78477218662356\\
1.26880792302615	-1.31215056140376\\
1.7625595425964	-0.413434257901904\\
1.27655974609598	-1.26625999764864\\
5.47506614860636	2.09194429046901\\
2.50100430324336	-0.602114322569879\\
0.586641352014534	-1.96395449137663\\
1.05681833830328	-1.13048091166066\\
1.8139904410146	-1.88972101644568\\
1.12895190435367	-1.5376111042748\\
3.33823550883082	-1.28283039712846\\
1.04202352596121	-1.85028184347532\\
4.56981733534427	-0.922035984771262\\
1.29027095526014	-1.64061996098258\\
2.94664155106251	-0.771219868952281\\
1.29874208581056	-1.57620994388545\\
6.51830784041845	4.35035407054657\\
1.45573359790251	-1.65934397356567\\
2.11997207698867	-1.68845074846421\\
2.61064035857897	-1.77674984320514\\
4.90405702461351	-0.253997133787918\\
0.722374685321544	-1.65013002290184\\
1.51898180092971	-1.34312683669932\\
2.03827163559091	-0.960739030140942\\
1.46077370167938	-1.71850481928856\\
2.52498222164248	-1.8505995276021\\
2.03291812771026	-1.44816542701634\\
1.05551821032535	-1.94775488705628\\
0.573327051350821	-1.8127275966296\\
1.57497007540843	-1.20909806706908\\
1.56487454156197	-1.84827456447281\\
1.65328417146883	-1.23126566346762\\
0.589651853009578	-1.52841154639712\\
1.36284277021838	-1.80717599599713\\
2.15218346971564	-1.48185857605375\\
5.83196759394596	-0.795586287383839\\
0.513111458351407	-1.74730498615925\\
1.07186314680999	-0.991555555430016\\
2.32983841037331	-1.34593595871679\\
1.35905381952751	-1.50162605310156\\
3.29751848483411	0.0686565378659987\\
2.45009173009884	-0.810247984575488\\
0.388701766251907	-1.67193257659332\\
6.59389300854531	3.71592270725019\\
2.59103439230839	0.0606678631573252\\
0.566853200815537	-1.75779097886294\\
5.00157586939907	-1.43872767199095\\
1.32955092446052	-1.62172112399432\\
1.35976817868763	-0.816442857746029\\
0.665970680367991	-1.99280405307847\\
2.32918293564877	-1.00055819802118\\
4.51041964288545	2.17326602877229\\
1.2043971895936	-0.933739287697575\\
0.743241048067349	-1.96804489351432\\
1.89251327626005	-0.315591730714305\\
2.90691428077829	0.632591183495449\\
1.70301050796211	-0.624989002289996\\
1.82052529436192	-1.5711897213077\\
2.36019904407447	0.268713420673269\\
0.189255713922238	-1.84676913171301\\
1.35381591102296	-1.20729540993773\\
1.2689840837704	-1.96324883094272\\
0.685492766113804	-1.59810701119237\\
0.635208067528957	-1.7613724676759\\
1.7986122354519	-1.41609017988623\\
6.11718729291582	1.41836003851359\\
4.92769995799426	-0.710594567108469\\
0.993037039733062	-1.70580068253325\\
2.49984124247463	-0.96714013558958\\
1.1508214914089	-1.63853479608754\\
0.594799178887946	-1.61827525938521\\
5.79916276288159	-0.0397876590621615\\
0.132015546144476	-1.94279914298245\\
3.71210188131123	-0.441391269995152\\
3.03094082596264	-0.125168610849576\\
1.14960531648985	-1.355652168354\\
2.43610580497735	-1.65013801128393\\
3.34735439021859	0.574325505360902\\
2.91477366013723	-0.882230867961796\\
0.211641763355908	-1.83836196546911\\
2.6365602694338	-1.82622179296908\\
1.01867974806523	-1.20927834569875\\
1.88167406469234	-0.448655194656125\\
4.09739114310093	1.26938957425137\\
1.2271044900522	-1.66873425405377\\
2.26403158214917	-1.19428226592057\\
0.612905877400173	-1.90881752362826\\
3.48798677316447	-0.536190503949066\\
3.92672901903006	-0.00594804841991325\\
2.23967530345051	-1.86956922206925\\
0.832574554463745	-1.9818212358551\\
0.293336975379786	-1.94952388796509\\
0.97378035715569	-1.47366414042336\\
1.70309705284798	-1.24496256524841\\
0.911838863673503	-1.29020705095222\\
1.44593295139285	-1.54361954629342\\
1.40721207833047	-1.70729842843238\\
0.790980611150114	-1.22298519241639\\
2.38642902780062	0.116202622401803\\
0.473643907149106	-1.60263671608756\\
3.16524102471852	0.0949493150359695\\
3.16544050347785	-1.35339535563474\\
1.51591010027302	-0.706510231022292\\
0.511585076993299	-1.51779338311767\\
2.26326921836875	-1.98930174112851\\
2.67986763872104	0.418300795808654\\
5.10448529453404	1.19307140013546\\
4.3820563960581	-1.54129390431279\\
0.882374373256711	-1.57081903703256\\
2.85352327340879	0.269072687323183\\
1.02192391023351	-1.43617217894021\\
1.32110517475696	-1.84205999009662\\
3.01701521676519	-0.555620020463995\\
2.98596137997405	-0.238728858934486\\
3.21022877701231	1.03097289456549\\
0.172761708775409	-1.94258296515977\\
2.26147657088748	-0.694017084136377\\
0.420762373981657	-1.67075151891076\\
2.7213083637564	-1.77503879215939\\
1.41026247634882	-1.42508326517802\\
1.09499241342789	-0.934406699397752\\
1.10168227301817	-0.952104510094071\\
0.960023918514621	-1.91045002430916\\
1.16367145905215	-1.93391296104242\\
0.912643621580718	-1.61416408757448\\
2.36207146673062	-0.556573363941296\\
0.0965045096808428	-1.92146130711268\\
4.4849980135323	1.75356196078215\\
2.55481615392943	0.366972376950304\\
1.9527299596151	-1.77330272655547\\
2.15791513969978	-1.19642692164629\\
1.85616001084857	-0.729010220412289\\
0.873252182438494	-1.53603410185887\\
0.973143200071263	-1.63048934523208\\
0.742411308086219	-1.83226601776588\\
1.63595998670405	-0.58365097236606\\
0.604983259543513	-1.58931814127276\\
0.671686331258539	-1.81558585377776\\
0.734101157018594	-1.57057142306668\\
1.55687911628903	-1.48674655274045\\
1.3580602208049	-0.761820603084896\\
0.448212326796987	-1.65275330093925\\
2.51006470930238	-1.59904787262812\\
1.80217666192071	-0.74974222592019\\
1.04808025626431	-1.73575125252607\\
1.15194461879121	-1.16055052144728\\
1.31066975099963	-1.63366590565002\\
9.87587211574048	1.5345128366067\\
0.798976750344227	-1.28539249196599\\
1.27316726404967	-1.27749922129341\\
2.01823482641355	-0.936280988984747\\
0.875899816634614	-1.74422810314992\\
1.98449337065557	-1.94616348824093\\
0.995308773246819	-1.16381397909706\\
2.4821458486428	-0.311113576678584\\
2.10792693090253	-1.78742658722811\\
0.507858204798663	-1.60167494909998\\
5.15825398125957	2.90599168774324\\
1.31150571426632	-1.31227123020519\\
1.82992577434402	-1.86297685016908\\
1.55346599406981	-1.15358748441369\\
2.66766534068587	0.275481130063563\\
1.01050853080273	-1.49692534111157\\
8.71305829799718	1.11696108377188\\
0.325756348232691	-1.90981946761487\\
1.59418189433023	-0.455489296981956\\
1.35663978194214	-0.87246759529156\\
2.25839183786233	-1.45889649211158\\
2.46704787876688	-0.647467177609631\\
0.089322796950184	-1.91499272376937\\
1.38482698854304	-1.33660507140569\\
0.603567045438491	-1.94789704735018\\
3.31712292531017	-1.65648859183384\\
1.28762083485441	-1.36470043272206\\
5.5936279907171	-0.969607123259919\\
1.26164476241377	-1.77269254934052\\
1.02651694639691	-1.78277251323036\\
0.771643260144639	-1.63455661944187\\
2.07395975328848	-0.0416107777789947\\
0.726560740001245	-1.64447504884773\\
0.514361624367436	-1.75780821904887\\
0.364122169535621	-1.97021160787257\\
7.57840085763928	-0.942796972320157\\
1.56877895762392	-0.8810517589546\\
0.368515655786963	-1.77959231586935\\
0.894815556678092	-1.89093106750571\\
2.26926690916615	-1.28840214659247\\
1.21140769312531	-0.873684637278747\\
0.62289540351039	-1.83577173452402\\
1.06851798855839	-1.63302210880971\\
0.589687618458445	-1.70176308878291\\
1.25207591757819	-1.63607282193242\\
1.93476526796715	-0.066351291187206\\
2.20553897917972	-1.62098227936064\\
0.030331597561132	-1.99477005899719\\
1.7105426709024	-1.72075802809169\\
2.03723410935734	-0.926919407345043\\
2.24218671099966	-0.227287044258583\\
0.812861274156659	-1.78367070998608\\
0.991673568234713	-1.08492298385289\\
3.73028314981644	-1.96954961815446\\
1.7490067354478	-0.372372711659106\\
4.68504186912559	1.31963676016711\\
5.39223500553713	0.99820577227272\\
5.08629410657436	1.14348657942805\\
0.683031705622196	-1.57429959265956\\
3.6623833475635	1.62547538381564\\
0.996100000552425	-1.80382621375518\\
0.588027094522134	-1.93347885027327\\
2.86237040248898	-0.668824393679475\\
1.12770859844263	-0.942483238605386\\
1.78303423704639	-0.375039434519169\\
1.048924362824	-1.40103091582386\\
3.54226120719882	-0.731048991922105\\
0.271300085479357	-1.99463147990707\\
1.38308365190716	-1.18119274474959\\
3.18518460449575	-0.759019903873243\\
2.84656920653047	-0.771070388453172\\
0.318767431609209	-1.72418093187932\\
1.54347368254068	-1.41550413457069\\
0.526412727777587	-1.97501890142166\\
8.68644426463212	1.89477561123459\\
3.31799759888589	0.0339272744010568\\
3.3657580783402	0.879359361274341\\
2.59593100184025	0.5472780653082\\
1.38675718500268	-1.14503738530227\\
0.481569574507291	-1.76903907648016\\
3.89826457342151	-0.511777114306629\\
1.09345554350698	-1.51082689408907\\
0.393306742479254	-1.95710981034715\\
2.77531221166965	0.671145872755779\\
4.56449924363728	-0.607660153196537\\
0.596071657127155	-1.41934047039679\\
0.559062940362722	-1.76313092224318\\
2.00973525175823	-0.405306452815655\\
0.242704999567235	-1.86259572673823\\
2.19447495054032	-1.98164510072882\\
2.22021464328681	-1.85541397385901\\
2.30391119549629	-0.544349372464809\\
0.894523153345088	-1.12960184631922\\
1.20280711061117	-1.06970144213703\\
3.28852976232396	0.101653542670798\\
1.16881989861309	-1.32236943938732\\
0.86627613099314	-1.37617041333753\\
3.70587151589218	-1.41176186761081\\
1.61150748649259	-0.567329584296374\\
1.39802879394562	-0.82497049703798\\
1.14210549264631	-1.62200174670373\\
3.97752828443263	-0.0516341379113976\\
1.93713870990264	-1.74804579106581\\
1.8071858912631	-1.58360214685223\\
0.413617592773722	-1.64112945127423\\
0.355653387743839	-1.95162295121163\\
0.334814093092006	-1.77498450084804\\
1.75579517854173	-1.47593425851036\\
0.208628630365304	-1.87987820205782\\
0.922761566528698	-1.16003718544221\\
0.337570947409892	-1.66706476548165\\
3.186472137113	0.965493754971874\\
1.59650340842689	-0.846482609706471\\
2.34740715661422	-0.109701310330395\\
};
\addlegendentry{Iter 1}

\end{axis}
\end{tikzpicture}%

==> src/FO-Cvg-Iter10.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3cm,
height=3cm,
at={(1.648in,0.642in)},
scale only axis,
xmin=-2,
xmax=8,
xlabel style={font=\color{white!11!black}},
xlabel={Delay in Lane 1.},
ymin=-2,
ymax=8,
ylabel style={font=\color{white!11!black}},
ylabel={Delay in Lane 2.},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.49862086240301	-1.50137913759699\\
0	2\\
0	2\\
0.543622753999366	-1.45637724600063\\
0	2\\
-0.532274428050577	1.46772557194942\\
0	2\\
-0.397607505364844	1.60239249463516\\
0.529937782684016	-1.47006221731598\\
-0.854088969194708	1.14591103080529\\
-0.229896053428514	1.77010394657149\\
0	2\\
-0.674638101427281	1.32536189857272\\
-0.184143297762123	1.81585670223788\\
2	0\\
0	2\\
0	2\\
-1.41623816540183	0.583761834598171\\
0	2\\
0	2\\
0	2\\
0	2\\
-1.22168572665966	0.778314273340342\\
2	0\\
0	2\\
-0.0552292091249892	1.94477079087501\\
0	2\\
0	-2\\
2	0\\
0	2\\
1.21440518288983	-0.785594817110167\\
2	0\\
1.65029698908324	-0.349703010916761\\
2	0\\
0	-2\\
0.756306704878166	-1.24369329512183\\
0	2\\
1.35453233690621	-0.645467663093787\\
0	-2\\
-0.285989430306345	1.71401056969366\\
2	0\\
1.46331963233545	-0.536680367664548\\
1.40861846699355	-0.591381533006447\\
0	2\\
-0.222562756853529	1.77743724314647\\
-0.0871550117782449	1.91284498822176\\
1.84523810455416	-0.154761895445835\\
0	2\\
0.660291114429173	-1.33970888557083\\
1.60202409794579	-0.397975902054207\\
-2	0\\
-0.582107139221817	1.41789286077818\\
0	2\\
-1.37561414958185	0.624385850418145\\
0.246282735732815	-1.75371726426718\\
0	-2\\
0.658633333438173	-1.34136666656183\\
0	2\\
0.414641452790593	-1.58535854720941\\
-0.128329083568187	1.87167091643181\\
0	2\\
-0.463067657430999	1.536932342569\\
0	2\\
0	-2\\
0	-2\\
0	2\\
0	-2\\
0.47149221320162	-1.52850778679838\\
-0.206758310244272	1.79324168975573\\
0	2\\
0	2\\
-0.0250226745294272	1.97497732547057\\
0	2\\
-0.817145287056622	1.18285471294338\\
2	0\\
2	0\\
0.269231862784894	-1.73076813721511\\
0	2\\
0	2\\
2	0\\
0	2\\
0	-2\\
0	2\\
-2	0\\
0	2\\
-0.107296893439862	1.89270310656014\\
0	2\\
0	2\\
-0.502050816126372	1.49794918387363\\
0	2\\
2	0\\
1.76538526550172	-0.234614734498279\\
-2	0\\
1.79057684756703	-0.209423152432973\\
0	2\\
1.56272266901347	-0.437277330986527\\
-0.0349243856400735	1.96507561435993\\
0	-2\\
-0.599818746400555	1.40018125359945\\
0	-2\\
-0.127583672362856	1.87241632763714\\
0	2\\
0.453937264838108	-1.54606273516189\\
-0.40581782271567	1.59418217728433\\
-0.154019242363625	1.84598075763637\\
0	-2\\
0	-2\\
1.93885671186769	-0.0611432881323124\\
0	-2\\
0	2\\
-1.04153835969963	0.958461640300368\\
-0.670029965124517	1.32997003487548\\
0	2\\
0	2\\
-1.15570591117517	0.844294088824828\\
-1.44635706940945	0.553642930590546\\
0	-2\\
1.17318406443117	-0.82681593556883\\
0	-2\\
1.7524507338115	-0.2475492661885\\
-1.27884162482928	0.721158375170718\\
0	2\\
0	2\\
1.12027793750503	-0.879722062494967\\
1.98003794326287	-0.0199620567371332\\
0	-2\\
-0.657013321376382	2.03945503347385\\
0	2\\
0	2\\
0.899662835561969	-1.10033716443803\\
2	0\\
0	-2\\
0.979026062507333	-1.02097393749267\\
-0.0798463697396066	1.92015363026039\\
2	0\\
1.65268380291976	-0.347316197080244\\
0	2\\
0	2\\
2	0\\
0	2\\
1.13995400078162	-0.860045999218375\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.85654035628765	1.14345964371235\\
0	2\\
0	2\\
0.845990293642299	-1.1540097063577\\
0	-2\\
0.500531888585958	-1.49946811141404\\
0	2\\
0.625798870339875	-1.37420112966013\\
-0.0813702365004438	1.91862976349956\\
-2	0\\
-1.21623213007206	0.783767869927943\\
-1.10518229525954	0.894817704740455\\
-1.19460102310191	0.805398976898092\\
-0.264282793555795	1.73571720644421\\
0	2\\
0	2\\
-0.876342313073717	1.12365768692628\\
0	2\\
-0.172586119409	1.827413880591\\
-1.64183165192589	0.358168348074108\\
1.47787303756241	-0.522126962437594\\
0	-2\\
0	2\\
0	2\\
0	2\\
-1.11266752107145	0.887332478928546\\
0	-2\\
1.38982765261181	-0.610172347388188\\
-0.207977976455025	1.79202202354497\\
-0.422064195566253	1.57793580443375\\
0	2\\
0	2\\
-0.15016864457722	1.84983135542278\\
2	0\\
-2	0\\
0	2\\
0	2\\
-0.927710799041926	1.07228920095807\\
-0.561216063596024	1.43878393640398\\
0	2\\
0.509719098296945	-1.49028090170306\\
-0.865980991865424	1.13401900813458\\
0	2\\
-0.848859543878324	1.15114045612168\\
0	-2\\
0.300051616985838	-1.69994838301416\\
1.11310259606467	-0.886897403935328\\
0.43874127735064	-1.56125872264936\\
-1.57071545251136	0.429284547488638\\
2	0\\
-0.870804407444778	1.12919559255522\\
0	2\\
0	2\\
-0.0988119764566502	1.90118802354335\\
0	2\\
0.699700999744416	-1.30029900025558\\
0	2\\
2	0\\
-0.479433842661289	1.52056615733871\\
0	-2\\
1.59436003162616	-0.405639968373838\\
-2	0\\
0	2\\
-0.727798494866065	1.27220150513394\\
2	0\\
1.33434482801299	-0.665655171987012\\
0	-2\\
1.04044741418103	-0.959552585818974\\
0	2\\
0	2\\
-2	0\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.467351721199393	1.53264827880061\\
-0.0047624311644676	1.99523756883553\\
0	-2\\
0	2\\
0	-2\\
-0.562388603077239	1.43761139692276\\
0	2\\
0	2\\
0	-2\\
-0.122232627952474	1.87776737204753\\
1.24903010339257	-0.750969896607429\\
1.74377626324434	-0.256223736755661\\
0	2\\
0	-2\\
-1.44134958052575	0.558650419474254\\
0	2\\
0	2\\
-0.301994749876879	1.69800525012312\\
0	2\\
-2	0\\
0	2\\
2	0\\
1.34222604537218	-0.657773954627815\\
0	2\\
-0.0128710446592224	1.98712895534078\\
0	2\\
-2	0\\
0.880229821122975	-1.11977017887702\\
0	2\\
0	-2\\
1.69925205767745	-0.300747942322548\\
0	2\\
0	-2\\
0	2\\
1.21421969756037	-0.785780302439631\\
1.21530693920655	-0.784693060793445\\
0.806953636388643	-1.19304636361136\\
0	2\\
1.52075738954742	-0.479242610452576\\
-0.813011335865918	1.18698866413408\\
0	-2\\
0.213175574627679	-1.78682442537232\\
-2	0\\
-0.312637286732428	1.68736271326757\\
0	2\\
1.48791699229776	-0.512083007702245\\
0	-2\\
0	2\\
-1.4963433355607	0.503656664439302\\
0	2\\
1.91743917239936	-0.0825608276006377\\
0	-2\\
0	-2\\
0	2\\
0.0227014650988805	2.72512037770626\\
0	2\\
2	0\\
1.69417509876329	-0.305824901236713\\
1.95130484885092	-0.048695151149082\\
-0.138988815201266	1.86101118479873\\
1.74010690047043	-0.259893099529573\\
-0.936172672961164	1.06382732703884\\
0	2\\
0	-2\\
2	0\\
2	0\\
-0.471438897901543	1.52856110209846\\
0	2\\
0	-2\\
0.137780133253598	-1.8622198667464\\
-0.355023912278639	1.64497608772136\\
0	2\\
0	2\\
-1.63790849694877	0.362091503051232\\
0	-2\\
0	-2\\
1.01669165074812	-0.983308349251882\\
-1.95767933196618	0.0423206680338239\\
-0.128941094779088	1.87105890522091\\
-1.93408613930882	0.0659138606911795\\
0	2\\
-0.886184854706845	1.11381514529315\\
0	2\\
0.549653080942911	-1.45034691905709\\
1.64889679468052	-0.351103205319478\\
0	2\\
-1.21436773221262	0.785632267787384\\
0	2.24822553483826\\
2	0\\
0	2\\
-0.303357144491089	1.69664285550891\\
0	-2\\
1.91987389173386	-0.0801261082661399\\
0	2\\
-0.729851839486338	1.27014816051366\\
-0.360497415921385	1.63950258407861\\
0	2\\
-0.0451700112959029	1.9548299887041\\
2	0\\
0	2\\
-2	0\\
1.65918420981471	-0.340815790185286\\
-0.668619550193897	1.3313804498061\\
2	0\\
1.67442429341301	-0.325575706586992\\
0	2\\
-1.18519677827666	0.814803221723336\\
0	2\\
0	-2\\
0	2\\
1.98367947382094	-0.0163205261790601\\
1.37454900643415	-0.625450993565855\\
-1.77056274414715	0.22943725585285\\
-1.38108915922768	0.618910840772318\\
-0.927564503912997	1.072435496087\\
-2	0\\
0	2\\
0	-2\\
-0.094654936770077	1.90534506322992\\
-0.533379909333246	1.46662009066675\\
-1.8280850036744	0.171914996325602\\
0.546466277085864	-1.45353372291414\\
0	2\\
0.592713555981666	-1.40728644401833\\
0	2\\
-2	0\\
0	2\\
1.52348508657821	-0.476514913421793\\
0	2\\
0.392968106384007	-1.60703189361599\\
0	2\\
0	2\\
0	-2\\
0	2\\
0	-2\\
-2	0\\
0	2\\
0	2\\
2	0\\
1.18666506488906	-0.813334935110937\\
0	-2\\
0	2\\
0	2\\
1.55532833993317	-0.444671660066832\\
0	2\\
0	2\\
0.522555076227174	-1.47744492377283\\
1.81960265242138	-0.180397347578617\\
0	2\\
0	2\\
0	2\\
-1.15138277159328	0.84861722840672\\
1.52912284749767	-0.470877152502329\\
0	2\\
1.34269864165339	-0.657301358346612\\
0	2\\
0	2\\
2	0\\
0	2\\
0.257796796492512	-1.74220320350749\\
0	2\\
2	0\\
0	-2\\
0.864753316524937	-1.13524668347506\\
-0.361582520397078	1.63841747960292\\
1.10348313542481	-0.896516864575191\\
0	2\\
0	2\\
0	2\\
-0.696548086297651	1.30345191370235\\
0	2\\
1.234079449322	-0.765920550678003\\
0	-2\\
-0.347609592133051	1.65239040786695\\
1.83588101249235	-0.164118987507649\\
0	-2\\
0	2\\
-2	0\\
0	2\\
-1.14500932959496	0.854990670405041\\
0	2\\
0	-2\\
-0.922236421818964	1.07776357818104\\
0	-2\\
0	2\\
-0.96124051352345	1.03875948647655\\
0	2\\
1.42353719457928	-0.576462805420715\\
-1.05841324350757	0.941586756492429\\
2	0\\
1.51659892317347	-0.48340107682653\\
-0.0727754307685118	1.92722456923149\\
0	2\\
1.97241518600031	-0.0275848139996939\\
1.99620409140231	-0.00379590859768717\\
0	2\\
-0.120604346471551	1.87939565352845\\
0	2\\
0.729211041925326	-1.27078895807467\\
0	2\\
0	2\\
0	2\\
0	2\\
-2	0\\
0	2\\
2	0\\
0	2\\
1.99618101108368	-0.00381898891632082\\
0	2\\
-0.210917007222843	1.78908299277716\\
-1.08887638698389	0.91112361301611\\
1.92831813584849	-0.0716818641515095\\
0	2\\
0.576945261389238	-1.42305473861076\\
0	2\\
1.20042441141315	-0.799575588586849\\
0	-2\\
-0.99942682777896	1.00057317222104\\
-1.47619870876552	0.523801291234479\\
0	2\\
0	2\\
0	2\\
0	2\\
-2	0\\
0	2\\
0	2\\
0	-2\\
0	2\\
0	2\\
1.42767729328472	4.91591697877717\\
-0.225500946700943	1.77449905329906\\
0	2\\
1.07810751530603	-0.92189248469397\\
-0.15424096507886	1.84575903492114\\
1.3503047483929	-0.649695251607105\\
0	2\\
0.816284459234943	3.07479401990345\\
2	0\\
0.972622975110534	-1.02737702488947\\
-0.130708218788402	1.8692917812116\\
0	2\\
-0.717812036634357	1.28218796336564\\
0	2\\
0	2\\
0.424485527090957	-1.57551447290904\\
0	2\\
0	2\\
2	0\\
0	2\\
0	2\\
1.64696811927839	-0.353031880721612\\
0.898988413250363	-1.10101158674964\\
-2	0\\
0	2\\
-0.0119812197439652	1.98801878025603\\
1.60763234951333	-0.392367650486668\\
-0.257875053599972	1.74212494640003\\
0	-2\\
0	2\\
-0.277065715044201	1.7229342849558\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
-2	0\\
0	2\\
0	2\\
0	2\\
0.758758454876865	-1.24124154512313\\
-0.538823569500761	1.46117643049924\\
0	2\\
0	2\\
0	2\\
0	-2\\
0	-2\\
0	2\\
0	2\\
0.254221919513251	-1.74577808048675\\
-0.788394679221369	1.21160532077863\\
-0.56200610635285	1.43799389364715\\
0	2\\
-0.174543896104968	1.82545610389503\\
2	0\\
1.99669439495188	-0.00330560504811992\\
0	2\\
1.28076331909045	-0.719236680909554\\
0	2\\
-0.390560051655388	1.60943994834461\\
0	2\\
1.28821076492602	-0.711789235073985\\
1.45910375185334	-0.540896248146662\\
0	2\\
-0.419024590584385	1.58097540941561\\
0	2\\
0	2\\
0	2\\
-0.227443394539488	1.77255660546051\\
0	2\\
2	0\\
0	2\\
0	-2\\
-0.300525484551879	1.69947451544812\\
1.47589598708876	-0.524104012911242\\
0	2\\
-1.67106616567184	0.328933834328161\\
1.92170483146502	-0.0782951685349845\\
0	2\\
0	-2\\
0	2\\
0	2\\
1.98285168987649	-0.0171483101235084\\
0	2\\
0	2\\
0.0080392738692618	-1.99196072613074\\
0	2\\
0	2\\
0	2\\
-0.996856375360076	1.00314362463992\\
-0.0330533050376758	1.96694669496232\\
0	-2\\
0	2\\
0.0849830665163853	-1.91501693348361\\
0	-2\\
0	2\\
0	-2\\
-0.475644211885283	1.52435578811472\\
0	2\\
0	2\\
0	2\\
0	-2\\
1.53188266150527	-0.46811733849473\\
2	0\\
0	2\\
0	2\\
1.48571483357273	-0.514285166427271\\
2	0\\
0	2\\
-0.410598579548603	1.5894014204514\\
0	-2\\
0	2\\
0	2\\
-0.413851495576575	1.58614850442342\\
-1.05820797012906	0.941792029870943\\
0	-2\\
1.30104575760423	-0.698954242395766\\
0	2\\
0	2\\
-1.22596144670539	0.774038553294606\\
2	0\\
-0.192463984597982	1.80753601540202\\
0	2\\
0	2\\
0	2\\
0.239442448210137	-1.76055755178986\\
0	2\\
-0.0497919859107999	1.9502080140892\\
1.97485151537986	-0.0251484846201436\\
0	-2\\
0	2.66476668090049\\
0	-2\\
1.59780072912352	-0.402199270876476\\
-0.618207820150899	1.3817921798491\\
0	2\\
-0.953919803993485	1.04608019600651\\
2	0\\
2	0\\
1.14889010571925	-0.851109894280754\\
0	2\\
0	2\\
0	2\\
0	-2\\
0	2\\
1.59410961805422	-0.405890381945784\\
0	2\\
-0.40175435426643	1.59824564573357\\
0	2\\
-0.165103719057395	1.8348962809426\\
0	2\\
0	2\\
0	2\\
1.59720451104693	-0.402795488953071\\
0	2\\
1.45193805621614	-0.548061943783865\\
-0.0218486023526829	4.79456750491849\\
0.468942460673684	-1.53105753932632\\
0	2\\
-0.0856010742428871	1.91439892575711\\
0	2\\
-0.183813409391442	1.81618659060856\\
1.33143054744952	-0.66856945255048\\
-0.0720071140200278	1.92799288597997\\
0.115464361669757	-1.88453563833024\\
0	2\\
0	2\\
1.16453400775746	-0.835465992242536\\
1.35129624114726	-0.648703758852738\\
0.677588988364435	-1.32241101163556\\
0	2\\
0	2\\
0	-2\\
-1.82775960921325	0.172240390786747\\
-0.170633126742179	1.82936687325782\\
0	2\\
-2	0\\
0	-2\\
0	2\\
0	2\\
0	2\\
-1.45956017242629	0.540439827573712\\
-0.0100314392371189	1.98996856076288\\
0	2\\
1.51780822450347	-0.482191775496533\\
0.143936262870609	-1.85606373712939\\
0	-2\\
0	2\\
-1.71282679660749	0.379161180963146\\
0	2\\
0	-2\\
0.809713086855371	-1.19028691314463\\
2	0\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	-2\\
0.661699721773844	-1.33830027822616\\
-0.186195434921176	1.81380456507882\\
0	2\\
1.82187205712928	-0.178127942870721\\
-2	0\\
2	0\\
0	3.96207844108918\\
0	-2\\
0	-2\\
0	4.00947382603236\\
0	2\\
1.30194369405731	-0.698056305942688\\
-0.659369081125367	1.34063091887463\\
-0.249667690942247	1.75033230905775\\
0	2\\
0	2\\
0	2\\
0.828169772448837	-1.17183022755116\\
0	2\\
1.22202795297134	-0.777972047028657\\
0	2\\
0	-2\\
0	2\\
-1.36917340056443	0.630826599435574\\
1.63806576907511	-0.361934230924887\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0.800065125421631	-1.19993487457837\\
0	-2\\
1.62178916770106	-0.378210832298943\\
1.83960170108225	-0.160398298917749\\
-1.56032586150348	0.439674138496522\\
0.906680243642879	-1.09331975635712\\
-0.167403197125514	1.83259680287449\\
1.94891011022737	-0.0510898897726257\\
0	2\\
0	2\\
2	0\\
-0.813973561895139	1.18602643810486\\
1.1931986993012	-0.8068013006988\\
-0.118189087110311	1.88181091288969\\
0	2.26356323995608\\
1.37000501901313	-0.629994980986871\\
0.265272860287602	-1.7347271397124\\
0	2\\
1.77292324694653	-0.227076753053471\\
1.66117403381978	-0.338825966180222\\
-0.145145376202124	1.85485462379788\\
0	2\\
0	2\\
0	2\\
0	2\\
-1.20814463669246	0.791855363307542\\
-0.633770675494963	1.36622932450504\\
0	-2\\
2	0\\
1.92969542073287	-0.070304579267127\\
0	2\\
0	2\\
0	-2\\
0	2\\
1.03870620434314	-0.961293795656861\\
0	2\\
0	2\\
-0.678929340734219	1.32107065926578\\
0	-2\\
-0.573781068016911	1.42621893198309\\
0	-2\\
0	-2\\
0	2\\
0	-2\\
0.93050165659192	-1.06949834340808\\
0	-2\\
0	2\\
0	2\\
0	-2\\
1.48127187052605	-0.518728129473952\\
0	2\\
-0.322196800254933	1.67780319974507\\
0	2\\
0	2\\
0	2\\
0	2\\
1.59704951803829	-0.402950481961708\\
0.922046871992198	-1.0779531280078\\
1.67000718164346	-0.329992818356544\\
1.19916138665318	-0.800838613346821\\
1.88267109281819	-0.117328907181811\\
-0.71415818564858	1.28584181435142\\
0	2\\
0	2\\
0	2\\
-0.905152934189955	1.09484706581005\\
-0.346163647860048	1.65383635213995\\
0.909081774625939	-1.09091822537406\\
0	2\\
1.4555256441457	-0.544474355854301\\
0	2\\
0	2.60217717428071\\
-0.570019899102865	1.42998010089714\\
0	2.2047910324903\\
0	2\\
0	2\\
0	2\\
-1.39115065944708	0.608849340552924\\
0	2\\
2	0\\
0.852005882677804	-1.1479941173222\\
-0.275372156256934	1.72462784374307\\
0	2\\
-0.39802128027036	1.60197871972964\\
-0.144673412670127	1.85532658732987\\
-0.0010786721084256	1.99892132789157\\
-0.209127624125058	1.79087237587494\\
-0.174885492109843	1.82511450789016\\
-0.361793341889398	1.6382066581106\\
-2	0\\
-1.2522124518212	0.747787548178803\\
0	-2\\
0	2\\
-0.0532592392912645	1.94674076070874\\
0	-2\\
2	0\\
0	2\\
0	2\\
1.38751491082812	-0.612485089171877\\
0	2\\
1.58662459832476	-0.413375401675241\\
0	2\\
0.916809522263573	-1.08319047773643\\
0.125196653040922	-1.87480334695908\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
1.21353222335539	-0.786467776644605\\
-1.65183611352798	0.348163886472022\\
1.8781988696437	-0.121801130356296\\
0	2\\
0	-2\\
0	2\\
0	-2\\
0	2\\
1.2834045811875	-0.716595418812495\\
2	0\\
1.89709413434883	-0.102905865651168\\
2	0\\
-0.228345137139286	1.77165486286071\\
0	2\\
0.0668899769038045	-1.9331100230962\\
0	2\\
0	2\\
0.908441462743094	-1.09155853725691\\
0	-2\\
0	2\\
1.48817397645895	-0.511826023541055\\
1.18766648561656	-0.812333514383443\\
0	2\\
1.72225441866089	-0.277745581339115\\
0	2\\
0	2\\
0	2\\
0.64422264910073	-1.35577735089927\\
-0.681543235948676	1.31845676405132\\
0	2\\
-0.472576730579786	1.52742326942021\\
2	0\\
0	2\\
2	0\\
0	2\\
0	2\\
0	2\\
1.82165192729199	-0.178348072708013\\
0.345074890443003	-1.654925109557\\
1.36439039647336	-0.635609603526635\\
1.28304389674643	-0.716956103253569\\
1.57322731865903	-0.42677268134097\\
0	-2\\
-1.33284661427346	0.667153385726539\\
2	0\\
1.60482598809527	-0.395174011904726\\
0	2\\
1.55273702410051	-0.44726297589949\\
0	2\\
-0.057690089311965	1.94230991068804\\
0	-2\\
-1.64701371497964	0.352986285020359\\
2	0\\
-0.845155012039504	1.1548449879605\\
0	2\\
0.672172392255037	-1.32782760774496\\
0	2\\
-0.160436719762403	1.8395632802376\\
0	2\\
0	2\\
-1.13179941941487	0.868200580585132\\
0.645032081409117	-1.35496791859088\\
0	2\\
0	-2\\
0.577607016803648	-1.42239298319635\\
0	2\\
2	0\\
0	2\\
0	2\\
0	2\\
-0.15700928413003	1.84299071586997\\
1.60262735934405	-0.397372640655954\\
2	0\\
-0.164738462643446	1.83526153735655\\
-0.513444079326749	1.48655592067325\\
0	3.17749445379874\\
0	2\\
0	2\\
0	2\\
2	0\\
2	0\\
0	2\\
1.72658185189189	-0.273418148108107\\
1.71475196230555	-0.285248037694449\\
0	-2\\
-1.9658912357027	0.588435023648465\\
1.71454017501355	-0.285459824986448\\
0	2\\
0	2\\
1.41604690411792	-0.583953095882081\\
0	-2\\
0	2\\
-0.145794858058345	1.85420514194165\\
0	2\\
0	2\\
-0.09985688325865	1.90014311674135\\
-0.239066083454483	1.76093391654552\\
0	2\\
0	2\\
-0.7572994906866	1.2427005093134\\
0	2\\
0	2\\
-1.07301197069127	0.926988029308734\\
1.8814500780984	-0.118549921901603\\
1.13302646544365	-0.86697353455635\\
0	2\\
-0.892633621654303	1.1073663783457\\
-1.82232684459697	0.177673155403035\\
1.31353771224269	-0.686462287757314\\
0.567382752055778	-1.43261724794422\\
1.93618229149083	-0.0638177085091677\\
0	2\\
2	0\\
1.73797465332359	-0.262025346676415\\
2	0\\
0	2\\
0	2\\
0	-2\\
0	-2\\
0	2\\
0	-2\\
-0.38049869474879	1.61950130525121\\
1.86212079121958	-0.137879208780424\\
-1.58521754989525	0.414782450104751\\
-0.813045878771224	1.18695412122878\\
0	2\\
-1.13019589105811	0.869804108941888\\
0	2\\
1.51030777791554	-0.489692222084463\\
0	2\\
0	-2\\
-0.706588091744051	1.29341190825595\\
0	2\\
0	2\\
-0.661536016708565	1.33846398329143\\
0	2\\
0.432571660321332	-1.56742833967867\\
0	2\\
0	2\\
2	0\\
0.0306097845128993	-1.9693902154871\\
0	-2\\
0	-2\\
0	-2\\
0	-2\\
-1.40525049778373	0.594749502216268\\
0.490258811349959	-1.50974118865004\\
1.55264540914624	-0.447354590853761\\
0	2\\
-2	0\\
0.681098477989615	-1.31890152201039\\
2	0\\
0	2\\
0	2\\
0.125826481300786	-1.87417351869921\\
-0.0547799278299317	1.94522007217007\\
0.386654132818828	-1.61334586718117\\
1.83346289890759	-0.166537101092406\\
-0.738421319339772	1.26157868066023\\
0	2\\
1.65745725847963	-0.342542741520373\\
-0.366033671745024	1.63396632825498\\
0	2\\
0	2\\
-1.08612766941499	0.913872330585007\\
0	2\\
0	2\\
-0.466956842611339	1.53304315738866\\
0.320773452811043	-1.67922654718896\\
0	-2\\
0.680245380961657	-1.31975461903834\\
0	2\\
0	-2\\
2	0\\
0	2\\
0	2\\
0	2\\
-1.43223315369473	0.899658316531101\\
-1.27060268986384	0.729397310136158\\
0	2\\
-0.380728065773725	1.61927193422628\\
0	-2\\
0	-2\\
0	2\\
0.896658241921189	-1.10334175807881\\
0	2\\
0	2\\
0	2\\
0	2\\
0	-2\\
-1.49702288064885	0.502977119351155\\
0	2\\
2	0\\
0	2\\
0	2\\
0	-2\\
-0.545474955747629	1.45452504425237\\
-1.94845619193758	0.051543808062418\\
-0.752595064240589	1.24740493575941\\
0	2\\
0	2\\
0	2\\
-0.165589716953196	4.33374394160548\\
1.63281338728297	-0.367186612717034\\
0.251997281294572	-1.74800271870543\\
0.535567591475431	-1.46443240852457\\
0	-2\\
0.636958602033895	-1.3630413979661\\
0	2\\
-1.99256116784841	0.00743883215158814\\
0	2\\
0	2\\
0	2\\
-0.461507827553487	1.53849217244651\\
0	2\\
0.894138231454204	3.80308983182845\\
0	2\\
-2	0\\
0	2\\
-0.133644234092907	1.86635576590709\\
0	2\\
0.392440494589279	-1.60755950541072\\
-1.7983368011323	0.201663198867704\\
0	2\\
-0.723996487342316	1.27600351265768\\
-0.155445542054669	1.84455445794533\\
-1.98110285832904	0.01889714167096\\
1.95116998831911	-0.0488300116808876\\
0	2\\
2	0\\
0	2\\
-2	0\\
2	0\\
0	2\\
0	2\\
1.78825516062956	-0.211744839370442\\
1.85659894605367	-0.143401053946333\\
0.746350552097756	-1.25364944790224\\
1.90492722211259	-0.0950727778874138\\
-0.1507544378214	1.8492455621786\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.671034509533057	1.32896549046694\\
0.852203018287918	-1.14779698171208\\
0	2\\
1.47732936071228	-0.522670639287724\\
-1.02996187487471	0.970038125125291\\
0	-2\\
1.39925950529835	-0.600740494701649\\
0	2\\
-0.00662598030068708	1.99337401969931\\
-0.283322286832817	1.71667771316718\\
0	2\\
-0.648472390528699	1.3515276094713\\
0	2\\
2	0\\
0	2\\
0	-2\\
0.887472877469258	-1.11252712253074\\
-1.56922571474952	0.430774285250475\\
0	-2\\
0	2\\
2	0\\
-2	0\\
0	2\\
0	2\\
2	0\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	-2\\
0	2\\
-0.652773870063289	1.34722612993671\\
0	2\\
0	2\\
1.61927901863593	-0.38072098136407\\
0	2\\
0	2\\
-0.90454297992169	1.09545702007831\\
1.26189264276431	-0.738107357235688\\
0	2\\
-2	0\\
0	2\\
0.47421248994357	-1.52578751005643\\
0	2\\
0	2\\
-0.00309972878348184	1.99690027121652\\
0	2\\
0	-2\\
-1.15484777182259	0.845152228177412\\
0	-2\\
-0.294333132653648	1.70566686734635\\
0.767276102362975	-1.23272389763702\\
0	2\\
-1.89548517195195	0.104514828048049\\
0	2\\
1.41710706158913	-0.582892938410874\\
-2	0\\
-0.23819021738109	1.76180978261891\\
0.387745806229371	-1.61225419377063\\
2	0\\
0	2\\
-0.762470496759025	1.23752950324098\\
2	0\\
0	2\\
0.63097622035953	-1.36902377964047\\
2	0\\
-0.351352045352747	1.64864795464725\\
1.13658582030342	-0.86341417969658\\
-0.991026219856257	1.00897378014374\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.732787051994793	1.26721294800521\\
0	2\\
0	-2\\
0	-2\\
0	2\\
0	-2\\
1.21940167557042	-0.78059832442958\\
1.61617704600178	-0.383822953998225\\
2	0\\
1.79881473417703	-0.201185265822973\\
0	2\\
0	2\\
0.214841530523189	-1.78515846947681\\
1.15224326221653	-0.847756737783471\\
-0.660073457760497	1.3399265422395\\
1.28711842824252	-0.712881571757476\\
0	2\\
0	2\\
0.0307745237384585	-1.96922547626154\\
0	-2\\
0	2\\
-0.239978054346079	1.76002194565392\\
-1.11029350679488	0.889706493205124\\
-0.841796798320724	1.15820320167928\\
0.463880228970181	-1.53611977102982\\
2	0\\
0	2\\
0	2\\
0	2\\
-0.11691611712016	1.88308388287984\\
-0.255574540710186	1.74442545928981\\
1.59375980581645	-0.406240194183549\\
0	-2\\
0.714648330343463	-1.28535166965654\\
-0.908582633956008	1.09141736604399\\
-0.325295590656768	1.67470440934323\\
0	2\\
1.59130987022623	-0.408690129773772\\
-0.0300434480483	1.9699565519517\\
-0.402862642906032	1.59713735709397\\
0	-2\\
0	2\\
0	2\\
-0.157914922337115	1.84208507766289\\
0	-2\\
0	2\\
1.79229447330899	-0.207705526691009\\
-2	0\\
0	-2\\
-2	0\\
0	2\\
2	0\\
0	2\\
0	2\\
0	2\\
2	0\\
0	-2\\
-0.0176943616854974	1.9823056383145\\
0.438358494618147	-1.56164150538185\\
0.506489965587134	-1.49351003441287\\
-0.170322061126952	1.82967793887305\\
1.79727644032412	-0.202723559675882\\
-0.571361882448814	1.42863811755119\\
0	2\\
-0.708418653132429	1.29158134686757\\
1.2429082140124	-0.757091785987605\\
1.63968473132684	-0.360315268673162\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0.0433391102841925	-1.95666088971581\\
0	2\\
0.00729726966016453	-1.99270273033984\\
1.68084153376421	-0.31915846623579\\
-1.10157149160819	0.898428508391807\\
0	2\\
0.979262093632864	-1.02073790636714\\
0	2\\
-0.0703776572601482	1.92962234273985\\
-1.50151155065389	0.49848844934611\\
0	2\\
1.3483839741656	-0.6516160258344\\
-0.00363645729552583	1.99636354270447\\
0	-2\\
0	-2\\
0	2\\
0	-2\\
-1.32407353705914	0.675926462940861\\
0	2\\
0	2\\
-1.59299294553831	0.40700705446169\\
0	2\\
0.732830453466457	-1.26716954653354\\
0.180155300860642	-1.81984469913936\\
-0.703694506637499	1.2963054933625\\
0	2\\
0	2\\
-0.0582341983245317	1.94176580167547\\
0	-2\\
0	2\\
0	-2\\
1.76306418994641	-0.236935810053595\\
0	2\\
0	-2\\
-0.178424802234408	1.82157519776559\\
0	2\\
-1.96794177082064	0.0320582291793585\\
1.24353351024288	-0.756466489757116\\
2	0\\
0	2\\
0	2\\
0	2\\
-1.29088867065501	0.709111329344994\\
-0.0154946418244963	1.9845053581755\\
2	0\\
0	2\\
-1.62150664988152	0.378493350118478\\
0	2\\
-0.564292003949986	1.43570799605001\\
1.60378658140514	-0.396213418594865\\
0	2\\
0	2\\
-2	0\\
0	2\\
0	2\\
0	-2\\
0	-2\\
0.296342085241337	-1.70365791475866\\
1.62520106672552	-0.374798933274478\\
2	0\\
1.66569902006585	-0.33430097993415\\
0	2\\
0	2\\
0	2\\
0.432419560314205	-1.56758043968579\\
0	2\\
1.07731923271309	-0.922680767286907\\
0	2\\
0	2\\
-0.0165536337236217	1.98344636627638\\
0	-2\\
2	0\\
0	2.08085925222171\\
0	2\\
0	2\\
0.908008799035888	-1.09199120096411\\
-0.865344324506604	1.1346556754934\\
-0.443969723231979	1.55603027676802\\
-0.193500101707404	1.8064998982926\\
0.438031706191584	-1.56196829380842\\
1.62718417620225	-0.372815823797752\\
0	-2\\
0	2\\
0	2\\
0	-2\\
0	2\\
0	2\\
0.797058251106777	-1.20294174889322\\
1.17764049065305	-0.822359509346954\\
0	2\\
0.916107038175193	-1.08389296182481\\
0	2\\
0	2\\
1.97863789427191	-0.0213621057280858\\
0	2\\
0	2\\
1.97385991539977	-0.026140084600232\\
0	2\\
0	2\\
0	2\\
-0.67597546771311	1.32402453228689\\
2	0\\
0	2\\
0	2\\
-0.0626165943962381	1.93738340560376\\
2	0\\
-1.28688271016535	0.71311728983465\\
-0.111004277214088	1.88899572278591\\
0	2\\
0	2\\
1.29151376394353	-0.708486236056466\\
-0.084749120948154	1.91525087905185\\
1.9813315984826	-0.0186684015174047\\
-0.259345456754101	1.7406545432459\\
0	2\\
0	2\\
-0.809923809550649	1.93168783036484\\
0	-2\\
0	2\\
2	0\\
1.56456870157767	-0.435431298422333\\
0	2\\
0	2\\
0.330015655473223	-1.66998434452678\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.740897428047457	1.25910257195254\\
1.34595717959495	-0.654042820405046\\
0	2\\
-0.105732825213727	1.89426717478627\\
1.25813182536448	-0.74186817463552\\
0.558887525708188	-1.44111247429181\\
0	-2\\
0	3.22797442887532\\
0	2\\
0	2\\
0	2\\
0	2\\
-1.60756499690687	0.392435003093134\\
1.04768094253595	-0.952319057464053\\
0.529948741796678	4.83182167763528\\
-0.0944074750959475	1.90559252490405\\
0.940570024774577	-1.05942997522542\\
0	2\\
-1.15631102264685	0.843688977353149\\
-1.13299754956754	0.867002450432456\\
1.63470889356092	-0.365291106439085\\
1.97199244573039	-0.0280075542696099\\
0	2\\
0	2\\
0	2\\
0	2\\
0.707768905095198	-1.2922310949048\\
0	2\\
0	-2\\
-0.000872163899578641	2.20175065959712\\
0	-2\\
0	2\\
1.40217838193673	-0.597821618063268\\
2	0\\
0	-2\\
0	2\\
1.18159481152846	-0.818405188471536\\
0	2\\
0	-2\\
0	-2\\
2	0\\
0	2\\
0	-2\\
0	-2\\
-0.470006978737547	1.52999302126245\\
0	2\\
2	0\\
0	2\\
0	2\\
0	-2\\
1.87847843994963	-0.121521560050372\\
-0.989070854763185	1.01092914523681\\
-0.180734911645714	1.81926508835429\\
0	2\\
0	-2\\
0	-2\\
1.84878698457973	-0.151213015420267\\
1.79852282051655	-0.201477179483447\\
0	2\\
0	2\\
2	0\\
-2	0\\
0	2\\
-0.054545482848745	1.94545451715125\\
0	-2\\
0	-2\\
1.69270986200257	-0.30729013799743\\
0	2\\
-0.155495145119567	1.84450485488043\\
-0.19418094869481	1.80581905130519\\
0	2\\
-2	0\\
0	2\\
0	2\\
0	2\\
-0.953116224792648	1.04688377520735\\
-0.572623528167029	1.42737647183297\\
0	2\\
0	2\\
1.46196840797584	-0.538031592024161\\
0	2.58629696734581\\
0	2\\
-1.2744341955824	3.29685588488105\\
0.461370401465071	-1.53862959853493\\
0	-2\\
-0.0494342129106162	1.95056578708938\\
0	2\\
1.26878347928496	-0.731216520715041\\
0.0536500852886708	-1.94634991471133\\
1.4205396267674	-0.579460373232599\\
0	2\\
-1.05036622393459	0.949633776065408\\
0	2\\
-1.39138783189451	0.608612168105488\\
0	2\\
1.74051998089267	-0.259480019107331\\
1.75635338408855	-0.243646615911448\\
0	2\\
0	2\\
0	2\\
0.75808088347783	-1.24191911652217\\
1.77118372626786	-0.228816273732142\\
0	2\\
1.6024109288302	-0.397589071169804\\
-0.272105395716445	1.72789460428355\\
0	-2\\
1.65153342104963	-0.348466578950372\\
1.55537070666881	-0.444629293331192\\
-2	0\\
-0.418101904899008	1.58189809510099\\
-0.572180679872768	1.42781932012723\\
0	2\\
0	2\\
1.37345068422723	-0.626549315772771\\
1.96871015431141	-0.03128984568859\\
-0.0526307275810375	1.94736927241896\\
-2	0\\
1.85865449557702	-0.141345504422977\\
0	-2\\
-0.612799575142804	1.3872004248572\\
-0.0853291964584595	1.91467080354154\\
0	-2\\
-0.493004288112213	1.50699571188779\\
-1.54872549746752	0.451274502532479\\
-0.220045432965217	1.77995456703478\\
-0.64410394435622	1.35589605564378\\
0	2\\
0	2\\
0	2\\
0	2\\
-2	0\\
0	2\\
1.93139586890745	-0.0686041310925496\\
-0.0677159534067117	1.93228404659329\\
1.81202740667706	-0.187972593322937\\
0	2\\
0	2\\
0.422299943452358	4.78673285745698\\
2	0\\
0	2\\
-1.05059039578152	0.949409604218478\\
-0.730465311554198	1.2695346884458\\
-0.302986300741357	1.69701369925864\\
-1.82856782550101	0.171432174498987\\
0	2\\
-0.00796846094325347	1.99203153905675\\
0	2\\
-0.712166516294605	1.28783348370539\\
0	-2\\
-0.29630875045373	1.70369124954627\\
0	2\\
0	-2\\
-2	0\\
0	2\\
-2	0\\
2	0\\
0	2\\
0.523146390072282	-1.47685360992772\\
0.511795118860789	-1.48820488113921\\
0	2\\
0	2\\
0	2\\
0	2\\
2	0\\
1.15406499937497	-0.845935000625031\\
0	-2\\
-2	0\\
0	2\\
0	2\\
-0.773239662449641	1.22676033755036\\
1.96687590981774	-0.033124090182265\\
-0.109268859574962	1.89073114042504\\
0.0199955290168496	-1.98000447098315\\
-0.871316309049582	1.12868369095042\\
0	2\\
0	2\\
0	2\\
0	-2\\
1.31317538781518	-0.686824612184821\\
1.08839149864851	-0.911608501351488\\
0	2\\
0.234493251688777	-1.76550674831122\\
-1.7867834367153	0.213216563284701\\
-0.335306694115955	1.66469330588404\\
0.402703945178534	-1.59729605482147\\
0	2\\
0	2\\
1.95265712381818	-0.047342876181824\\
0	2\\
0.661201160398005	-1.338798839602\\
1.54034058432292	-0.459659415677081\\
-0.186296689766433	1.81370331023357\\
1.69411059941044	-0.305889400589563\\
1.28292653282758	-0.717073467172423\\
0	2\\
-1.28835180520229	0.711648194797712\\
1.94075772151184	-0.0592422784881643\\
-2	0\\
1.69980151448186	-0.300198485518138\\
-0.222577454548723	1.77742254545128\\
-0.4296276690242	1.5703723309758\\
-0.232973204812071	1.76702679518793\\
1.60105948585033	-0.398940514149667\\
0	2\\
0	2\\
0	2\\
-0.483842136623165	1.51615786337684\\
0	2\\
0	2\\
2	0\\
0	2\\
0	2\\
1.58371240819044	-0.416287591809562\\
0	2\\
0	2\\
0	-2\\
0	2\\
0.556459081221232	-1.44354091877877\\
0	-2\\
0	2\\
0	2\\
0.295013610680432	-1.70498638931957\\
2	0\\
-0.26533649796537	1.73466350203463\\
2	0\\
1.20355418206944	-0.79644581793056\\
0	2\\
0.954809380118473	-1.04519061988153\\
0	2\\
-1.38043959025461	0.619560409745392\\
0	2\\
0	2\\
0	2\\
0.793797324106204	-1.2062026758938\\
1.61361729337232	-0.386382706627681\\
0	2\\
1.98469332483028	-0.0153066751697218\\
0	-2\\
0	2\\
0	2\\
0	2\\
2	0\\
0.701273028962197	-1.2987269710378\\
0	2\\
0	-2\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.0327726167897941	1.96722738321021\\
0	2\\
1.48675022251419	-0.513249777485813\\
0	2\\
2	0\\
0	2\\
0	2\\
2	0\\
2	0\\
2	0\\
0	2\\
1.0410644441414	-0.958935555858602\\
0.369101582397606	-1.63089841760239\\
0	2\\
0	2\\
0.515237499613166	-1.48476250038683\\
-0.14544222858773	1.85455777141227\\
0	2\\
0	2\\
0.744044655833292	-1.25595534416671\\
-0.0764793195933097	1.92352068040669\\
0	2\\
0	2\\
0	2\\
-0.189766934023581	1.81023306597642\\
-0.345207076734411	1.65479292326559\\
0	-2\\
0	-2\\
0.915862859779664	-1.08413714022034\\
0	2\\
-0.60334338144867	1.39665661855133\\
0	2\\
2	0\\
-0.659002744593125	1.34099725540688\\
-1.65302951021329	0.346970489786714\\
0	2\\
-1.09361370440326	0.906386295596738\\
0.702551917253256	-1.29744808274674\\
0	2\\
-0.48846132617208	1.51153867382792\\
1.98510327958127	-0.0148967204187278\\
-0.649638304755707	1.35036169524429\\
1.64399771107451	-0.356002288925487\\
0	2\\
0.571167957618248	-1.42883204238175\\
0	2\\
1.13761923986663	-0.862380760133368\\
2	0\\
-0.306423463297313	1.69357653670269\\
-0.00877991910743913	1.99122008089256\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	-2\\
2	0\\
0	2\\
2	0\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0.754192114932194	-1.24580788506781\\
0	2\\
0	2\\
0	-2\\
0	2\\
-0.740371481531363	1.25962851846864\\
0	2\\
1.96370351345091	-0.0362964865490865\\
1.85381193538329	-0.146188064616712\\
0.357132710177656	-1.64286728982234\\
0	-2\\
1.8553490704445	-0.1446509295555\\
0	2\\
0	-2\\
0	2\\
-1.05580574230518	0.944194257694819\\
0	2\\
0.990883310413091	-1.00911668958691\\
-1.59727614484247	0.402723855157526\\
0	2\\
-0.964369927936145	1.03563007206385\\
0	2\\
0	2\\
0	2\\
0	2\\
1.26876935730047	-0.73123064269953\\
1.14026876520161	-0.85973123479839\\
-1.35842172222802	0.641578277771975\\
-1.63397082135278	0.366029178647221\\
0	2\\
0	2\\
2	0\\
0	2\\
0	2\\
-1.79897444736	0.201025552639999\\
0	2\\
0	2\\
-0.134714425098569	1.86528557490143\\
0	2\\
0	2\\
0	2\\
0.519306955367254	-1.48069304463275\\
0.971582423908154	-1.02841757609185\\
1.24401463239881	-0.75598536760119\\
0	-2\\
-1.3680166111577	0.631983388842296\\
0	2\\
0	2\\
0	-2\\
0	2\\
0	-2\\
1.92907286147856	-0.0709271385214434\\
2	0\\
2	0\\
-0.871283119758571	1.12871688024143\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
-1.98143142214288	0.018568577857117\\
-0.787795381222087	1.21220461877791\\
0	2\\
-0.764066731101634	1.23593326889837\\
0	2\\
-0.860437230829978	1.13956276917002\\
0	2\\
-0.0075295703326213	1.99247042966738\\
-0.0445175421694601	1.95548245783054\\
0	2\\
0	-2\\
0.78283156638928	-1.21716843361072\\
0	-2\\
-0.0905908948395578	1.90940910516044\\
0	2\\
0	2\\
0	2\\
-1.31253670445958	0.687463295540416\\
-0.726680557495053	1.27331944250495\\
0	2\\
1.4179298201593	-0.582070179840695\\
1.75987278482331	-0.240127215176692\\
2	0\\
0	2\\
0	2\\
0	-2\\
0	2\\
-1.58966089934771	0.410339100652289\\
0	2\\
-1.89786479593852	0.102135204061482\\
0	2\\
2	0\\
2	0\\
-1.0388899876312	0.961110012368803\\
1.92127390178027	-0.0787260982197284\\
0	2\\
-1.24311243346769	0.756887566532315\\
0	2\\
0	2\\
-0.0326373469297373	1.96736265307026\\
2	0\\
-1.41302134210435	0.586978657895647\\
0	2\\
0	2\\
-2	0\\
1.722205116763	-0.277794883236999\\
0.542246344187213	-1.45775365581279\\
0	2\\
0	2\\
1.75002485800905	-0.249975141990952\\
0	2\\
0	-2\\
0	-2\\
0	2\\
0	-2\\
-1.59022450399034	0.409775496009657\\
0	2\\
1.74961870160087	-0.250381298399126\\
-0.153962392471648	1.84603760752835\\
-1.22744359978506	0.772556400214945\\
0.941215627677948	-1.05878437232205\\
-0.572067332490841	1.42793266750916\\
-2	0\\
0	2\\
0	2\\
0	2\\
0	2\\
-1.07382947626366	0.926170523736338\\
0	2\\
0.537452865662709	-1.46254713433729\\
-0.407648189073966	1.59235181092603\\
0	2\\
0	-2\\
0	2\\
-0.0628102890752247	1.93718971092478\\
-0.0101185352807601	1.98988146471924\\
1.28761681192438	-0.712383188075617\\
2	0\\
1.93519039163111	-0.0648096083688865\\
2	0\\
0	2\\
-0.658560980638431	1.34143901936157\\
0	-2\\
0	3.0409236350591\\
0	-2\\
2	0\\
0	2\\
2	0\\
0	2\\
-1.10725806397445	0.89274193602555\\
0	-2\\
0	2\\
0	2\\
1.4053505387063	-0.594649461293701\\
0	2\\
0	2\\
0	2\\
-0.0967748791806462	1.90322512081935\\
0.508162285682185	-1.49183771431782\\
1.27579373779285	-0.724206262207154\\
0	2\\
0.696404608544745	-1.30359539145525\\
0	2\\
-0.00720197604728223	1.99279802395272\\
1.02821319625529	-0.971786803744708\\
0	2\\
0	-2\\
0	-2\\
-0.326974286394316	1.67302571360568\\
-0.274847821028425	1.72515217897158\\
0.534079429075872	-1.46592057092413\\
0	2\\
-2	0\\
1.92548782109502	-0.0745121789049803\\
0.548326002075984	-1.45167399792402\\
1.23524031788986	-0.764759682110138\\
-2	0\\
1.80862640894102	-0.191373591058981\\
0	2\\
-1.3924203355972	0.6075796644028\\
-0.155230963267396	1.8447690367326\\
2	0\\
0	2\\
1.67113938698059	-0.328860613019407\\
0	-2\\
0	2\\
0.745883321764035	-1.25411667823597\\
-0.0718562222998712	1.92814377770013\\
0	2\\
0.163018471314264	-1.83698152868574\\
-2	0\\
0	2\\
0.544867917536868	-1.45513208246313\\
1.06355278393775	-0.936447216062249\\
0	2\\
-2	0\\
0	2\\
0	-2\\
0	2\\
1.46121489513828	-0.53878510486172\\
0	2\\
-1.93482723925016	0.0651727607498356\\
0	2\\
0	2\\
0	2\\
0	-2\\
0	-2\\
1.12164188737161	-0.878358112628386\\
1.34471857802152	-0.655281421978475\\
2	0\\
0	2\\
-0.317590342490576	1.68240965750942\\
1.64530880608815	-0.354691193911853\\
1.6901449649771	-0.309855035022899\\
0	2\\
2	0\\
1.93419332240152	-0.065806677598485\\
0	2\\
1.88740928742597	-0.112590712574031\\
0	2\\
1.63688047831876	-0.363119521681242\\
0	3.83664440464558\\
0	-2\\
0	2\\
0.852437841141232	-1.14756215885877\\
-0.70776253031137	1.29223746968863\\
1.34751542123444	-0.652484578765562\\
0	2\\
0	2\\
-0.58716547272703	1.41283452727297\\
-0.461489415938154	1.53851058406185\\
-1.34695442083593	0.653045579164071\\
-0.251301001595974	1.74869899840403\\
-1.33731116156699	0.662688838433013\\
0.999288226993989	-1.00071177300601\\
-0.0627208307143886	1.93727916928561\\
-1.50695142596188	0.493048574038124\\
-0.0920593179157577	1.90794068208424\\
0	2\\
-1.07585564292389	0.924144357076113\\
0.399606329643805	-1.60039367035619\\
0	-2\\
0	2\\
0.92741312192077	-1.07258687807923\\
0.701568583074581	-1.29843141692542\\
0	2\\
-0.415747586562608	1.58425241343739\\
1.26209192900006	-0.737908070999938\\
0	2\\
0	-2\\
-0.776196876327108	1.22380312367289\\
0	2\\
-0.224267981545737	1.77573201845426\\
0.255213338853314	-1.74478666114669\\
-2	0\\
0.405931869041572	-1.59406813095843\\
0	2\\
0	2\\
0	2\\
-0.300718990449085	1.69928100955091\\
0	2\\
0	2\\
-0.382065252182111	1.61793474781789\\
0	-2\\
0.759112791001669	-1.24088720899833\\
-0.066597722408016	1.93340227759198\\
0	2\\
0	2\\
1.43125100058656	-0.568748999413437\\
0	2\\
-0.250265599466844	1.74973440053316\\
0.407213299050407	-1.59278670094959\\
-0.857716336525997	1.142283663474\\
0	2\\
0	2\\
0	-2\\
0	2\\
0	2\\
0	-2\\
-0.813831280189228	1.18616871981077\\
1.67278560777467	-0.327214392225333\\
0	2\\
0	2\\
-1.09704938334499	0.902950616655007\\
-1.15165600443757	0.84834399556243\\
0	2\\
2	0\\
0.0457827658523955	-1.9542172341476\\
0	2\\
0	2\\
1.20257602387698	-0.797423976123016\\
0	-2\\
-0.109014519859959	1.89098548014004\\
0	2\\
-2	0\\
0.723887144221016	-1.27611285577898\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0.651083451852541	-1.34891654814746\\
-1.25534255759121	0.744657442408788\\
0	4.82453971238042\\
2	0\\
-0.506103048009284	1.49389695199072\\
0	2\\
-0.384748293756359	1.61525170624364\\
0.385741844144551	-1.61425815585545\\
0	2\\
-2	0\\
0.802653850378041	-1.19734614962196\\
-0.462877465292495	1.53712253470751\\
0	2\\
1.84226876214305	-0.157731237856953\\
-1.06262837535113	0.937371624648871\\
-1.95435529738104	0.0456447026189613\\
-0.0342570101762297	1.96574298982377\\
-2	0\\
-0.0187721170904275	1.98122788290957\\
-0.611744238093263	1.38825576190674\\
0	2\\
2	0\\
-0.0111114411346501	1.98888855886535\\
0	2\\
1.21874458278703	-0.781255417212967\\
0.696457033366398	-1.3035429666336\\
1.6313685875001	-0.3686314124999\\
0.515141996641939	-1.48485800335806\\
0	2\\
0	2\\
0	2\\
-1.60515086003839	0.394849139961605\\
0	-2\\
2	0\\
-0.050390254403459	1.94960974559654\\
0	2\\
-0.100702972585679	1.89929702741432\\
0	2\\
0	2\\
-0.149517459790472	1.85048254020953\\
0	2\\
-0.473777939991274	1.52622206000873\\
0	2\\
1.970687018153	-0.0293129818469988\\
1.3097145622917	-0.690285437708299\\
0	2\\
-0.211730199127476	1.78826980087252\\
0	2\\
-2	0\\
0	2\\
-0.648493311699556	1.35150668830044\\
0.246819755949826	-1.75318024405017\\
2	0\\
-0.633161018725458	1.36683898127454\\
0	-2\\
1.06138930901495	-0.938610690985051\\
0	2\\
0.661502456164991	-1.33849754383501\\
-0.895503775977166	1.10449622402283\\
-0.0698539161356899	1.93014608386431\\
1.07488487282215	-0.925115127177852\\
0	2\\
0	2\\
0	-2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
-2	0\\
-1.36259379724587	0.637406202754131\\
0	-2\\
0	-2\\
-0.360042241921748	1.63995775807825\\
1.09085383437276	-0.90914616562724\\
0	2\\
0.153975092989775	-1.84602490701023\\
0.978716880189414	-1.02128311981059\\
-1.17444183936355	0.825558160636446\\
0	2\\
-1.31095648090903	0.689043519090969\\
2	0\\
0	2\\
0.894305527829528	-1.10569447217047\\
0	2\\
1.18270006098013	-0.817299939019867\\
0	2\\
0	-2\\
-0.802003063750529	1.19799693624947\\
0	2\\
1.92368439994547	-0.0763156000545317\\
1.50156724026574	-0.498432759734261\\
2	0\\
1.91499426708621	-0.0850057329137918\\
-2	0\\
1.05575379133562	-0.944246208664378\\
0	2\\
-0.0934845106302508	1.90651548936975\\
1.99676242210251	-0.0032375778974867\\
-0.234298081306424	1.76570191869358\\
-0.559001613223096	1.4409983867769\\
-0.439282771302912	1.56071722869709\\
0	2\\
-0.594597065700456	1.40540293429954\\
2	0\\
0	2\\
2	0\\
1.83198124076341	-0.168018759236591\\
0	2\\
-0.939882655779698	1.0601173442203\\
0	2\\
0	2\\
0	2\\
0	2\\
0	-2\\
-1.06433508552198	0.935664914478019\\
0	2\\
0.833865428676677	-1.16613457132332\\
-1.57429180128917	0.425708198710828\\
-0.194150421815816	1.80584957818418\\
-0.49882788652286	1.50117211347714\\
1.34443614223605	-0.655563857763951\\
1.34424122868647	-0.655758771313528\\
-0.373067463086694	1.62693253691331\\
0	2\\
-1.21441959851049	0.785580401489515\\
2	0\\
0	2\\
0	2\\
0	2\\
1.64180944978411	-0.35819055021589\\
-1.33114156004382	0.668858439956181\\
-1.36571862941869	0.634281370581315\\
-0.417590096840281	1.58240990315972\\
0	2\\
0	2\\
-1.77859462217627	0.221405377823726\\
0	2\\
0.106945519426591	-1.89305448057341\\
0	2\\
2	0\\
-0.239612031193334	1.76038796880667\\
1.51592795420043	-0.484072045799568\\
2	0\\
0	2\\
0	2\\
0	2\\
-1.35492370177523	0.645076298224765\\
-0.342708923768173	1.65729107623183\\
0	2\\
0	2\\
0	2\\
0	2\\
-2	0\\
0	2\\
0	2.30499333996182\\
0	2\\
2	0\\
0	2\\
0	2\\
0	2\\
-0.44259545803583	1.55740454196417\\
0.0591337566345702	-1.94086624336543\\
2	0\\
1.26686475239589	-0.733135247604106\\
0	2\\
2	0\\
0	2\\
-1.08077310716958	0.919226892830421\\
0	2\\
0	-2\\
-0.0472474095499699	1.95275259045003\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
2	0\\
0	-2\\
0.88160387359301	-1.11839612640699\\
2	0\\
0	-2\\
0	2\\
-1.0849159721591	0.915084027840904\\
0	2\\
1.94239833221121	-0.0576016677887895\\
0	2\\
0	2\\
0	-2\\
-0.0105938584212063	1.98940614157879\\
0	2\\
0	2\\
0	-2\\
0	2\\
1.17749289906729	-0.82250710093271\\
0	2\\
0.917441774564507	-1.08255822543549\\
-0.109069303882125	1.89093069611787\\
0	-2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.89761299810076	1.10238700189924\\
0	-2\\
-1.52786365565472	0.472136344345282\\
2	0\\
0	2\\
1.66229321853667	-0.337706781463325\\
-0.653139198688363	1.34686080131164\\
0	2\\
-0.0695358832465767	1.93046411675342\\
0	2\\
-0.145710196625584	2.57380549050157\\
2	0\\
0	2\\
2	0\\
0.0958785290186419	-1.90412147098136\\
0	-2\\
-2	0\\
1.63058459038102	-0.369415409618975\\
0	2\\
0.56748181763254	-1.43251818236746\\
-1.29122992517879	0.708770074821213\\
1.10885811789671	-0.891141882103287\\
-0.261608921597541	1.73839107840246\\
-2	0\\
0	2\\
2	0\\
0	2\\
-0.189096269471789	1.81090373052821\\
0	2\\
-0.118159191518361	1.88184080848164\\
0	2\\
2	0\\
1.3693931871101	-0.630606812889899\\
2	0\\
0	2\\
-0.680197885101019	1.31980211489898\\
0	2\\
0	-2\\
0	2\\
0	-2\\
0	2\\
0	2\\
2	0\\
-1.34230318149365	0.65769681850635\\
0	2\\
0	2\\
0.312173382431271	-1.68782661756873\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
2	0\\
0	2\\
-0.321265965229922	1.67873403477008\\
1.89041711651909	-0.109582883480914\\
-0.217502811270031	1.78249718872997\\
0.20677897951188	-1.79322102048812\\
-1.08846953754789	0.911530462452113\\
0.134525974466321	-1.86547402553368\\
-1.0748795777132	0.925120422286796\\
0.276188306025804	-1.7238116939742\\
0	2\\
0	2\\
0	2\\
-0.464436074933813	1.53556392506619\\
0	2\\
1.83504798304464	-0.16495201695536\\
0	2\\
-0.35418259244418	1.64581740755582\\
-0.211551325001105	1.7884486749989\\
2	0\\
0	2\\
2	0\\
0	2\\
0.686540546930989	-1.31345945306901\\
0	2\\
1.0926478838009	-0.9073521161991\\
0	2\\
0	2\\
0	-2\\
0	-2\\
-0.165266494166023	1.83473350583398\\
0	2\\
-1.04749417321257	0.952505826787431\\
-0.153093756434141	1.84690624356586\\
2	0\\
-0.198324499969921	1.80167550003008\\
2	0\\
0	-2\\
2	0\\
0	2\\
2	0\\
-1.23149110858173	0.768508891418271\\
-1.35277436867966	0.647225631320342\\
0	2\\
0	2\\
0	2\\
-1.76417669464556	0.235823305354439\\
0	2\\
2	0\\
0.714337354901006	-1.28566264509899\\
-1.42158083705864	0.578419162941364\\
0	2\\
1.1106623941686	-0.889337605831398\\
0	2\\
-0.971170617860671	1.02882938213933\\
-0.338882146332742	1.66111785366726\\
0	2\\
-1.33241067832959	0.667589321670412\\
2	0\\
-1.07898179970725	0.921018200292748\\
2	0\\
0	2\\
0	2\\
-1.38764139485196	0.879927885486148\\
0.780877322492688	-1.21912267750731\\
1.12238409540163	-0.877615904598369\\
0	-2\\
0	2\\
0	-2\\
2	0\\
0	2\\
1.56864820999524	-0.43135179000476\\
1.01945759072335	-0.980542409276655\\
0	2\\
-2	0\\
0	2\\
0	2\\
1.20768214698499	-0.792317853015008\\
1.26876870541963	-0.731231294580372\\
0	2\\
-1.53518113562315	0.464818864376846\\
0	2\\
0.428267253200747	-1.57173274679925\\
-0.881834389469041	1.11816561053096\\
0	2\\
1.52053167928582	-0.479468320714178\\
1.38486150773212	-0.615138492267879\\
-0.536456823039164	1.46354317696084\\
0	2\\
-2	0\\
0	2\\
-0.0130742301624448	1.98692576983756\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	-2\\
-2	0\\
0	-2\\
0.628806824698552	-1.37119317530145\\
-0.0542772930111136	1.94572270698889\\
-0.183469824625462	1.81653017537454\\
2	0\\
0	-2\\
0	2\\
0	2\\
0	2\\
0.675736411702339	-1.32426358829766\\
0	2\\
1.75137123879101	-0.248628761208987\\
0	2\\
-0.866333969467992	1.13366603053201\\
-1.18061763819624	0.819382361803756\\
-0.286035820329284	1.71396417967072\\
2	0\\
0	-2\\
0	2\\
0	2\\
0	2\\
-0.313269079117709	1.68673092088229\\
-2	0\\
2	0\\
0	2\\
0	2\\
0	2\\
0	-2\\
0	-2\\
-0.221503204260715	1.77849679573928\\
1.386981177124	-0.613018822876001\\
-0.360191246763567	1.63980875323643\\
0	2\\
0	2\\
0	2\\
0	2\\
1.8771318899402	-0.122868110059802\\
-0.425908860993003	1.574091139007\\
0.901424282236013	-1.09857571776399\\
-0.320907624062749	1.67909237593725\\
0	2\\
0	2\\
0	-2\\
0	2\\
0	2\\
0	-2\\
0	2\\
-0.283381969646714	1.71661803035329\\
-0.650522924390372	1.34947707560963\\
0.569784001542399	-1.4302159984576\\
-2	0\\
0.586698320242274	-1.41330167975773\\
0	2\\
2	0\\
-0.171241782158739	1.82875821784126\\
0	2\\
2	0\\
-1.2339357443334	0.766064255666605\\
0	2\\
2	0\\
2	0\\
0	2\\
0	2\\
0	-2\\
0	2\\
2	0\\
-0.165096429746332	1.83490357025367\\
0	2\\
2	0\\
-0.275358684716346	1.72464131528365\\
0	2\\
0	2\\
0	-2\\
0	2\\
1.52302499203688	-0.476975007963122\\
0	2\\
0.623171323082222	-1.37682867691778\\
1.71265797501935	-0.287342024980646\\
0	-2\\
0	2\\
0	2\\
-0.22601261849495	1.77398738150505\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
1.46938103761315	-0.530618962386846\\
0	2\\
0	2\\
0	-2\\
-0.437516541879303	1.5624834581207\\
-0.696086970020403	1.3039130299796\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.20323916206883	1.79676083793117\\
0	2\\
1.77888568387417	-0.221114316125831\\
-0.803215625743038	1.19678437425696\\
0	2\\
0.991663555869716	-1.00833644413028\\
-0.179175254937886	1.82082474506211\\
1.04030548044252	-0.959694519557482\\
0	2\\
-1.87036088523	0.129639114770005\\
0.504361889128129	-1.49563811087187\\
2	0\\
0	2\\
-0.145700521251413	1.85429947874859\\
-1.12718215370254	0.87281784629746\\
-1.01067875269818	0.989321247301819\\
-0.217880000405837	1.78211999959416\\
0	2\\
0.878564002710175	-1.12143599728982\\
0	2\\
0	2\\
-1.41142474542154	0.588575254578461\\
0	2\\
0	-2\\
-1.27597629693407	0.72402370306593\\
0	2\\
0	2\\
-0.797913480478043	1.20208651952196\\
0	2\\
0.539928795603032	-1.46007120439697\\
1.05461465533344	-0.945385344666559\\
2	0\\
-0.759376590255068	1.24062340974493\\
0	2\\
-1.27078354708874	0.729216452911261\\
-0.568993273101546	1.43100672689845\\
0	-2\\
-0.135205043945047	1.86479495605495\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
-1.11344692127011	0.886553078729889\\
0	2\\
-0.505247168131466	1.49475283186853\\
-0.163587859461613	1.83641214053839\\
0	2\\
0	-2\\
1.38445568369803	-0.615544316301974\\
0	2\\
0	2\\
1.63114914988084	-0.36885085011916\\
0	2\\
0	2\\
0	-2\\
2	0\\
-0.754426688630974	1.24557331136903\\
0	2\\
-1.34858980247282	0.651410197527178\\
0.46064634552098	-1.53935365447902\\
0	-2\\
1.16394547854825	-0.836054521451755\\
0.729534481530762	-1.27046551846924\\
0	2\\
-0.981196100325635	1.01880389967436\\
-1.4650798520156	0.534920147984399\\
0	2\\
-0.861640264991169	1.13835973500883\\
0	2\\
1.58893429252032	-0.411065707479676\\
-0.413360721739731	1.58663927826027\\
1.61600488894205	-0.383995111057951\\
0.630737239600233	-1.36926276039977\\
-1.27066137817907	0.729338621820927\\
0	2\\
0	2\\
-0.294283369102369	1.70571663089763\\
-0.235528576791046	1.76447142320895\\
-0.967245979123097	1.0327540208769\\
0	-2\\
-0.60079633571769	1.39920366428231\\
1.20030828526808	-0.799691714731924\\
-0.783883807338306	1.21611619266169\\
2	0\\
1.61075245776017	-0.389247542239834\\
1.8773297980654	-0.122670201934598\\
0	-2\\
-0.294399724126406	1.70560027587359\\
0	2\\
0	2\\
-0.515505969819405	1.48449403018059\\
2	0\\
0	2\\
1.875949917503	-0.124050082497004\\
-0.77488393695197	1.22511606304803\\
0	2\\
-0.0957325678800088	1.90426743211999\\
0	-2\\
0	2\\
1.95265150187952	-0.047348498120478\\
-1.08856054578073	0.911439454219267\\
0	-2\\
-2	0\\
-1.8059577612489	0.194042238751097\\
-0.0981953681663208	1.90180463183368\\
0	-2\\
0	-2\\
0.529516331531581	-1.47048366846842\\
0	2\\
0	-2\\
0	2\\
-0.50093810182979	1.49906189817021\\
0.00904491622449077	-1.99095508377551\\
0.337643963833093	-1.66235603616691\\
-0.323963572798642	1.67603642720136\\
0	2\\
-0.208527154320723	1.79147284567928\\
0	2\\
1.89151446762426	-0.108485532375744\\
0	2\\
0	-2\\
0	2\\
0.57303874052797	-1.42696125947203\\
1.43700525676336	-0.562994743236635\\
0	2\\
0.72761425213658	-1.27238574786342\\
-0.892016179237211	1.10798382076279\\
0.885217121999178	-1.11478287800082\\
1.65021274915673	-0.349787250843273\\
1.79727951188311	-0.202720488116886\\
1.73046355342992	-0.269536446570079\\
2	0\\
0.725201228467602	-1.2747987715324\\
0	2\\
-1.41522407149092	0.584775928509083\\
2	0\\
0	-2\\
0	-2\\
-1.45254504844458	0.547454951555419\\
0	2\\
0	2\\
0	2\\
0.580490162152836	-1.41950983784716\\
-0.0261378918363866	1.97386210816361\\
1.06733135514277	-0.93266864485723\\
1.59915819189282	-0.400841808107176\\
0.567982795990953	-1.43201720400905\\
1.25175553937448	-0.74824446062552\\
-0.0876840127560219	1.91231598724398\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.789578639011305	1.21042136098869\\
-0.340005889052114	1.65999411094789\\
1.58013967103276	-0.41986032896724\\
0	-2\\
0.633692810654855	-1.36630718934515\\
0	2\\
-0.107849591635641	1.89215040836436\\
0	-2\\
0	2\\
-0.788565140257199	1.2114348597428\\
0	2\\
-2	0\\
1.58108814417402	-0.418911855825976\\
2	0\\
-1.6708802441942	0.329119755805803\\
-0.17222923328595	1.82777076671405\\
0.517046771860854	-1.48295322813915\\
-0.373734803090714	1.62626519690929\\
0	2\\
0	2\\
0.837697240689227	-1.16230275931077\\
-0.0509840800512986	1.9490159199487\\
-0.0228944823532201	1.97710551764678\\
0	2.6852624722643\\
-0.804113743456947	1.19588625654305\\
0	-2\\
-0.391756671368781	1.60824332863122\\
0.835424883404699	-1.1645751165953\\
0	2\\
0	2\\
-0.114525834373905	1.8854741656261\\
0	2\\
0	2\\
2	0\\
1.77924513521741	-0.220754864782586\\
0	2\\
0	2\\
-0.658870523024413	1.34112947697559\\
0	2\\
0	-2\\
0	2\\
0.335675088882638	-1.66432491111736\\
-0.13245479362176	1.86754520637824\\
2	0\\
0	2\\
0	-2\\
0.527184883486065	-1.47281511651394\\
0	-2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.668854274636297	1.3311457253637\\
0	2\\
-0.111001383096789	1.88899861690321\\
0	2\\
-0.760450658625573	1.23954934137443\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
2	0\\
1.75061320446299	-0.249386795537009\\
0.406197186510851	-1.59380281348915\\
0.96235548809082	-1.03764451190918\\
1.14375729259604	-0.856242707403962\\
1.55733852589351	-0.442661474106486\\
0	2\\
-0.870271290426934	1.12972870957307\\
0	2\\
1.41581981631804	-0.584180183681956\\
0	2\\
0	2\\
-1.25201448542769	0.747985514572307\\
0	2\\
0	2\\
0	-2\\
0	-2\\
0	2\\
0.26252340495249	-1.73747659504751\\
0	2\\
0	2\\
0	2\\
0	2\\
0.665232179933919	-1.33476782006608\\
0	2\\
0	-2\\
0	-2\\
0.927024278439502	-1.0729757215605\\
0.805793172547483	-1.19420682745252\\
0	2\\
-1.08542772344271	0.914572276557293\\
1.80631829298503	-0.193681707014968\\
-0.292034776047455	1.70796522395254\\
1.52451706232268	-0.475482937677315\\
1.13549840015744	-0.864501599842556\\
0	-2\\
0	2\\
-1.09380290908856	0.906197090911445\\
-2	0\\
0	2\\
-0.638828903895628	1.36117109610437\\
0	-2\\
0	2\\
0	2\\
1.57658791249342	-0.42341208750658\\
0.134542068553646	-1.86545793144635\\
-0.104605716499626	1.89539428350037\\
-0.67002488799976	1.32997511200024\\
0	2\\
2	0\\
1.1000879657948	-0.899912034205202\\
0	2\\
1.47463774609293	-0.525362253907074\\
0.673292866142711	-1.32670713385729\\
0.604612471520353	-1.39538752847965\\
0	2\\
1.06409682152	-0.935903178480002\\
0	-2\\
0.91517070594929	-1.08482929405071\\
0	2\\
-0.715777293003167	1.28422270699683\\
0	2\\
0	2\\
-0.42346022857687	1.57653977142313\\
0	2\\
-0.517712109644668	1.48228789035533\\
0.585741554645525	-1.41425844535448\\
0	2\\
0	2\\
0	2\\
0	2\\
1.44639226719329	-0.553607732806713\\
-0.224186440187529	1.77581355981247\\
0	-2\\
-0.849237408103848	1.15076259189615\\
0	2\\
0.605533671724456	-1.39446632827554\\
0	3.59596719113347\\
0.658185660170715	-1.34181433982929\\
-0.0716002310224977	1.9283997689775\\
0	2\\
0	-2\\
2	0\\
-2	0\\
0	2\\
0	2\\
0	2\\
-0.189518639428379	1.81048136057162\\
-0.0656631037372106	1.93433689626279\\
1.51324605107144	-0.48675394892856\\
0	2\\
0	-2\\
0	2\\
0	2\\
1.56698439446231	-0.433015605537685\\
-0.865144596849632	1.13485540315037\\
0	-2\\
-0.322144082985179	1.67785591701482\\
0.625600235912664	-1.37439976408734\\
0	2\\
0	2\\
0	-2\\
0	2\\
-0.601117173207225	1.39888282679278\\
-0.416370416781783	1.58362958321822\\
0	2\\
0	2\\
1.69326262817406	-0.306737371825936\\
0	2\\
0.732542966601666	4.61567503903764\\
0	-2\\
0	2\\
0	2\\
0	2\\
2	0\\
2	0\\
0	2\\
0	2\\
-0.646161149026744	1.35383885097326\\
2	0\\
0	2\\
0	-2\\
-0.100634236968734	1.89936576303127\\
0	-2\\
-2	0\\
0	2\\
-1.83881343014014	0.161186569859856\\
-0.187587603432011	1.81241239656799\\
2	0\\
0	-2\\
0	2\\
0.592399957304953	-1.40760004269505\\
1.61914622932478	-0.38085377067522\\
0	2\\
1.5943361121181	-0.405663887881902\\
0	2\\
0	2\\
1.13610053599254	-0.863899464007463\\
2	0\\
1.51495368737497	-0.485046312625032\\
-0.58716226792986	1.41283773207014\\
0	-2\\
-2	0\\
-2	0\\
0.643592070867531	-1.35640792913247\\
0	-2\\
-1.6879637957284	0.470361916292955\\
0	2\\
1.34022517089276	-0.659774829107237\\
-1.45761480175687	0.542385198243128\\
0	2\\
-0.207769194402758	1.79223080559724\\
1.33364646428728	-0.666353535712718\\
0	2\\
0	-2\\
0	2\\
-0.00244448463193999	1.99755551536806\\
0	2\\
-0.36919511708683	1.63080488291317\\
-1.24480836395537	0.755191636044631\\
0.631190881913813	-1.36880911808619\\
-2	0\\
-0.766184897906415	1.23381510209359\\
2	0\\
1.2135422619911	-0.786457738008895\\
1.48075863153971	-0.519241368460288\\
1.34067499061592	-0.659325009384079\\
0	-2\\
0	2\\
1.71181719164534	-0.288182808354662\\
0	2\\
1.98394130657578	-0.0160586934242229\\
0	2\\
1.83606031905093	-0.163939680949067\\
0	2\\
0	-2\\
0	2\\
-0.591631901913236	1.40836809808676\\
1.31055812244951	-0.689441877550494\\
0	-2\\
-0.421007200704395	1.5789927992956\\
0	3.52885469368891\\
-0.959194167307876	1.04080583269212\\
0	-2\\
0	2\\
0	2\\
0.4587653229115	-1.5412346770885\\
-0.303839218777785	1.69616078122221\\
2	0\\
0	2\\
0	-2\\
1.81296757698707	-0.187032423012935\\
0	-2\\
0	2\\
0	-2\\
0	2\\
0	2\\
0	2\\
0	2\\
0.779737465610709	-1.22026253438929\\
1.01811077625096	-0.981889223749044\\
0	2\\
0	2\\
-1.4272771785073	0.572722821492699\\
0	2\\
0	2\\
1.94742930535778	-0.0525706946422169\\
0	2\\
0	-2\\
0	-2\\
1.55153555613429	-0.448464443865709\\
0	2\\
0	2\\
2	0\\
-0.16930315063284	1.83069684936716\\
-2	0\\
-2	0\\
1.15797865586874	-0.842021344131257\\
0	2\\
0	-2\\
0	2\\
-1.23265234922907	0.767347650770927\\
-0.0287786237688332	1.97122137623117\\
-0.329900847945827	1.67009915205417\\
0	-2\\
-0.383408788149957	1.61659121185004\\
-1.61276816419061	0.38723183580939\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.744657127499705	1.2553428725003\\
2	0\\
1.11947420895619	-0.880525791043813\\
0	-2\\
2	0\\
1.96554292204162	-0.0344570779583847\\
1.87181139747893	-0.128188602521073\\
-0.0495853709063853	1.95041462909361\\
-1.08207831070904	0.917921689290961\\
0	2\\
1.76055978153499	-0.239440218465011\\
0	2\\
-0.678186054107929	1.32181394589207\\
0	2\\
0	2\\
0	2\\
1.67784127615149	-0.322158723848515\\
-0.268805951096892	1.73119404890311\\
-0.0946157511499985	1.90538424885\\
0	2\\
0	2\\
1.65519660016792	-0.344803399832083\\
0	2\\
-0.98762283026199	1.01237716973801\\
1.57466884872428	-0.425331151275721\\
0.952083778732328	-1.04791622126767\\
-0.390559222001829	1.60944077799817\\
0	2.77118028892009\\
0	2\\
0	2\\
0	2\\
0	2\\
0.903791181352436	-1.09620881864756\\
1.40812111183222	-0.591878888167776\\
-1.32385414767954	0.676145852320459\\
1.1695424444707	-0.830457555529303\\
1.85835696266695	-0.141643037333048\\
0	-2\\
0	2\\
1.86325103190763	-0.136748968092367\\
-0.357539846034482	1.64246015396552\\
-0.0550409653264811	1.94495903467352\\
0	-2\\
2	0\\
0.668997805322255	-1.33100219467774\\
0	2\\
0	2\\
2	0\\
0	2\\
0	-2\\
-2	0\\
1.19046790453963	-0.809532095460375\\
0	-2\\
1.24343070640722	-0.756569293592778\\
0	-2\\
0	2\\
0	2\\
0	2\\
0.263125424609527	-1.73687457539047\\
0.959705782477674	-1.04029421752233\\
0	2\\
0	2\\
-2	0\\
0	2\\
0	2\\
0	2\\
-1.82607012639267	0.173929873607331\\
0	2\\
-1.39159811348653	0.608401886513465\\
0	2\\
1.57164459848222	-0.428355401517784\\
0	2\\
0.363969311673981	-1.63603068832602\\
-0.814367802392953	1.18563219760705\\
-0.386123026625019	1.61387697337498\\
0	2\\
0.858684731396519	-1.14131526860348\\
0	2\\
0	2\\
0	2\\
0	2\\
0	-2\\
-0.149795975335661	1.85020402466434\\
-0.691024951850285	1.30897504814972\\
0	2\\
0	-2\\
0	2\\
0	2\\
1.27861517748472	-0.721384822515279\\
0	-2\\
0	-2\\
-0.345940201659533	1.66229553932335\\
0	-2\\
-0.816048689918628	1.18395131008137\\
0	2\\
0	2\\
-0.977149050317396	1.0228509496826\\
1.89406516780661	-0.105934832193392\\
2	0\\
0.681472509734999	-1.318527490265\\
2	0\\
0	2\\
0	-2\\
2	0\\
-0.00134608500468539	1.99865391499531\\
-0.479708219287484	1.52029178071252\\
0.802542425166541	-1.19745757483346\\
0	2\\
0	2\\
-1.83130894977314	0.168691050226864\\
1.31545354712471	-0.684546452875291\\
0.287073505794921	-1.71292649420508\\
0	2\\
0	2\\
0	2\\
-1.1819387745266	0.818061225473397\\
0	2\\
0	2\\
0	2\\
0	2\\
1.28793960274776	-0.712060397252244\\
0	2\\
0	-2\\
-0.480129044277924	1.51987095572208\\
-0.36663476801947	3.32636921185854\\
-0.998856602349434	1.00114339765057\\
1.82344245597211	-0.17655754402789\\
0	2\\
0	2\\
1.94242958446582	-0.0575704155341826\\
0	2\\
1.16132847959331	-0.838671520406686\\
-0.12765862690674	1.87234137309326\\
-1.30028855833542	0.69971144166458\\
0	2\\
0	2\\
-0.051950271879481	1.94804972812052\\
1.98177941126221	-0.0182205887377934\\
-0.0463148067894156	1.95368519321058\\
0	-2\\
-0.0494345534726979	1.9505654465273\\
1.43246292292972	-0.567537077070276\\
0	-2\\
0	2\\
0	2\\
1.11763794052394	-0.882362059476059\\
-0.758832994112065	1.24116700588793\\
-0.319610286072083	1.68038971392792\\
1.30309588716157	-0.696904112838425\\
0	2\\
0	2\\
0	2\\
1.46907850522789	-0.530921494772109\\
0	2\\
0	2\\
2	0\\
0	2\\
1.59184525498235	-0.408154745017646\\
0	2\\
0	2\\
0	-2\\
0	-2\\
0	2\\
-2	0\\
-0.372595657145323	1.62740434285468\\
-2	0\\
0	3.02766610714815\\
0.533259851542949	-1.46674014845705\\
-0.199125597072487	1.80087440292751\\
-0.00573201920770607	1.99426798079229\\
0.154109620841079	-1.84589037915892\\
0	2\\
-2	0\\
1.76896870566607	-0.231031294333935\\
0.709553156896445	-1.29044684310355\\
0.419377518232501	-1.5806224817675\\
0	2\\
1.74179123263041	-0.258208767369595\\
0	-2\\
0	2\\
0	2\\
1.93982831025598	-0.0601716897440203\\
0	2\\
-2	0\\
0	-2\\
-1.06468408708924	0.935315912910765\\
-1.19847820087979	0.801521799120205\\
0	2\\
-2	0\\
0	2\\
0	2\\
-0.317366239558044	1.68263376044196\\
1.04546471010188	-0.954535289898124\\
-0.000705299007414352	1.99929470099259\\
1.2699524696371	-0.730047530362898\\
0	2\\
0.603513671141034	-1.39648632885897\\
0	2\\
-1.56088997703239	0.439110022967614\\
0	2\\
-0.186573651542769	1.81342634845723\\
1.08126435809354	-0.918735641906462\\
-2	0\\
-0.530846695580766	3.61453019691845\\
-0.993914272221602	1.0060857277784\\
0	2\\
0	2\\
0	2\\
2	0\\
0	2\\
0.182385156354787	-1.81761484364521\\
0.294196625862282	-1.70580337413772\\
0	2\\
0	2\\
0	-2\\
0	-2\\
-0.603927252209456	1.39607274779054\\
0	-2\\
-0.46204695039521	1.53795304960479\\
-0.057976086414276	1.94202391358572\\
0	-2\\
0	2\\
-0.434246627305787	1.56575337269421\\
-1.06093059395516	0.93906940604484\\
-1.04780357259773	0.952196427402272\\
2	0\\
-1.59316325839444	0.406836741605561\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0.424249442856461	-1.57575055714354\\
0.807488075104577	-1.19251192489542\\
0	2\\
0	2\\
0	2\\
1.37528419671718	-0.624715803282819\\
0	2\\
1.61841742371015	-0.381582576289847\\
1.53469142053617	-0.465308579463833\\
0	2\\
2	0\\
0	2\\
0	2\\
-1.59952543465984	0.400474565340164\\
0	2\\
1.59353569447616	-0.406464305523841\\
0	2\\
0.142955538673712	-1.85704446132629\\
0	2\\
0	2\\
-1.66726632748145	0.332733672518552\\
0	2\\
-0.10280575005324	1.89719424994676\\
2	0\\
-0.200602792913048	1.79939720708695\\
1.41545307153932	-0.584546928460683\\
2	0\\
-0.618368408780755	1.38163159121925\\
1.50588784477358	-0.494112155226421\\
2	0\\
0	2\\
0	2\\
0	-2\\
0	2\\
0	2\\
-0.145307663726376	1.85469233627362\\
0	2\\
2	0\\
0	2\\
0	2\\
0	2\\
2	0\\
0	-2\\
-1.06759928054734	0.93240071945266\\
0	2\\
2	0\\
1.14421963176601	-0.855780368233989\\
2	0\\
0	2\\
0	-2\\
0	2\\
-0.79086124938096	1.20913875061904\\
0	2\\
-0.187126638038155	1.81287336196184\\
1.96764714908412	-0.0323528509158812\\
-1.03944122293362	0.960558777066384\\
-0.683330346961106	1.31666965303889\\
0	2\\
0	2\\
0	2\\
0	2\\
2	0\\
-2	0\\
0	2\\
1.09664867010258	-0.90335132989742\\
0	2\\
1.55299032158359	-0.44700967841641\\
0	-2\\
-0.75568569851296	1.24431430148704\\
0	2\\
0.0166861973401164	-1.98331380265988\\
-0.0786524159690292	1.92134758403097\\
0	2\\
0	2\\
-2	0\\
0	2\\
0	-2\\
-2	0\\
1.84620793368942	-0.153792066310579\\
-0.977915512445103	1.0220844875549\\
0.572917830713197	-1.4270821692868\\
-0.644776197361798	1.3552238026382\\
0	2\\
0	2\\
0.995373779729646	-1.00462622027035\\
-0.44813724300364	1.55186275699636\\
0.779673846315035	-1.22032615368497\\
-0.0174178489435886	1.98258215105641\\
0	2\\
-0.762164443238581	1.23783555676142\\
0	-2\\
-0.830121255273866	1.16987874472613\\
0	2\\
0	2\\
-1.97418591622447	0.0258140837755267\\
0	2\\
-0.0884250160717829	1.91157498392822\\
-2	0\\
-0.496533543600242	1.50346645639976\\
-1.00087008632762	0.999129913672383\\
2	0\\
0	2\\
1.08028063103809	-0.919719368961907\\
2	0\\
0	2\\
0	2\\
2	0\\
1.3157336959171	-0.684266304082897\\
0	2\\
2	0\\
-0.94458156346876	1.05541843653124\\
0	2\\
-0.0421029527103779	1.95789704728962\\
0	4.84125363823326\\
1.91885755186736	-0.0811424481326419\\
0	2\\
0.889683952384146	-1.11031604761585\\
2	0\\
0	2\\
1.83570555760902	-0.164294442390979\\
1.5954458108707	-0.404554189129301\\
0	2\\
-2	0\\
0	-2\\
-0.064827209482865	1.93517279051713\\
0	2\\
2	0\\
0	2\\
0	2\\
-1.60509187592254	0.394908124077459\\
1.37187506237444	-0.628124937625557\\
0	2\\
0	-2\\
-0.28727725194544	1.71272274805456\\
0	2\\
-0.453096185895545	1.54690381410445\\
0	2\\
0	-2\\
0	-2\\
0.47778840495746	-1.52221159504254\\
0	-2\\
-1.80400412888564	0.195995871114362\\
-0.640349898195604	1.3596501018044\\
-0.0819405960098497	1.91805940399015\\
0	-2\\
1.27591057781675	-0.72408942218325\\
0	2\\
0	2\\
0	2\\
0	2\\
2	0\\
2	0\\
2	0\\
-0.162832628790331	1.83716737120967\\
-0.745623882498795	1.25437611750121\\
-1.44135820695995	1.80103894456009\\
-0.145530663307113	1.85446933669289\\
0	2\\
-0.184857413523165	1.81514258647684\\
0.297949630963609	-1.70205036903639\\
0	2\\
0	2\\
-0.680564840016912	1.31943515998309\\
0	2\\
-0.275900744618939	1.72409925538106\\
1.22886515468587	-0.771134845314134\\
2	0\\
0.900551982828605	-1.09944801717139\\
2	0\\
1.46925119997586	-0.530748800024139\\
0	-2\\
0	2\\
1.87197104469193	-0.128028955308072\\
-0.113700825185085	1.88629917481491\\
0	2\\
0	2\\
0.73790755326775	-1.26209244673225\\
0	2\\
0	2\\
1.80410456255295	-0.19589543744705\\
-0.314926119152724	1.68507388084728\\
2	0\\
-0.108598901207915	2.00372151660987\\
0	2\\
0.125738866586881	-1.87426113341312\\
-0.877925018798194	1.12207498120181\\
1.97386921306848	-0.0261307869315208\\
0	2\\
-0.212165536568702	1.7878344634313\\
-0.613945439282957	1.38605456071704\\
-1.8736493044335	0.126350695566498\\
2	0\\
0	2\\
0	2\\
-0.413975378690031	1.58602462130997\\
0	2\\
0	2\\
0	2\\
0	2\\
2	0\\
-0.108528438628206	1.89147156137179\\
0	-2\\
0.67104336639775	-1.32895663360225\\
0	2\\
1.55305431669651	-0.446945683303489\\
-0.328424216321632	1.67157578367837\\
0	2\\
2	0\\
0	2\\
-1.02468918552039	0.975310814479609\\
0.199745397016505	4.13116317717889\\
-0.116763586468987	1.88323641353101\\
1.4074676210897	-0.592532378910296\\
0	2\\
0	2\\
0.263651041367103	-1.7363489586329\\
1.69222191562633	-0.307778084373674\\
-0.855316940659763	1.14468305934024\\
-0.983389784920557	1.01661021507944\\
1.89441895471436	-0.105581045285635\\
0	2\\
1.21860673957388	-0.78139326042612\\
0	2\\
0	2\\
1.87587485711244	-0.124125142887562\\
-0.118158904262367	1.88184109573763\\
-2	0\\
0.451084353087593	-1.54891564691241\\
0	2.32692976670449\\
0	2\\
0	2\\
0	2\\
0.810241726143569	-1.18975827385643\\
0	-2\\
1.41855275822714	-0.581447241772855\\
0	-2\\
-1.03203111503568	0.967968884964316\\
-0.819381732938594	1.18061826706141\\
0	2\\
0	2\\
0	2\\
0	-2\\
-0.00605727768608659	1.99394272231391\\
-0.137421304413763	1.86257869558624\\
0	-2\\
1.91132043289611	-0.0886795671038884\\
0	2\\
-1.48749259780544	0.512507402194558\\
0	2\\
2	0\\
2	0\\
0	-2\\
-0.784814804040391	1.21518519595961\\
0	-2\\
0	2\\
1.00182483890012	-0.998175161099879\\
0	2\\
1.99341561633364	-0.00658438366635838\\
1.0397991319549	-0.960200868045101\\
0.857290325300279	-1.14270967469972\\
0	2\\
-0.508738331020106	1.49126166897989\\
2	0\\
1.43065748632727	-0.569342513672727\\
0	2\\
1.40200777479251	-0.59799222520749\\
0	2\\
0	2\\
-1.99194142281305	0.00805857718694902\\
0	2\\
2	0\\
0	-2\\
2	0\\
-0.284214008862048	1.71578599113795\\
0	-2\\
0.295073442495555	-1.70492655750445\\
0	2\\
0	2\\
-0.131352670034154	1.86864732996585\\
0.856160082016472	-1.14383991798353\\
1.94031224484279	-0.0596877551572053\\
2	0\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0.461654146736152	-1.53834585326385\\
0	2\\
0	2\\
-0.186822814738585	1.81317718526141\\
0	2\\
-0.0153188476093713	1.98468115239063\\
1.943140269005	-0.0568597309949997\\
-1.4041137034384	0.595886296561601\\
-0.703439976174504	1.2965600238255\\
0	2\\
0	-2\\
0	2\\
1.52020028222297	-0.479799717777033\\
0	2\\
1.84732906338226	-0.152670936617744\\
0	2\\
0	2\\
-1.50637936753991	0.493620632460092\\
-2	0\\
-0.402218759459531	1.59778124054047\\
0	2\\
0.215805848584165	-1.78419415141583\\
0	2\\
2	0\\
0	2\\
1.3107877570854	-0.689212242914604\\
0	2\\
-1.85769457585849	0.142305424141508\\
-2	0\\
-2	0\\
1.65319856949605	-0.346801430503954\\
0	-2\\
0	2\\
-2	0\\
2	0\\
0.474799638511358	-1.52520036148864\\
-1.32957803210296	0.670421967897036\\
1.15084699482866	-0.849153005171344\\
1.69113388333184	-0.308866116668158\\
-1.15329353226699	0.846706467733014\\
1.37520900680374	-0.62479099319626\\
0	2\\
-0.0896601134917131	1.91033988650829\\
2	0\\
2	0\\
0	2\\
0	2\\
-0.264164658608796	1.7358353413912\\
0	2\\
2	0\\
0	2\\
0	-2\\
-0.442184976330702	1.5578150236693\\
0.747537387630684	-1.25246261236932\\
1.16056769166108	-0.839432308338921\\
-0.0875381440331753	1.91246185596682\\
-0.0668305455724864	1.93316945442751\\
-0.417389322945088	1.58261067705491\\
2	0\\
0.0105834951120679	-1.98941650488793\\
0	2\\
-0.0616559789482644	1.93834402105174\\
2	0\\
0.992858257965306	-1.00714174203469\\
0	2\\
0	2\\
2	0\\
0	-2\\
1.66670701509682	-0.333292984903176\\
1.5909130456612	-0.409086954338801\\
1.96895062510271	-0.0310493748972891\\
0	2\\
0	2\\
2	0\\
-2	0\\
0	2\\
1.37309326611959	-0.626906733880412\\
-0.211552386690481	1.78844761330952\\
0	2\\
1.67593778336293	-0.324062216637073\\
0	2\\
-0.728800991360422	1.27119900863958\\
0	2\\
-2	0\\
0	2\\
2	0\\
0.385358571223483	-1.61464142877652\\
0	2\\
-0.619744576588826	1.38025542341117\\
0	2\\
0	2\\
0	2.45084208940438\\
1.66517892279804	-0.334821077201965\\
1.97749791944849	-0.0225020805515092\\
-0.00109642095136883	1.99890357904863\\
2	0\\
0.0601887653966293	-1.93981123460337\\
2	0\\
2	0\\
1.81725942840564	-0.182740571594362\\
0	-2\\
0	-2\\
0	-2\\
-0.400375527937418	1.59962447206258\\
0	2\\
1.532911676228	-0.467088323771996\\
0	2\\
0	-2\\
0	2\\
0	2\\
-0.470643802328241	1.52935619767176\\
-1.60078307989539	0.399216920104611\\
0.750264684481479	-1.24973531551852\\
1.8681303567228	-0.131869643277204\\
-2	0\\
1.87087222637225	-0.129127773627748\\
0	-2\\
0	-2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	-2\\
-0.274145730250189	1.72585426974981\\
2	0\\
0	-2\\
0.931447463187974	-1.06855253681203\\
2	0\\
0	2\\
1.40645316581195	-0.593546834188046\\
1.95675916171308	-0.0432408382869223\\
0	2\\
0	-2\\
0	-2\\
0	2\\
0	2\\
1.39473801279279	-0.60526198720721\\
0.90077429461203	-1.09922570538797\\
0	2\\
-0.226968741055551	1.77303125894445\\
0	-2\\
1.65676733609742	-0.343232663902584\\
0	2\\
-0.71332943297335	1.28667056702665\\
0	2\\
0.113548466541951	-1.88645153345805\\
0.735003617488006	-1.26499638251199\\
0	-2\\
0	2\\
0	-2\\
-0.00996103831354464	1.99003896168646\\
2	0\\
-0.308640315016774	1.69135968498323\\
0	2\\
0	2\\
0	-2\\
1.09230938114657	-0.907690618853429\\
0	2\\
2	0\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.147480665457213	1.85251933454279\\
0	2\\
-0.713381375048113	1.28661862495189\\
2	0\\
0	2\\
1.04639587221844	-0.953604127781555\\
1.13499397409135	-0.865006025908648\\
-0.336251729761648	1.66374827023835\\
-0.557979141679429	1.44202085832057\\
1.45733301397194	-0.542666986028056\\
1.76025636343385	-0.239743636566151\\
-0.469671369477471	1.53032863052253\\
0.326551532890524	-1.67344846710948\\
-1.76148824238035	0.23851175761965\\
0	2\\
0.110659944519695	-1.8893400554803\\
0	2\\
-0.068691170775098	1.9313088292249\\
0	2\\
1.14302198501913	-0.856978014980868\\
0	-2\\
0	2\\
-0.386637673611841	1.61336232638816\\
0.9388698969984	-1.0611301030016\\
0	2\\
0	2\\
0	-2\\
1.43753472041602	-0.562465279583976\\
0	2\\
0	2\\
0	2\\
-2	0\\
0.0412827045055591	3.0100294748018\\
-1.22806357840678	0.771936421593221\\
0	2\\
-1.01214994252743	0.987850057472568\\
-1.75393154253598	0.246068457464017\\
0	2\\
0	2\\
0.361812742941734	-1.63818725705827\\
-0.379312114716369	1.62068788528363\\
-0.0998250325323417	1.90017496746766\\
-1.51228619662613	0.487713803373873\\
1.1125468886948	-0.887453111305203\\
1.08514227754434	-0.914857722455656\\
0	-2\\
-0.034847340081394	1.96515265991861\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
1.32333515043689	-0.676664849563113\\
0	2\\
-0.00100117963441147	2.15089498174842\\
-0.311582915808712	1.68841708419129\\
0	-2\\
-1.10052778199083	0.899472218009167\\
1.43100220068552	-0.568997799314479\\
-0.0584531412658725	1.94154685873413\\
0	2\\
-0.128760452221128	3.11253798311404\\
0	2\\
0	2\\
0	-2\\
0	-2\\
-0.31803670836175	1.68196329163825\\
-2	0\\
0	2\\
-1.86741031499733	0.132589685002672\\
-0.177796345109247	1.82220365489075\\
-0.858129660693225	1.14187033930678\\
1.12626849701907	-0.873731502980927\\
0	2\\
0	2\\
0	-2\\
0	2\\
0.467451432541694	-1.53254856745831\\
-0.0506431709077653	1.94935682909223\\
-1.3875856624952	0.612414337504803\\
0	2\\
0.115431465078801	-1.8845685349212\\
2	0\\
0	2\\
-1.57152230789443	0.428477692105565\\
-1.2931092714885	0.706890728511505\\
-0.108179995237265	1.89182000476273\\
-0.218907977533008	1.78109202246699\\
2	0\\
0	2\\
-0.0460983136954153	1.95390168630458\\
-0.0549303946308251	1.94506960536917\\
0	-2\\
0	2\\
0	2\\
-0.0188664743382927	1.98113352566171\\
0	2\\
0	2\\
0	2\\
1.86236327263195	-0.137636727368052\\
0	2\\
1.57957630294043	-0.420423697059574\\
0	2\\
0	2\\
0.728207646825833	-1.27179235317417\\
-0.156017575003813	1.84398242499619\\
1.40055852869843	-0.599441471301569\\
-0.126565930066762	1.87343406993324\\
0	2\\
2	0\\
1.90631937278418	-0.0936806272158238\\
1.92022539030097	-0.0797746096990253\\
0	2\\
0	2\\
-0.829837207327906	1.17016279267209\\
0	2\\
0	2\\
2	0\\
-0.796013648968803	1.2039863510312\\
0	2.23969623668693\\
0	2\\
0	-2\\
0	2\\
0	2\\
-1.07633893452836	0.923661065471637\\
1.59550380550967	-0.404496194490332\\
-0.0378130656087654	1.96218693439123\\
0	2\\
1.07813635248449	-0.921863647515514\\
0	2\\
0	2\\
-2	0\\
-2	0\\
1.45865110300904	-0.54134889699096\\
0	2\\
0	-2\\
-0.768532847735699	1.2314671522643\\
-0.201281751311147	1.79871824868885\\
0	2\\
0	2\\
1.56176476057905	-0.438235239420955\\
1.41518760664502	-0.58481239335498\\
1.5771610841821	-0.422838915817904\\
0	2\\
1.31185233462449	-0.688147665375512\\
0	2\\
0	2\\
0	2\\
-0.119075409406954	1.88092459059305\\
0	2\\
-0.170874329380413	1.82912567061959\\
0	-2\\
1.54080837551025	-0.459191624489753\\
0	2\\
-0.461909445295999	1.538090554704\\
0	2\\
-0.069903139080355	1.93009686091964\\
0	2\\
1.13195358972427	-0.86804641027573\\
1.40329308060235	-0.596706919397651\\
0.349735677366544	-1.65026432263346\\
0	-2\\
0.142798113796912	-1.85720188620309\\
0	2\\
-0.477472291927795	1.52252770807221\\
0	2\\
-0.937233223459008	1.06276677654099\\
1.46821427227735	-0.531785727722647\\
-0.0821607497992262	1.91783925020077\\
0	2\\
0	2\\
0	-2\\
0	-2\\
2	0\\
2	0\\
0	2\\
0	2\\
1.52718145477721	-0.472818545222787\\
-0.0476529360265962	1.9523470639734\\
0.867026552826573	-1.13297344717343\\
2	0\\
0	2\\
0	2\\
0	2\\
0	2\\
0	-2\\
0.511414130065335	-1.48858586993466\\
1.25772529264024	-0.742274707359763\\
1.80180895284656	-0.198191047153438\\
0	2\\
-0.878361273164958	1.12163872683504\\
0	2\\
-0.486147786742591	1.51385221325741\\
0	2\\
-0.084803186833098	1.9151968131669\\
2	0\\
0	2\\
-0.395235392578424	1.60476460742158\\
-1.48065743247559	0.519342567524408\\
0.964919611536089	-1.03508038846391\\
0	2\\
0	2\\
0.0438808890042452	-1.95611911099575\\
0	2\\
1.93653319358722	-0.0634668064127807\\
0	2\\
-1.57013412345026	0.429865876549744\\
0	2\\
2	0\\
0	2\\
-2	0\\
0	2\\
-1.56134907670072	0.438650923299277\\
-2	0\\
-0.9293666838492	1.0706333161508\\
1.24943077022945	-0.750569229770547\\
0.791821739732867	-1.20817826026713\\
-0.197855557808576	1.80214444219142\\
1.95587785786339	-0.0441221421366061\\
2	0\\
0.151302821866606	-1.84869717813339\\
0	2\\
0	2\\
1.75832550445	-0.241674495549997\\
0	-2\\
-1.30839962833348	0.691600371666515\\
0.445534908726934	-1.55446509127307\\
2	0\\
-0.646444594933135	1.35355540506687\\
1.62613376430785	-0.373866235692145\\
2	0\\
0.0556403620436616	-1.94435963795634\\
0	2\\
-0.354748075098016	1.64525192490198\\
2	0\\
0	2\\
0	2\\
2	0\\
-1.3511463796069	0.648853620393099\\
2	0\\
-1.13922968017181	0.860770319828187\\
0.40035874152548	-1.59964125847452\\
0	-2\\
0	2\\
0	2\\
0.731731488176005	-1.268268511824\\
0	-2\\
2	0\\
-1.52440102532571	0.475598974674285\\
-1.98251516099074	0.0174848390092599\\
-0.253269942204318	1.74673005779568\\
1.24135354437478	-0.75864645562522\\
-0.181475990870259	1.81852400912974\\
0	2\\
1.30463175850121	-0.695368241498791\\
0	2\\
-1.23860263774793	0.761397362252069\\
0	-2\\
0	2\\
0	-2\\
0	2\\
0	2\\
0	2\\
-1.46857196697489	0.531428033025107\\
0	2\\
0	2\\
0	2\\
0	2\\
-2	0\\
-1.19751023746447	0.802489762535534\\
0	2\\
2	0\\
0	2\\
-0.304185837936345	1.69581416206366\\
2	0\\
0	-2\\
-0.636833407996131	1.36316659200387\\
1.10376885882788	-0.896231141172123\\
0	2\\
0	2\\
0	2\\
-0.702039299696054	2.18755013228344\\
1.32287784768032	-0.677122152319684\\
0	2\\
0	2\\
0	2\\
-0.479192732435708	1.52080726756429\\
0	-2\\
-0.0877192881238665	1.91228071187613\\
0	2\\
-0.313801221648404	1.6861987783516\\
1.01499849536903	-0.985001504630972\\
2	0\\
0.482005075228544	-1.51799492477146\\
-1.18714899392336	0.812851006076641\\
1.8556531589754	-0.144346841024598\\
0	-2\\
0	-2\\
0	-2\\
0	-2\\
0	-2\\
0.583858806821378	-1.41614119317862\\
-1.19264056644557	0.807359433554431\\
-1.14587976921814	0.854120230781862\\
0	2\\
0	2\\
-0.60838566278662	1.39161433721338\\
-0.619349166128678	1.38065083387132\\
0.461333287641988	-1.53866671235801\\
0	-2\\
1.98067566540504	-0.0193243345949605\\
0	-2\\
0	2\\
0	2\\
0	2\\
2	0\\
2	0\\
-0.249832583711208	1.75016741628879\\
-0.587249414053336	2.24199111648822\\
0.74134178199067	-1.25865821800933\\
2	0\\
0	2\\
2	0\\
-1.77234652449412	0.227653475505876\\
0	2\\
2	0\\
0	-2\\
-1.70163020321798	0.298369796782021\\
0	2\\
0	-2\\
2	0\\
2	0\\
2	0\\
0	2\\
0	2\\
0	2\\
-1.61874844245245	0.381251557547553\\
0	2\\
2	0\\
0	2\\
-0.227342728642155	1.77265727135784\\
-0.409155482622294	1.59084451737771\\
-0.26907489047287	1.73092510952713\\
0	2\\
0	-2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
1.6591211399632	-0.340878860036796\\
0	2\\
-0.375840406187272	1.62415959381273\\
0	-2\\
1.02028181131513	-0.979718188684867\\
0	2.05101747416369\\
1.25872298379762	-0.741277016202383\\
-1.46246907524955	0.537530924750448\\
0	-2\\
1.90235521436724	-0.0976447856327627\\
0.713428623063443	-1.28657137693656\\
0	2\\
0	-2\\
0	-2\\
0.833684638140407	-1.16631536185959\\
1.96910215101511	-0.0308978489848941\\
1.05431136820644	-0.945688631793555\\
1.31127763031335	-0.688722369686652\\
0	2\\
0	-2\\
1.86565690344648	-0.134343096553515\\
-2	0\\
-0.0981265445486871	1.90187345545131\\
0	2\\
0.184241384169304	-1.8157586158307\\
0	-2\\
0.473934370380592	-1.52606562961941\\
0.534548069594321	-1.46545193040568\\
-0.592964017511184	1.40703598248882\\
0	2\\
0	-2\\
1.66579356580637	-0.334206434193629\\
-1.60883983953438	0.391160160465619\\
0	2\\
1.33863992421664	-0.661360075783357\\
1.05303412578041	-0.946965874219593\\
0.621569226555019	-1.37843077344498\\
1.8238365198463	-0.176163480153701\\
0	2\\
0.965187539050899	-1.0348124609491\\
0	2\\
0	2\\
0	2\\
0.326626016514107	-1.67337398348589\\
0	2\\
2	0\\
-0.889252548316254	1.11074745168375\\
0.921876300032525	-1.07812369996748\\
2	0\\
-0.297865764657167	1.70213423534283\\
1.32798399186977	-0.672016008130225\\
-0.636372348251456	1.36362765174854\\
0	2\\
-0.0923159515838174	1.90768404841618\\
2	0\\
0	2\\
0	2\\
-0.763768647860886	1.23623135213911\\
2	0\\
-0.217269021803212	1.78273097819679\\
0	2\\
0	2\\
-0.372280789392923	1.62771921060708\\
0.251513782843544	-1.74848621715646\\
2	0\\
0	-2\\
-0.773701336500662	1.22629866349934\\
0	2\\
0	2\\
-1.50303118789151	0.496968812108489\\
-0.746409343823607	1.25359065617639\\
0	2\\
0	2\\
0	2\\
0	-2\\
0	2\\
-0.658135255997741	1.34186474400226\\
2	0\\
0	2\\
-0.150794413766845	1.84920558623315\\
0	2\\
0	2\\
-0.834005842740609	1.16599415725939\\
0	2\\
0.490342756001666	-1.50965724399833\\
0.0515884957975623	-1.94841150420244\\
0.650766458558177	-1.34923354144182\\
0	-2\\
0	-2\\
-2	0\\
-0.698612664520545	1.30138733547946\\
0	-2\\
2	0\\
-0.263767564097176	1.73623243590282\\
0	-2\\
0	2\\
2	0\\
1.4790723125044	-0.520927687495602\\
0	-2\\
-1.37760397849411	0.622396021505892\\
0.992450659599228	-1.00754934040077\\
0	2\\
0	2\\
0.986728046781652	-1.01327195321835\\
0	2\\
1.69659092557962	-0.303409074420384\\
0	2\\
0.781755806557902	-1.2182441934421\\
1.25743688709996	-0.742563112900045\\
-0.109905125536281	1.89009487446372\\
0	-2\\
2	0\\
0	2\\
0	2\\
-0.173386799517252	1.82661320048275\\
1.69168123763969	-0.308318762360311\\
0.443567053065305	-1.5564329469347\\
0	2\\
0	2\\
0	2\\
0	2\\
1.98759518765516	-0.0124048123448436\\
0	2\\
0	-2\\
0	-2\\
0.564330025031847	-1.43566997496815\\
1.70227001915648	-0.297729980843522\\
1.31210902793041	-0.687890972069593\\
0.994678664255416	-1.00532133574458\\
0	2\\
-0.879513880892843	1.12048611910716\\
1.71868221960019	-0.281317780399812\\
-0.473701274207828	1.52629872579217\\
-0.466331756169648	1.53366824383035\\
0	2\\
0	2\\
-1.6428403925253	0.357159607474705\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-1.6428403925253	0.357159607474705\\
2	0\\
0	2\\
0	2\\
-0.360946421709398	1.6390535782906\\
-0.12580963689812	1.87419036310188\\
0	2\\
0.0227369173112062	-1.97726308268879\\
-1.78582600941023	0.214173990589769\\
-1.84711984073823	0.152880159261767\\
0	-2\\
-0.743846963432621	1.25615303656738\\
-0.965588364651781	1.03441163534822\\
-1.70938078057781	0.290619219422185\\
0	-2\\
-0.71129481459825	1.28870518540175\\
-0.126104713360713	1.87389528663929\\
0.744452874730246	-1.25554712526975\\
0.495869081518161	-1.50413091848184\\
0	2.34826127727813\\
0	2\\
1.76922241830608	-0.230777581693915\\
1.98151189329572	-0.0184881067042781\\
0	2\\
-0.909220850619693	1.09077914938031\\
2	0\\
0	2\\
0	-2\\
0.131364757788534	-1.86863524221147\\
0	-2\\
0.899997413482665	-1.10000258651733\\
1.75166404700027	-0.248335952999735\\
-1.29187200237037	0.708127997629633\\
0	2\\
-1.09394129500163	1.39219649886044\\
-0.0142064236038859	1.98579357639611\\
1.11275224891791	-0.887247751082087\\
-0.770861354921339	1.22913864507866\\
1.53864348419234	-0.461356515807661\\
2	0\\
0	2\\
0	2\\
0	2\\
1.21848577805401	-0.781514221945987\\
-0.231592680252103	1.7684073197479\\
1.49656012841196	-0.503439871588038\\
0	2\\
-0.656532524647968	1.34346747535203\\
-0.345179586483485	1.65482041351651\\
0	2\\
0	2\\
0.420990601260654	-1.57900939873935\\
0	-2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	-2\\
-1.03590020548277	0.964099794517226\\
0	2\\
0	2\\
0	-2\\
-2	0\\
2	0\\
-0.0481142663298632	1.95188573367014\\
-0.178613630898764	1.82138636910124\\
1.86130572841307	-0.138694271586928\\
-0.443080455732614	2.0568894196316\\
-0.4629101208042	1.5370898791958\\
0	2\\
2	0\\
0	-2\\
0	2\\
0	2\\
0	2\\
0	-2\\
0	2\\
0	-2\\
2	0\\
1.19192432184035	-0.808075678159651\\
-0.697418114988803	1.3025818850112\\
1.7640493347594	-0.235950665240597\\
1.88072276662108	-0.119277233378919\\
0	2\\
-2	0\\
0	2\\
-0.796067718069053	1.20393228193095\\
0	-2\\
0	-2\\
0	2\\
2	0\\
0	-2\\
-0.260614735694381	1.73938526430562\\
2	0\\
-0.878188335027019	1.12181166497298\\
1.48613563330977	-0.513864366690228\\
0	2\\
-0.0388491824189199	1.96115081758108\\
-1.75447944704493	0.509770449281751\\
0	-2\\
2	0\\
0	-2\\
0	2\\
0	2\\
0.65780144132096	-1.34219855867904\\
0	2\\
-2	0\\
0	2\\
1.99565587421819	-0.00434412578181494\\
0	2\\
1.56125511561146	-0.438744884388541\\
0	2\\
-0.0816752492571819	1.91832475074282\\
0	2\\
1.63364894272938	-0.366351057270617\\
0	2\\
-1.41001551010103	0.589984489898965\\
0	2\\
0	2\\
0	2\\
1.4009286898746	-0.599071310125402\\
-0.135716716473952	1.86428328352605\\
1.14247273493322	-0.85752726506678\\
0.204126062995711	-1.79587393700429\\
-2	0\\
0	2\\
0	2\\
0	2\\
0.709410357624534	-1.29058964237547\\
2	0\\
0	2\\
0	2\\
0	-2\\
0	-2\\
0	2\\
0	2\\
0	-2\\
-0.543389616339982	1.45661038366002\\
0	2\\
0	2\\
0	2\\
-1.68219395406707	0.317806045932931\\
1.17360817485197	-0.826391825148033\\
-0.721464089936461	1.27853591006354\\
1.51243589704735	-0.487564102952653\\
0	2\\
-0.233095940080195	1.7669040599198\\
-0.651195814278603	1.3488041857214\\
0	2\\
0	2\\
-1.05660506264824	0.943394937351765\\
2	0\\
-0.074302175622894	1.92569782437711\\
0	2\\
1.87831221188165	-0.121687788118349\\
0	2\\
2	0\\
0	2\\
-2	0\\
0	2\\
0	2\\
-1.35190721053916	0.648092789460841\\
0	-2\\
0.843865275388622	-1.15613472461138\\
-2	0\\
0	2\\
0.732762621853925	-1.26723737814608\\
0	2\\
2	0\\
2	0\\
-0.650161671137458	1.34983832886254\\
0.355614809164307	-1.64438519083569\\
0	-2\\
0.908388217651901	-1.0916117823481\\
0	2\\
0.540556066009325	-1.45944393399067\\
0	2\\
0	2\\
-0.301704236386234	1.69829576361377\\
0	2\\
-0.34998180034698	1.65001819965302\\
0.497541353985341	-1.50245864601466\\
-0.771123657048052	1.22887634295195\\
0	2\\
0	2\\
-1.48728377094087	0.512716229059129\\
2	0\\
2	0\\
1.65167181698515	-0.348328183014852\\
0	2.97963878645928\\
0	2\\
0	2\\
1.22434555195262	-0.775654448047377\\
0.802488650349666	-1.19751134965033\\
0.646826178535848	-1.35317382146415\\
0	-2\\
0	2\\
-0.0337751993827514	1.96622480061725\\
0	-2\\
2	0\\
-1.90154143948893	0.0984585605110717\\
-1.26783136256427	0.732168637435727\\
1.78544836589251	-0.214551634107489\\
0	2\\
0.0276398268860624	-1.97236017311394\\
-1.3825432276603	0.617456772339701\\
0	2\\
1.77148785878126	-0.228512141218741\\
2	0\\
0	2\\
0	2\\
2	0\\
0	2\\
1.74135201656023	-0.258647983439765\\
0	2\\
-1.88524684242787	0.114753157572134\\
0	2\\
0	2\\
0	2\\
0	2\\
-2	0\\
0	-2\\
1.0698634496187	-0.930136550381298\\
0.909706718141706	-1.09029328185829\\
-0.490378257851073	1.50962174214893\\
-1.01588369056358	0.984116309436418\\
0	2\\
1.42733922264663	-0.572660777353369\\
2	0\\
0.117328659911366	-1.88267134008863\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
1.94919711757061	-0.0508028824293891\\
0	-2\\
-0.554926428321281	1.44507357167872\\
0.628419342770931	-1.37158065722907\\
0	-2\\
0	2\\
2	0\\
-0.902361917881865	1.09763808211814\\
0	2\\
0	-2\\
-1.01130400318587	0.988695996814127\\
1.41828853977178	-0.58171146022822\\
2	0\\
-0.56045507196817	1.43954492803183\\
0	2\\
0	2\\
1.84359626577296	-0.156403734227035\\
-1.3581606229328	0.641839377067204\\
-1.49039546480376	0.509604535196244\\
-0.518978048827757	1.48102195117224\\
1.40026468185447	-0.599735318145534\\
-0.562295105478511	1.43770489452149\\
-2	0\\
0	2\\
0	2\\
0	2\\
0	2\\
1.82830137328764	-0.171698626712363\\
0	-2\\
1.26139044119528	-0.738609558804717\\
2	0\\
0	2\\
-0.181230324904928	1.81876967509507\\
0	2\\
0	2\\
1.51843180230913	-0.481568197690873\\
0	-2\\
1.22216165181147	-0.77783834818853\\
-1.14818647811072	0.85181352188928\\
0	2\\
0	2\\
0	-2\\
-0.591639019277067	1.40836098072293\\
2	0\\
0	2\\
0	-2\\
-0.0438719396214511	1.95612806037855\\
1.57132070373761	-0.428679296262394\\
0.592988823248838	-1.40701117675116\\
0	2\\
0	2\\
0	2\\
0	-2\\
0	2\\
0	2\\
0	-2\\
0	2\\
0	-2\\
0	2\\
-0.500535790379966	1.49946420962003\\
0	-2\\
-2	0\\
-0.00913816900991777	1.99086183099008\\
0	2\\
1.04413132324499	-0.955868676755008\\
1.55939405398299	-0.440605946017012\\
0.579550076486478	-1.42044992351352\\
0	2\\
0	2\\
0	2\\
1.16108717300438	-0.838912826995615\\
0	2\\
-0.574304498199335	1.42569550180066\\
0	2\\
0	2\\
1.66189418876101	-0.338105811238989\\
1.65660852039606	-0.34339147960394\\
0	-2\\
0	-2\\
1.7707343667776	-0.229265633222401\\
0	-2\\
2	0\\
0	2\\
0	2\\
0	2\\
1.2689310896941	-0.7310689103059\\
0	2\\
2	0\\
0	2\\
0.0317635458249876	-1.96823645417501\\
-0.739798896692462	1.26020110330754\\
0	2\\
-1.25162300480517	0.748376995194829\\
1.50800474238716	-0.49199525761284\\
1.18395641789111	-0.816043582108892\\
0.503355998707159	-1.49664400129284\\
2	0\\
0	2\\
0	2\\
0	2\\
0	-2\\
0	-2\\
0	2\\
-0.0373027890324008	1.9626972109676\\
0	2\\
4.25450122423437	6.28668134789923\\
0	2\\
0	2\\
-0.124304555581872	1.87569544441813\\
-0.0224209647149505	1.97757903528505\\
2	0\\
0	-2\\
2	0\\
0.00968079158443835	-1.99031920841556\\
-1.26523234015056	0.734767659849439\\
0	2\\
0	-2\\
0	-2\\
0	2\\
1.54156713008186	-0.45843286991814\\
-0.0479477601656939	1.95205223983431\\
0	2\\
0	-2\\
0	2\\
0	2\\
2	0\\
1.49571311577999	-0.504286884220008\\
0	2.71898592457706\\
-0.992485131880453	1.00751486811955\\
-0.37161834978183	1.62838165021817\\
-0.0370350692150747	1.96296493078493\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.203589467097457	1.79641053290254\\
0	2\\
0.705075606155276	-1.29492439384472\\
-0.0139868044702334	1.98601319552977\\
0	-2\\
0.387538246017791	-1.61246175398221\\
0	2\\
0	2\\
0	2\\
2	0\\
-0.542261226674867	1.45773877332513\\
0	-2\\
0	2\\
-0.787959391983958	1.21204060801604\\
0.708979663030878	-1.29102033696912\\
0	-2\\
0.924958420743712	-1.07504157925629\\
1.1874753869646	-0.812524613035396\\
0	-2\\
0	2\\
0	-2\\
-0.172819694628462	1.82718030537154\\
-0.730337259009018	1.26966274099098\\
1.74657541239434	-0.253424587605659\\
0	-2\\
0	2\\
-0.274446735313502	1.7255532646865\\
-1.81247202717768	0.187527972822316\\
0	2\\
-0.105648510275929	1.89435148972407\\
2	0\\
0	2\\
-0.712278547704041	1.28772145229596\\
0	2\\
2	0\\
1.78806207660647	-0.211937923393527\\
0	2\\
0	2\\
-2	0\\
0	-2\\
0	-2\\
1.86665799865631	-0.13334200134369\\
0	2\\
-0.119963031362065	1.88003696863793\\
0	2\\
0	2\\
-0.239522180526004	1.760477819474\\
0	2\\
1.98639753591276	-0.0136024640872356\\
-0.0741336878128863	1.92586631218711\\
-0.483568926934133	1.51643107306587\\
1.01312138864486	-0.986878611355136\\
-1.06832659300786	0.931673406992145\\
-1.26644114298226	0.733558857017744\\
0	2\\
0	2\\
-0.285956547101172	1.71404345289883\\
0	2\\
0	2\\
0.693876381724215	-1.30612361827579\\
0.845181326095717	-1.15481867390428\\
-1.98424172622369	0.0157582737763149\\
0	-2\\
-0.898423014237464	1.10157698576254\\
0	2\\
0	2\\
0	2\\
0	2\\
1.18099800509703	3.32944673398383\\
1.78574348990725	-0.214256510092749\\
-0.589355392298016	1.41064460770198\\
-0.135444293866771	1.86455570613323\\
-1.93648606227891	0.0635139377210923\\
0	2\\
0	2\\
1.11679828980073	-0.883201710199273\\
-0.233478484512433	1.76652151548757\\
1.76670667226483	-0.233293327735174\\
0	-2\\
0	-2\\
0	2\\
-0.603270750434556	1.39672924956544\\
0	2\\
-0.876503099913329	1.12349690008667\\
1.67752610330508	-0.322473896694921\\
0	2\\
-0.660305975785302	1.3396940242147\\
2	0\\
-0.563483249236928	1.43651675076307\\
-1.20647312438764	0.793526875612364\\
0	2\\
-2	0\\
-1.23783037992224	0.762169620077763\\
-0.639538558529542	1.36046144147046\\
0	2\\
-0.245244716404988	1.75475528359501\\
0.834652032068379	-1.16534796793162\\
0	-2\\
0	2\\
0	2\\
-1.23757733660126	0.762422663398738\\
0	2\\
-0.788097500160906	1.21190249983909\\
0	2\\
0	2\\
0	2\\
2	0\\
-0.415942225031631	1.58405777496837\\
0	2\\
-0.645255214022778	1.35474478597722\\
0.567535291808963	-1.43246470819104\\
0	2\\
0	-2\\
0	2\\
-2	0\\
1.10822093858649	-0.891779061413513\\
0.565465622652774	-1.43453437734723\\
2	0\\
0	2\\
0	2\\
0	2\\
-0.186409942414283	1.81359005758572\\
2	0\\
-0.120913698116275	1.87908630188372\\
0	2\\
0	2\\
-0.657920007759479	1.34207999224052\\
1.5975714319495	-0.402428568050499\\
0	-2\\
1.75908560574331	-0.240914394256689\\
-2	0\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
2	0\\
1.70851631937117	-0.291483680628826\\
-0.756512163914197	1.2434878360858\\
1.49375756151567	-0.50624243848433\\
0	2\\
-0.63799615450438	1.36200384549562\\
0	2\\
0.527655882222373	-1.47234411777763\\
0	2\\
-0.974269942579169	1.02573005742083\\
0	2\\
-0.975714399327873	1.02428560067213\\
1.98050389419198	-0.0194961058080187\\
0	2\\
-1.23127202637866	0.768727973621335\\
0	2\\
-0.254229118195801	1.7457708818042\\
0	2\\
-0.348081626999512	1.65191837300049\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.971474487597421	1.02852551240258\\
0	-2\\
0.820862571516439	-1.17913742848356\\
0	2\\
0.386938398794126	-1.61306160120587\\
0	2\\
2	0\\
-0.0465339985481394	1.95346600145186\\
2	0\\
1.32662269408269	-0.673377305917314\\
-0.358058682905134	1.64194131709487\\
1.90415427936506	-0.0958457206349388\\
0	-2\\
0	2\\
1.37555115951975	-0.624448840480254\\
-2	0\\
0	2\\
-1.3899607401424	0.6100392598576\\
0	-2\\
0	2\\
1.07919697306197	-0.920803026938032\\
0	2\\
1.92848055057211	-0.0715194494278893\\
1.1249816941949	-0.875018305805099\\
0.92852710687703	-1.07147289312297\\
0	2\\
0	-2\\
-0.321534302153969	1.67846569784603\\
0	2\\
-1.70457642786566	0.295423572134335\\
0.154256326298629	-1.84574367370137\\
-2	0\\
-0.208481090684618	1.79151890931538\\
0	2\\
1.8807610815583	-0.1192389184417\\
0.632794946205771	-1.36720505379423\\
0	2\\
2	0\\
-0.130730795469509	1.86926920453049\\
0	2\\
0	2\\
0	-2\\
1.27222451739374	-0.727775482606256\\
0	-2\\
0.102746880097826	-1.89725311990217\\
0	2\\
-0.196927556172405	1.8030724438276\\
0	2\\
0	2\\
0	2\\
0	-2\\
-1.9170133838314	0.0829866161686019\\
2	0\\
2	0\\
0	2\\
0	2\\
-0.787966247683287	1.21203375231671\\
-2	0\\
1.50797702742535	-0.492022972574645\\
0	2\\
-1.07948225002532	0.920517749974684\\
-2	0\\
0	2\\
-0.887189064207765	1.11281093579224\\
-1.86240282775992	0.13759717224008\\
0	2\\
0.546371267111607	-1.45362873288839\\
0	-2\\
0	-2\\
-0.751427349964403	1.2485726500356\\
0	2\\
0	2\\
0	2\\
1.54222981720547	-0.457770182794529\\
1.75207272090953	-0.247927279090467\\
-0.345964054019513	1.65403594598049\\
0	2\\
0	-2\\
0	2\\
0	2\\
2	0\\
0.428074133375312	-1.57192586662469\\
0	2\\
-0.368880578219904	1.6311194217801\\
2	0\\
0	-2\\
0	2\\
0	2\\
0	-2\\
0	2\\
0	2\\
-1.7708936159653	0.229106384034698\\
0.522946223827298	-1.4770537761727\\
1.02417391053875	-0.975826089461253\\
0	2\\
0	2\\
1.96282818583019	-0.0371718141698115\\
0	2\\
1.79663742668372	-0.20336257331628\\
0	-2\\
0	2\\
0	2\\
-1.4777132058352	0.522286794164795\\
-1.97730609700042	0.0226939029995795\\
0	2\\
-0.400084733348585	1.59991526665141\\
0	2\\
-0.819926729385995	1.18007327061401\\
0	2\\
-0.352974492659781	1.64702550734022\\
0	-2\\
1.42217445664559	-0.577825543354414\\
0	2\\
0	2\\
1.14357847700358	-0.856421522996418\\
0	-2\\
0.26489285003018	-1.73510714996982\\
0	2\\
-0.268690418689717	1.73130958131028\\
-1.99859897186261	0.0014010281373924\\
0	2\\
-0.709891945355984	1.29010805464402\\
2	0\\
0	-2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
-1.41172558707948	0.588274412920523\\
-0.746348677804535	1.25365132219547\\
-2	0\\
0.817990533902155	-1.18200946609785\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.799713451262134	1.20028654873787\\
-0.171825224952519	1.82817477504748\\
-0.119133011928114	1.88086698807189\\
0	-2\\
1.26317037807637	-0.736829621923626\\
2	0\\
1.95730461048358	-0.0426953895164177\\
-2	0\\
1.9852030268014	-0.0147969731985977\\
-0.0883153687123246	1.91168463128768\\
0	2\\
0	-2\\
2	0\\
0	2\\
0	2\\
1.32422926688564	-0.675770733114361\\
0	2\\
0	2\\
1.75258955988363	-0.247410440116372\\
-2	0\\
2	0\\
-0.559150835558116	1.44084916444188\\
0	2\\
-0.0926700278083949	1.90732997219161\\
-1.46033027975649	0.539669720243512\\
2	0\\
-0.0846176066604316	1.91538239333957\\
0	2\\
-0.130807486277411	1.86919251372259\\
-2	0\\
0.589098936126086	-1.41090106387391\\
0	2\\
2	0\\
2	0\\
1.61984794893176	-0.38015205106824\\
-0.190682663164591	1.80931733683541\\
0	3.72960768297517\\
1.91447841892676	-0.0855215810732389\\
0	-2\\
-0.333920767150509	1.66607923284949\\
0	2\\
0	-2\\
0.826148649502392	-1.17385135049761\\
0	2\\
0.966581987019898	-1.0334180129801\\
0	2\\
1.39824062629483	-0.601759373705167\\
0	2\\
-0.823814919320438	1.17618508067956\\
0.410744209943669	-1.58925579005633\\
-0.69449089401891	1.30550910598109\\
1.19853644791515	-0.801463552084848\\
0	3.56702972888307\\
0	-2\\
0	2\\
2	0\\
0	2\\
0	2\\
-0.752970292792346	1.24702970720765\\
2	0\\
0	2\\
0	2\\
0	-2\\
0.862430260089775	-1.13756973991023\\
0	-2\\
0	2\\
1.86355335966053	-0.136446640339475\\
-2	0\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
1.84851861565903	-0.151481384340972\\
-2	0\\
0	2\\
-0.730578454980762	1.26942154501924\\
0	2\\
1.89782646400019	-0.102173535999811\\
1.27347262312589	-0.726527376874108\\
0	2\\
0	2\\
-1.56690328640253	0.433096713597472\\
0	2\\
2	0\\
-2	0\\
0	-2\\
-0.655253229946758	1.34474677005324\\
0	2\\
0	2\\
0	-2\\
0	2\\
0	2\\
0	-2\\
0	-2\\
2.01682144462245	4.11093371257548\\
0	-2\\
1.49644715107109	-0.503552848928914\\
0	2\\
-0.214195615538196	1.7858043844618\\
-0.504105581905784	1.49589441809422\\
-1.45445470709208	0.545545292907923\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.88186432446484	1.11813567553516\\
2	0\\
1.90741027834772	-0.0925897216522848\\
-0.53852810952413	1.46147189047587\\
-0.560611937725301	1.4393880622747\\
0	-2\\
0	2\\
-0.107145146560564	1.89285485343944\\
0	2\\
0	2\\
0	2\\
0	2\\
0	-2\\
0	-2\\
0	2\\
0.911958309612613	-1.08804169038739\\
-0.130607147435258	1.86939285256474\\
0	2\\
0	2\\
0	2\\
0	-2\\
0.315045495717462	-1.68495450428254\\
0	2\\
-1.60904268614944	0.390957313850558\\
0	2\\
0	2\\
-0.00863790185163337	2.32334215866597\\
0.483400778346991	-1.51659922165301\\
1.2998779011008	-0.700122098899205\\
0	-2\\
-2	0\\
0	2\\
1.10384863012118	-0.896151369878824\\
1.41206275609198	-0.587937243908021\\
0.154340089784439	-1.84565991021556\\
1.39556059325087	-0.604439406749127\\
-0.241249705244137	1.75875029475586\\
-0.44769962293502	3.54208540964878\\
0	2\\
-0.468866872070242	1.53113312792976\\
0	2\\
0	2\\
0.540559483871218	-1.45944051612878\\
1.54773124153679	-0.452268758463205\\
0	2\\
0	2\\
0	2\\
0	2\\
0	-2\\
0	2\\
0.668524103715594	-1.33147589628441\\
0	2\\
-0.61924602594419	1.38075397405581\\
2	0\\
-1.35348926450623	0.646510735493772\\
0	-2\\
0	-2\\
-2	0\\
0	2\\
0	2\\
0	2\\
1.59090781297919	-0.409092187020812\\
0	-2\\
0.0345153123595635	-1.96548468764044\\
0	2\\
1.16630407761904	-0.833695922380958\\
0	2\\
-0.150681915264265	1.84931808473574\\
0	-2\\
0	2\\
0	2\\
-0.64564085490764	1.35435914509236\\
1.48978018706929	-0.510219812930706\\
-0.698991292984305	1.3010087070157\\
-0.46893456687148	1.53106543312852\\
0	2\\
-0.0467120337528118	1.95328796624719\\
0	-2\\
0.800495075468088	-1.19950492453191\\
0	-2\\
0	2\\
0	-2\\
0	2\\
-0.82944234089271	1.17055765910729\\
0	2\\
1.66302729365054	-0.336972706349456\\
0	2\\
0.670829836619757	-1.32917016338024\\
0	2\\
0	2\\
0	2\\
-2	0\\
-0.461876839411189	1.53812316058881\\
1.39156971535406	-0.608430284645937\\
1.14188267806888	-0.858117321931121\\
0	-2\\
1.77436030515243	-0.225639694847569\\
-0.354421262079209	1.64557873792079\\
1.53377122523409	-0.466228774765912\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.621673718499202	1.3783262815008\\
-2	0\\
-0.8989056851045	1.1010943148955\\
1.83951485526038	-0.160485144739616\\
0	2\\
0	-2\\
-2	0\\
-2	0\\
-0.399183040238169	1.60081695976183\\
0	2\\
-1.24755195746125	0.752448042538746\\
0	2\\
1.76396446075669	-0.236035539243309\\
-0.468265786375493	1.53173421362451\\
-0.17195841546024	1.82804158453976\\
-0.40303716433358	1.59696283566642\\
0	2\\
0	2\\
0	3.40373147439902\\
0	2\\
-0.575057391585764	1.42494260841424\\
0	2\\
-0.230908809622292	1.76909119037771\\
-0.752405342296356	1.24759465770364\\
-0.442942212545066	1.55705778745493\\
-0.220948579282956	1.77905142071704\\
-2	0\\
0	2\\
0	2\\
0	2\\
-1.48330426560384	0.516695734396164\\
0	2\\
2	0\\
2	0\\
2	0\\
0	2\\
0.734476100693296	-1.2655238993067\\
-0.659549923768782	1.34045007623122\\
0	2\\
0.32744107098255	-1.67255892901745\\
0	2\\
-0.244696987523043	1.75530301247696\\
0	2\\
-1.40516163439683	0.594838365603172\\
-0.589077389852057	1.41092261014794\\
-0.58234055053097	1.41765944946903\\
-0.520341528794877	1.47965847120512\\
-0.27795960098485	1.72204039901515\\
0	2\\
-1.11593999841142	0.884060001588577\\
0	-2\\
0	2\\
-0.377302946092954	1.62269705390705\\
2	0\\
0	2\\
0	2\\
-0.582251403050982	1.41774859694902\\
-0.00805277626680254	1.9919472237332\\
1.24384470183662	-0.756155298163375\\
-1.27224844456994	0.727751555430059\\
0.253721601477111	-1.74627839852289\\
0	2\\
2	0\\
1.59977011022117	-0.400229889778832\\
-1.55980148329719	0.440198516702806\\
0	2\\
0	2\\
-0.115563183457307	1.88443681654269\\
0	2\\
0	-2\\
2	0\\
1.08304710982223	-0.916952890177768\\
0	2\\
0	2\\
-0.116616330007295	1.88338366999271\\
0	-2\\
0.361999119124304	-1.6380008808757\\
-0.884580425816316	1.11541957418368\\
0.24649706799309	-1.75350293200691\\
0	2\\
0	-2\\
0	3.54691746543033\\
0.454352737605838	-1.54564726239416\\
0.962153910654092	-1.03784608934591\\
-0.38209908151911	1.61790091848089\\
0	2\\
0	-2\\
-1.14307296396455	0.856927036035455\\
0	-2\\
0	2\\
-1.18644781872921	0.813552181270786\\
1.81178300709722	-0.188216992902781\\
1.78164629289713	-0.218353707102867\\
0	2\\
0	2\\
-0.185898003872789	1.81410199612721\\
-1.40837517366329	1.30116505593908\\
0	-2\\
-0.573045022443316	1.42695497755668\\
-0.316440481368538	1.68355951863146\\
-0.314003694054173	1.68599630594583\\
-0.579041135855152	1.42095886414485\\
0	2\\
1.31165562630144	-0.688344373698565\\
-1.13802642744429	0.861973572555712\\
0	2\\
0.918089469294017	-1.08191053070598\\
0.876880040619318	-1.12311995938068\\
2	0\\
-1.66413361693136	0.335866383068644\\
-0.278935336905595	1.72106466309441\\
-0.427477550951744	1.57252244904826\\
0	2\\
0	2\\
-0.841545401805303	1.1584545981947\\
0.049988978234361	-1.95001102176564\\
1.92785478895184	-0.0721452110481604\\
-1.15975640178774	0.840243598212258\\
-2	0\\
0.903706431406784	-1.09629356859322\\
0.718625743225577	-1.28137425677442\\
0	-2\\
0	-2\\
0	-2\\
-0.19606753555847	1.80393246444153\\
-2	0\\
-0.076445619603207	1.92355438039679\\
1.64464867782404	-0.355351322175957\\
0	-2\\
-0.473484610860709	1.52651538913929\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.16400660242052	1.83599339757948\\
-1.01194046788693	0.988059532113073\\
-1.22155948447542	0.778440515524577\\
0.0272490099954051	-2\\
-0.522295814416406	1.47770418558359\\
2	0\\
1.61310749825022	-0.38689250174978\\
0	2\\
0	-2\\
1.65462007356935	-0.345379926430648\\
2	0\\
0.270997134941276	-1.72900286505872\\
-0.750857039605467	1.24914296039453\\
0	2\\
0	2\\
0	-2\\
-0.436582376083964	1.56341762391604\\
-0.795349971717753	1.20465002828225\\
0	2\\
0	-2\\
0	-2\\
1.77770059769469	-0.222299402305313\\
-0.403768023764207	1.59623197623579\\
1.10599982158176	-0.894000178418238\\
0	2\\
0	2\\
1.36635436001145	-0.633645639988548\\
2	0\\
-0.341921737881449	1.65807826211855\\
0	2\\
0.761112877297022	-1.23888712270298\\
0	2\\
0	2\\
0	2\\
0	2\\
1.47335665645316	-0.526643343546844\\
1.99391339091121	-0.00608660908879344\\
0	2\\
0	2\\
0	-2\\
0	2\\
2.73009370427046	0.688556371535196\\
2	0\\
0.712377904248264	-1.28762209575174\\
-1.90913821694982	0.0908617830501781\\
0	2\\
2	0\\
1.4156920470158	-0.584307952984202\\
0	2\\
2	0\\
0	2\\
0	2\\
-2	0\\
0	-2\\
2	0\\
-1.56724061580859	0.432759384191407\\
0	2\\
1.08724276127891	-0.91275723872109\\
0	2\\
2	0\\
1.48876939773602	-0.511230602263981\\
0	2\\
-0.314694795745444	1.68530520425456\\
0	2\\
-0.499892437470438	1.50010756252956\\
0	2\\
-0.209287928231989	1.79071207176801\\
2	0\\
1.8500194035547	-0.149980596445301\\
-0.872707961633339	1.12729203836666\\
0	2\\
-0.761779825776167	1.23822017422383\\
0	-2\\
1.30820501173552	-0.691794988264482\\
0	2\\
0.310392201329741	-1.68960779867026\\
-1.43591447958847	0.564085520411534\\
0	2\\
1.88079938112393	-0.119200618876068\\
0	2\\
0	2\\
0	2\\
0.0254240786818984	-1.9745759213181\\
0	-2\\
2	0\\
0	2\\
0	2\\
0	2\\
1.60050414711274	-0.399495852887265\\
-0.867700210755308	1.13229978924469\\
0	2\\
-0.478414036665297	1.5215859633347\\
0	2\\
1.72622502609875	-0.273774973901255\\
1.93783913108752	-1.17165878570329\\
1.87165540415791	-0.128344595842087\\
2	0\\
2	0\\
0	2\\
0	-2\\
-0.0472630253279471	1.95273697467205\\
0	-2\\
-2	0\\
1.60602719373787	-0.393972806262131\\
0	2\\
1.18718149930587	-0.812818500694128\\
0	2\\
0	2\\
0	2\\
-0.0609126951057923	1.93908730489421\\
-0.418095042383616	1.58190495761638\\
0	2\\
1.85215691330249	-0.147843086697512\\
0	-2\\
0	2\\
2	0\\
2	0\\
0	-2\\
0	-2\\
-1.31823544417548	0.68176455582452\\
-0.809292209396453	1.19070779060355\\
0	2\\
1.70160765699901	-0.298392343000988\\
0.730182556698795	-1.2698174433012\\
0	2\\
1.9179336313816	-0.0820663686184041\\
0.472068577118754	-1.52793142288125\\
0	-2\\
0	2\\
1.96819374560079	-0.0318062543992096\\
2	0\\
0	-2\\
1.54473584355172	-0.455264156448275\\
0	2\\
2	0\\
0	-2\\
0	-2\\
0	2\\
-0.552865700909842	1.44713429909016\\
2	0\\
0	2\\
0	-2\\
-0.603666700812761	1.39633329918724\\
1.13839364808328	-0.861606351916717\\
-0.622158726818408	1.37784127318159\\
0	-2\\
2	0\\
0	-2\\
0	2\\
1.07339629116977	-0.926603708830234\\
1.21411352574925	-0.785886474250751\\
-0.0267696573345475	1.97323034266545\\
0	2\\
-0.0367175315176511	1.96328246848235\\
-0.0914420363959056	1.90855796360409\\
0	2\\
0	2\\
1.63671453698992	-0.363285463010084\\
0	-2\\
0	-2\\
2	0\\
-0.184152742801686	1.81584725719831\\
-0.728497629414717	1.27150237058528\\
1.70162378589665	-0.298376214103349\\
0	-2\\
0.600000380260112	-1.39999961973989\\
1.33556459064648	-0.664435409353519\\
0	2\\
-0.527734802256495	1.47226519774351\\
0	2\\
0.793923462703425	-1.20607653729658\\
-0.448321585420199	1.5516784145798\\
0	2\\
1.87249896034323	-0.127501039656772\\
0	-2\\
2	0\\
0	2\\
0	-2\\
-1.01255818561045	0.98744181438955\\
-0.473158229464131	1.52684177053587\\
0	2\\
0	-2\\
-0.343378761344434	1.65662123865557\\
-1.45067547617661	0.549324523823394\\
-1.64773527757917	0.352264722420832\\
-0.288653443816551	1.71134655618345\\
0	-2\\
1.95836378606292	-0.0416362139370779\\
0	-2\\
0	2\\
0	-2\\
-0.574991932166069	1.42500806783393\\
0	-2\\
0.25479372840148	-1.74520627159852\\
-0.263920195057646	1.73607980494235\\
-0.494384824824071	1.50561517517593\\
1.75243302440498	-0.247566975595015\\
0	2\\
0	2\\
0	2\\
-0.552995572052136	1.44700442794786\\
0	2\\
-1.52533523686658	0.474664763133419\\
0	-2\\
0	2\\
1.08345784368134	-0.91654215631866\\
-0.228270899778295	1.77172910022171\\
-0.845818756832113	1.15418124316789\\
0.530172192309796	-1.4698278076902\\
0	2\\
0	2\\
0	2\\
-1.08328505900741	0.91671494099259\\
1.08122207564436	-0.918777924355642\\
0	2\\
0	-2\\
2	0\\
0	-2\\
0.354542183425368	-1.64545781657463\\
0	2\\
1.99271269369716	-0.00728730630283867\\
-0.328044847513398	1.6719551524866\\
1.84772528766184	-0.152274712338163\\
0	2\\
1.77281352039455	-0.227186479605454\\
0	-2\\
0	-2\\
0	2\\
0	2\\
-0.190083978015902	1.8099160219841\\
1.92843037489767	-0.071569625102335\\
-0.434903877669426	1.56509612233057\\
0.137631393863154	-1.86236860613685\\
0	-2\\
0	-2\\
0	-2\\
0	-2\\
-2	0\\
0.883773705484432	-1.97048614421735\\
0.480164372389113	-1.51983562761089\\
0	-2\\
1.41386369139963	-0.586136308600373\\
-0.157649651942025	1.84235034805797\\
0	-2\\
0	2\\
0	2\\
-0.793219271656258	1.20678072834374\\
0.0910050573371874	-2\\
0	-2\\
0.96997730242885	-1.03002269757115\\
1.927935774196	-0.072064225803997\\
0	-2\\
-0.303677692568324	1.69632230743168\\
0	-2\\
-2	0\\
0	2\\
0	2\\
1.12214490718874	-0.877855092811256\\
-1.22096755769915	0.779032442300848\\
0	-2\\
1.58816893513073	-0.411831064869271\\
0	2\\
0	-2\\
2	0\\
0	2\\
1.42254237258325	-0.577457627416752\\
0	2\\
0	-2\\
0	-2\\
0.161381994905966	-1.83861800509403\\
-0.386574246131277	1.61342575386872\\
0.654727350062593	-1.34527264993741\\
0	-2\\
-0.43238809658437	1.56761190341563\\
2	0\\
1.22966052890308	-0.770339471096918\\
0	2\\
0.595178028322508	-1.40482197167749\\
0	2\\
0	-2\\
0	2\\
-0.706616748224138	1.29338325177586\\
-0.800997848172056	1.19900215182794\\
0	2\\
0	2\\
-0.657567156173192	1.34243284382681\\
0	2\\
2	0\\
-0.161423835628947	1.83857616437105\\
-1.19760341151851	0.802396588481491\\
-0.1593673400809	1.8406326599191\\
0	2\\
0.610982413172113	-1.38901758682789\\
-0.730594816245688	1.26940518375431\\
1.39914019642338	-0.600859803576621\\
2	0\\
0	-2\\
1.10538336607333	-2\\
0.699885954664722	-1.30011404533528\\
0	2\\
-1.8508386581598	0.149161341840198\\
-1.03169606946253	0.968303930537466\\
-2	0\\
0	2\\
2.74841388478854	-0.585375282858079\\
-0.914977519658598	1.0850224803414\\
-0.474658075796835	1.52534192420316\\
0	-2\\
1.90885226682244	-0.0911477331775607\\
0	-2\\
1.98728499961864	-0.0127150003813573\\
0	2\\
0.899504650845515	-1.10049534915449\\
0	-2\\
2	0\\
-0.450662125639882	1.54933787436012\\
0	-2\\
1.33879777838818	-0.661202221611815\\
-0.862693567252101	1.1373064327479\\
-1.78935145682493	0.210648543175066\\
0.941523036300175	-1.05847696369983\\
0	-2\\
0	-2\\
1.82842411280676	-0.171575887193238\\
0	2\\
0	-2\\
-1.27992775199017	0.720072248009831\\
-0.168754876486622	1.83124512351338\\
4.17751117033358	0.32081332011055\\
2	0\\
0	-2\\
0	2\\
1.54327451010567	-0.456725489894326\\
0	2\\
2	0\\
1.15373770952267	-0.846262290477332\\
0.328723928988354	-1.67127607101165\\
0	-2\\
0	-2\\
0	-2\\
-0.169531213916747	1.83046878608325\\
0	-2\\
0	2\\
1.74152552372477	-0.258474476275228\\
0	-2\\
2	0\\
0	2\\
-2	0\\
0	-2\\
0.18533999260239	-1.81466000739761\\
0.511641801011349	-1.48835819898865\\
0	2\\
0.866708877901548	-1.95230897008407\\
-0.0914004063762325	1.90859959362377\\
0	2\\
0	2\\
1.84613516600771	-0.153864833992287\\
0	2\\
0	2\\
0	-2\\
1.59518407608476	-0.404815923915236\\
1.63863365907624	-0.361366340923762\\
0	2\\
-1.16068956797575	0.839310432024247\\
0	2\\
0	2\\
2	0\\
0	2\\
0	2\\
0	2\\
0	2\\
2	0\\
2	0\\
0	-2\\
1.59842961890868	-0.401570381091325\\
0	2\\
0	2\\
-0.398371889915217	1.60162811008478\\
0	2\\
1.951195438992	-0.0488045610079991\\
0	2\\
0	2\\
0	-2\\
0	2\\
-2	0\\
0.404581096642849	-1.59541890335715\\
1.79834345950597	-0.201656540494029\\
-0.0622649533698385	1.93773504663016\\
2	0\\
0	-2\\
-0.651434170063507	1.34856582993649\\
-0.957815581114068	1.04218441888593\\
0	-2\\
-1.18870618512114	0.811293814878863\\
0	2\\
-1.11494896548709	0.885051034512905\\
0	-2\\
0	-2\\
1.11224567917067	-0.887754320829332\\
1.2671665530608	-0.732833446939203\\
2	0\\
0	-2\\
0	2\\
0.689610222272912	-1.31038977772709\\
-0.0035290739607235	1.99647092603928\\
0.670768318541731	-1.32923168145827\\
0	-2\\
-0.588861233135042	1.41113876686496\\
0	-2\\
-0.993185554063934	1.00681444593607\\
0	-2\\
0	-2\\
0	2\\
0.621258444285329	-1.37874155571467\\
0	2\\
0	2\\
1.61759032442817	-0.382409675571834\\
0	-2\\
-0.147920308662791	1.85207969133721\\
0	2\\
2	0\\
1.80857927625674	-0.191420723743257\\
0.30802727845105	-1.69197272154895\\
-1.30618281988911	0.693817180110889\\
1.47173928254479	-0.528260717455211\\
1.21502395588883	-0.784976044111175\\
2	0\\
0	-2\\
0	-2\\
0	2\\
2	0\\
1.10152018899367	-0.898479811006331\\
1.63756843452216	-0.362431565477837\\
0	-2\\
0	-2\\
-0.257816177607771	1.74218382239223\\
-2	0\\
0.35754904728462	-1.64245095271538\\
0	2\\
2	0\\
0	2\\
0	-2\\
1.32364687193005	-0.676353128069951\\
2	0\\
0	2\\
1.38311703549002	-0.616882964509984\\
-0.381773676982689	1.61822632301731\\
-2	0\\
0	-2\\
-0.0622217598296008	1.9377782401704\\
0	2\\
0.257636970958299	-1.7423630290417\\
-1.37728077028859	0.622719229711414\\
0	2\\
0.651170757343773	-1.34882924265623\\
0.329159947937097	-1.6708400520629\\
0	2\\
-2	0\\
0	-2\\
1.30132111640903	-0.69867888359097\\
-0.443058879201398	1.5569411207986\\
-1.6664642374822	0.333535762517804\\
-1.04630668105712	0.95369331894288\\
2	0\\
-0.298912574072087	1.70108742592791\\
0.369797589284303	-1.6302024107157\\
0	2\\
0	2\\
2	0\\
0	2\\
0	-2\\
0.813132344100964	-1.18686765589904\\
0	-2\\
-0.863667145392123	1.13633285460788\\
0	-2\\
0	-2\\
0.753603784921623	-1.24639621507838\\
0	2\\
0	2\\
-0.119304590235701	1.8806954097643\\
-1.79714763243045	0.202852367569548\\
1.17721438609099	-0.822785613909014\\
-0.939545824245449	1.06045417575455\\
0.104174373704607	-1.89582562629539\\
1.89436904244561	-0.105630957554385\\
1.16004865727385	-0.839951342726151\\
-1.46342110703605	0.536578892963947\\
0	-2\\
0.0546218085207655	-1.94537819147923\\
0	2\\
1.11187876554641	-0.888121234453589\\
0	2\\
0	2\\
-0.474927551876758	1.52507244812324\\
-0.202569845324564	1.79743015467544\\
2	0\\
-0.09253507247192	1.90746492752808\\
2.37800605676315	0.357418151646894\\
0	2\\
0	2\\
-0.100862531306397	1.8991374686936\\
2	0\\
2	0\\
-1.47585348836419	0.524146511635814\\
-0.0637534385110942	1.93624656148891\\
0.571435540571062	-1.42856445942894\\
1.44435190437969	-0.555648095620309\\
1.62707438855132	-0.372925611448678\\
2	0\\
0	2\\
0.162521970422414	-1.83747802957759\\
0	2\\
0.0276350928707265	-1.97236490712927\\
2.2529821757762	-0.0032433296329404\\
2	0\\
-1.41115690098338	0.588843099016623\\
2	0\\
0.257224634761173	-1.74277536523883\\
0	2\\
0	2\\
0	-2\\
-0.896181536301449	1.10381846369855\\
0.827145939166487	-1.17285406083351\\
0	2\\
-0.293318883210986	1.70668111678901\\
0	2\\
0	-2\\
0	2\\
0	-2\\
0.798214718199394	-1.20178528180061\\
0	2\\
0	2\\
0	2\\
-0.520217967192593	1.47978203280741\\
-0.999360694361754	1.00063930563825\\
4.34156482222793	0\\
0.163976200730467	-2\\
0	2\\
0	-2\\
0	2\\
1.76060182495967	-0.239398175040333\\
0	-2\\
1.84697564670289	-0.153024353297109\\
-0.399392415627332	1.60060758437267\\
-0.3637906111201	1.6362093888799\\
0	2\\
0.570658081314314	-1.42934191868569\\
0	2\\
1.00317211976815	-0.996827880231848\\
1.59083754461149	-0.409162455388508\\
0.493599452924599	-1.5064005470754\\
-0.284585004272677	1.71541499572732\\
0	-2\\
-0.68027844456564	1.31972155543436\\
2	0\\
-0.11191953548374	1.88808046451626\\
0	2\\
-0.0459941518579081	1.95400584814209\\
-0.0525883744623793	1.94741162553762\\
-1.22539839263741	0.774601607362592\\
-0.429597271921835	1.57040272807817\\
0	-2\\
0	-2\\
0	-2\\
0	2\\
0.210881231897017	-1.78911876810298\\
0	2\\
0	2\\
0.359577498496741	-1.64042250150326\\
1.4971671622661	-0.502832837733902\\
-0.260473011630177	1.73952698836982\\
0.576313656496703	-1.4236863435033\\
-0.879479257391361	1.12052074260864\\
0	2\\
0	-2\\
-0.555669978183614	1.44433002181639\\
0	2\\
0	-2\\
0.491073994632879	-1.50892600536712\\
-1.3292627635524	0.670737236447602\\
1.36476138405203	-0.635238615947974\\
-1.31677664502311	0.68322335497689\\
0	-2\\
2	0\\
0	2\\
1.97209326585382	-0.0279067341461828\\
0	2\\
2	0\\
0	2\\
2	0\\
1.54618173908293	-0.453818260917068\\
1.37626738522125	-0.623732614778753\\
0.809295856990428	-1.19070414300957\\
0	-2\\
0	2\\
1.93683020760991	-0.0631697923900909\\
1.62196454418915	-0.378035455810849\\
1.8775756050404	-0.122424394959601\\
0.942236674798788	-1.05776332520121\\
1.45842059683051	-0.54157940316949\\
0.157062155494885	-1.84293784450511\\
2	0\\
-1.80324665420933	0.196753345790673\\
0	-2\\
0	2\\
0	2\\
1.62546218181376	-0.374537818186237\\
-0.248051459359387	1.75194854064061\\
0.935140525710609	-1.06485947428939\\
-1.15159978445798	0.848400215542022\\
-0.577667159180194	1.42233284081981\\
-0.577202332546739	1.42279766745326\\
0	2\\
0	2\\
0	2\\
1.87742428509063	-0.122575714909368\\
0.346568294355523	-1.65343170564448\\
0	2\\
0	2\\
0	-2\\
2	0\\
0	-2\\
0	2\\
1.55956766085018	-0.440432339149821\\
0	-2\\
0	2\\
0	-2\\
0	2\\
0	2\\
-0.885990521862174	1.11400947813783\\
0	2\\
0	2\\
0	2\\
0	2\\
1.16911320894883	-0.830886791051167\\
0	2\\
0	-2\\
-1.20753602201505	0.792463977984945\\
-1.50457566743754	0.495424332562463\\
-0.124215774783161	1.87578422521684\\
0	-2\\
0.277669069277368	-2\\
-0.0284028614698463	1.97159713853015\\
-1.36626599133271	0.633734008667291\\
-2	0\\
0	2\\
0	2\\
0	2\\
2	0\\
-0.282570193179221	1.71742980682078\\
0	-2\\
2	0\\
0.112061841209043	-2\\
0	2\\
-2	0\\
0	2\\
0	-2\\
-0.444892397330393	1.55510760266961\\
0	-2\\
0	2\\
0	2\\
1.94081279330146	-0.0591872066985394\\
0	-2\\
-1.50817911653727	0.49182088346273\\
2.74905418217185	-0.457524637207832\\
0	2\\
0	2\\
2	0\\
0	2\\
-2	0\\
0	2\\
0	2\\
0	2\\
-0.454150145835303	1.5458498541647\\
-0.0154723466913922	1.98452765330861\\
0	2\\
-1.55399282947786	0.446007170522138\\
0	2\\
0	-2\\
1.58958783457576	-0.410412165424243\\
2	0\\
0	-2\\
0	-2\\
2	0\\
0	-2\\
1.83173410206653	-0.168265897933468\\
0	-2\\
-0.748293307319156	1.25170669268084\\
0	2\\
2	0\\
4.08031030385868	-0.0801809364888585\\
0	-2\\
0.983108570853002	-1.016891429147\\
0	2\\
0	-2\\
-0.0126300803264095	1.98736991967359\\
0	-2\\
0	-2\\
0	2\\
1.72359418766748	-0.276405812332523\\
-0.281502700052447	1.71849729994755\\
-0.132099815014794	1.86790018498521\\
-0.0413936948101154	1.95860630518988\\
1.95200678947123	-0.0479932105287749\\
-0.323226763567519	1.67677323643248\\
-0.0109183351460178	1.98908166485398\\
-0.710959803738897	1.2890401962611\\
-0.530019691770564	1.46998030822944\\
2	0\\
0	2\\
0.926578101186479	-1.07342189881352\\
0	2\\
2	0\\
2	0\\
-0.0117418539712432	1.98825814602876\\
1.41814525775741	-0.581854742242592\\
-2	0\\
2.4967718265979	0.317640879800554\\
0.711538694387315	-1.28846130561269\\
0	2\\
0	-2\\
-0.366094232581197	1.6339057674188\\
2	0\\
0	2\\
0	2\\
0	-2\\
0	-2\\
0	-2\\
0	2\\
0	2\\
1.37827436893787	-0.621725631062132\\
0	2\\
1.67431554444963	-0.325684455550368\\
0.832052419556966	-1.16794758044303\\
1.51222926196126	-0.874536272983122\\
2	0\\
0	2\\
0	2\\
0	-2\\
-0.631185836863652	1.36881416313635\\
-0.196581464738683	1.80341853526132\\
2.11741519498192	-2\\
0	2\\
2	0\\
0	2\\
0	2\\
0	-2\\
0.752456267965861	-1.24754373203414\\
1.70550522549132	-0.294494774508679\\
-0.264240249197228	1.73575975080277\\
0	-2\\
1.0332296550833	-0.966770344916696\\
0.689690619450789	-1.31030938054921\\
0	2\\
-0.904665944148887	1.09533405585111\\
0.925881295345209	-1.07411870465479\\
0.265731474101013	-1.73426852589899\\
1.05116640376545	-1.43595646610381\\
0	2\\
0	2\\
0.88909550402591	-1.11090449597409\\
2	0\\
0	2\\
0	-2\\
-0.328949465450251	1.67105053454975\\
-1.3569849390634	0.6430150609366\\
0.329992428062595	-1.67000757193741\\
-0.554569853911889	1.44543014608811\\
0	-2\\
0	-2\\
0	-2\\
1.82062157211428	-0.179378427885717\\
0	-2\\
0	-2\\
2	0\\
0.532623415979813	-1.46737658402019\\
2	0\\
-0.201005122198332	1.79899487780167\\
0	2\\
1.43519817993542	-0.564801820064575\\
1.34127267483152	-0.65872732516848\\
2	0\\
1.98949936800578	-0.0105006319942242\\
0	2\\
2	0\\
-0.385104534217791	1.61489546578221\\
1.46048434375911	-0.539515656240889\\
-0.00593813500389051	1.99406186499611\\
0	2\\
0	2\\
1.35050164511651	-0.649498354883489\\
0.99059043741355	-1.00940956258645\\
0.123256412850814	-1.87674358714919\\
0	-2\\
2	0\\
0.295999410650762	-1.70400058934924\\
0	2\\
0	2\\
0	-2\\
-0.126874471632295	1.8731255283677\\
0.975817231220729	-1.02418276877927\\
1.89995339138899	-0.100046608611014\\
2.07673179383304	-0.109089233980103\\
2	0\\
0	2\\
0	-2\\
0	2\\
1.76906034712921	-0.230939652870785\\
-0.217167598783713	1.78283240121629\\
-0.172097928946039	1.82790207105396\\
0	-2\\
1.01375993576903	-0.986240064230975\\
0	-2\\
0	-2\\
2	0\\
2	0\\
0	2\\
-0.647597922293564	1.35240207770644\\
-0.981775730572587	1.01822426942741\\
-0.188241748701837	1.81175825129816\\
2	0\\
2	0\\
0	2\\
0	2\\
-0.992492465467656	1.00750753453234\\
0.579395794700641	-1.42060420529936\\
-0.431203951980285	1.56879604801972\\
4.78484684639588	0\\
0	-2\\
2	0\\
0	-2\\
0	-2\\
1.30533456392705	-0.694665436072955\\
-0.20192507437693	1.79807492562307\\
1.21544053425382	-0.784559465746179\\
0	-2\\
-0.734515403879914	1.26548459612009\\
0.192666317013955	-1.80733368298605\\
0	2\\
0	-2\\
0	2\\
0	-2\\
-0.352160313614187	1.64783968638581\\
0	2\\
-2	0\\
0	-2\\
0	2\\
-1.28058552897773	0.719414471022267\\
0	2\\
-0.298497809632476	1.70150219036752\\
-2	0\\
0	2\\
-0.199852998256956	1.80014700174304\\
-1.50632664636106	0.49367335363894\\
-0.120448125293303	1.8795518747067\\
-0.153733417880518	1.84626658211948\\
0	-2\\
0	2\\
0.47055363561675	-1.52944636438325\\
0.368680000511326	-1.63131999948867\\
0	2\\
0	2\\
0	2\\
1.27850326024814	-0.721496739751862\\
0	-2\\
-0.0651418475342575	1.93485815246574\\
0	2\\
1.98204216248924	-0.0179578375107614\\
1.7623020370963	-0.237697962903701\\
0	2\\
-0.899774023106657	1.10022597689334\\
-0.424505803383109	1.57549419661689\\
0.787504020981501	-1.2124959790185\\
0.983241668973582	-1.01675833102642\\
0	2\\
0	2\\
0	-2\\
0	2\\
2	0\\
0	2\\
0	2\\
-1.43339766402115	0.566602335978852\\
0	2\\
0	2\\
0	2\\
0	-2\\
1.10449738093028	-0.895502619069716\\
0	2\\
1.99463028252078	-0.00536971747922044\\
1.70738397048869	-0.292616029511305\\
-0.0471315787420573	1.95286842125794\\
-0.104567362670824	1.89543263732918\\
0	2\\
1.0792399080509	-0.9207600919491\\
1.82134725086903	-0.178652749130972\\
-0.063582665644092	1.93641733435591\\
1.84802489033292	-0.151975109667083\\
0	-2\\
0	2\\
0	-2\\
1.70553636069345	-0.294463639306553\\
0	2\\
0.058818565490897	-1.9411814345091\\
0.715002760600031	-1.28499723939997\\
0	-2\\
-1.67175036498756	0.328249635012443\\
0	2\\
0.332038936574567	-1.66796106342543\\
0	2\\
0	-2\\
0	2\\
0	2\\
2	0\\
1.64483931468381	-0.355160685316189\\
2	0\\
1.35624331533793	-0.643756684662069\\
2	0\\
1.60697458659979	-0.393025413400211\\
2	0\\
0	2\\
0	2\\
-0.0947759787870506	1.90522402121295\\
0	2\\
0	2\\
0	2\\
0	2\\
1.90544031765522	-0.094559682344778\\
0.909249269399358	-1.09075073060064\\
-1.11381460123879	0.886185398761208\\
0.424352936807626	-1.57564706319237\\
-0.127934804744952	1.87206519525505\\
1.0358588729311	-0.964141127068897\\
0	-2\\
1.15843595481619	-0.841564045183815\\
2.00061964456857	0\\
0	2\\
0	-2\\
-0.721806872141834	1.27819312785817\\
2	0\\
2	0\\
0	-2\\
0	2\\
-0.168032789621183	1.83196721037882\\
0	-2\\
-0.590296794403791	1.40970320559621\\
0	-2\\
0	2\\
0	2\\
-2	0\\
-0.133729376360885	1.86627062363911\\
0	2\\
0	-2\\
-0.359414374773981	1.64058562522602\\
-0.981270744598973	1.01872925540103\\
0	2\\
-0.028989317868659	1.97101068213134\\
-0.104952674966681	1.89504732503332\\
0.0927815841611334	-1.90721841583887\\
1.59169486210793	-0.40830513789207\\
0	-2\\
0	-2\\
-0.116867554682955	1.88313244531705\\
-0.221333673036127	1.77866632696387\\
0	-2\\
0	-2\\
0	2\\
0	-2\\
-1.15628925364084	0.843710746359159\\
0	2\\
0	-2\\
1.40174056463183	-0.598259435368166\\
2	0\\
-2	0\\
0	2\\
1.93922533063692	-0.0607746693630784\\
1.1003497223891	-0.899650277610897\\
-1.37930079347534	0.62069920652466\\
-0.102072791334434	1.89792720866557\\
2	0\\
2	0\\
0.442538699222532	-1.55746130077747\\
0.124501877631069	-2\\
0	-2\\
0	2\\
0	2\\
0	-2\\
0	-2\\
1.51718475153112	-0.482815248468876\\
0	-2\\
0	2\\
2	0\\
0	2\\
1.7776744116823	-0.222325588317704\\
-2	0\\
4.44002904259758	0\\
2	0\\
0	2\\
0	-2\\
0.988276133829354	-1.01172386617065\\
-0.13595899796697	1.86404100203303\\
0	2\\
0.905931670263267	-1.09406832973673\\
0	-2\\
1.32523558199931	-0.674764418000687\\
-0.422531409152441	1.57746859084756\\
0.0713632130296884	-1.92863678697031\\
0	-2\\
0	-2\\
0	-2\\
-0.595115127675656	1.40488487232434\\
0	-2\\
0	-2\\
1.92585226909813	-0.0741477309018686\\
-0.397079308337344	1.60292069166266\\
0	2\\
-0.0254295119145146	1.97457048808549\\
0	2\\
1.06503453761726	-0.934965462382741\\
0	2\\
0	-2\\
1.90425436506794	-0.0957456349320564\\
-0.411618535942928	1.58838146405707\\
0	-2\\
2	0\\
0	-2\\
0	2\\
0	2\\
2	0\\
0	2\\
0	2\\
2.44664996327745	-1.54661743977\\
0	2\\
0	-2\\
1.53133493891596	-0.468665061084043\\
1.0869348518824	-0.913065148117605\\
0	-2\\
1.64694308788919	-0.353056912110807\\
0	-2\\
1.55251051070113	-0.447489489298866\\
1.59843665066886	-0.401563349331141\\
1.31472301966463	-0.68527698033537\\
0	-2\\
-0.564776386205059	1.43522361379494\\
0	2\\
1.54394193294035	-0.456058067059645\\
0	2\\
0	2\\
-0.175906275383877	1.82409372461612\\
0	-2\\
0.0680215172586622	-1.93197848274134\\
1.99094002176165	-0.00905997823835126\\
-0.327108528701931	1.67289147129807\\
0	-2\\
0	2\\
-1.36997228677875	0.630027713221248\\
0	-2\\
-1.25218157760878	0.747818422391218\\
0.905056020302725	-1.09494397969727\\
2	0\\
0	-2\\
1.41172841596714	-0.588271584032863\\
0	2\\
1.88734137354822	-0.112658626451777\\
0	-2\\
2	0\\
-0.0437982129690621	1.95620178703094\\
0.523464160410468	-1.47653583958953\\
0	2\\
0	2\\
1.98465142890036	-0.0153485710996374\\
-1.32877786540234	0.671222134597664\\
0	2\\
1.37522248311109	-0.624777516888909\\
0	-2\\
0	2\\
0	2\\
0	2\\
1.78578754284117	-0.214212457158834\\
0	2\\
-0.486520952372021	1.51347904762798\\
0	2\\
0	2\\
0.68097937594417	-1.31902062405583\\
-0.50388382817605	1.49611617182395\\
1.36984174621321	-0.630158253786791\\
2	0\\
-0.458977535170158	1.54102246482984\\
0	2\\
0	2\\
0	-2\\
1.24067766616461	-0.759322333835392\\
0.778903093229286	-1.22109690677071\\
1.14631787226379	-0.853682127736207\\
-2	0\\
0	2\\
2	0\\
-0.314580190918686	1.68541980908131\\
2	0\\
0	-2\\
0	2\\
1.82129634241855	-0.178703657581451\\
0.855613117320767	-1.14438688267923\\
0.0467612644520585	-1.95323873554794\\
1.68975863620854	-0.310241363791456\\
2	0\\
0	-2\\
-1.61545865283329	0.384541347166707\\
-1.61292443695585	0.387075563044154\\
-0.380098200543368	1.61990179945663\\
2	0\\
-0.349441919644686	1.65055808035531\\
0.412499458293799	-1.5875005417062\\
0	-2\\
-0.990174130921624	1.00982586907838\\
0	2\\
0	-2\\
0	-2\\
1.84064795536749	-0.159352044632515\\
0	-2\\
2	0\\
-1.0473589223423	0.952641077657698\\
-0.506249444634799	1.4937505553652\\
-1.09965213640461	0.90034786359539\\
0	-2\\
1.75885742182756	-0.241142578172443\\
1.51213525934498	-0.487864740655019\\
0	-2\\
0.736091675664841	-1.26390832433516\\
1.19390394802435	-0.806096051975645\\
0	-2\\
0	2\\
1.44565244628753	-0.554347553712474\\
0.126885331861138	-1.87311466813886\\
2	0\\
0.74969810631061	-1.25030189368939\\
0.680565800922289	-1.31943419907771\\
-0.861862623640615	1.13813737635938\\
0	-2\\
1.71353011338797	-0.286469886612027\\
0	-2\\
1.25950390841951	-0.74049609158049\\
-0.396506768459196	1.6034932315408\\
0	2\\
-1.23851918680115	0.761480813198853\\
-0.263321020869046	1.73667897913095\\
2	0\\
0	2\\
-0.564662214711815	1.43533778528818\\
1.71908603063483	-0.28091396936517\\
2	0\\
-0.360675836771137	1.63932416322886\\
-0.91859700350018	1.08140299649982\\
-0.509535736724819	1.49046426327518\\
0	-2\\
0	2\\
0	-2\\
2	0\\
0	2\\
-0.330832226877718	1.66916777312228\\
0.98396675080207	-1.01603324919793\\
1.13481406740128	-2\\
-1.99323985796254	0.00676014203746411\\
2	0\\
0	2\\
0.755630324243029	-2\\
1.99125516052674	-0.00874483947326272\\
0.683909854256366	-1.31609014574363\\
0	2\\
0	2\\
0	2\\
0.425201712509281	-1.57479828749072\\
1.59415268145578	-0.405847318544224\\
2	0\\
-1.62129032553225	0.37870967446775\\
0	-2\\
0.611680518018254	-1.92637329970368\\
-0.405960082150951	1.59403991784905\\
0	-2\\
0.511486409378226	-1.48851359062177\\
0	2\\
-0.319408854682532	1.68059114531747\\
0.124294424151933	-1.87570557584807\\
0	-2\\
-0.0268987360327838	1.97310126396722\\
0	2\\
1.04021598959289	-0.959784010407111\\
1.50445647446385	-0.495543525536147\\
0	-2\\
1.8872804418766	-0.112719558123399\\
0	2\\
0	2\\
0	2\\
2	0\\
0	2\\
0	-2\\
-1.95358129920717	0.0464187007928349\\
0.262304503319997	-1.73769549668\\
1.82760822996766	-0.172391770032345\\
-0.210070749356166	1.78992925064383\\
0	2\\
0.830485406311386	-1.16951459368861\\
-2	0\\
-1.68601166859942	0.313988331400577\\
-0.993281643103185	1.00671835689682\\
-0.530171790654544	1.46982820934546\\
2	0\\
-0.336518793793217	1.66348120620678\\
0	-2\\
0	2\\
0	2\\
0	2\\
0	-2\\
-0.121122350591256	1.87887764940874\\
0	-2\\
1.39587867753173	-0.604121322468275\\
0	2\\
0.998103456053258	-1.00189654394674\\
0.501676844016568	-1.49832315598343\\
-0.960162544922411	1.03983745507759\\
-0.520786388659458	1.47921361134054\\
-1.50413854682892	0.495861453171084\\
0	2\\
0.46478784900492	-1.53521215099508\\
0	2\\
0	2\\
1.73431145647068	-0.265688543529319\\
4.44402878376418	0.997894695140655\\
0	-2\\
0	2\\
0	2\\
1.75555658548193	-0.244443414518067\\
0	2\\
1.02873732465023	-0.971262675349768\\
1.76976553088802	-0.230234469111983\\
0	2\\
0	-2\\
0.495853395982078	-1.50414660401792\\
-1.42520507708816	0.57479492291184\\
-0.594447271072279	1.40555272892772\\
0	2\\
-0.713271915946875	1.28672808405313\\
0.497895713741886	-1.50210428625811\\
0	2\\
-2	0\\
1.50765907032147	-0.492340929678527\\
0	-2\\
2	0\\
0	2\\
2	0\\
0	-2\\
0	2\\
-0.105235284727969	1.89476471527203\\
-0.329027407919014	1.67097259208099\\
0	-2\\
0	-2\\
2	0\\
-2	0\\
0	-2\\
0	-2\\
2	0\\
0	-2\\
1.70175765671741	-0.298242343282587\\
0	-2\\
0	2\\
0	2\\
-1.9492734257296	0.0507265742703993\\
0.057630025392381	-1.94236997460762\\
-2	0\\
0	2\\
0	-2\\
-0.950478052483554	1.04952194751645\\
0	-2\\
0	-2\\
0	2\\
0	2\\
0	2\\
0	2\\
2	0\\
0	2\\
0	-2\\
0	-2\\
0	-2\\
0	-2\\
1.37759640082333	-0.622403599176669\\
1.85021901371535	-0.14978098628465\\
-1.46204363842297	0.537956361577033\\
-2	0\\
2	0\\
2.89947878654726	0\\
0	2\\
-0.307664239953849	1.69233576004615\\
0	-2\\
1.29744921576614	-0.702550784233862\\
0	2\\
-0.232648518746761	1.76735148125324\\
0	-2\\
1.53005770343328	-0.46994229656672\\
1.88270643710877	-0.117293562891227\\
0	-2\\
-0.0744790358533609	1.92552096414664\\
0	2\\
0.732254404519041	-1.26774559548096\\
0	2\\
0	-2\\
2	0\\
0	-2\\
0	-2\\
1.93554394111661	-0.0644560588833935\\
0.585297715117495	-1.41470228488251\\
-0.259466769684853	1.74053323031515\\
0	2\\
2	0\\
-0.174379252588303	1.8256207474117\\
-0.0672341086059389	1.93276589139406\\
0	2\\
0	2\\
0.667547548557629	-1.33245245144237\\
1.69070929696366	-0.309290703036344\\
2	0\\
-0.500625282419492	1.49937471758051\\
0	-2\\
0	2\\
1.88879777520469	-0.111202224795309\\
1.87226695015087	-0.127733049849135\\
1.81786697770481	-0.18213302229519\\
0.00811186690785326	-1.99188813309215\\
-0.213816873637675	1.78618312636233\\
0	2\\
0	2\\
-0.0247145870332113	1.97528541296679\\
1.01128069493225	-0.988719305067749\\
0	2\\
0.35071209360128	-1.64928790639872\\
0	2\\
0.320682662303483	-1.67931733769652\\
-0.455688826943176	1.54431117305682\\
-1.07016155507918	0.929838444920816\\
1.27898673952192	-0.721013260478078\\
2	0\\
0.958200958775484	-1.04179904122452\\
2	0\\
0.529277775958991	-1.47072222404101\\
0	-2\\
-0.144817102970374	1.85518289702963\\
1.49345406018082	-0.506545939819183\\
0	2\\
0	2\\
2	0\\
0	2\\
0	2\\
2	0\\
0	-2\\
0	2\\
-1.45416453100163	0.545835468998368\\
-2	0\\
-0.302037974976902	1.6979620250231\\
-0.235488327552656	1.76451167244734\\
0	-2\\
0	2\\
0.0296360021900881	-1.97036399780991\\
0	2\\
0	2\\
0	-2\\
0	-2\\
1.36030785629113	-0.639692143708874\\
0	2\\
-1.15707813669151	0.842921863308494\\
0	2\\
0.909365698646906	-1.09063430135309\\
-0.113600034405249	1.88639996559475\\
-1.26848362309147	0.731516376908528\\
-1.41335975780876	0.58664024219124\\
0	2\\
0	-2\\
-0.709133758217175	1.29086624178283\\
-0.314068386983461	1.68593161301654\\
1.39247649988243	-0.607523500117568\\
0.46244001117478	-1.53755998882522\\
0	-2\\
1.62776493665276	-0.37223506334724\\
0	2\\
1.99109544061256	-0.00890455938743609\\
0	2\\
0	2\\
-0.607775186240642	1.39222481375936\\
0	-2\\
0	2\\
0	-2\\
-2	0\\
1.24093570683129	-0.759064293168713\\
-0.368860780747975	1.63113921925202\\
-0.522842870915246	1.47715712908475\\
1.29715125312989	-0.702848746870106\\
2	0\\
1.8034216450341	-0.196578354965899\\
0	2\\
-0.23263497832835	1.76736502167165\\
0	2\\
2	0\\
-0.857768118605734	1.14223188139427\\
1.86196580507227	-0.138034194927729\\
0	-2\\
0	-2\\
0.0416487403136341	-1.95835125968637\\
1.74966925984666	-0.250330740153344\\
0	-2\\
0	2\\
0	2\\
1.41360506219669	-0.586394937803313\\
0	-2\\
0	-2\\
0	-2\\
0	-2\\
0	-2\\
0	2\\
0	-2\\
0.657147318680216	-1.34285268131978\\
0	2\\
-0.904146435780711	1.09585356421929\\
1.03387767008007	-0.966122329919928\\
-1.62752277478	0.372477225219995\\
2	0\\
2	0\\
0.879026543759034	-1.12097345624097\\
-0.699038264755579	1.30096173524442\\
0	2\\
0.569444591822662	-1.43055540817734\\
0	2\\
-0.0951919149370497	1.90480808506295\\
0	2\\
2	0\\
2	0\\
0	-2\\
0	2\\
0	-2\\
0	2\\
2	0\\
-2	0\\
0	-2\\
0	2\\
2	0\\
0.70699627976775	-1.29300372023225\\
0	2\\
0	2\\
0	2\\
0	2\\
0.885294117400255	-1.11470588259974\\
0	2\\
2	0\\
0	2\\
0.583960381042814	-1.41603961895719\\
0	-2\\
0	2\\
0	2\\
0	2\\
0	-2\\
-2	0\\
1.79389931451381	-0.206100685486192\\
1.71988027279021	-0.280119727209786\\
0	-2\\
-0.484038205143632	1.51596179485637\\
0	2\\
0.945374975475816	-1.05462502452418\\
0	2\\
-0.169349577573606	1.83065042242639\\
0	2\\
1.3673758487986	-0.632624151201404\\
0	2\\
0	-2\\
-0.472961682628656	1.52703831737134\\
-0.538761532255076	1.46123846774492\\
-1.51717069102134	0.482829308978656\\
0	2\\
0	2\\
0	2\\
-1.02109771304238	0.97890228695762\\
0	-2\\
-0.133925568116349	1.86607443188365\\
0	2\\
0	2\\
0	-2\\
-0.0614891310197576	1.93851086898024\\
-1.14460270872859	0.855397291271408\\
0	2\\
1.14683863802385	-0.853161361976154\\
2	0\\
-0.407018014998497	1.5929819850015\\
0	-2\\
2	0\\
0	-2\\
-0.231381946198278	1.76861805380172\\
1.89768078207113	-0.159786881397672\\
1.0627474099525	-0.937252590047498\\
1.57479438067582	-0.425205619324177\\
1.83218103401486	-0.167818965985144\\
0	2\\
0	2\\
-0.290566592596092	1.70943340740391\\
0	2\\
0	2\\
-1.29127738775265	0.708722612247353\\
0	2\\
0	2\\
0	-2\\
-0.539078145688706	1.46092185431129\\
0	-2\\
0	2\\
0	2\\
0	-2\\
1.9755873049983	-0.0244126950017048\\
0	2\\
2.54937120050255	-0.403709867177022\\
0.421310262767362	-1.57868973723264\\
-0.550917157194386	1.44908284280561\\
0	-2\\
0	-2\\
-0.339919528335507	1.66008047166449\\
0	-2\\
0	-2\\
0	-2\\
0	2\\
0	2\\
-0.0812680405151583	1.91873195948484\\
0.794530907242749	-1.20546909275725\\
-0.233840840161269	1.76615915983873\\
-1.20236846419241	0.797631535807593\\
-0.82062512754275	1.17937487245725\\
0.337127255960257	-1.66287274403974\\
0	2\\
2	0\\
0	2\\
1.09751133383491	-0.902488666165094\\
2	0\\
0	2\\
0.531505724379878	-1.46849427562012\\
1.63662526795458	-0.363374732045417\\
2	0\\
1.77529185354677	-0.224708146453229\\
-0.0243653109815683	1.97563468901843\\
1.11818272571935	-0.881817274280646\\
1.7809806213602	-0.219019378639801\\
2	0\\
0	2\\
0.0119742848706357	-1.98802571512936\\
-2	0\\
0	-2\\
0	2\\
1.0777343043266	-0.922265695673396\\
-0.214321635668398	1.7856783643316\\
-0.331017135179578	1.66898286482042\\
0	-2\\
0	2\\
-0.493423012360589	1.50657698763941\\
1.46781872764813	-0.532181272351873\\
2	0\\
1.58731635861251	-0.41268364138749\\
0.653047973544119	-1.34695202645588\\
0	-2\\
0.137236578279634	-1.86276342172037\\
2.34512128882917	0\\
0	2\\
1.90654315521895	-0.0934568447810471\\
0	-2\\
-2	0\\
1.18792242923964	-0.812077570760358\\
0	2\\
0	2\\
1.02995712773592	-0.970042872264085\\
0	-2\\
2	0\\
2	0\\
-0.704098307311547	1.29590169268845\\
-0.46453723685759	1.53546276314241\\
0	2\\
0	2\\
0	-2\\
0	2\\
0.98425297223373	-1.01574702776627\\
0	2\\
0	2\\
0	-2\\
0	-2\\
1.1857714813259	-0.814228518674105\\
1.74628454005353	-0.253715459946465\\
1.7764002214422	-0.223599778557796\\
0	2\\
0	2\\
0	2\\
-2	0\\
-0.234038295687022	1.76596170431298\\
0	2\\
0	2\\
0	2\\
0	2\\
0	-2\\
1.36753507586421	-0.632464924135787\\
2	0\\
0	-2\\
0	-2\\
1.36929090532586	-0.630709094674145\\
1.26166969985126	-0.738330300148741\\
0	2\\
0.820924889999872	-1.17907511000013\\
0	-2\\
2	0\\
2.01096182702123	-0.00454576960498354\\
0	-2\\
1.90418076187195	-0.0958192381280503\\
0	2\\
-0.0757750519774818	1.92422494802252\\
0	2\\
0.211312057492194	-1.78868794250781\\
0	2\\
0	2\\
-0.161604950277166	1.83839504972283\\
0	2\\
-0.0977423263010327	1.90225767369897\\
0	2\\
0	-2\\
2	0\\
0	2\\
0	2\\
0	-2\\
0.869260312607788	-1.13073968739221\\
0	-2\\
0	2\\
2	0\\
0.411790885193984	-1.58820911480602\\
0.991465244403102	-1.0085347555969\\
2	0\\
2	0\\
2	0\\
2.04515703310213	0\\
0	2\\
0	2\\
0	-2\\
2	0\\
0	2\\
1.53566856439436	-0.464331435605642\\
0	2\\
-2	0\\
1.63087856807589	-0.36912143192411\\
-0.257321059194185	1.74267894080581\\
0	-2\\
-0.194872357943839	1.80512764205616\\
0	-2\\
0	2\\
2	0\\
-0.138380929867074	1.86161907013293\\
0	2\\
-0.313705475179032	1.68629452482097\\
-0.997497674500453	1.00250232549955\\
2	0\\
0	2\\
1.89698918660153	-0.103010813398469\\
0	-2\\
0.101425693160943	-1.89857430683906\\
1.58674159914927	-0.41325840085073\\
0.852415837869672	-1.6473608230171\\
0	2\\
0.879682449104502	-1.1203175508955\\
0	2\\
0	2\\
-0.468728493461912	1.53127150653809\\
0	2\\
-2	0\\
-0.0667199218211413	1.93328007817886\\
0.995088975278432	-1.00491102472157\\
-0.729878963502208	1.27012103649779\\
0	2\\
-0.0331928171525332	1.96680718284747\\
1.54351745176026	-0.456482548239739\\
2	0\\
-0.465843872693376	1.53415612730662\\
0	2\\
0	2\\
0	-2\\
0.958489078811914	-1.04151092118809\\
1.19370665987023	-0.806293340129769\\
0	2\\
0	-2\\
0	-2\\
-0.330754942380055	1.66924505761995\\
0	2\\
1.01196541354042	-0.988034586459579\\
0	-2\\
-0.727974730417275	1.27202526958272\\
-0.274225975661068	1.72577402433893\\
-0.974707180447977	1.02529281955202\\
-0.707495990056365	1.29250400994364\\
0.965154302010248	-1.03484569798975\\
0	2\\
-2	0\\
0.940770169420498	-1.0592298305795\\
0	2\\
1.84180030412402	-0.158199695875982\\
0	2\\
0	-2\\
-0.143610426622178	1.85638957337782\\
0	-2\\
0.131871977999652	-1.86812802200035\\
0.218236422866195	-1.78176357713381\\
-1.05966176662596	0.940338233374044\\
0.589092834217857	-1.41090716578214\\
-1.51760144729397	0.48239855270603\\
0	2\\
0	2\\
2	0\\
0	-2\\
1.63894452061101	-0.361055479388994\\
0	2\\
0	2\\
2	0\\
1.13202298867904	-0.867977011320961\\
0.502243556518937	-1.49775644348106\\
0	2\\
-0.0628369799685078	1.93716302003149\\
-0.907471363234062	1.09252863676594\\
0.142931230565323	-1.85706876943468\\
1.240807690166	-0.759192309833997\\
2	0\\
0	2\\
0.782141501020305	-1.2178584989797\\
0.749742336187155	-1.25025766381285\\
0	2\\
-0.445139454650958	1.55486054534904\\
0	2\\
1.63719916156792	-0.362800838432079\\
0	-2\\
1.48514749515369	-0.514852504846311\\
2	0\\
2	0\\
-0.309334340086471	1.69066565991353\\
-1.80433751584167	0.19566248415833\\
1.32038430253591	-0.679615697464087\\
0	-2\\
0.816405247737863	-1.18359475226214\\
0.585241571251424	-1.41475842874858\\
0	2\\
0	-2\\
0	-2\\
0.936317699754602	-1.0636823002454\\
0	-2\\
0	-2\\
0.0138873687504901	-1.98611263124951\\
0	2\\
1.70142843308889	-0.298571566911106\\
-0.235388445284806	1.76461155471519\\
-0.917950104103488	1.08204989589651\\
-0.267038148644448	1.73296185135555\\
2	0\\
0	2\\
0.798525076075672	-1.20147492392433\\
-1.25900465646616	0.740995343533843\\
0	2\\
-0.43013255639398	1.56986744360602\\
0.260287814639663	-1.73971218536034\\
1.62499127874158	-0.375008721258423\\
0	2\\
0	2\\
0	-2\\
0.703178746832064	-1.83559291990352\\
2	0\\
0.636633345581473	-1.36336665441853\\
0	-2\\
0	-2\\
3.114475456399	-0.161236868885833\\
0	2\\
1.10804897164648	-0.891951028353516\\
0	-2\\
-0.761943802596723	1.23805619740328\\
0	2\\
1.76189585100199	-0.238104148998006\\
0	-2\\
-1.25911689067274	0.740883109327264\\
2	0\\
0	-2\\
-1.23713988460082	0.762860115399178\\
0.839041892214075	-1.16095810778592\\
0	2\\
0	2\\
2	0\\
-0.843717432797223	1.15628256720278\\
0	-2\\
-1.18690598370908	0.813094016290916\\
0	-2\\
0	2\\
-0.372876170985756	1.62712382901424\\
0	2\\
1.90298658196964	-0.0970134180303595\\
0.704831659624505	-1.29516834037549\\
-0.343873272252891	1.65612672774711\\
2	0\\
1.62770780887083	-0.904524701339186\\
2	0\\
1.49697104128429	-0.503028958715711\\
2	0\\
-0.772880915119608	1.22711908488039\\
0	2\\
-2	0\\
-0.377274379286989	1.62272562071301\\
1.83139961479489	-0.168600385205114\\
-0.01696442824995	1.98303557175005\\
0.298622109555317	-1.70137789044468\\
0	2\\
-0.642335119837281	1.35766488016272\\
0	2\\
-0.0969522178676024	1.9030477821324\\
0.770864865370114	-1.22913513462989\\
1.41379924513869	-0.586200754861312\\
-0.0368534191817398	1.96314658081826\\
-0.73927845367342	1.26072154632658\\
0	2\\
-0.0427215165186161	1.95727848348138\\
2	0\\
0	-2\\
-0.280906933933456	1.71909306606654\\
-0.141532166606561	1.85846783339344\\
0	-2\\
-0.0449923924197503	1.95500760758025\\
1.31582358866415	-0.68417641133585\\
-1.25834329920655	0.741656700793453\\
3.1272745517037	-2\\
2	0\\
0	-2\\
-1.78936149275982	0.210638507240177\\
0.526482001332589	-1.47351799866741\\
-0.185692769040638	1.81430723095936\\
-2	0\\
0	2\\
1.11952577855253	-0.880474221447474\\
0	2\\
-1.03511400808183	0.964885991918167\\
0.822086206460295	-1.1779137935397\\
1.85400380120158	-0.145996198798419\\
0	2\\
-2	0\\
0.830518391877157	-1.16948160812284\\
-2	0\\
-0.308108544896711	1.69189145510329\\
0	-2\\
0	2\\
0	2\\
-0.709908294957879	1.29009170504212\\
0	2\\
-0.597016671891569	1.40298332810843\\
0	2\\
-0.519196920917729	1.48080307908227\\
-1.59630331873145	0.403696681268546\\
0	-2\\
0	2\\
0	-2\\
0	2\\
0	2\\
0	2\\
2	0\\
0	-2\\
-0.720924038272839	1.27907596172716\\
-0.685582789021575	1.31441721097843\\
0.239697677388774	-1.76030232261123\\
0	-2\\
0	-2\\
1.69428251820525	-0.305717481794749\\
0.760921417457349	-1.23907858254265\\
2	0\\
0	-2\\
-0.00764190872527298	1.99235809127473\\
-1.02463934763235	0.975360652367655\\
0	-2\\
0	-2\\
-0.757676155460832	1.24232384453917\\
1.19680213406731	-0.803197865932689\\
-1.04753118919997	0.952468810800025\\
0	2\\
2	0\\
0	-2\\
2.30675905123457	0\\
0	-2\\
0.565527509400083	-1.43447249059992\\
-0.262379588351918	1.73762041164808\\
0	2\\
0.117009309754818	-1.88299069024518\\
0	-2\\
0	-2\\
0.429907865317944	-1.57009213468206\\
-0.625679578358478	1.37432042164152\\
-0.603780932649142	1.39621906735086\\
-0.656655068897374	1.34334493110263\\
0	2\\
2	0\\
-0.12637034110003	1.87362965889997\\
0	-2\\
2	0\\
0	2\\
1.48570347096792	-0.514296529032076\\
0	2\\
1.2554875367316	-0.744512463268398\\
-0.509358483494885	1.49064151650511\\
0	2\\
-0.461250960314568	1.53874903968543\\
1.81406678511582	-0.185933214884176\\
0.944096792577215	-1.05590320742279\\
0	-2\\
0	-2\\
-0.0140397279037036	1.9859602720963\\
0	2\\
0	-2\\
2	0\\
-0.169472394856352	1.83052760514365\\
0.776650171868537	-1.22334982813146\\
0	2\\
0	2\\
0	-2\\
0	-2\\
4.36027151571711	1.38756918570481\\
-0.268118420002903	1.7318815799971\\
0	2\\
1.43755221868965	-0.562447781310347\\
0	-2\\
-0.120449589515544	1.87955041048446\\
2	0\\
-0.237665295042239	1.76233470495776\\
2	0\\
0	2\\
2	0\\
1.25604607329047	-0.743953926709532\\
1.99097179965007	-0.00902820034993002\\
1.54455837302362	-0.455441626976378\\
0	2\\
0.529864781321337	-1.47013521867866\\
1.18321613623451	-0.81678386376549\\
0.300038865284112	-1.69996113471589\\
0	-2\\
0	2\\
0	2\\
0	2\\
-0.915985245989352	1.08401475401065\\
1.16175758774516	-0.838242412254836\\
0	-2\\
-0.205123064540635	1.79487693545936\\
0	2\\
0	2\\
-0.409022764291435	1.59097723570856\\
0	-2\\
0	-2\\
-0.233051526875611	1.76694847312439\\
0	2\\
1.65614172422674	-0.343858275773265\\
1.72541335445471	-0.274586645545285\\
1.57012295290654	-0.429877047093456\\
0	2\\
0	-2\\
2	0\\
0	2\\
0	2\\
0.0476774524211099	-1.95232254757889\\
0.0544581939147985	-1.9455418060852\\
-0.0985839561245477	1.90141604387545\\
1.45773138185343	-0.542268618146575\\
1.55767007016626	-0.442329929833739\\
0	-2\\
0	2\\
-0.536206159628449	1.46379384037155\\
-1.11928672660705	0.880713273392952\\
-0.296537249043546	1.70346275095645\\
1.35171655834391	-0.648283441656089\\
0	-2\\
0	2\\
-2	0\\
0	2\\
0	2\\
0	2\\
-1.09930973625353	0.900690263746467\\
-0.564390129645549	1.43560987035445\\
0	-2\\
1.85144070460682	-0.14855929539318\\
0	2\\
0	-2\\
0	2\\
0	2\\
0	2\\
1.80174596512085	-0.198254034879153\\
0.313362291625373	-1.68663770837463\\
0	-2\\
2	0\\
0	2\\
0	-2\\
0	-2\\
1.70833047092221	-0.291669529077789\\
1.03371245171369	-0.966287548286311\\
-0.427836974768715	1.57216302523129\\
1.70174466282265	-0.298255337177351\\
2	0\\
0.980971758605462	-1.01902824139454\\
0	2\\
0	2\\
0	2\\
0.550951297752673	-1.44904870224733\\
-1.11508556873469	0.884914431265313\\
0	2\\
-0.113410848127665	1.88658915187233\\
1.2997178520985	-0.700282147901504\\
-0.409372917514787	1.59062708248521\\
1.57128049982301	-0.428719500176986\\
0	2\\
2	0\\
0	-2\\
0.486619702038693	-1.51338029796131\\
0	2\\
-1.42327740757865	0.57672259242135\\
0	-2\\
0	-2\\
0	2\\
1.78166292223013	-0.218337077769873\\
1.51320551001111	-0.486794489988886\\
0	2\\
0	2\\
-0.0585983516079256	1.94140164839207\\
0.346657732469309	-1.65334226753069\\
0	2\\
-1.02115375103765	0.978846248962352\\
-0.191931685805016	1.80806831419498\\
-0.425391157109143	1.57460884289086\\
0	2\\
2	0\\
0	-2\\
2	0\\
2	0\\
1.78030239276261	-1.71302250644306\\
0	-2\\
-0.66217578432655	1.33782421567345\\
0	-2\\
-1.45989714542084	0.540102854579164\\
-1.4456878303859	0.554312169614101\\
-1.21007218045491	0.789927819545085\\
1.23400296964097	-0.765997030359029\\
0	2\\
2	0\\
0	-2\\
0	-2\\
2	0\\
2	0\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
2	0\\
-0.0435628954243682	1.95643710457563\\
0	2\\
0	2\\
0	-2\\
-0.909888149762875	1.09011185023712\\
0	2\\
0	2\\
2	0\\
0	2\\
0	2\\
1.90224155062085	-0.0977584493791547\\
0	-2\\
2	0\\
0.493401271629988	-1.50659872837001\\
1.28561526713976	-0.714384732860243\\
-0.424285713013297	1.5757142869867\\
-0.127612667599253	1.87238733240075\\
1.88288978661943	-0.117110213380565\\
1.7026774016486	-0.436609222380852\\
0	2\\
-0.100330198057599	1.8996698019424\\
1.05097413348812	-0.949025866511875\\
0	2\\
2	0\\
1.10351413123291	-0.896485868767087\\
0	-2\\
0	2\\
0	2\\
1.72477558164179	-0.27522441835821\\
1.57876478069826	-0.421235219301738\\
0.820454026201993	-1.17954597379801\\
0	2\\
1.54556192466399	-0.454438075336005\\
0	-2\\
0	-2\\
1.70175410921189	-0.298245890788114\\
0.14345701545286	-1.85654298454714\\
1.26938042593594	-0.730619574064059\\
0	2\\
0	-2\\
0.682707715778265	-2\\
0	2\\
0	2\\
-0.859949589439656	1.14005041056034\\
0	2\\
0	-2\\
0	2\\
-1.28394243289276	0.716057567107241\\
0	-2\\
0	-2\\
0	2\\
-1.32874044008395	0.671259559916047\\
-1.44513275737127	0.554867242628733\\
2	0\\
0	-2\\
2	0\\
0	2\\
-0.39132402288809	1.60867597711191\\
0	2\\
1.98052900874784	-0.0194709912521587\\
0	2\\
0	-2\\
2	0\\
0	2\\
0.0256192907110722	-1.97438070928893\\
-2	0\\
1.86616714292317	-0.13383285707683\\
0	-2\\
0	2\\
2	0\\
0	-2\\
-0.36947671193762	1.63052328806238\\
0	2\\
0	-2\\
0	2\\
-0.13100877182017	1.86899122817983\\
0.667256761368429	-1.33274323863157\\
0	-2\\
2	0\\
1.29859262718287	-0.701407372817125\\
0.840240703387575	-1.78276565046605\\
2	0\\
0.436774188143785	-1.56322581185622\\
0	2\\
0	2\\
-0.187587354601253	1.81241264539875\\
1.59183780028654	-0.408162199713463\\
0	2\\
0	2\\
1.1393702019329	-0.860629798067096\\
1.55190234231308	-0.448097657686916\\
-0.549138010562857	1.45086198943714\\
1.83457710345315	-0.165422896546854\\
1.56775671755995	-0.432243282440047\\
-0.790078229912482	1.20992177008752\\
0	-2\\
0	2\\
-2	0\\
0	-2\\
1.61221113352789	-0.387788866472112\\
2	0\\
0	2\\
0	-2\\
0.929405777635098	-1.0705942223649\\
-2	0\\
0	-2\\
-0.355623272072748	1.64437672792725\\
0	-2\\
0	-2\\
0.852168161555385	-1.14783183844462\\
1.55188518080093	-0.448114819199069\\
-2	0\\
-0.633191005725083	1.36680899427492\\
0	2\\
0	2\\
1.7400042060687	-0.259995793931302\\
2	0\\
0	-2\\
-0.965582791703424	1.03441720829658\\
0.212898165708102	-1.7871018342919\\
0	-2\\
-0.432952537862749	1.56704746213725\\
-0.228060070414154	1.77193992958585\\
0	2\\
0	2\\
0	-2\\
-0.188975490204025	1.81102450979598\\
-0.0338037821834168	1.96619621781658\\
0	2\\
1.7074793952038	-0.292520604796196\\
-0.216047779286523	1.78395222071348\\
2	0\\
-0.273603687990455	1.72639631200955\\
-0.150296075272529	1.84970392472747\\
0	2\\
0.892111399242487	-1.10788860075751\\
0.421146695258245	-1.57885330474175\\
0.937545124936287	-2\\
0	2\\
-2	0\\
0	-2\\
0	-2\\
0	2\\
-0.0288997278420369	1.97110027215796\\
0	-2\\
2	0\\
-0.07778643780651	1.92221356219349\\
0.459742506042172	-1.54025749395783\\
-1.56948271703832	0.430517282961684\\
1.98928757967918	-0.0107124203208206\\
2	0\\
1.12461374305524	-0.875386256944763\\
1.21616297787379	-0.783837022126209\\
-0.418669227865194	1.58133077213481\\
0	-2\\
0	2\\
-1.7409896867761	0.259010313223899\\
0	2\\
-0.0639348724032488	1.93606512759675\\
0	2\\
1.12182896863686	-0.878171031363136\\
0	2\\
0	2\\
0	-2\\
0	-2\\
0	2\\
1.99890300916613	-0.00109699083386524\\
-0.496567430044683	1.50343256995532\\
-0.164020991714092	1.83597900828591\\
2	0\\
0	2\\
-0.547217267673117	1.45278273232688\\
2	0\\
0.506148024398902	-1.4938519756011\\
0	2\\
1.38172792313239	-0.618272076867611\\
0	-2\\
0.922440456834495	-1.07755954316551\\
0.965513291453014	-1.03448670854699\\
0	2\\
1.34579257851002	-0.654207421489977\\
0	-2\\
7.84517895560487	5.31369397660526\\
1.53014248554328	-0.469857514456719\\
0	-2\\
0	-2\\
1.09143481657167	-0.90856518342833\\
-0.306450859617856	1.69354914038214\\
-0.414996827637248	1.58500317236275\\
1.91285897926342	-0.0871410207365796\\
-1.05661622147736	0.943383778522642\\
0	-2\\
2	0\\
2	0\\
1.28363009969316	-0.723866670889151\\
0	-2\\
2	0\\
1.46993095360327	-0.530069046396727\\
0	-2\\
1.89879490989359	-0.101205090106412\\
0	2\\
0	2\\
-0.975059518943506	1.02494048105649\\
-0.729149448661358	1.27085055133864\\
0	-2\\
-0.459146653526009	1.54085334647399\\
0.391862567399131	-1.60813743260087\\
1.24928054590401	-0.750719454095991\\
0.692370850927723	-1.30762914907228\\
0	2\\
1.06416127364417	-0.935838726355833\\
0	2\\
-1.17837466128637	0.821625338713626\\
0	-2\\
2	0\\
2	0\\
0.6261720720949	-1.3738279279051\\
0	2\\
-2	0\\
0	-2\\
0	2\\
0	2\\
0	-2\\
2	0\\
-0.546578239647153	1.45342176035285\\
0	-2\\
2	0\\
1.007308444527	-0.992691555473004\\
-1.30570449338095	0.694295506619052\\
2	0\\
0	-2\\
2	0\\
0	-2\\
2	0\\
0	2\\
0	2\\
-1.36386407971443	0.636135920285566\\
1.58499499969117	-0.415005000308832\\
0	2\\
-0.721563801920821	1.27843619807918\\
0	2\\
0	2\\
2	0\\
0	-2\\
0	2\\
0	2\\
1.52342503487014	-0.476574965129862\\
0	2\\
0	-2\\
-0.0187924040949416	1.98120759590506\\
0	2\\
-0.324309938922018	1.67569006107798\\
0	2\\
0	2\\
2	0\\
0.208658566792562	-1.79134143320744\\
0	2\\
4.04379424671302	0\\
0	2\\
0	2\\
0.169397782216158	-1.83060221778384\\
0	2\\
0.468150064120028	-1.53184993587997\\
1.44523035436793	-0.554769645632066\\
0.893641920524873	-1.10635807947513\\
0	2\\
-1.77775772110995	0.222242278890053\\
0.537823691988831	-1.46217630801117\\
2	0\\
-0.415645724758179	1.58435427524182\\
0	2\\
0	2\\
0	2\\
-0.156117354162229	1.84388264583777\\
0	2\\
0	2\\
0	2\\
0.706446363649477	-1.29355363635052\\
-0.646629680177404	1.3533703198226\\
0	-2\\
1.9794654636483	-0.0205345363517044\\
1.04650651515783	-0.953493484842175\\
-2	0\\
-0.485160348705456	1.51483965129454\\
1.62127827052422	-1.56327552893747\\
0.684650145759406	-1.31534985424059\\
0	2\\
0	-2\\
0	-2\\
1.85227703685442	-0.147722963145576\\
0	-2\\
0	2\\
1.51875820958809	-0.481241790411914\\
-0.538857737955377	1.46114226204462\\
0	2\\
2	0\\
0	2\\
0.534296181336621	-2\\
0	2\\
1.78186405774615	-0.218135942253848\\
-0.725412606058958	1.27458739394104\\
0	-2\\
0	2\\
0.994127524437648	-1.00587247556235\\
-0.318629933072299	1.6813700669277\\
-0.552163946006366	1.44783605399363\\
-0.283725571046546	1.71627442895345\\
-0.622193405925776	1.37780659407422\\
0	2\\
0	-2\\
-0.172181643272238	1.82781835672776\\
0	-2\\
-2	0\\
0	-2\\
0	2\\
-1.31764787131215	0.682352128687847\\
0	-2\\
0	2\\
0	2\\
2	0\\
2	0\\
-0.074911307994923	1.92508869200508\\
-1.97485023951722	0.0251497604827824\\
1.87918860072258	-0.120811399277422\\
-1.38971171507166	0.610288284928343\\
-2	0\\
-0.932171939590532	1.06782806040947\\
0	-2\\
2	0\\
-0.990079215333031	1.00992078466697\\
2	0\\
0	-2\\
2	0\\
1.46268499276271	-0.53731500723729\\
0	2\\
1.14808553170747	-0.851914468292532\\
0	-2\\
0	2\\
0	2\\
1.07267103486598	-0.927328965134019\\
0.138409346726184	-1.86159065327382\\
0	2\\
0	2\\
0	-2\\
1.5730033478129	-0.426996652187099\\
1.88220684966958	-0.117793150330415\\
1.0955104252197	-0.904489574780304\\
-1.23555550987727	0.764444490122726\\
1.23298443972842	-0.767015560271575\\
0	2\\
1.63868119712806	-0.361318802871938\\
-0.675524484336739	1.32447551566326\\
0.605475606680569	-1.39452439331943\\
1.08336673241515	-0.916633267584854\\
0	-2\\
0	2\\
0	-2\\
0	-2\\
0	2\\
1.91010909322498	-0.089890906775024\\
0.409930004545564	-1.59006999545444\\
0	2\\
1.6043019597659	-0.395698040234096\\
-0.708754614786922	1.29124538521308\\
-0.286206471079134	1.71379352892087\\
1.56695296687537	-0.433047033124627\\
1.15411529466726	-1.62783087795478\\
0	-2\\
0	-2\\
1.99835972400906	-0.00164027599094039\\
0.283867914885417	-1.71613208511458\\
0	-2\\
0	2\\
1.91995536910785	-0.0800446308921546\\
0	2\\
-0.611201131095382	1.38879886890462\\
1.33177021394568	-0.668229786054322\\
1.47857372784663	-0.52142627215337\\
0	2\\
0	2\\
0	2\\
0	-2\\
0	2\\
1.74745765204716	-0.252542347952837\\
0	-2\\
2.12452309798763	-1.83125577380371\\
0	2\\
1.36904788874748	-0.925023828800785\\
2	0\\
0	2\\
0	2\\
0	2\\
0	2\\
2	0\\
1.66182520613399	-0.338174793866005\\
2	0\\
1.41004808665126	-0.589951913348743\\
-1.40834317101842	0.591656828981585\\
0.969296428120859	-1.03070357187914\\
2.88473762945077	0.724425742343983\\
-1.2686262068738	0.731373793126196\\
0	2\\
0	-2\\
1.8548484035268	-0.145151596473201\\
0	2\\
-0.85009165491573	1.14990834508427\\
2	0\\
3.30675690058501	-0.972654759167554\\
0	2\\
0.766315526019697	-1.2336844739803\\
-0.545746161825097	1.4542538381749\\
0.288798340022917	-1.71120165997708\\
0	-2\\
0	2\\
-1.03708092360243	0.962919076397572\\
1.31514637801178	-0.684853621988218\\
0	-2\\
0	-2\\
0.2739357832435	-1.7260642167565\\
-0.418554043424156	1.58144595657584\\
2	0\\
-0.284814562791241	1.71518543720876\\
1.05621005455517	-2\\
0.82663905824828	-1.17336094175172\\
0	-2\\
0	2\\
0	2\\
1.58651522130641	-0.413484778693587\\
0	-2\\
-2	0\\
0	2\\
1.94732760122752	-0.0526723987724819\\
0	2\\
-0.153285912256759	1.84671408774324\\
-0.135839543305301	1.8641604566947\\
-0.772788603917311	1.22721139608269\\
0	2\\
1.69545885031524	-0.304541149684757\\
-0.11007780573246	1.88992219426754\\
1.84679605281257	-0.153203947187435\\
0	2\\
0	-2\\
2	0\\
0	2\\
0	-2\\
0	2\\
0	2\\
0	-2\\
0.619816892729066	-1.38018310727093\\
0.74911919511025	-1.25088080488975\\
1.96824030022721	-0.0317596997727882\\
-1.03099039315688	0.969009606843122\\
0	2\\
-0.0486462233568029	1.9513537766432\\
0	2\\
0	2\\
-0.149147680932481	1.85085231906752\\
0.417318200321828	-1.58268179967817\\
0	2\\
0.507583608504254	-1.49241639149575\\
-0.875188442926503	1.1248115570735\\
0	-2\\
-0.894117583795807	1.10588241620419\\
0	2\\
1.77310903689751	-0.226890963102488\\
0	-2\\
0	2\\
0	-2\\
0.699116969599087	-2\\
2	0\\
0	-2\\
-0.147592688178916	1.85240731182108\\
2	0\\
1.70173525151581	-0.298264748484191\\
1.35075674447882	-0.649243255521184\\
0	2\\
0	2\\
1.39448712400162	-0.605512875998376\\
0	-2\\
0	2\\
0.544393007003014	-1.45560699299699\\
0	2\\
2	0\\
-0.862879885398547	1.13712011460145\\
1.30732720681386	-2\\
0	-2\\
1.08295155648605	-0.917048443513949\\
1.7100379342109	-0.289962065789103\\
0.350551522545919	-1.64944847745408\\
0	2\\
1.83146019811192	-1.95899126191428\\
0.301625333888737	-1.69837466611126\\
-0.43192316123635	1.56807683876365\\
0	-2\\
-0.534073226492466	1.46592677350753\\
0.545450451286386	-1.45454954871361\\
-0.438118258417695	1.5618817415823\\
0	2\\
-0.171774557701741	1.82822544229826\\
1.58465555742987	-0.415344442570128\\
1.9693004369837	-0.0306995630162991\\
-0.0738105020744182	1.92618949792558\\
1.61450336930899	-0.385496630691009\\
-1.76224915927284	0.237750840727162\\
0.64299629338538	-1.35700370661462\\
0	-2\\
0	-2\\
1.81405976839411	-0.185940231605891\\
0.384737629387231	-1.61526237061277\\
0	2\\
-1.91902478857017	0.0809752114298307\\
-2	0\\
1.13527867916358	-0.864721320836424\\
0	-2\\
0	-2\\
2	0\\
1.88229574815813	-0.117704251841867\\
0.749465287943198	-1.2505347120568\\
0	2\\
-0.0363066155841693	1.96369338441583\\
-0.235190314249908	1.76480968575009\\
0	2\\
-0.363199802902638	1.63680019709736\\
0	2\\
1.0584103731069	-0.941589626893096\\
0	2\\
-2	0\\
0	-2\\
-2	0\\
0	-2\\
0	-2\\
0	2\\
2	0\\
2	0\\
-0.703517870916932	1.29648212908307\\
0	2\\
0	-2\\
0	-2\\
0	2\\
-1.26602495957919	0.733975040420811\\
0	-2\\
1.60448607246536	-0.395513927534645\\
0.158925314321394	-1.84107468567861\\
1.04759506817569	-0.952404931824307\\
0	2\\
0	-2\\
0.38719994313987	-1.61280005686013\\
2	0\\
-0.284587604065838	1.71541239593416\\
2	0\\
0	2\\
0	2\\
0	2\\
0	-2\\
0	2\\
0	2\\
0	2\\
2	0\\
0	2\\
2	0\\
1.06604586995499	-0.93395413004501\\
0.840821319754253	-1.15917868024575\\
0	2\\
-0.108833645663392	1.89116635433661\\
-0.0305914827440348	1.96940851725597\\
-0.17240390624128	1.82759609375872\\
0	2\\
-0.126958737601234	1.87304126239877\\
0	2\\
0	2\\
-0.617086542804802	1.3829134571952\\
0	2\\
0	2\\
0.176773257374357	-1.82322674262564\\
0	2\\
-1.73459570963646	0.265404290363539\\
0	2\\
1.41093555721579	-0.589064442784208\\
1.30312860573655	-0.696871394263449\\
1.04860810063032	-0.951391899369681\\
-0.561358858256481	1.43864114174352\\
1.20987434522793	-0.79012565477207\\
0	2\\
0	2\\
0.460777861874075	-1.53922213812593\\
0	2\\
2	0\\
0	2\\
0.672801419478891	-1.32719858052111\\
0	-2\\
0	2\\
0	2\\
0	2\\
1.64016325976706	-0.359836740232942\\
1.51064935218271	-0.489350647817292\\
0	2\\
2	0\\
0.998877315926396	-1.0011226840736\\
0	2\\
0	2\\
0	2\\
-0.708949676557019	1.29105032344298\\
0.73740560007971	-1.26259439992029\\
0.295533286931839	-1.70446671306816\\
-0.572677692254264	1.42732230774574\\
0	-2\\
0	2\\
0.217419195329618	-1.78258080467038\\
0	2\\
0.789907686513764	-1.21009231348624\\
0	-2\\
-1.29054970682597	0.709450293174029\\
-0.244247823897613	1.75575217610239\\
2	0\\
0	2\\
0	-2\\
0.0354754847048514	-2\\
0	2\\
0	2\\
0	-2\\
0	-2\\
-2	0\\
0.2011225357008	-1.7988774642992\\
1.97876217586649	-0.0212378241335053\\
1.59208676604672	-0.407913233953279\\
1.11810280929864	-0.881897190701363\\
-2	0\\
-0.98269633861855	1.01730366138145\\
0	2\\
0.0194791884248848	-1.98052081157512\\
1.40211117432688	-0.597888825673123\\
1.96782708517119	-1.17814411040561\\
0	-2\\
0	2\\
-0.642039944313942	1.35796005568606\\
-2	0\\
0	2\\
0	2\\
0.753764299825519	-1.24623570017448\\
0.45749592702647	-1.54250407297353\\
1.07840750710656	-0.921592492893443\\
-0.258251615761481	1.74174838423852\\
0	-2\\
0	2\\
2.81503098360041	0\\
0	2\\
-0.370542238703818	1.62945776129618\\
0	2\\
-0.225417476311866	1.77458252368813\\
0	-2\\
0.108245355240167	-1.89175464475983\\
0	-2\\
0	2\\
-0.476129471430172	1.52387052856983\\
-0.130003051281814	1.86999694871819\\
-0.214401405476565	1.78559859452343\\
0	2\\
-0.939688267802808	1.06031173219719\\
0	-2\\
0	2\\
2	0\\
-2	0\\
0	-2\\
0	2\\
-1.03876730575559	0.961232694244408\\
1.79459692041574	-0.205403079584256\\
-0.246121399469789	1.75387860053021\\
1.5758372788092	-0.424162721190797\\
2	0\\
-1.94108964929049	0.0589103507095119\\
-0.681310770218062	1.31868922978194\\
2	0\\
0	2\\
0.145264704968447	-1.85473529503155\\
1.76795902206269	-0.232040977937309\\
0	2\\
-2	0\\
0.847205634171708	-1.15279436582829\\
0	2\\
0	-2\\
0	2\\
0	-2\\
-0.0893417587442445	1.91065824125576\\
-0.276492085389166	1.72350791461083\\
0	2\\
0.571085085687681	-1.42891491431232\\
2	0\\
0	2\\
0	2\\
0	-2\\
0.344236574937209	-1.65576342506279\\
1.34466016312811	-0.655339836871895\\
0.482092734239441	-1.51790726576056\\
2	0\\
0	2\\
0	2\\
0	2\\
2	0\\
0	2\\
0.184394609975157	-1.81560539002484\\
0	-2\\
0	-2\\
-1.27189087956357	0.728109120436432\\
0	2\\
0.409988630619048	-1.59001136938095\\
-0.380170469739204	1.6198295302608\\
0	-2\\
-1.4362765754555	0.563723424544502\\
2	0\\
0	-2\\
0	-2\\
-1.35933575150145	0.640664248498549\\
0.685900278816259	-1.31409972118374\\
0	2\\
0	2\\
1.18602112868685	-0.813978871313153\\
2	0\\
-0.513645059918024	1.48635494008198\\
1.92067303680317	-0.0793269631968255\\
0.129406995334133	-1.87059300466587\\
0	-2\\
1.62448402174408	-0.375515978255922\\
0	2\\
2.38594262666926	-0.42429974184695\\
1.27669067514193	-0.723309324858068\\
1.31714780985192	-0.682852190148077\\
0.68400833743246	-1.31599166256754\\
-0.116511835189965	1.88348816481004\\
2	0\\
0	2\\
0	2\\
-1.19255578584384	0.807444214156161\\
0.168599572746148	-1.83140042725385\\
2	0\\
0	2\\
0	2\\
-0.187785439521733	1.81221456047827\\
0	2\\
2.54742315778751	-2\\
0	-2\\
0	2\\
0.40283690711728	-1.59716309288272\\
0.333630497162438	-1.66636950283756\\
0	2\\
-2	0\\
0.486219098088701	-1.72335695479418\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
1.66481873869248	-0.335181261307524\\
-2	0\\
0	2\\
2	0\\
0	-2\\
-0.165136119912395	1.83486388008761\\
0.272604523422493	-1.72739547657751\\
0.731048739776593	-1.26895126022341\\
0	2\\
1.8485387857611	-0.151461214238902\\
1.42413489008775	-0.575865109912253\\
0	2\\
-2	0\\
0	-2\\
0	2\\
-0.251611445552753	1.74838855444725\\
1.50041531623229	-0.499584683767713\\
2	0\\
0	-2\\
0	2\\
0.685354138589658	-1.31464586141034\\
0	-2\\
-0.352176426321551	1.64782357367845\\
0	2\\
0	2\\
1.23180514974795	-0.76819485025205\\
0.384493823971055	-1.61550617602895\\
2	0\\
0.107481329905045	-1.89251867009496\\
-2	0\\
-0.263230955567928	1.73676904443207\\
0.797660070664091	-1.20233992933591\\
0.662690940520258	-1.33730905947974\\
0	2\\
0	2\\
-1.05242983339946	0.947570166600537\\
0	2\\
-0.724634510512003	1.275365489488\\
0.677907010628922	-1.32209298937108\\
0	2\\
0	2\\
0	2\\
0	2\\
0.7341419016357	-1.2658580983643\\
1.66343107265087	-0.336568927349126\\
-1.33169523926606	0.668304760733943\\
1.57738611124556	-0.422613888754436\\
2	0\\
0	-2\\
0	-2\\
-0.50269277346239	1.49730722653761\\
0	-2\\
-0.433793797698405	1.5662062023016\\
-0.075721132220365	1.92427886777963\\
-0.0573408359230267	1.94265916407697\\
0.0437829928760143	-1.95621700712399\\
1.80295491873952	-0.197045081260478\\
0	2\\
0	2\\
2	0\\
0	2\\
-0.0604366732135579	1.93956332678644\\
0	2\\
0	2\\
0.807207991702185	-1.19279200829782\\
-1.93702700756824	0.0629729924317566\\
1.93223064467726	-0.831068479557375\\
0	2\\
0	2\\
1.29470085594586	-0.705299144054137\\
0	2\\
0	-2\\
-0.0130042398651426	1.98699576013486\\
0	-2\\
0	2\\
0.00935723805118782	-1.99064276194881\\
0	2\\
0	2\\
2	0\\
-0.947016854967456	1.05298314503254\\
0	2\\
0	-2\\
0	-2\\
0.242891989890726	-2\\
-1.87257831988273	0.127421680117271\\
-0.100282178904104	1.8997178210959\\
-0.216752324540762	1.78324767545924\\
-0.412271832922947	1.58772816707705\\
2	0\\
1.96594703267677	-0.0340529673232278\\
-0.378932461079743	1.62106753892026\\
0.248842211721859	-1.75115778827814\\
-1.90248549074588	0.0975145092541159\\
0.801038245649389	-1.19896175435061\\
1.74976786017428	-0.250232139825721\\
1.93577184191698	-0.0642281580830233\\
1.15385333140343	-0.846146668596574\\
-2	0\\
0.818244006655605	-1.18175599334439\\
2.94397011078884	0\\
-0.000251720247335735	1.99974827975266\\
1.78809086033152	-0.211909139668476\\
-0.872010286136688	1.12798971386331\\
1.70278547536684	-0.297214524633161\\
-0.125230690616938	1.87476930938306\\
0.794590047356151	-1.20540995264385\\
0	-2\\
1.3913075193106	-0.608692480689405\\
2	0\\
2	0\\
0	-2\\
1.19408398772337	-1.10312414847588\\
0.756473684094156	-1.24352631590584\\
1.59637827786696	-0.403621722133038\\
0	2\\
0	2\\
0	2\\
0	2\\
0	-2\\
1.84996992389362	-0.150030076106377\\
0	2\\
-0.38192044684118	1.61807955315882\\
0	-2\\
0.786117544064644	-1.21388245593536\\
0	2\\
-2	0\\
-0.863319007003525	1.13668099299648\\
0	-2\\
0	2\\
1.39086079272248	-0.609139207277522\\
1.95160203613696	-0.0483979638630405\\
2	0\\
0	2\\
-0.350119646944782	1.64988035305522\\
1.15737505352745	-0.842624946472549\\
1.28224800164922	-0.71775199835078\\
-0.536959632284312	1.46304036771569\\
-1.0206022037783	0.979397796221696\\
0	2\\
0.0545324624763592	-1.94546753752364\\
-0.309538113110885	1.69046188688912\\
0	2\\
0	-2\\
0	2\\
-0.727422417271897	1.2725775827281\\
0.71708956322257	-1.28291043677743\\
1.16487680112477	-0.835123198875233\\
0.440633560690836	-1.55936643930916\\
0	-2\\
0.93616724755517	-1.06383275244483\\
-1.88884392049827	0.111156079501727\\
3.27502631420149	0.0847284985972715\\
1.88362880310127	-0.116371196898733\\
2	0\\
0	2\\
0.599153734291836	-1.40084626570816\\
0	-2\\
1.89635780268096	-0.103642197319044\\
0	2\\
-1.06613132560007	0.933868674399934\\
-0.332277152373085	1.66772284762691\\
0	2\\
0	2\\
1.58115804159844	-0.418841958401563\\
0	-2\\
0	2\\
-0.576300682950487	1.42369931704951\\
1.82964515682769	-0.170354843172307\\
-1.41399565397761	0.586004346022393\\
-0.235523316113155	1.76447668388684\\
0	-2\\
-2	0\\
1.57796994974343	-0.422030050256569\\
1.99990364840362	-9.63515963792302e-05\\
1.08178676604704	-0.918213233952955\\
-0.959303518238822	1.04069648176118\\
-1.66138377168132	0.338616228318678\\
0	2\\
-0.175343473548827	1.82465652645117\\
0	-2\\
0.121081099727228	-1.87891890027277\\
0	-2\\
-0.988298559720348	1.01170144027965\\
-1.06892578545152	0.931074214548476\\
0	2\\
2	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
2	0\\
2	0\\
0	2\\
-0.030189957230457	1.96981004276954\\
0	-2\\
0	2\\
1.1058292727298	-0.894170727270205\\
1.32267174556054	-0.677328254439458\\
0	2\\
-0.956638373179295	1.04336162682071\\
-1.53458568928561	0.465414310714387\\
0	2\\
0	-2\\
0.0188630546444963	-1.9811369453555\\
-0.153107797684137	1.84689220231586\\
0	2\\
-0.633385681681629	1.36661431831837\\
0	2\\
-1.67351132396569	0.326488676034311\\
-0.606252341769016	1.39374765823098\\
0	-2\\
0	2\\
0	2\\
1.52094964999957	-0.479050350000431\\
0	2\\
1.3628193253791	-0.637180674620897\\
0	-2\\
0	-2\\
0	-2\\
-1.70475107468015	0.295248925319845\\
2	0\\
1.99448649493132	-0.0055135050686772\\
1.40273414297788	-0.597265857022117\\
0	2\\
0.378658636627965	-1.62134136337203\\
1.63661162656412	-0.363388373435876\\
0.951690242387175	-1.04830975761283\\
1.34710477228234	-0.652895227717658\\
2	0\\
0	2\\
0	2\\
2	0\\
0	2\\
0	-2\\
1.80376146448776	-0.196238535512236\\
-0.335547340459747	1.66445265954025\\
0	-2\\
0	2\\
-2	0\\
-2	0\\
0.268134860853172	-1.73186513914683\\
-0.00898170008805866	1.99101829991194\\
1.40735936815585	-0.592640631844146\\
0	2\\
0.792681382479341	-1.20731861752066\\
-1.0473903668964	0.952609633103603\\
0	-2\\
0	-2\\
0	-2\\
0	-2\\
0	-2\\
2	0\\
1.44950928555478	-0.55049071444522\\
0	-2\\
1.97319234408082	-0.0268076559191758\\
0	-2\\
1.47515281624887	-0.524847183751133\\
0	-2\\
0	2\\
0	-2\\
0.340700212890404	-1.6592997871096\\
0	2\\
0	-2\\
1.49080866490059	-0.509191335099405\\
0.264594872481146	-1.73540512751885\\
2	0\\
-2	0\\
1.79550601000159	-0.204493989998409\\
0	2\\
0	2\\
2.43067210555549	0\\
0	-2\\
0	-2\\
0	2\\
0	-2\\
1.03950087622115	-0.960499123778854\\
-0.493113536277568	1.50688646372243\\
0	2\\
0	2\\
0	2\\
0	2\\
0	-2\\
0	2\\
2	0\\
0	-2\\
2	0\\
0	2\\
2	0\\
1.50677316546236	-0.493226834537637\\
0	2\\
-0.0568133391529494	1.94318666084705\\
0	2\\
0	2\\
1.19961841956851	-0.800381580431485\\
-0.184737992965989	1.81526200703401\\
0	2\\
0	-2\\
-0.154270167435069	1.84572983256493\\
-0.454921796292632	1.54507820370737\\
0.159825095277063	-1.84017490472294\\
-1.71038735366109	0.289612646338911\\
-0.453495081510461	1.54650491848954\\
-2	0\\
0	2\\
-0.281666584380944	1.71833341561906\\
0	2\\
0	-2\\
0	2\\
0	-2\\
0	2\\
-0.400751977686992	1.59924802231301\\
1.28118044207596	-0.718819557924039\\
0	2\\
1.71491969573313	-0.285080304266869\\
-0.156488320477779	1.84351167952222\\
2	0\\
2	0\\
0	-2\\
0	-2\\
-0.606195600361108	1.39380439963889\\
1.45523118351214	-0.544768816487855\\
-0.256328474448534	1.74367152555147\\
1.75252716301092	-0.247472836989082\\
1.34667321503979	-0.653326784960208\\
0	-2\\
1.3063156485937	-0.693684351406296\\
1.30077018276958	-0.69922981723042\\
0	-2\\
0	2\\
0	-2\\
1.16502209598161	-0.834977904018387\\
0	-2\\
0.200568354722518	-1.79943164527748\\
1.32873907084415	-0.671260929155847\\
1.80743691058435	-0.192563089415649\\
0.624975882663414	-1.37502411733659\\
-0.0673830669710749	1.93261693302893\\
-0.292107192323076	1.70789280767692\\
0	2\\
0	2\\
0	2\\
1.64554546840644	-0.35445453159356\\
0.839521119021978	-1.16047888097802\\
0	2\\
-1.20302292584811	0.796977074151891\\
0.751353202407441	-1.24864679759256\\
-0.536420000639702	1.4635799993603\\
-0.0650642899135049	1.9349357100865\\
0	2\\
-1.30371726314448	0.696282736855522\\
0.907781471491656	-1.09221852850834\\
0	-2\\
1.95934982018497	-0.0406501798150281\\
-0.407801542384321	1.59219845761568\\
0	2\\
0.535702353938103	-1.4642976460619\\
0	2\\
1.61028494654824	-0.389715053451758\\
0	2\\
1.66183467007693	-0.338165329923068\\
2	0\\
0.804795161157138	-1.19520483884286\\
2	0\\
0	2\\
4.1164459106685	0\\
0	2\\
-0.387677214440685	1.61232278555931\\
0	2\\
0	2\\
-1.69081770903453	0.309182290965471\\
-2	0\\
0	2\\
1.96775568498857	-0.0322443150114307\\
0	-2\\
0	-2\\
0	2\\
-1.53101078963068	0.468989210369315\\
-0.963213179421135	1.03678682057887\\
-1.71969532593398	0.280304674066016\\
0	2\\
0	2\\
0.434291107914338	-2\\
0	-2\\
0	2\\
-0.156458466627442	1.84354153337256\\
2	0\\
0	2\\
0	-2\\
0	2\\
0	-2\\
2	0\\
2	0\\
1.86411312504993	-0.135886874950065\\
1.06396956027515	-0.936030439724845\\
0.861305911844226	-1.76486148713429\\
1.46540753640437	-0.534592463595627\\
2	0\\
0.886953012210039	-1.11304698778996\\
1.974158485919	-0.0258415140809987\\
0	-2\\
-0.426572798616662	1.57342720138334\\
-0.840158122408575	1.15984187759143\\
0	-2\\
2	0\\
0	-2\\
0	-2\\
-0.48118275577757	1.51881724422243\\
0.250527196921345	-1.74947280307866\\
2	0\\
2	0\\
1.05722890920118	-0.942771090798819\\
0	2\\
1.62492115476768	-0.375078845232321\\
-1.42757282033762	0.572427179662376\\
-1.07882779049878	0.92117220950122\\
0	2\\
-0.308860694303445	1.69113930569655\\
-0.622992278860964	1.37700772113904\\
0	2\\
1.43658188259356	-0.563418117406444\\
0	2\\
0	2\\
0	-2\\
2	0\\
0.507288589400511	-1.49271141059949\\
0	2\\
1.64131737354813	-0.358682626451866\\
0	-2\\
0	2\\
0	2\\
0	-2\\
2	0\\
0.471189498897767	-1.52881050110223\\
0	2\\
0	2\\
0	2\\
2	0\\
1.02975633783188	-0.97024366216812\\
1.30944435601315	-0.690555643986855\\
0	2\\
2	0\\
0	-2\\
0	2\\
0.0277701813558394	-1.97222981864416\\
0	2\\
0	2\\
0	2\\
0	2\\
3.53399294603876	-0.661634099117082\\
-0.621531534674979	1.37846846532502\\
-0.530930653309943	1.46906934669006\\
0	2\\
-1.58987792534346	0.410122074656541\\
2	0\\
0	2\\
0	2\\
-0.368681746760484	1.63131825323952\\
0	2\\
0.0150451478904232	-1.98495485210958\\
0	-2\\
-0.449325876546434	1.55067412345357\\
0	-2\\
0	-2\\
0	2\\
-1.09248938961885	0.907510610381148\\
1.46649174122351	-0.533508258776488\\
0	2\\
0	2\\
0	2\\
0	-2\\
0	2\\
0	-2\\
-0.133146423505253	1.86685357649475\\
0	-2\\
-0.190807967959489	1.80919203204051\\
0	-2\\
0	2\\
0	2\\
2	0\\
-1.13089032088864	0.869109679111358\\
0	-2\\
0	2\\
0	2\\
0	2\\
0	2\\
0.277630926915286	-1.72236907308471\\
-1.09505282863032	0.904947171369679\\
-2	0\\
0	-2\\
-2	0\\
2	0\\
-0.93159779911056	1.06840220088944\\
0	-2\\
1.03280431371831	-0.967195686281692\\
0	-2\\
0	2\\
0	2\\
1.31876010450258	-0.681239895497424\\
0	2\\
0	2\\
1.00157804685775	-0.998421953142246\\
0	2\\
-0.0905576797075666	1.90944232029243\\
-0.584991648647233	1.41500835135277\\
0	2\\
0	2\\
0.489881961271625	-1.51011803872837\\
1.9504754201572	-0.0495245798428006\\
2	0\\
1.4049434213512	-0.595056578648802\\
0.502278668421067	-1.49772133157893\\
0	2\\
1.27837814349506	-0.721621856504944\\
-0.67790389148328	1.32209610851672\\
-0.499469148180879	1.50053085181912\\
1.3193483362585	-0.680651663741504\\
0	-2\\
2	0\\
2	0\\
1.5446807302748	-0.455319269725205\\
0	2\\
-0.328559741779218	1.67144025822078\\
0.841274995646284	-1.15872500435372\\
0	-2\\
-0.267565517313951	1.73243448268605\\
-1.19434170227923	0.805658297720774\\
1.33165502795741	-0.668344972042592\\
1.66187979392467	-0.338120206075334\\
-0.965650515116149	1.03434948488385\\
0	-2\\
1.93808369813396	-0.0619163018660362\\
0	-2\\
1.23942734496929	-0.760572655030713\\
0	-2\\
-0.10724261889438	1.89275738110562\\
0	2\\
-0.622639139046067	1.37736086095393\\
-2	0\\
1.36212705679868	-0.637872943201319\\
-0.0434172513688314	1.95658274863117\\
1.78872181517414	-0.211278184825857\\
1.18258531004587	-0.817414689954125\\
0	2\\
0	-2\\
0.737300917833171	-1.26269908216683\\
-0.0418553492766422	1.95814465072336\\
1.00089245961201	-0.999107540387987\\
0	-2\\
0	-2\\
-0.17493199772582	1.82506800227418\\
-1.16248898117228	0.837511018827722\\
0	-2\\
-0.521981811352056	1.47801818864794\\
0.794335079248519	-1.20566492075148\\
0	-2\\
0	-2\\
0.112241820083752	-1.88775817991625\\
1.10066791971903	-0.899332080280967\\
0	2\\
1.69127115470298	-2\\
1.49350168188009	-0.506498318119907\\
0	2\\
-0.179812676280083	1.82018732371992\\
0	2\\
0	2\\
2	0\\
-0.0414412357769641	1.95855876422304\\
2	0\\
0.99010344584266	-1.19386756536104\\
1.22736178766198	-0.772638212338017\\
0	2\\
-0.721226792354403	1.2787732076456\\
0	2\\
0	-2\\
0	-2\\
0	2\\
1.02045447358817	-0.979545526411829\\
-0.262510752811133	1.73748924718887\\
2	0\\
0	2\\
-0.12567700011312	1.87432299988688\\
0	2\\
0	-2\\
0	2\\
0	2\\
0	-2\\
-0.159133415929253	1.84086658407075\\
0.838396185865809	-1.16160381413419\\
-0.370014835711856	1.62998516428814\\
0	2\\
0	-2\\
-0.410347288575739	1.58965271142426\\
2.74214945685979	0\\
0	2\\
2	0\\
-1.12719697630261	0.872803023697393\\
1.5007959269848	-0.4992040730152\\
0.828346592903452	-1.17165340709655\\
0.907087714404097	-1.0929122855959\\
0	-2\\
2	0\\
1.60365544762579	-0.396344552374213\\
0.752901144843041	-1.24709885515696\\
0	2\\
-0.794592833241861	1.20540716675814\\
0	2\\
1.77535432671494	-0.224645673285063\\
2.87122196569569	0.328349830940724\\
0.834979170948531	-2\\
1.80368542941533	-0.196314570584671\\
0	2\\
0	2\\
1.00122137046912	-0.998778629530876\\
0	2\\
1.09004163035439	-0.909958369645614\\
-0.354349039003219	1.64565096099678\\
1.2737713232432	-0.726228676756801\\
0	2\\
0	2\\
0	-2\\
0.938246017953005	-1.061753982047\\
-0.687318634799659	1.31268136520034\\
0	-2\\
0	-2\\
-0.977801857399869	1.02219814260013\\
-0.662579008215021	1.33742099178498\\
0	-2\\
2	0\\
-0.587489580331338	1.41251041966866\\
0	2\\
1.82934005689158	-0.170659943108419\\
-0.244722718999097	1.7552772810009\\
0	-2\\
4.47415167033221	-0.748756194035295\\
-0.0590071995217734	1.94099280047823\\
0.652495603886289	-1.34750439611371\\
0	2\\
0.879881570773668	-1.12011842922633\\
-0.848433414511973	1.15156658548803\\
1.98107080204265	-0.0189291979573511\\
0	-2\\
-2	0\\
-0.5137351619435	1.4862648380565\\
0	2\\
0	2\\
-0.462326506124672	1.53767349387533\\
0	-2\\
0	2\\
0	2\\
1.28641402320049	-0.71358597679951\\
0	-2\\
0	2\\
0	-2\\
0	2\\
0	2\\
0	2\\
0	2\\
-2	0\\
-0.240143317299692	1.75985668270031\\
-0.574237941530159	1.42576205846984\\
-0.786855101507519	1.21314489849248\\
-0.645784536477282	1.35421546352272\\
-0.233268130598518	1.76673186940148\\
2	0\\
-0.147345710852923	1.85265428914708\\
1.38596338078064	-0.614036619219363\\
2	0\\
0	-2\\
1.45947289012219	-0.540527109877809\\
1.42773506105693	-0.572264938943071\\
0	2\\
0	2\\
1.44469580483914	-0.555304195160859\\
0	-2\\
0.0832873602891557	-1.91671263971084\\
0.0468915417465512	-1.95310845825345\\
0	2\\
0.111778604177675	-1.88822139582232\\
0	-2\\
2	0\\
0	2\\
-0.4462038375133	1.5537961624867\\
0	2\\
-0.439932005794056	1.56006799420594\\
0.0710485816699764	-1.92895141833002\\
-0.108399281320663	1.89160071867934\\
1.78755599769291	-0.212444002307093\\
0	2\\
-1.59167791216598	0.408322087834022\\
0.479111741795891	-1.52088825820411\\
0	2\\
0.867099279037188	-1.13290072096281\\
-0.88005500031022	1.11994499968978\\
0	2\\
2	0\\
2	0\\
0	2\\
0	-2\\
-0.377585365517307	1.62241463448269\\
0	2\\
0	2\\
0	-2\\
0	2\\
0	2\\
1.39876128823569	-0.601238711764306\\
1.23058618033525	-0.76941381966475\\
1.54981813577653	-0.450181864223471\\
0	2\\
-0.422100941216353	1.57789905878365\\
0.0226619023163668	-1.97733809768363\\
0	-2\\
2	0\\
2	0\\
-0.352214827419947	1.64778517258005\\
0.647945425726445	-1.35205457427356\\
0.302557141120922	-1.69744285887908\\
0	-2\\
2	0\\
1.56307221041147	-0.436927789588534\\
2.43221622389785	0\\
0.410275859063383	-1.58972414093662\\
-2	0\\
0.572016931228901	-1.4279830687711\\
-2	0\\
0	2\\
0	2\\
0.148394624242534	-1.85160537575747\\
0	2\\
0	-2\\
-0.677588439860091	1.32241156013991\\
-0.854060526503557	1.14593947349644\\
-0.192203884615246	1.80779611538475\\
0	2\\
0	2\\
0	2\\
-0.0260848838389407	1.97391511616106\\
-2	0\\
0	2\\
-0.456731850807118	1.54326814919288\\
0	2\\
1.50152911890161	-0.498470881098388\\
-0.0178179329051635	1.98218206709484\\
0	2\\
0	2\\
0	-2\\
0	-2\\
0	-2\\
2	0\\
-0.582454813953767	1.41754518604623\\
2	0\\
0.377431553188366	-1.62256844681163\\
-0.354009242384744	1.64599075761526\\
-0.682879584919925	1.31712041508007\\
0	2\\
-0.243536572145402	1.7564634278546\\
0	-2\\
-0.780987549087758	1.21901245091224\\
0	-2\\
-0.509985321833562	1.49001467816644\\
0.550545845220488	-1.44945415477951\\
2	0\\
1.00234336556267	-0.997656634437326\\
0	2\\
-0.348607949455452	1.65139205054455\\
0	2\\
1.17378025397305	-0.826219746026955\\
0	2\\
1.81354165491227	-0.186458345087728\\
1.95013875832377	-0.049861241676229\\
0.574904901227398	-1.4250950987726\\
-0.556788136829771	1.44321186317023\\
0	-2\\
0	2\\
0	2\\
0	-2\\
1.63053523061738	-0.369464769382621\\
0.409810378664518	-1.59018962133548\\
-0.457348204102844	1.54265179589716\\
0	2\\
2	0\\
0	2\\
-0.995415189529147	1.00458481047085\\
0.268468434916149	-1.73153156508385\\
2	0\\
0.0200015622490737	-1.97999843775093\\
0	2\\
1.99862526965301	-0.0013747303469889\\
-0.246563513527026	1.75343648647297\\
1.54191656227864	-0.458083437721365\\
2	0\\
1.74368892039247	-0.256311079607526\\
-0.516568855393421	1.48343114460658\\
0	-2\\
-1.28265660295509	0.717343397044905\\
0.897088146070915	-1.10291185392908\\
1.95005974355647	-0.0499402564435307\\
-1.51798347499581	0.482016525004186\\
2	0\\
-0.143940926226257	1.85605907377374\\
1.05127126418725	-0.948728735812755\\
0	-2\\
-0.23751194671393	1.76248805328607\\
0	2\\
0	2\\
-2	0\\
-0.093708276923479	1.90629172307652\\
1.62373786850104	-0.376262131498959\\
0	2\\
-0.665312627019798	1.3346873729802\\
0	-2\\
2	0\\
1.24758030754675	-0.752419692453249\\
0	2\\
1.33467843048811	-0.665321569511893\\
0	2\\
0	-2\\
0	2\\
0	2\\
-0.0765945119793501	1.92340548802065\\
-1.10196921094573	0.898030789054266\\
0	2\\
0.467141299676883	-1.53285870032312\\
-0.513536943734835	1.48646305626516\\
0	2\\
0	-2\\
-1.11131029066268	0.888689709337317\\
1.69760807666761	-0.30239192333239\\
0	2\\
0.59940784993681	-1.40059215006319\\
0	2\\
0	2\\
-1.74349043644907	0.256509563550926\\
0	2\\
0	-2\\
0.70110068846886	-1.29889931153114\\
-0.355666704601282	1.64433329539872\\
-0.712410499552169	1.28758950044783\\
-0.301143034278661	1.69885696572134\\
-0.0324862401349563	1.96751375986504\\
1.60256472497778	-0.39743527502222\\
0	-2\\
-0.324986774866706	1.67501322513329\\
-0.0673705771423244	1.93262942285768\\
0	-2\\
0	2\\
-0.48050089169775	1.51949910830225\\
0	2\\
-0.139571688725335	1.86042831127466\\
0	2\\
1.21544854290993	-0.784551457090075\\
-0.858339223993952	1.14166077600605\\
0.722753460429677	-1.27724653957032\\
0	2\\
1.4029816913128	-0.597018308687197\\
0	-2\\
-0.188304864429999	1.81169513557\\
0	2\\
0.0900246809806355	-1.90997531901936\\
0	-2\\
0	2\\
0	-2\\
0	2\\
2	0\\
2	0\\
-0.946755677003952	1.05324432299605\\
0	2\\
-0.939183882141574	1.06081611785843\\
1.59820334263208	-0.401796657367922\\
0	2\\
0	-2\\
0	2\\
-0.0565240593376677	1.94347594066233\\
0	-2\\
1.01221810364712	-0.987781896352883\\
0	2\\
2	0\\
0	-2\\
-1.73209947788706	0.267900522112936\\
-1.42765837243715	0.572341627562845\\
1.36049098674289	-0.639509013257114\\
2	0\\
0	2\\
-1.47042379230141	0.529576207698594\\
0	2\\
2	0\\
0	-2\\
0	-2\\
1.16064930903456	-0.839350690965436\\
-1.20193244081396	0.798067559186044\\
2	0\\
1.96539426360748	-0.0346057363925181\\
-2	0\\
1.36172295434673	-0.638277045653266\\
0	2\\
0	2\\
0	-2\\
1.91142474572593	-0.0885752542740715\\
0	2\\
0	2\\
1.06065379791264	-0.939346202087363\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	-2\\
0.616316940810855	-1.38368305918915\\
1.94455655649716	-0.0554434435028353\\
0	-2\\
0	-2\\
0	2\\
-0.00230985749657056	1.99769014250343\\
0	-2\\
0	-2\\
0	2\\
0	-2\\
-1.16340451366566	0.836595486334343\\
0	-2\\
0	-2\\
0	2\\
-0.0213818447562347	1.97861815524377\\
0	2\\
-0.52236622353867	1.47763377646133\\
0	2\\
-0.0919804169669425	1.90801958303306\\
0.846359682505833	-1.15364031749417\\
2	0\\
0.668763424028058	-1.33123657597194\\
0	-2\\
1.87772648180029	-0.122273518199714\\
0	2\\
0	2\\
0	2\\
1.76548595881222	-0.234514041187783\\
0.749065196351417	-1.25093480364858\\
0	2\\
2	0\\
-0.29288867201994	1.70711132798006\\
0	2\\
0	-2\\
-0.177854615151473	1.82214538484853\\
-0.826199710784913	1.17380028921509\\
-1.14802005329313	0.851979946706869\\
0.357935356460911	-1.64206464353909\\
2	0\\
2	0\\
0	2\\
0	2\\
2	0\\
0	-2\\
1.8443237826422	-0.1556762173578\\
-0.0254496006004157	1.97455039939958\\
1.14580741594979	-0.854192584050206\\
-0.472332776717663	1.52766722328234\\
1.1344407495782	-0.865559250421796\\
1.57699276110286	-0.423007238897142\\
0	2\\
-2	0\\
0	2\\
0	2\\
0	-2\\
1.63359612523216	-0.687566603678643\\
2	0\\
0	2\\
0	-2\\
0.490066626429034	-1.50993337357097\\
-0.907875297339789	1.09212470266021\\
0.485602173819599	-1.5143978261804\\
0	-2\\
1.92327540039051	-0.0767245996094885\\
-0.179473885946656	1.82052611405334\\
0	2\\
0	2\\
0	2\\
2	0\\
1.17773647859186	-0.822263521408136\\
0	-2\\
0	2\\
0	-2\\
0	2\\
0	-2\\
0	2\\
1.94784642165431	-0.0521535783456907\\
0	2\\
2	0\\
0	2\\
0.569182475775432	-1.43081752422457\\
2	0\\
0.0879266067737149	-2\\
0.763653450747436	-1.23634654925256\\
1.92681055121942	-0.073189448780576\\
0.683050105768	-1.316949894232\\
0	-2\\
-0.475170804720578	1.52482919527942\\
0.896098090908906	-1.10390190909109\\
-1.28624684115965	0.713753158840347\\
0.714070933689699	-1.2859290663103\\
0	2\\
0	-2\\
2	0\\
0	2\\
0	-2\\
0.709104581326191	-1.35788739085818\\
0	2\\
-0.245022314742644	1.75497768525736\\
1.5707690808716	-0.429230919128401\\
-2	0\\
1.76238442616289	-0.23761557383711\\
0	-2\\
0	2\\
0.487101024987885	-2\\
0	2\\
0	2\\
-0.57611388530685	1.42388611469315\\
0	2\\
0	-2\\
0	-2\\
1.78954333507955	-0.210456664920454\\
0	-2\\
0.453312927771442	-1.54668707222856\\
-0.40792557618605	1.59207442381395\\
1.63569587998395	-0.364304120016048\\
2	0\\
0	2\\
0	2\\
1.3323938164291	-0.667606183570897\\
0	2\\
0.487600583599005	-1.512399416401\\
-0.429155479809248	1.57084452019075\\
0	2\\
0	-2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	-2\\
1.66126553058876	-0.338734469411241\\
0	-2\\
0	-2\\
-0.345344616208765	1.65465538379124\\
1.99483654212783	-0.00516345787217211\\
-2	0\\
0	2\\
0	2\\
0	-2\\
0	2\\
0	2\\
0	2\\
2	0\\
1.70466809867383	-0.295331901326168\\
0	-2\\
0	2\\
0	2\\
2	0\\
0.450330576441262	-1.54966942355874\\
-0.117952867943924	1.88204713205608\\
2	0\\
1.15062189018267	-0.849378109817327\\
0	-2\\
-1.14585620154396	0.854143798456038\\
-2	0\\
0.672891339280947	-1.32710866071905\\
0.373689083535253	-1.62631091646475\\
0.794922818842553	-1.20507718115745\\
0.95181333194071	-1.04818666805929\\
0	2\\
0	-2\\
0	2\\
-0.669332821430189	1.33066717856981\\
0.142836921740171	-1.85716307825983\\
0	-2\\
1.55787266994623	-0.442127330053772\\
2	0\\
1.98694082865253	-0.0130591713474657\\
0	2\\
0.620031704985715	-1.37996829501429\\
-1.70920983283248	0.290790167167524\\
-0.278724337778177	1.72127566222182\\
1.96712446209841	-0.0328755379015879\\
-0.356035346298099	1.6439646537019\\
0.329517814151827	-1.67048218584817\\
0.960909713394812	-1.03909028660519\\
0.107065508212985	-1.89293449178702\\
-0.355751945605518	1.64424805439448\\
0	2\\
0	2\\
0	2\\
1.00941478745434	-0.99058521254566\\
2	0\\
0	-2\\
1.72552816814038	-0.274471831859622\\
0	2\\
0	2\\
3.15316223628109	-0.463981672446157\\
0.656469201871955	-1.34353079812805\\
0	2\\
-0.162771423768397	1.8372285762316\\
0	2\\
-1.30717909640602	0.692820903593979\\
0	2\\
0	-2\\
1.99974099624038	-0.000259003759622424\\
0	-2\\
0	2\\
-0.850059617397688	1.14994038260231\\
0	2\\
1.60706193267365	-0.39293806732635\\
0.85560783310615	-2\\
0	-2\\
2	0\\
0	2\\
0	2\\
0	-2\\
0	-2\\
2	0\\
0	2\\
1.88308911445572	-0.116910885544279\\
1.66203952212293	-0.337960477877072\\
-0.458243515883752	1.54175648411625\\
0	-2\\
0	2\\
0	2\\
-0.279681363455405	1.72031863654459\\
0.775645387117407	-1.22435461288259\\
0	2\\
0	-2\\
-0.0437245505096115	1.95627544949039\\
-0.46105293351577	1.53894706648423\\
-0.757028292227774	1.24297170777223\\
-1.69000754297378	0.309992457026224\\
0	2\\
-2	0\\
-0.840742051006365	1.15925794899364\\
0	-2\\
0	2\\
0	-2\\
-1.5537453949322	0.446254605067799\\
0	2\\
1.27247149396219	-0.727528506037814\\
0	2\\
-1.74933485985974	0.250665140140263\\
0	2\\
-1.06257755719085	0.937422442809151\\
1.89870731607978	-0.101292683920221\\
1.03214865591916	-0.96785134408084\\
0	-2\\
0	2\\
1.4531931478233	-0.546806852176698\\
0	-2\\
0	2\\
2	0\\
-0.275109832094137	1.72489016790586\\
2	0\\
2	0\\
2	0\\
0	2\\
0	-2\\
-0.470545068224156	1.52945493177584\\
0.805574203352397	-1.1944257966476\\
2.1340145294404	-0.050550325960376\\
-0.166345484848712	1.83365451515129\\
0	2\\
2	0\\
0	-2\\
0.113262630132912	-1.88673736986709\\
0	2\\
-1.24575247119638	0.754247528803622\\
-2	0\\
0	2\\
0	-2\\
0	-2\\
1.3154047600126	-0.684595239987399\\
1.33818399528897	-0.661816004711033\\
-0.023843134866191	1.97615686513381\\
0	2\\
0	2\\
0	2\\
0	-2\\
0.114395924802277	-1.88560407519772\\
0	-2\\
0	2\\
-2	0\\
2	0\\
-0.254893856259372	1.74510614374063\\
0	-2\\
1.19989384137934	-0.800106158620664\\
2	0\\
1.25751688058528	-0.742483119414716\\
0	-2\\
0	2\\
2	0\\
2	0\\
-0.871186019985386	1.12881398001461\\
-1.96415376635622	0.0358462336437795\\
0	-2\\
0	2\\
0.421240430364908	-1.57875956963509\\
0	2\\
0	-2\\
0	2\\
0	-2\\
1.39636289016612	-0.603637109833878\\
0	2\\
0	-2\\
0	2\\
0.284305275847477	-1.71569472415252\\
0.907155539692246	-1.09284446030775\\
0	-2\\
0.777420327051781	-1.22257967294822\\
1.1136385247674	-0.886361475232603\\
1.23067353658125	-0.769326463418751\\
0	-2\\
-0.422548812513378	1.57745118748662\\
2	0\\
0	2\\
0	-2\\
0	2\\
0	2\\
-0.568707775478053	1.43129222452195\\
2	0\\
0	2\\
0	2\\
-0.359461209743321	1.64053879025668\\
2	0\\
2	0\\
0.716398167802133	-1.28360183219787\\
0	2\\
-0.89562397091357	1.10437602908643\\
2	0\\
0	-2\\
0	2\\
0	-2\\
0	-2\\
-0.296797129740705	1.7032028702593\\
-0.396732419828478	1.60326758017152\\
1.77589249205127	-0.224107507948725\\
2	0\\
1.24331841403131	-0.756681585968692\\
0	-2\\
0.974979854813534	-1.02502014518647\\
1.92764505826077	-0.0723549417392291\\
0	-2\\
0	2\\
-0.452592850373988	1.54740714962601\\
0	-2\\
-1.85213760483295	0.147862395167045\\
0	2\\
1.65835747900595	-0.341642520994046\\
1.51215708540303	-0.487842914596971\\
-0.394684843018353	1.60531515698165\\
0	2\\
0.563969456883325	-1.43603054311667\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.420169294954785	1.57983070504521\\
0.605688866805026	-1.39431113319497\\
0	-2\\
-2	0\\
1.56281361245227	-0.437186387547727\\
1.26504961516327	-0.734950384836733\\
0	2\\
0	2\\
0	-2\\
1.70691482573493	-0.293085174265073\\
1.74999986131679	-0.250000138683212\\
1.68377216931198	-0.316227830688019\\
0	2\\
0	-2\\
-1.02589213764451	0.974107862355495\\
-2	0\\
0	-2\\
2	0\\
-1.20913934825472	0.790860651745276\\
0.195837028009562	-1.80416297199044\\
-1.65100361584093	0.348996384159073\\
1.20820114162997	-0.791798858370032\\
1.23901749566701	-0.760982504332992\\
0.269292024649944	-1.73070797535006\\
0	-2\\
-2	0\\
0	-2\\
0	-2\\
0	2\\
0	2\\
0	2\\
-1.11169993872426	0.888300061275742\\
0	-2\\
2	0\\
-0.0992216014545011	1.9007783985455\\
0.458819676440983	-1.54118032355902\\
0	-2\\
0.891689129825706	-1.10831087017429\\
0.717821088355009	-1.28217891164499\\
0	-2\\
-0.417106002755214	1.58289399724479\\
0	-2\\
0	2\\
0	-2\\
-1.35503176008872	0.644968239911275\\
0	-2\\
2	0\\
0	-2\\
2	0\\
-0.272424572266328	1.72757542773367\\
-0.757878812749866	1.24212118725013\\
0	2\\
-0.0143047259459064	1.98569527405409\\
0	-2\\
0	2\\
0	2\\
-1.16155411333089	0.838445886669108\\
2	0\\
1.91444771340647	-0.0855522865935271\\
0	-2\\
0	2\\
2	0\\
0	2\\
0	2\\
-0.848983914761697	1.1510160852383\\
1.26369996452991	-0.736300035470092\\
0	2\\
0	-2\\
-0.0160489745727749	1.98395102542723\\
-0.526912938971595	1.47308706102841\\
0	2\\
0	-2\\
2	0\\
-1.08620332473032	0.913796675269682\\
2	0\\
0.0185570230095273	-1.98144297699047\\
0.390569457365474	-1.60943054263453\\
0	2\\
0	2\\
-0.125476315451968	1.87452368454803\\
-0.125938174581747	1.87406182541825\\
0	2\\
-1.01007012513924	0.98992987486076\\
1.06803563202479	-0.931964367975212\\
0.282451163491622	-1.71754883650838\\
0	2\\
-0.234036723444632	1.76596327655537\\
-0.0409883720268613	1.95901162797314\\
0	2\\
0	2\\
-1.09594913134492	0.904050868655076\\
-0.324464343162491	1.67553565683751\\
2	0\\
0	2\\
0	-2\\
-0.362654789797845	1.63734521020216\\
1.73453618656534	-0.265463813434665\\
0	2\\
1.77201523876469	-0.227984761235315\\
0.166630077257273	-1.83336992274273\\
0	2\\
0	2\\
0	2\\
1.36832206868139	-0.631677931318615\\
1.84442460266702	-0.155575397332981\\
0	-2\\
0	-2\\
0	2\\
-0.158629648382615	1.84137035161738\\
0	-2\\
0	2\\
1.91652472086804	-0.0834752791319638\\
2	0\\
1.00164336145405	-0.998356638545953\\
0	2\\
-0.443436145119338	1.55656385488066\\
0	-2\\
0	2\\
2	0\\
1.46696510866868	-0.533034891331323\\
0	-2\\
0.914941949724358	-1.08505805027564\\
-0.308421309436972	1.69157869056303\\
0	2\\
1.475154953534	-0.524845046466001\\
0	2\\
0	2\\
1.93657916279842	-0.063420837201585\\
0.207442442656945	-1.79255755734305\\
0	2\\
-0.503999014558883	1.49600098544112\\
0	2\\
1.26450600838884	-0.735493991611157\\
0	2\\
0	-2\\
1.85536473784373	-1.08705772317771\\
0	2\\
1.94717320078492	-0.0528267992150774\\
2	0\\
0.737292131780469	-1.26270786821953\\
2	0\\
0.777309867825759	-2\\
0	2\\
-0.10130897513311	1.89869102486689\\
0	-2\\
2	0\\
-1.09530389212129	0.904696107878713\\
0	-2\\
0	-2\\
-2	0\\
0.996121719478293	-1.00387828052171\\
0	2\\
-0.2968951353108	1.7031048646892\\
0.857120203312305	-1.14287979668769\\
1.80862690634232	-0.191373093657684\\
0	-2\\
0.903856332416125	-1.09614366758388\\
1.23980467137629	-0.760195328623705\\
0	-2\\
-0.132117791405199	1.8678822085948\\
0.50378338849933	-1.49621661150067\\
1.01405002225505	-0.985949977744947\\
0	2\\
-0.0434925713388168	1.95650742866118\\
-1.39843500552494	0.60156499447506\\
0	2\\
0	-2\\
2	0\\
0.181830741872917	-1.81816925812708\\
2	0\\
0	2\\
0	-2\\
1.39464975697812	-0.605350243021879\\
0	-2\\
0	-2\\
1.05109872237502	-0.948901277624975\\
-1.03995349082152	0.960046509178476\\
0.316453010346525	-1.68354698965348\\
2	0\\
0	2\\
0	2\\
1.86447133951439	-0.135528660485608\\
0	-2\\
-1.71203143332151	0.287968566678488\\
0	2\\
0	2\\
0	2\\
0.493142669238704	-1.5719534874979\\
-0.219679006545504	1.7803209934545\\
1.90578019714744	-0.0942198028525644\\
1.91036059971451	-0.0896394002854949\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0.417083496040595	-1.58291650395941\\
-2	0\\
1.32544088278698	-0.674559117213024\\
0	-2\\
0	-2\\
0	-2\\
0	-2\\
0	2\\
0.486402826116306	-1.51359717388369\\
0	2\\
0	2\\
2	0\\
0	-2\\
-1.03640001196675	0.963599988033245\\
-2	0\\
0.7466733882825	-1.2533266117175\\
0.78990420655142	-1.21009579344858\\
-0.22768185309607	1.77231814690393\\
-1.02745938114949	0.972540618850509\\
0	2\\
2	0\\
3.68029185502809	-2\\
-0.0511531408024496	1.94884685919755\\
1.67797714255338	-0.322022857446624\\
2	0\\
-0.12571405744432	1.87428594255568\\
0	-2\\
-0.279274475038939	1.72072552496106\\
0	2\\
-0.468620535326104	1.5313794646739\\
-1.65361618139469	0.346383818605311\\
0.0318779446181101	-1.96812205538189\\
-1.22108052149887	0.778919478501131\\
2	0\\
-1.48561766131359	0.514382338686407\\
2.61414102463761	0\\
0	2\\
2.19226224756646	-0.252745708569677\\
0	2\\
0	2\\
0	2\\
1.72183879250732	-0.278161207492683\\
0.258252541655189	-1.74174745834481\\
-0.170384072435083	1.82961592756492\\
1.33631971824684	-0.663680281753162\\
0	-2\\
-0.0201883174165945	1.97981168258341\\
-0.147718427702014	1.85228157229799\\
0	2\\
0	2\\
0	-2\\
0	2\\
-0.328695301114907	1.67130469888509\\
1.8940184028542	-0.105981597145801\\
1.06767177102707	-0.932328228972929\\
2	0\\
0	2\\
0	2\\
-0.450234162817373	1.54976583718263\\
0	-2\\
0	-2\\
0	-2\\
1.54171895576796	-0.458281044232042\\
0	2\\
1.14200185245791	-0.857998147542088\\
1.83431313375239	-0.165686866247608\\
2	0\\
2	0\\
0	-2\\
0	-2\\
-1.3538964110446	0.646103588955397\\
0	-2\\
0	-2\\
1.1149859463309	-0.885014053669097\\
-2	0\\
-0.847158622105858	1.15284137789414\\
-0.470933308135113	1.52906669186489\\
0	2\\
1.67797563574422	-0.322024364255776\\
1.40318825779708	-0.596811742202917\\
-1.34502107646269	0.654978923537314\\
-0.189682402377992	1.81031759762201\\
1.62227252691407	-0.377727473085935\\
0	2\\
0	2\\
-0.231875360554893	1.76812463944511\\
1.18984557537656	-0.810154424623443\\
0.08403617206869	-1.91596382793131\\
-0.388523183563866	1.61147681643613\\
0	-2\\
0	-2\\
0	-2\\
-0.639961106741874	1.36003889325813\\
2	0\\
0	2\\
0.792546120568216	-1.20745387943178\\
-0.924373267978788	1.07562673202121\\
1.01710947426173	-0.982890525738271\\
0	2\\
-0.847029699773595	1.1529703002264\\
0	2\\
-0.290189924111763	1.70981007588824\\
0	-2\\
2	0\\
-1.44235732125173	0.557642678748273\\
-0.00544465177240419	1.9945553482276\\
0	2\\
0	-2\\
0	2\\
-1.28416166595878	0.715838334041222\\
0	-2\\
2.6825802771335	-0.850369692053863\\
2	0\\
2	0\\
-2	0\\
1.51148051503075	-0.488519484969254\\
-0.968044054638655	1.03195594536135\\
-1.84037466380852	0.159625336191476\\
0	-2\\
1.40189413152923	-0.598105868470774\\
0	-2\\
0.875991910056271	-1.12400808994373\\
-0.73395281315862	1.26604718684138\\
0	-2\\
0	2\\
-1.76241598052138	0.23758401947862\\
-1.54567829861514	0.454321701384864\\
1.34905288775646	-0.650947112243538\\
1.0938349586514	-0.906165041348596\\
0	2\\
0	2\\
0	-2\\
-0.103860360926736	1.89613963907326\\
0	2\\
-0.172084928682232	1.82791507131777\\
-0.451075997772659	1.54892400222734\\
1.61076772140197	-0.389232278598028\\
0	-2\\
0	2\\
-0.098994360785228	1.90100563921477\\
0	2\\
0.84409576444589	-1.15590423555411\\
0	2\\
-0.426995176489318	1.57300482351068\\
0	-2\\
-1.35589774837856	0.644102251621442\\
1.90308452964869	-0.0969154703513112\\
-0.165181925097197	1.8348180749028\\
2	0\\
1.75984661484796	-0.240153385152038\\
-2	0\\
1.67940105968396	-0.32059894031604\\
-2	0\\
0	2\\
1.89154984180775	-0.108450158192247\\
2	0\\
0	2\\
-0.344861128642204	1.6551388713578\\
0	-2\\
0	2\\
0	2\\
-0.229582657833691	1.77041734216631\\
1.61283681178706	-0.387163188212944\\
0	2\\
0	-2\\
-0.461535438619265	1.53846456138073\\
1.07151358281217	-0.928486417187827\\
0	-2\\
-1.0706794517835	0.929320548216499\\
0	-2\\
1.81584475909524	-0.184155240904756\\
0.769228495070304	-1.2307715049297\\
1.95028213021081	-0.0497178697891934\\
0	-2\\
0	2\\
2	0\\
0	2\\
0	2\\
0	2\\
0	2\\
0	-2\\
0	2\\
-0.460767784047203	1.5392322159528\\
0.525546748688599	-1.4744532513114\\
0	-2\\
-0.0997011443126428	1.90029885568736\\
0	-2\\
0	-2\\
0	-2\\
0	-2\\
2	0\\
-0.622786182061418	1.37721381793858\\
1.77179770112924	-0.22820229887076\\
0	-2\\
1.90419605003546	-0.0958039499645418\\
0	-2\\
0	-2\\
-0.223041921036769	1.77695807896323\\
-0.513480484212434	1.48651951578757\\
1.82838983847346	-0.171610161526543\\
2	0\\
-0.324479033055194	1.67552096694481\\
1.83886251981901	-0.161137480180991\\
-0.477575729667034	1.52242427033297\\
0.893063602965977	-1.10693639703402\\
0	-2\\
0	2\\
6.12937979614614	2.16128204449944\\
0.734873709278544	-1.26512629072146\\
2	0\\
0	2\\
0	-2\\
0	2\\
0	-2\\
-0.650980874897804	1.3490191251022\\
0	2\\
-0.907106741898643	1.09289325810136\\
2	0\\
0	2\\
0.322950418834784	-1.67704958116522\\
0	-2\\
0	2\\
-0.806081763362671	1.19391823663733\\
0	2\\
0	2\\
-0.204437457708588	1.79556254229141\\
0	2\\
1.84432948804057	-0.307760376526721\\
1.39611884747989	-0.603881152520105\\
-2	0\\
0	2\\
0.534435127105039	-1.46556487289496\\
-0.0300131492432728	1.96998685075673\\
1.20867452213393	-0.791325477866072\\
0.99395279014307	-1.00604720985693\\
0	-2\\
2	0\\
1.61650582562624	-0.383494174373758\\
-0.0255180939583972	1.9744819060416\\
0	-2\\
0	2\\
-2	0\\
0	2\\
-0.803957221295334	1.19604277870467\\
-1.03512953360597	0.964870466394031\\
0	2\\
0	2\\
1.22355411192138	-0.776445888078616\\
0	2\\
0	2\\
0	2\\
-0.119517194840964	1.88048280515904\\
2	0\\
0	-2\\
-0.097819376166671	1.90218062383333\\
0	2\\
0	2\\
1.84831749870129	-0.151682501298708\\
0	2\\
0	-2\\
1.41451441106068	-0.585485588939322\\
0	-2\\
1.69560233142832	-0.304397668571681\\
2	0\\
2	0\\
0	-2\\
0	-2\\
2	0\\
2	0\\
1.75727449711993	-0.242725502880071\\
0	-2\\
-0.428850414538018	1.57114958546198\\
1.83536966957514	-0.164630330424864\\
0	2\\
0	-2\\
-0.422337487054914	1.57766251294509\\
-0.522023733109884	1.47797626689012\\
2	0\\
0	2\\
0	-2\\
1.24407255308452	-0.755927446915477\\
0	2\\
0	-2\\
1.54174664909322	-0.45825335090678\\
0	-2\\
1.8978116703216	-0.102188329678395\\
0	-2\\
0.0961370599943665	-1.90386294000563\\
-1.60545048023576	0.394549519764237\\
0	2\\
-1.44229018180186	0.55770981819814\\
0.769768430461232	-1.23023156953877\\
-1.66049207092211	0.339507929077886\\
1.64858398738849	-0.43985694590958\\
0	2\\
1.37382034539433	-0.626179654605674\\
-1.30836191039516	0.69163808960484\\
-0.595755856759428	1.40424414324057\\
-0.885308042098742	1.11469195790126\\
0	-2\\
-1.53176982368115	0.468230176318847\\
1.13713600328113	-0.86286399671887\\
3.67582750690946	-0.0911125895826473\\
0.483175159052369	-1.51682484094763\\
0	-2\\
0	2\\
1.45452278881947	-0.545477211180526\\
0	-2\\
0	-2\\
0.992165691854134	-1.00783430814587\\
-0.214653881324544	1.78534611867546\\
0	-2\\
2	0\\
-2	0\\
1.82371918648897	-0.17628081351103\\
0	-2\\
0	2\\
0.848950125123621	-1.15104987487638\\
1.65970513143029	-0.340294868569706\\
0	-2\\
-0.821670238906346	1.17832976109365\\
0	2\\
0	-2\\
0	2\\
2	0\\
0	-2\\
0	-2\\
-2	0\\
0	2\\
-0.335946223229092	1.66405377677091\\
1.28755734818626	-0.712442651813743\\
-0.0107051994939648	1.98929480050604\\
2	0\\
0	2\\
0	2\\
-0.224004460431648	1.77599553956835\\
-1.77737167927217	0.222628320727825\\
1.45089124457484	-0.549108755425157\\
2	0\\
-1.69402548850117	0.305974511498825\\
0	-2\\
1.74005824024825	-0.259941759751753\\
0	2\\
-1.31944360097179	0.680556399028212\\
0	-2\\
-1.36154092325599	0.638459076744007\\
0	-2\\
-0.694964163091025	1.30503583690898\\
0.0348245568503567	-1.96517544314964\\
-1.00769336738333	0.992306632616671\\
0.524300132863386	-1.47569986713661\\
0	-2\\
0	2\\
2	0\\
1.88729928061572	-0.112700719384281\\
-0.464798754561192	1.53520124543881\\
0	-2\\
0	-2\\
-0.256147452379748	1.74385254762025\\
0	2\\
0	2\\
0	-2\\
0	-2\\
-0.567383238220325	1.43261676177968\\
-0.308713651209804	1.6912863487902\\
1.8851760895076	-0.114823910492402\\
0	2\\
0	2\\
1.7388227005473	-0.261177299452697\\
1.73197177419215	-0.268028225807853\\
0	2\\
0	2\\
2	0\\
0	2\\
0	-2\\
0	2\\
0	-2\\
0.526543389708857	-1.47345661029114\\
0	2\\
2	0\\
2	0\\
0	2\\
0	2\\
-1.72575911725878	0.274240882741218\\
0	2\\
0.934291617859193	-1.06570838214081\\
0	-2\\
1.22524136104181	-0.774758638958188\\
-1.49427503685732	0.505724963142677\\
0	-2\\
-0.0531523335067804	1.94684766649322\\
2	0\\
1.91157438171134	-0.0884256182886589\\
0.758780316302557	-1.24121968369744\\
1.44314193069438	-0.556858069305616\\
-0.776794477465264	1.22320552253474\\
0	-2\\
-0.412415652182878	1.58758434781712\\
0	-2\\
2	0\\
0	-2\\
0	-2\\
1.13207443145875	-0.867925568541253\\
0	2\\
-0.647868727523036	1.35213127247696\\
1.7027543534451	-0.297245646554901\\
0	2\\
1.40730971084434	-0.592690289155657\\
-0.518404592174566	1.48159540782543\\
0	-2\\
0	2\\
0	2\\
0.686920180938556	-1.31307981906144\\
0	-2\\
1.41678529746584	-0.583214702534157\\
-0.421033241299781	1.57896675870022\\
-0.0815332766546191	1.91846672334538\\
-2	0\\
1.29298796267431	-0.707012037325686\\
0	-2\\
-0.242923894912219	1.75707610508778\\
-0.573898688482481	1.42610131151752\\
-0.483896040091182	1.51610395990882\\
1.35810239085636	-0.641897609143637\\
0	2\\
0	2\\
2	0\\
0	2\\
2	0\\
-0.567153603420014	1.43284639657999\\
0	-2\\
-0.0820567935439302	1.91794320645607\\
1.64881742740503	-0.351182572594969\\
0	-2\\
0	2\\
0	-2\\
-1.66050965978936	0.339490340210643\\
-0.0774686484206823	1.92253135157932\\
-2	0\\
2	0\\
0	-2\\
-0.300762558087836	1.69923744191216\\
1.59216340094433	-0.407836599055675\\
0	2\\
0.28844872507392	-1.71155127492608\\
0	-2\\
1.50888715637429	-0.491112843625706\\
0	-2\\
1.83860393951417	-0.161396060485835\\
0.697378624505077	-2\\
2	0\\
0.219624615643496	-1.7803753843565\\
0	-2\\
-1.94840137355705	0.0515986264429485\\
2	0\\
0	2\\
1.93275018195873	-0.0830844666013402\\
-0.764858982952418	1.23514101704758\\
-1.10277469794998	0.897225302050015\\
0	2\\
1.36092299521684	-0.639077004783163\\
0	2\\
0.654333977367313	-2\\
-1.26249903390484	0.737500966095163\\
0	-2\\
2	0\\
0	2\\
-0.627507681451906	1.37249231854809\\
2	0\\
0	-2\\
0	2\\
0	-2\\
0	2\\
2	0\\
0	-2\\
1.67323302764817	-0.326766972351829\\
0	2\\
0	2\\
0	2\\
0	-2\\
3.05685895381902	-0.326262904318327\\
0	2\\
-0.629742592696516	1.37025740730348\\
0	2\\
0	2\\
-0.929991168579908	1.07000883142009\\
-1.2051559132404	0.794844086759603\\
0.837878346272958	-1.16212165372704\\
0	-2\\
1.03779853143302	-0.962201468566975\\
0	-2\\
0	2\\
0	2\\
-0.57411516163585	1.42588483836415\\
2	0\\
-0.763072197443322	1.23692780255668\\
2	0\\
0.184738114495637	-1.81526188550436\\
2	0\\
0	-2\\
-0.301093309945011	1.69890669005499\\
1.69040009087972	-0.309599909120276\\
1.23947096091173	-0.760529039088271\\
0.429517240007453	-1.57048275999255\\
0	2\\
0	2\\
0.0460742962937936	-1.95392570370621\\
-1.28542541012562	0.714574589874375\\
-2	0\\
0	2\\
1.46546184662052	-0.53453815337948\\
2.08175575739817	-2\\
0	2\\
-0.0748700754516624	1.92512992454834\\
1.042826356627	-0.957173643373004\\
0	2\\
0	-2\\
-0.126536917307258	1.87346308269274\\
1.60417643984544	-0.395823560154564\\
4.0434596586726	1.16548935737748\\
0	2\\
0	2\\
0.781551428777815	-1.21844857122218\\
0	2\\
0.756425895185956	-1.24357410481404\\
-0.722241464257201	1.2777585357428\\
-1.59737042247515	0.402629577524854\\
0.287112225034882	-2\\
0	-2\\
1.20460056865401	-0.795399431345987\\
0	2\\
0.806116218128379	-1.19388378187162\\
2	0\\
0	-2\\
0	2\\
1.82142703519096	-0.178572964809041\\
0	2\\
-1.06361405638195	0.936385943618046\\
0	2\\
0	2\\
0	2\\
-0.239840333884782	1.76015966611522\\
0	-2\\
0	2\\
-0.226009575109449	1.77399042489055\\
-0.290239477071388	1.70976052292861\\
0	-2\\
1.98851065404183	-0.0114893459581694\\
0	2\\
-0.231898197360757	1.76810180263924\\
0	2\\
0	-2\\
0	2\\
0	-2\\
0	2\\
0	-2\\
1.47329224406922	-0.526707755930775\\
0	2\\
0.692638600096963	-1.30736139990304\\
1.06934732178506	-0.930652678214942\\
0	-2\\
0	2\\
0	-2\\
-1.5448680574003	0.4551319425997\\
1.50608649071972	-0.493913509280282\\
0	2\\
-0.876178611970333	1.12382138802967\\
0	-2\\
0	-2\\
2	0\\
0	-2\\
0	-2\\
0	-2\\
0	2\\
-0.212727875096046	1.78727212490395\\
0.574602026944404	-1.4253979730556\\
0	2\\
0	-2\\
0	2\\
-2	0\\
0	2\\
0	2\\
1.90737508921788	-0.0926249107821195\\
-1.32925953767457	0.670740462325425\\
0	-2\\
0	-2\\
2	0\\
1.55271649226409	-0.447283507735914\\
-0.211280984592374	1.78871901540763\\
1.68378310645577	-0.316216893544226\\
0	-2\\
0	2\\
-0.117187760382922	1.88281223961708\\
0.536136408888904	-1.4638635911111\\
-0.691714613478089	1.30828538652191\\
0	-2\\
0	2\\
1.17890164260959	-0.821098357390408\\
1.00052421935059	-0.999475780649408\\
0	2\\
0	2\\
0	2\\
0	-2\\
0	2\\
-0.628071793893354	1.37192820610665\\
0	2\\
2	0\\
-0.739824857907885	1.26017514209211\\
0.91226337600581	-1.08773662399419\\
-0.128769596897463	1.87123040310254\\
0	2\\
-2	0\\
-0.769576161689674	1.23042383831033\\
0	2\\
0	-2\\
0	-2\\
0	2\\
2	0\\
0	2\\
2	0\\
0	2\\
0	-2\\
2	0\\
4.94279402175981	-0.568030869102862\\
0	2\\
1.54451102777369	-0.455488972226308\\
0.432197790918205	-1.56780220908179\\
0.55189609620401	-1.44810390379599\\
0	2\\
0	2\\
0	-2\\
0	-2\\
0	2\\
1.57172877285908	-0.646664629277017\\
0	2\\
0	-2\\
0	-2\\
-0.365840257694198	1.6341597423058\\
-0.0999507084092162	1.90004929159078\\
2.70522179029464	-1.04812276724558\\
0	2\\
0	2\\
1.93702100872774	-0.0629789912722591\\
-1.82182210844442	0.178177891555579\\
0	2\\
0.979758523282135	-1.02024147671786\\
0	2\\
0	2\\
1.90446107077591	-0.0955389292240887\\
1.85575637692106	-0.144243623078939\\
2	0\\
1.84208665997114	-0.157913340028862\\
-1.19987447513845	0.800125524861549\\
0	-2\\
-0.193450222538611	1.80654977746139\\
-0.718395230697701	1.2816047693023\\
0	2\\
0.516297240378234	-1.48370275962177\\
1.05124067368985	-1.12508467290089\\
-2	0\\
1.86498932507217	-0.135010674927829\\
0.775852388475103	-1.2241476115249\\
-1.19213407557263	0.807865924427371\\
1.08958134519846	-0.910418654801545\\
2	0\\
1.34578384284087	-0.654216157159131\\
0	2\\
-0.570674842568319	1.42932515743168\\
1.18337509505205	-0.816624904947952\\
0	-2\\
-1.13043033321456	0.869569666785437\\
0	-2\\
0	2\\
2	0\\
0.396380201102007	-1.60361979889799\\
-0.672093610877664	1.32790638912234\\
-0.884752549365338	1.11524745063466\\
2	0\\
1.92155592426577	-0.078444075734226\\
2	0\\
0.501004108763547	-1.49899589123645\\
0	2\\
2	0\\
1.70226113005856	-0.297738869941441\\
1.07074113465381	-0.929258865346194\\
1.07118782318867	-0.928812176811326\\
0	-2\\
0	-2\\
-2	0\\
1.29013616268416	-0.709863837315845\\
0	-2\\
0	-2\\
2	0\\
0	-2\\
-1.78934527316741	0.210654726832588\\
-0.959026740106365	1.04097325989363\\
0	2\\
3.33934662430511	-1.72105053668354\\
0	-2\\
0	-2\\
2	0\\
0	-2\\
0	2\\
-0.560584919921946	1.43941508007805\\
0	2\\
0	-2\\
0	2\\
1.64890971336974	-0.351090286630256\\
0	2\\
2	0\\
-0.127126702292776	1.87287329770722\\
-1.6897108270543	0.310289172945702\\
2	0\\
-1.86268533143514	0.137314668564863\\
0	-2\\
0	2\\
0	2\\
-2	0\\
1.14674684137545	-0.853253158624553\\
2	0\\
0	2\\
1.60154687107062	-0.398453128929383\\
0	2\\
2	0\\
1.50993894031487	-0.490061059685126\\
-0.0210514289216189	1.97894857107838\\
-2	0\\
1.85368327275258	-0.146316727247423\\
2	0\\
0.57907602542315	-1.42092397457685\\
-2	0\\
-0.119010554722863	1.88098944527714\\
0	-2\\
1.99935217429429	-0.000647825705708835\\
-1.6260987051875	0.373901294812496\\
0	2\\
0	2\\
};
\addlegendentry{Iter 10}

\end{axis}
\end{tikzpicture}%

==> src/FO-Cvg-Iter25.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3cm,
height=3cm,
at={(1.648in,0.642in)},
scale only axis,
xmin=-2,
xmax=8,
xlabel style={font=\color{white!11!black}},
xlabel={Delay in Lane 1.},
ymin=-2,
ymax=8,
ylabel style={font=\color{white!11!black}},
ylabel={Delay in Lane 2.},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-1.22089786674419	0.779102133255809\\
0	2\\
2	0\\
-0.314178958413989	1.68582104158601\\
0	2\\
0	-2\\
1.38900668377341	-0.61099331622659\\
0	2\\
0	2\\
0	-2\\
2	0\\
-2	0\\
1.83372614168315	-0.166273858316849\\
-0.035005125284376	1.96499487471562\\
1.66101836212701	-0.338981637872985\\
0	2\\
0	2\\
1.58295543380896	-0.417044566191039\\
1.37333974478362	-0.626660255216383\\
0	2\\
0	2\\
0	2\\
-1.17729874459911	0.822701255400886\\
0	-2\\
0	2\\
0	-2\\
2	0\\
2	0\\
0.939147547587608	-1.06085245241239\\
0	2\\
0	2\\
0	2\\
0.739743301084042	-1.26025669891596\\
-0.231808703294447	1.76819129670555\\
0	2\\
-0.575385558078993	1.42461444192101\\
0	2\\
2	0\\
0	2\\
0	-2\\
-0.129050888606236	1.87094911139376\\
1.42282434470295	-0.577175655297049\\
0	2\\
0	-2\\
0	2\\
0	2\\
-0.589211625408988	1.41078837459101\\
0.200314497067673	-1.79968550293233\\
-0.720386424570683	1.27961357542932\\
1.1932969479927	-0.806703052007296\\
0	2\\
0	2\\
-0.52640876249184	1.47359123750816\\
0	2\\
1.95115517385586	-0.0488448261441395\\
1.17610227646825	-0.823897723531754\\
1.98875731269149	-0.0112426873085083\\
-2	0\\
-2	0\\
-2	0\\
0	2\\
0	2\\
-0.777039408458441	1.22296059154156\\
1.70954222674931	-0.290457773250688\\
0	2\\
0	2\\
-0.198536169327324	1.80146383067268\\
1.9746577602893	-0.0253422397107045\\
0	-2\\
-2	0\\
0	2\\
2	0\\
1.76772375256685	-0.232276247433147\\
0	2\\
-0.174539368960925	1.82546063103908\\
0.219172983921015	-1.78082701607899\\
0	2\\
0	-2\\
0	2\\
2	0\\
-0.747878213869743	1.25212178613026\\
-0.0500336481771257	1.94996635182287\\
2	0\\
0	2\\
-0.277950031626875	1.72204996837312\\
0	2\\
0	2\\
1.60074856591902	-0.399251434080982\\
-0.345347059434835	1.65465294056516\\
-0.342805684045931	1.65719431595407\\
0	2\\
0	2\\
0	2\\
0	2\\
1.52537444535847	-0.474625554641531\\
0.874053394562981	-1.12594660543702\\
0	2\\
0.242418312982128	-1.75758168701787\\
1.87043155857405	-0.129568441425953\\
0	-2\\
0	2\\
0	-2\\
0	-2\\
-0.280635276093708	1.71936472390629\\
0	2\\
0	2\\
2	0\\
-0.70935476360817	1.29064523639183\\
-0.255773153497538	1.74422684650246\\
1.92866080244395	-0.0713391975560532\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.737746617843952	1.26225338215605\\
0	2\\
0	2\\
0	-2\\
-2	0\\
-0.326173133807529	1.67382686619247\\
1.01028863616554	-0.989711363834463\\
0	2\\
-0.722049234239566	1.27795076576043\\
0	-2\\
0	2\\
-0.35746591530656	1.64253408469344\\
0	2\\
-0.0763792195242933	1.92362078047571\\
1.02225299524786	-0.977747004752142\\
0	2\\
-1.08156598824439	0.918434011755611\\
-1.09298306777797	0.907016932222028\\
0	2\\
0	2\\
-0.00535466106301871	1.99464533893698\\
0	2\\
0	2\\
0	-2\\
2	0\\
-0.541026382601869	1.45897361739813\\
0	2\\
0	2\\
2	0\\
1.81946073067108	-0.180539269328917\\
-1.68993114602954	0.310068853970458\\
0.331546653989107	-1.66845334601089\\
0	-2\\
0	2\\
0	2\\
1.62330103361893	-0.376698966381067\\
0	-2\\
0	2\\
-2	0\\
0.750605980003868	-1.24939401999613\\
2	0\\
1.69814934083922	-0.301850659160777\\
0	2\\
0	-2\\
-1.23786606775725	0.762133932242753\\
0	2\\
0.257694126105474	-1.74230587389453\\
-1.62617520803104	0.373824791968959\\
0.996887190124716	-1.00311280987528\\
0	-2\\
0	2\\
0	2\\
-0.454088013765637	1.54591198623436\\
0	2\\
-0.0162129193082804	1.98378708069172\\
-0.402443860932336	1.59755613906766\\
0	2\\
-0.494086456817642	1.50591354318236\\
1.5038343010646	-0.496165698935404\\
-0.0198148407144157	1.98018515928558\\
0	-2\\
-1.78544973726572	0.214550262734281\\
0	2\\
0	-2\\
-2	0\\
0	2\\
0	2\\
0	2\\
0	2\\
0	-2\\
-0.388033954831698	1.6119660451683\\
0	2\\
-0.116681116030201	1.8833188839698\\
-1.12513488663698	0.874865113363025\\
0	2\\
2	0\\
1.18590113382894	-0.814098866171063\\
0	2\\
0	-2\\
1.70955388930011	-0.290446110699888\\
2	0\\
0	-2\\
0	2\\
-0.393684941519144	1.60631505848086\\
-2	0\\
0	2\\
0	-2\\
0	2\\
0	-2\\
-0.311913189226256	1.68808681077374\\
-0.120098350466384	1.87990164953362\\
0	-2\\
1.5518630161731	-0.448136983826898\\
0	2\\
0	2\\
1.99519779699395	-0.00480220300604534\\
-0.242821997810149	1.75717800218985\\
0	2\\
-0.0473531670085504	1.95264683299145\\
0	2\\
0	2\\
0	-2\\
-0.906454558808832	1.09354544119117\\
0	2\\
0	2\\
0	2\\
2	0\\
-1.51643900197305	0.483560998026948\\
0	2\\
1.10057272693973	-0.899427273060267\\
-0.935596268024333	1.06440373197567\\
0.865820337433483	-1.13417966256652\\
0	2\\
0	-2\\
0.128573783510268	-1.87142621648973\\
1.59242824421312	-0.407571755786885\\
0	2\\
0	2\\
0.833211689810737	-1.16678831018926\\
0	2\\
1.99770585878273	-0.00229414121726837\\
-2	0\\
0	2\\
1.81278467911799	-0.187215320882015\\
0.337193350420625	-1.66280664957937\\
0	-2\\
0.922664227225018	-1.07733577277498\\
0	2\\
2	0\\
0	2\\
1.02924813444445	-0.970751865555552\\
0	-2\\
1.91789367351692	-0.0821063264830756\\
0	-2\\
-0.76922871571411	1.23077128428589\\
0	-2\\
0	2\\
1.29991536413071	-0.700084635869287\\
0	2\\
-2	0\\
-0.532397987128798	1.4676020128712\\
-1.88208978580027	0.117910214199726\\
0	2\\
-0.117899368567309	1.88210063143269\\
2	0\\
0	2\\
0	2\\
-1.79750695573559	0.202493044264408\\
0	-2\\
0	2\\
-1.46772405500432	0.532275944995684\\
1.82653839086714	-0.173461609132856\\
0	-2\\
-2	0\\
0	-2\\
-0.684387516343392	1.31561248365661\\
0	-2\\
0	2\\
0	2\\
-0.587880734728888	1.41211926527111\\
-1.13804527565475	0.86195472434525\\
0	-2\\
0	2\\
0	2\\
0	2\\
-2	0\\
0	-2\\
-2	0\\
0.402140093769131	-1.59785990623087\\
-1.7845007826856	0.215499217314397\\
0	-2\\
-0.27548163246721	1.72451836753279\\
-0.620995699157843	1.37900430084216\\
0	2\\
0	2\\
0	2\\
2	0\\
2	0\\
0	2\\
2	0\\
0	2\\
0	-2\\
0	2\\
-1.13331452695135	0.866685473048655\\
0	2\\
-0.0131022559110212	1.98689774408898\\
0.63884931476684	-1.36115068523316\\
1.13717908730161	-0.86282091269839\\
0	2\\
0	2\\
0	2\\
-0.0765718517672348	1.92342814823277\\
1.2175681460172	-0.782431853982801\\
-0.0815966482409149	1.91840335175909\\
-1.08179012187237	0.918209878127631\\
0	2\\
-0.822552580154144	1.17744741984586\\
-2	0\\
0.752416058603478	-1.24758394139652\\
0	-2\\
0	2\\
-0.123038403053047	1.87696159694695\\
-0.121327474853687	1.87867252514631\\
0	-2\\
0	2\\
0	2\\
0	2\\
-0.669507040078273	1.33049295992173\\
0	2\\
1.88024537416309	-0.119754625836909\\
1.96091172871544	-0.039088271284563\\
0	2\\
1.79201515488876	-0.20798484511124\\
0	2\\
0.123928380893643	-1.87607161910636\\
0	2\\
0	2\\
0	2\\
0	2\\
0	-2\\
1.28481349680311	-0.715186503196886\\
0	2\\
0	-2\\
0.793034549453758	-1.20696545054624\\
1.16727518133436	-0.832724818665642\\
1.91405798648413	-0.0859420135158697\\
2	0\\
0	2\\
0	-2\\
0	2\\
0.261512825404766	-1.73848717459523\\
0	2\\
0	2\\
1.0093111904209	-0.990688809579102\\
0	2\\
1.97876119848492	-0.0212388015150822\\
2	0\\
0	2\\
0	2\\
0	2\\
-0.501509609713272	1.49849039028673\\
0	2\\
0	2\\
0	2\\
0	2\\
0	-2\\
-0.642749680376126	1.35725031962387\\
0	2\\
0.258056291563182	-1.74194370843682\\
0	-2\\
-0.636162793760923	1.36383720623908\\
-0.612168567836426	1.38783143216357\\
0.287965789608426	-1.71203421039157\\
0	2\\
1.88801040538147	-0.111989594618531\\
0	2\\
-0.709805074800587	1.29019492519941\\
-1.17979960856176	0.820200391438235\\
1.20620991070167	-0.793790089298333\\
0	2\\
0	2\\
-0.0215294952118833	1.97847050478812\\
0	2\\
-0.193961627048121	1.80603837295188\\
1.74811451652422	-0.25188548347578\\
0	2\\
0	2\\
0.987257461454259	-1.01274253854574\\
1.10082208361287	-0.899177916387126\\
0	2\\
0	2\\
0	2\\
0	2\\
0.564061912194912	-1.43593808780509\\
-0.497604565138917	1.50239543486108\\
0	2\\
0	2\\
-0.457310857723849	1.54268914227615\\
0	2\\
0	2\\
0.632871178544378	-1.36712882145562\\
0.70740442486686	-1.29259557513314\\
2	0\\
0	2\\
0	-2\\
1.65832612921984	-0.341673870780159\\
0	2\\
0	2\\
1.79109749048626	-0.208902509513744\\
1.6626017640018	-0.337398235998201\\
2	0\\
-0.957265408011775	1.04273459198823\\
-0.0168542469045021	1.9831457530955\\
-0.904669866763387	1.09533013323661\\
-0.293970899936613	1.70602910006339\\
0.277266919099094	-1.72273308090091\\
-2	0\\
0	2\\
0	2\\
0	2\\
0	2\\
-2	0\\
0	2\\
-0.358369335227675	1.64163066477232\\
-0.685447276718399	1.3145527232816\\
-1.38183361841995	0.618166381580047\\
-0.459712905627907	1.54028709437209\\
0	2\\
1.35744043811676	-0.642559561883243\\
-0.0751288517199444	1.92487114828006\\
-1.16503415288525	0.834965847114749\\
0	2\\
2	0\\
0	2\\
0	2\\
-0.443568667638792	1.55643133236121\\
0	-2\\
0	2\\
0	-2\\
1.02110934815603	-0.978890651843967\\
0	-2\\
1.68287102209502	-0.317128977904985\\
0	-2\\
-0.0849554983311322	1.91504450166887\\
-0.10583322290265	1.89416677709735\\
-0.0405690762824454	1.95943092371755\\
0.376895269551655	-1.62310473044835\\
1.98281460328974	-0.0171853967102605\\
0	-2\\
0	2\\
-0.801411015710229	1.19858898428977\\
0	2\\
0	2\\
0	2\\
-1.58601234334283	0.413987656657169\\
2	0\\
0	-2\\
-0.981877918338909	1.01812208166109\\
1.63432022321845	-0.365679776781554\\
0	2\\
1.15063401346923	-0.849365986530767\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.53821034010647	1.46178965989353\\
-0.000891034343449663	1.99910896565655\\
0	2\\
0	2\\
-0.650732613351374	1.34926738664863\\
0	-2\\
1.51309174261404	-0.486908257385965\\
2	0\\
0	-2\\
0	2\\
0.073057261611793	-1.92694273838821\\
0.644110280982292	-1.35588971901771\\
1.30333292584126	-0.696667074158744\\
0	2\\
2	0\\
0	-2\\
0	2\\
0	-2\\
0	2\\
-0.271587673730125	1.72841232626988\\
1.3171899883645	-0.682810011635496\\
0	2\\
1.87226821174152	-0.127731788258481\\
2	0\\
0	2\\
0	-2\\
0	-2\\
0	2\\
-1.17860657104641	0.821393428953595\\
-2	0\\
0	-2\\
0	2\\
0	2\\
0	2\\
0.987287817324937	-1.01271218267506\\
-0.05401712399119	1.94598287600881\\
0	-2\\
-0.142445093556013	1.85755490644399\\
0	2\\
-2	0\\
0	2\\
2	0\\
0	2\\
-0.351866071634557	1.64813392836544\\
2	0\\
2	0\\
0	2\\
0	2\\
-0.743290660888761	1.25670933911124\\
0	-2\\
0	-2\\
-1.37964095556047	0.620359044439529\\
0	2\\
0	-2\\
-0.375928557028542	1.62407144297146\\
0.983461790023442	-1.01653820997656\\
0	-2\\
0	-2\\
0.881000767363159	-1.11899923263684\\
-1.04705836631712	0.952941633682884\\
0	-2\\
0.0395771641835883	-1.96042283581641\\
1.5164401455257	-0.483559854474297\\
0	2\\
0	-2\\
0	2\\
0	2\\
0.181761225732841	-1.81823877426716\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.00244698192708881	1.99755301807291\\
0	-2\\
1.99221967792129	-0.00778032207871493\\
2	0\\
0	2\\
0	2\\
-0.912973160804639	1.08702683919536\\
1.70384129560962	-0.29615870439038\\
2	0\\
0	2\\
0.842289009669748	-1.15771099033025\\
0	2\\
0.682269664058953	-1.31773033594105\\
0	2\\
1.51153420896682	-0.488465791033184\\
-0.45725685575158	1.54274314424842\\
-0.409379146870123	1.59062085312988\\
-0.765926145102334	1.23407385489767\\
1.67242579919742	-0.327574200802575\\
0	2\\
0.00556145433816013	-1.99443854566184\\
0	2\\
0	2\\
0	2\\
0.177370097340541	-1.82262990265946\\
2	0\\
0	2\\
0	2\\
0.750059399757644	-1.24994060024236\\
0.694098871082548	-1.30590112891745\\
2	0\\
0	2\\
0	2\\
-0.0464852119427571	1.95351478805724\\
0	2\\
0	-2\\
-0.848632763862158	1.15136723613784\\
1.91507984643558	-0.0849201535644228\\
-0.0332157629435909	1.96678423705641\\
0	2\\
1.32495479978264	-0.675045200217356\\
-1.13340987472455	0.866590125275448\\
0	-2\\
-2	0\\
1.91951714996772	-0.0804828500322752\\
2	0\\
0	2\\
0	2\\
0	-2\\
2	0\\
0.642160850176951	-1.35783914982305\\
0	2\\
0	-2\\
0	2\\
0	-2\\
0	2\\
0	-2\\
1.7845581425938	-0.2154418574062\\
-0.0340733922330408	1.96592660776696\\
0	2\\
0	2\\
0	2\\
-0.378241759489018	1.62175824051098\\
0	2\\
2	0\\
0	2\\
0	-2\\
2	0\\
-2	0\\
1.67783200608916	-0.322167993910844\\
0	-2\\
0	-2\\
0	-2\\
0	-2\\
0.0379411583334884	-1.96205884166651\\
2	0\\
1.67109599118276	-0.32890400881724\\
0.200908262835316	-1.79909173716468\\
0	2\\
2	0\\
0	2\\
0	2\\
0	-2\\
0	-2\\
1.05743238345162	-0.942567616548383\\
-0.0971632236860619	1.90283677631394\\
0	2\\
0	2\\
-2	0\\
1.09269837055873	-0.907301629441274\\
0.815011265110754	-1.18498873488925\\
0	2\\
0	2\\
0.609722787877453	-1.39027721212255\\
-0.108320610155953	1.89167938984405\\
-0.126702432245176	1.87329756775482\\
-1.33315471839425	0.666845281605746\\
0	2\\
1.20199901146455	-0.798000988535448\\
0	-2\\
-1.11196703630636	0.888032963693637\\
2	0\\
0	-2\\
1.1293775872882	-0.870622412711799\\
0	2\\
0	2\\
0	2\\
2	0\\
-2	0\\
-1.82286462943831	0.177135370561694\\
-0.263224850847767	1.73677514915223\\
0	2\\
-2	0\\
0	2\\
0	2\\
-0.0418217705952111	1.95817822940479\\
2	0\\
1.31683002716424	-0.683169972835763\\
-1.4679166261664	0.532083373833603\\
-1.48453686585386	0.515463134146138\\
1.45326007627749	-0.54673992372251\\
0	2\\
1.97028807905371	-0.0297119209462866\\
1.42456433307746	-0.575435666922541\\
0	-2\\
1.42356411844479	-0.57643588155521\\
0	2\\
0.667385119832087	-1.33261488016791\\
2	0\\
-1.89546460025994	0.104535399740059\\
1.50052838915623	-0.499471610843767\\
0	2\\
0	2\\
-0.220104098429249	1.77989590157075\\
0	-2\\
1.22279867116286	-0.777201328837137\\
0	2\\
1.26294054335196	-0.737059456648043\\
-0.894138914725943	1.10586108527406\\
2	0\\
-0.651054950900844	1.34894504909916\\
2	0\\
0	2\\
0.794440748332946	-1.20555925166705\\
0.672086787787421	-1.32791321221258\\
1.65205305917609	-0.34794694082391\\
0	2\\
0.868225456952677	-1.13177454304732\\
0	2\\
-2	0\\
1.25669730543853	-0.743302694561472\\
0.105210973291355	-1.89478902670864\\
0	-2\\
0	-2\\
0.232273519231481	-1.76772648076852\\
0	-2\\
1.68039561375444	-0.319604386245557\\
0	2\\
0	2\\
-0.259682548936345	1.74031745106366\\
-0.754973989107642	1.24502601089236\\
0	2\\
0	2\\
1.5597141514214	-0.440285848578599\\
0	-2\\
0.440189052887245	-1.55981094711276\\
1.93425795763991	-0.065742042360092\\
0	2\\
1.01692148049999	-0.983078519500011\\
-0.875444105530647	1.12455589446935\\
0	2\\
-1.70244319439923	0.297556805600769\\
-1.03961114298208	0.960388857017918\\
0	2\\
1.84648682750013	-0.153513172499865\\
0.801306123003769	-1.19869387699623\\
-0.956332626325961	1.04366737367404\\
1.25768844243454	-0.742311557565461\\
-0.974150779274273	1.02584922072573\\
0	-2\\
0	2\\
-2	0\\
-0.355000588868063	1.64499941113194\\
-0.222485253690031	1.77751474630997\\
1.29724603287901	-0.702753967120991\\
-0.143239900509817	1.85676009949018\\
-0.0969652069669044	1.9030347930331\\
0	2\\
0	2\\
0	2\\
0	2\\
0	-2\\
1.24640348600333	-0.753596513996665\\
0	2\\
0	2\\
-1.76792494866374	0.232075051336262\\
-0.438634293041288	1.56136570695871\\
0.928211384669777	-1.07178861533022\\
0	-2\\
0	-2\\
0	2\\
0	-2\\
0	2\\
0	2\\
-0.215655824761398	1.7843441752386\\
0	2\\
-0.34794883481374	1.65205116518626\\
-0.280218697063589	1.71978130293641\\
-2	0\\
1.49741486706227	-0.502585132937729\\
-1.42558818786198	0.574411812138016\\
1.98043536942628	-0.0195646305737217\\
1.83693181914578	-0.163068180854222\\
1.00099104518841	-0.999008954811588\\
-2	0\\
0.957631144289757	-1.04236885571024\\
0	2\\
0	2\\
0	-2\\
0.276634911804996	-1.723365088195\\
0	-2\\
0	2\\
0	2\\
-0.52439591623453	1.47560408376547\\
0	2\\
-1.00686023608799	0.993139763912008\\
0.80959946943669	-1.19040053056331\\
0	-2\\
1.42378380127179	-0.576216198728215\\
-2	0\\
-0.0696194654993543	1.93038053450065\\
0	2\\
-0.959760047530588	1.04023995246941\\
-2	0\\
0.674804063642205	-1.32519593635779\\
1.57048285721178	-0.429517142788218\\
1.09875549955603	-0.901244500443968\\
-1.00754662522286	0.992453374777136\\
0	2\\
-0.256872985823029	1.74312701417697\\
1.25235618889378	-0.747643811106221\\
0	2\\
-1.15052511493471	0.849474885065294\\
-2	0\\
1.6208446813257	-0.379155318674304\\
0.9247104133025	-1.0752895866975\\
0	2\\
-2	0\\
0	2\\
0	2\\
-0.91778591277545	1.08221408722455\\
-1.88944442673513	0.110555573264872\\
0	2\\
0	2\\
-0.607128035153483	1.39287196484652\\
-2	0\\
0	2\\
-0.71247434799441	1.28752565200559\\
0	-2\\
2	0\\
0	-2\\
1.52907349962384	-0.470926500376157\\
0	2\\
-0.446451973123531	1.55354802687647\\
0	-2\\
0.441280510793913	-1.55871948920609\\
0	2\\
0	2\\
0	2\\
2	0\\
0	2\\
-0.00376316493615586	1.99623683506384\\
0	-2\\
0	2\\
0	2\\
-0.860318589416451	1.13968141058355\\
0	2\\
0	2\\
-0.510359233509548	1.48964076649045\\
1.44952236452036	-0.550477635479642\\
0	2\\
2	0\\
0	2\\
0	2\\
0	2\\
-1.15675182970404	0.843248170295956\\
-0.502389468160162	1.49761053183984\\
0	2\\
-0.553325368536098	1.4466746314639\\
0	2\\
0	2\\
0	2\\
-0.547032653867626	1.45296734613237\\
0	2\\
0	2\\
0	2\\
1.7733873082279	-0.226612691772101\\
0.53581603405177	-1.46418396594823\\
0	-2\\
0	2\\
1.67328243182113	-0.326717568178873\\
1.44767506157754	-0.55232493842246\\
-0.27256045576983	1.72743954423017\\
-1.96604470965148	0.0339552903485199\\
0	2\\
1.47433219415175	-0.525667805848254\\
0	2\\
1.38320490856609	-0.616795091433908\\
0	2\\
0	2\\
1.32494141847503	-0.675058581524966\\
0	2\\
-0.158947755484582	1.84105224451542\\
-0.432506540208482	1.56749345979152\\
-0.190769855063506	1.80923014493649\\
0	2\\
0	2\\
0	2\\
0	2\\
0	-2\\
-0.031436670920631	1.96856332907937\\
0	2\\
0	-2\\
0	2\\
0	2\\
2	0\\
0.280825761456486	-1.71917423854351\\
0	2\\
2	0\\
0	2\\
0.950473844942316	-1.04952615505768\\
0.340358778233412	-1.65964122176659\\
1.72771635036812	-0.272283649631885\\
0	2\\
2	0\\
-0.740690144216609	1.25930985578339\\
0	2\\
1.37420902910498	-0.625790970895022\\
1.13650157955091	-0.863498420449093\\
-0.073658862173433	1.92634113782657\\
0	2\\
-0.345595077131939	1.65440492286806\\
1.12608981502779	-0.873910184972207\\
0	2\\
1.70633690883131	-0.293663091168694\\
2	0\\
0	-2\\
0	-2\\
-0.0647423748339968	1.935257625166\\
-0.624812437763677	1.37518756223632\\
0	-2\\
0	2\\
0	-2\\
0	2\\
-0.226005742876983	1.77399425712302\\
-2	0\\
0	-2\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.854406304236429	1.14559369576357\\
0	2\\
0	2\\
-0.774066994963198	1.2259330050368\\
0	2\\
1.06238132241181	-0.937618677588195\\
-0.3047436572193	1.6952563427807\\
0	2\\
-1.48754009395273	0.512459906047269\\
0	2\\
-0.0842136611627975	1.9157863388372\\
0	2\\
0	-2\\
-0.187961035715159	1.81203896428484\\
0	2\\
-1.21126255404928	0.788737445950721\\
2	0\\
0	2\\
-0.146443304733393	1.85355669526661\\
2	0\\
-0.600009637648462	1.39999036235154\\
2	0\\
1.93721383884011	-0.0627861611598916\\
0	-2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.426178916346506	1.57382108365349\\
0	-2\\
2	0\\
-0.0928532736569534	1.90714672634305\\
0	2\\
-0.229260026725336	1.77073997327466\\
-2	0\\
0	2\\
0	2\\
0	2\\
-1.48687415199156	0.513125848008438\\
-0.0787214524227495	1.92127854757725\\
2	0\\
-0.0384482994483445	1.96155170055166\\
0.81798302772261	-1.18201697227739\\
0	2\\
-0.292246651683206	1.70775334831679\\
0	2\\
0.849274755563203	-1.1507252444368\\
1.98197600122065	-0.0180239987793475\\
0	2\\
-0.0769764235512556	1.92302357644874\\
0	2\\
0	2\\
2	0\\
0	2\\
-0.973481128007215	1.02651887199279\\
0	2\\
0	-2\\
0	2\\
0	2\\
-1.77244709685114	0.227552903148856\\
1.17452022620655	-0.825479773793451\\
0	2\\
0	-2\\
1.47687746062701	-0.523122539372987\\
0	2\\
0	2\\
2	0\\
0	2\\
-0.888814153187136	1.11118584681286\\
0.17114188506477	-1.82885811493523\\
0	2\\
0	-2\\
-1.4294340496944	0.570565950305602\\
-0.138477222438546	1.86152277756145\\
-0.273919347148898	1.7260806528511\\
0	2\\
-0.261099776795684	1.73890022320432\\
0	2\\
2	0\\
-0.253993209465969	1.74600679053403\\
0	-2\\
-0.514020660665486	1.48597933933451\\
1.88547597139134	-0.114524028608662\\
-0.0788558585430147	1.92114414145699\\
2	0\\
0	2\\
-0.837007697385767	1.16299230261423\\
0.061918320866494	-1.93808167913351\\
2	0\\
0	2\\
-0.174471701862262	1.82552829813774\\
-0.474493734416935	1.52550626558306\\
0	-2\\
-1.0278522335951	0.9721477664049\\
0	2\\
2	0\\
-0.258076577452662	1.74192342254734\\
0.567102773688985	-1.43289722631102\\
0	-2\\
1.77411672993061	-0.225883270069392\\
0	-2\\
0	2\\
0	2\\
-0.236045769471781	1.76395423052822\\
0	-2\\
-0.863584503931657	1.13641549606834\\
0	-2\\
0	2\\
2	0\\
2	0\\
0	2\\
0	2\\
0	2\\
-0.629071184421511	1.37092881557849\\
0	2\\
-0.347055248934291	1.65294475106571\\
0	-2\\
-0.557709055408699	1.4422909445913\\
0	2\\
0	2\\
0	2\\
-2	0\\
-0.357378728216862	1.64262127178314\\
0	-2\\
0	2\\
2	0\\
1.06398701165945	-0.936012988340549\\
0	2\\
0	-2\\
-2	0\\
-0.722574917951535	1.27742508204847\\
0	2\\
0	-2\\
1.37493157670807	-0.625068423291933\\
0	2\\
-1.63353862102435	0.366461378975655\\
-2	0\\
-0.00140556067126615	1.99859443932873\\
0	-2\\
0	-2\\
0	2\\
-0.212218311100061	1.78778168889994\\
0	2\\
0	2\\
0	-2\\
0	2\\
0	2\\
-2	0\\
0	2\\
0	2\\
0.00453364672282341	-1.99546635327718\\
-2	0\\
0	-2\\
0	2\\
-0.64195306080377	1.35804693919623\\
0	2\\
0	2\\
1.73487201587598	-0.265127984124021\\
-0.154224524083314	1.84577547591669\\
0	-2\\
-2	0\\
-1.1232349838792	0.8767650161208\\
0	2\\
2	0\\
0	-2\\
1.18542417300553	-0.814575826994474\\
0.811829448924871	-1.18817055107513\\
0	2\\
0	2\\
1.69049290966668	-0.309507090333323\\
1.39308794619847	-0.60691205380153\\
0	2\\
0	-2\\
0.341214083606473	-1.65878591639353\\
1.35179914706792	-0.648200852932076\\
0	2\\
0	-2\\
0	2\\
-0.238381180366203	1.7616188196338\\
-1.03892510356875	0.961074896431248\\
-0.279393982264553	1.72060601773545\\
0	2\\
1.27351290448281	-0.726487095517189\\
-1.63578143429168	0.364218565708319\\
0	-2\\
0	2\\
0	2\\
0	2\\
-1.54836649790685	0.451633502093146\\
0	2\\
0	-2\\
0	2\\
-1.66638719696817	0.333612803031829\\
0	2\\
0	-2\\
0	2\\
0.578793235706225	-1.42120676429378\\
1.65877509788509	-0.341224902114907\\
0	2\\
0	2\\
1.54854648086786	-0.451453519132136\\
0	-2\\
-2	0\\
0	2\\
0	-2\\
-0.65055470254332	1.34944529745668\\
-0.0617766432007041	1.9382233567993\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	-2\\
0	2\\
-0.830241483589603	1.1697585164104\\
0	2\\
1.52667577499402	-0.473324225005978\\
0	2\\
0	-2\\
1.99440709765115	-0.00559290234885446\\
0	2\\
1.71882872945357	-0.281171270546429\\
0	2\\
0	-2\\
0	2\\
-0.144310220679213	1.85568977932079\\
-0.787830959881368	1.21216904011863\\
-0.898110585057037	1.10188941494296\\
-0.0989534170781809	1.90104658292182\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.0576377310144226	1.94236226898558\\
-1.63625727190418	0.363742728095822\\
-0.971278781499887	1.02872121850011\\
0	2\\
0	2\\
2	0\\
0	2\\
1.43389137376841	-0.566108626231587\\
-0.0701135925775443	1.92988640742246\\
-1.85327050724665	0.146729492753347\\
0	2\\
1.17999963996603	-0.820000360033968\\
-2	0\\
1.75556212277935	-0.244437877220654\\
0.835819245204095	-1.16418075479591\\
0.371778817423699	-1.6282211825763\\
0	2\\
0	2\\
0	-2\\
0	2\\
-1.48613369716746	0.513866302832537\\
0	2\\
0	2\\
-0.25760366789413	1.74239633210587\\
-0.616151359770841	1.38384864022916\\
0	2\\
0	2\\
2	0\\
0	2\\
0	2\\
0	2\\
1.5294054383721	-0.470594561627899\\
0	-2\\
0	2\\
-0.756648829451752	1.24335117054825\\
0	2\\
-0.704959734724806	1.29504026527519\\
0	2\\
0.780773002853938	-1.21922699714606\\
0	2\\
-0.692162642208009	1.30783735779199\\
0	2\\
-0.255810443605829	1.74418955639417\\
0	2\\
0	2\\
1.33927005984509	-0.660729940154912\\
0	-2\\
0	2\\
0	-2\\
0	2\\
0	2\\
0	2\\
1.09564709648242	-0.904352903517582\\
0	2\\
1.76153592117455	-0.23846407882545\\
0	2\\
0	2\\
-1.19669209885861	0.803307901141393\\
-2	0\\
2	0\\
-2	0\\
0	2\\
0	2\\
0	2\\
-0.126951084335669	1.87304891566433\\
0	2\\
-0.253565247667746	1.74643475233225\\
1.42346347043663	-0.576536529563366\\
1.80734193921241	-0.192658060787588\\
2	0\\
1.93744693810459	-0.0625530618954122\\
1.51010778313155	-0.489892216868454\\
0	-2\\
0.780130925324314	-1.21986907467569\\
0.287697126442632	-1.71230287355737\\
0	-2\\
0	2\\
0.279851035511413	-1.72014896448859\\
0	2\\
0	-2\\
2	0\\
-0.0537226116635086	1.94627738833649\\
1.90954552308563	-0.0904544769143667\\
0	2\\
0	2\\
0	-2\\
-0.1279911470914	1.8720088529086\\
0.221371325445486	-1.77862867455451\\
0	2\\
1.47894878135561	-0.521051218644388\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.65446871241994	1.34553128758006\\
0	-2\\
-0.474050115260676	1.52594988473932\\
2	0\\
-0.358976288045137	1.64102371195486\\
0	2\\
2	0\\
-0.624037747655814	1.37596225234419\\
0.866051855366909	-1.13394814463309\\
0	-2\\
0.317745511626063	-1.68225448837394\\
0	-2\\
-0.165635122133171	1.83436487786683\\
1.69120125433367	-0.308798745666327\\
0	2\\
1.67197153067543	-0.328028469324573\\
0	2\\
0	-2\\
0	2\\
-0.0833406289916415	1.91665937100836\\
0	2\\
0	-2\\
-0.324839049248215	1.67516095075178\\
2	0\\
0	2\\
-0.371079479281829	1.62892052071817\\
0	2\\
0	2\\
0	2\\
0	2\\
0	-2\\
-1.09328798333174	0.906712016668256\\
-0.928171949121968	1.07182805087803\\
1.43902864348152	-0.560971356518485\\
1.20448524321975	-0.795514756780249\\
-1.32562156767954	0.674378432320458\\
0.176035196705997	-1.823964803294\\
0	2\\
2	0\\
0.180530157159938	-1.81946984284006\\
0	-2\\
2	0\\
2	0\\
-0.427687708065608	1.57231229193439\\
-0.0839315922118923	1.91606840778811\\
0	2\\
0	2\\
0	2\\
0	2\\
0	-2\\
1.93429549487468	-0.0657045051253224\\
1.85758956987549	-0.14241043012451\\
0.81600977697192	-1.18399022302808\\
0	-2\\
0	2\\
0	2\\
0	-2\\
1.89515368831341	-0.104846311686587\\
-0.498172526637624	1.50182747336238\\
0	2\\
0	2\\
0	2\\
0	-2\\
2	0\\
0	2\\
0	2\\
0	2\\
-0.788023875894435	1.21197612410556\\
-1.03718290242116	0.96281709757884\\
-0.122903677143378	1.87709632285662\\
2	0\\
-1.83615475829408	0.163845241705925\\
0	-2\\
-1.63213674866653	0.367863251333471\\
-0.139209025584288	1.86079097441571\\
1.07720077854218	-0.922799221457819\\
0	-2\\
-1.7562786642427	0.243721335757304\\
1.85791640880669	-0.142083591193308\\
-0.414743972606958	1.58525602739304\\
0	-2\\
0	-2\\
-2	0\\
-0.362024676007591	1.63797532399241\\
-0.660442096326016	1.33955790367398\\
1.88931195397713	-0.110688046022867\\
2	0\\
0	-2\\
1.1028959426168	-0.8971040573832\\
-0.0597565547937542	1.94024344520625\\
1.12808193943865	-0.871918060561351\\
2	0\\
-0.0597194502094735	1.94028054979053\\
0	2\\
-2	0\\
-0.0497180540580086	1.95028194594199\\
0	2\\
0	2\\
1.38930222924635	-0.610697770753646\\
-1.33367354197677	0.66632645802323\\
0	2\\
2	0\\
0.883415161420445	-1.11658483857955\\
0.707619166479375	-1.29238083352063\\
-0.190651622495924	1.80934837750408\\
-1.78038516710254	0.219614832897463\\
0	2\\
-0.824809185594693	1.17519081440531\\
0	2\\
1.81338003210134	-0.186619967898656\\
0	2\\
2	0\\
0	2\\
0	2\\
-2	0\\
-1.36217166175144	0.637828338248563\\
-1.12258593318494	0.877414066815063\\
-2	0\\
0.198795526002359	-1.80120447399764\\
0	2\\
0.169141616476191	-1.83085838352381\\
-0.278058397900926	1.72194160209907\\
0	2\\
0	2\\
0	-2\\
0	2\\
0	2\\
0	2\\
-1.77158740874142	0.22841259125858\\
0	2\\
0	2\\
0	2\\
0	2\\
2	0\\
0.475493960934551	-1.52450603906545\\
0	2\\
0	-2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
2	0\\
2	0\\
-0.30579159883279	1.69420840116721\\
2	0\\
-0.0060813931186898	1.99391860688131\\
0	2\\
0	2\\
-0.646320645722647	1.35367935427735\\
-0.0656039740283306	1.93439602597167\\
0	2\\
-1.44244725293891	0.55755274706109\\
-1.54449125341412	0.455508746585883\\
0	2\\
0	2\\
0	-2\\
0.186985092630819	-1.81301490736918\\
0	2\\
0	2\\
0	-2\\
0	2\\
0	2\\
0	2\\
0.707182306031222	-1.29281769396878\\
-1.31667653600984	0.683323463990164\\
-0.587437381036609	1.41256261896339\\
2	0\\
0	2\\
0	2\\
0	2\\
0	2\\
2	0\\
0	2\\
0	2\\
0	-2\\
1.3184086770895	-0.681591322910503\\
0	2\\
0	2\\
0	2\\
1.96787940600814	-0.0321205939918555\\
0	-2\\
0	-2\\
0	2\\
0.874174115369574	-1.12582588463043\\
0	2\\
-0.472668923293684	1.52733107670632\\
0	2\\
0	-2\\
0	-2\\
-0.82975144744983	1.17024855255017\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.989244930223595	1.0107550697764\\
-1.11205667640996	0.887943323590039\\
0	2\\
0	2\\
1.93077555565088	-0.0692244443491221\\
0	2\\
-1.08692953332776	0.91307046667224\\
0	2\\
0	2\\
2	0\\
0	2\\
0	2\\
-0.338775863577187	1.66122413642281\\
0	-2\\
0	2\\
0	2\\
-1.73309148389786	0.266908516102141\\
2	0\\
1.91549483057789	-0.0845051694221133\\
0	2\\
0	2\\
-0.415335170586466	1.58466482941353\\
0.815636051963232	-1.18436394803677\\
-0.306103109032487	1.69389689096751\\
0	2\\
0.369625249974919	-1.63037475002508\\
1.42047140789185	-0.579528592108151\\
-0.175724254731671	1.82427574526833\\
0	2\\
-1.40468321755319	0.595316782446806\\
0	-2\\
0.59096224133725	-1.40903775866275\\
0	-2\\
0	-2\\
1.57157146575835	-0.428428534241652\\
-0.0595820026789336	1.94041799732107\\
0	2\\
0	2\\
0	2\\
0	-2\\
0	-2\\
0.728524894989263	-1.27147510501074\\
-1.61290460466367	0.387095395336331\\
-0.74525222967876	1.25474777032124\\
0	2\\
-0.161572377408375	1.83842762259163\\
0	2\\
0.625208707809314	-1.37479129219069\\
0	2\\
0.274374709732943	-1.72562529026706\\
0.683864579177541	-1.31613542082246\\
0	2\\
1.42255150144125	-0.577448498558749\\
0	2\\
0	2\\
1.24383488455736	-0.756165115442643\\
0	2\\
0	2\\
-0.283584025816135	1.71641597418387\\
1.44554989481092	-0.554450105189077\\
0.729901072823997	-1.270098927176\\
2	0\\
-0.884284515353311	1.11571548464669\\
0.660377196271195	-1.33962280372881\\
0	2\\
0	-2\\
-0.537258043994454	1.46274195600555\\
0	-2\\
0	2\\
0	2\\
-0.671918178282001	1.328081821718\\
0.544149855274874	-1.45585014472513\\
0	2\\
-0.0880527204506218	1.91194727954938\\
0	2\\
-0.4518150390515	1.5481849609485\\
-2	0\\
1.93858773465254	-0.0614122653474582\\
-2	0\\
1.47310912832592	-0.526890871674077\\
1.68453931712538	-0.315460682874618\\
-0.433099388882763	1.56690061111724\\
0	-2\\
1.33812303914744	-0.661876960852558\\
-0.383748639571576	1.61625136042842\\
0	-2\\
1.51406333282014	-0.485936667179856\\
0	2\\
0	2\\
0.931373829525629	-1.06862617047437\\
1.40916494458322	-0.590835055416779\\
0	-2\\
-2	0\\
0	2\\
0	2\\
0	-2\\
-0.54085702065523	1.45914297934477\\
-0.55628382463143	1.44371617536857\\
0	-2\\
0	2\\
-0.329570930325572	1.67042906967443\\
0	2\\
2	0\\
0	2\\
2	0\\
-2	0\\
1.89182901577024	-0.108170984229763\\
0	2\\
-1.25047067716785	0.74952932283215\\
0	2\\
-0.654661447203327	1.34533855279667\\
0.322363600219728	-1.67763639978027\\
2	0\\
0	2\\
-0.997199350937422	1.00280064906258\\
0	-2\\
2	0\\
0.0560329477193624	-1.94396705228064\\
1.81683021461278	-0.183169785387224\\
-1.58501602579681	0.414983974203189\\
0	2\\
0	2\\
0	-2\\
-0.39063736136658	1.60936263863342\\
-1.35076940605384	0.649230593946163\\
1.26841983425736	-0.731580165742645\\
0	2\\
0	2\\
0	-2\\
2	0\\
0	-2\\
-0.0362888258448099	1.96371117415519\\
0	2\\
-0.277620404590292	1.72237959540971\\
-0.273814010121507	1.72618598987849\\
0	2\\
-0.130468678399555	1.86953132160044\\
0	2\\
-2	0\\
0	2\\
-0.623202917769831	1.37679708223017\\
0	2\\
2	0\\
-0.524284440414662	1.47571555958534\\
0	2\\
0	2\\
-0.120926367797955	1.87907363220204\\
0	2\\
-0.693017254950288	1.30698274504971\\
0	2\\
0.860449069409736	-1.13955093059026\\
1.5674926222991	-0.432507377700904\\
-0.0330309087464451	1.96696909125355\\
0.772182284804829	-1.22781771519517\\
0.544168322328201	-1.4558316776718\\
1.58692146937426	-0.413078530625738\\
0.142586085856221	-1.85741391414378\\
1.09587007634625	-0.904129923653748\\
0	2\\
-1.19842017751853	0.801579822481471\\
0	2\\
-1.11934476657862	0.88065523342138\\
0	2\\
-0.563219843961241	1.43678015603876\\
0	2\\
1.75877751248474	-0.241222487515258\\
0	2\\
0.862849069111999	-1.137150930888\\
0	2\\
0	2\\
1.37066242865496	-0.629337571345042\\
-0.468818043834187	1.53118195616581\\
-0.0487047793335901	1.95129522066641\\
0	-2\\
-1.31965406907382	0.680345930926181\\
1.04000409196172	-0.959995908038277\\
0	2\\
0	2\\
-2	0\\
-2	0\\
0	-2\\
0	2\\
0	2\\
0	-2\\
-1.4044904690001	0.595509530999901\\
1.71427049789882	-0.285729502101184\\
0	2\\
0.33883293225671	-1.66116706774329\\
0	2\\
0	2\\
0	-2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
-2	0\\
0	2\\
1.15802803560584	-0.84197196439416\\
0	2\\
1.7199898779603	-0.280010122039696\\
0	2\\
0	2\\
-2	0\\
0	2\\
0	2\\
0	2\\
-0.549415411772642	1.45058458822736\\
-0.210270129807621	1.78972987019238\\
-0.229871422450508	1.77012857754949\\
0	-2\\
2	0\\
-0.495533838997524	1.50446616100248\\
0	2\\
0.926835487138138	-1.07316451286186\\
0	2\\
1.78594816279348	-0.214051837206518\\
0	2\\
0.322499668024878	-1.67750033197512\\
0	2\\
0.237187612874137	-1.76281238712586\\
0	2\\
-0.307014640480383	1.69298535951962\\
0	2\\
0.480824269134018	-1.51917573086598\\
0	2\\
-0.444648769304484	1.55535123069552\\
-0.0819037631659131	1.91809623683409\\
0	-2\\
0.790475846831638	-1.20952415316836\\
0	-2\\
1.50879008062506	-0.491209919374945\\
0	2\\
0	-2\\
-0.290643150260318	1.70935684973968\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.311547409142818	1.68845259085718\\
0	-2\\
0	-2\\
1.09021193370395	-0.909788066296047\\
0	-2\\
0.876368894181753	-1.12363110581825\\
-0.00996607849182818	1.99003392150817\\
-0.656734338712214	1.34326566128779\\
0	2\\
0	2\\
-0.0917969969951285	1.90820300300487\\
0	2\\
0	2\\
0	2\\
0	-2\\
0	2\\
-0.912060759516241	1.08793924048376\\
1.9424960788472	-0.0575039211528034\\
-1.96373825831482	0.0362617416851756\\
-1.31232755075333	0.687672449246674\\
0	2\\
-0.141805768482616	1.85819423151738\\
-0.905667113695591	1.09433288630441\\
1.69917292861109	-0.300827071388912\\
0	2\\
0	2\\
0	2\\
0	2\\
0	-2\\
-1.21520728232679	0.784792717673213\\
0	2\\
0	2\\
0.749919125459205	-1.25008087454079\\
0.76721389554383	-1.23278610445617\\
0	-2\\
2	0\\
0	2\\
-1.12085149643184	0.879148503568161\\
0	2\\
0	2\\
0	2\\
0	-2\\
0	2\\
0	2\\
0	-2\\
0	2\\
-1.25439952535037	0.745600474649626\\
0	2\\
0	2\\
1.54990774812823	-0.450092251871774\\
-0.116683824560311	1.88331617543969\\
0	2\\
0	2\\
1.52248319035058	-0.477516809649424\\
0	2\\
-0.244936688114159	1.75506331188584\\
-0.70073552017411	1.29926447982589\\
0	2\\
0	-2\\
0	-2\\
0	2\\
0	2\\
0	-2\\
0	2\\
0	-2\\
0	-2\\
2	0\\
1.98858275564499	-0.0114172443550111\\
-0.722854860161508	1.27714513983849\\
1.90447213966824	-0.0955278603317584\\
0.476103784978639	-1.52389621502136\\
-0.873553354537833	1.12644664546217\\
1.81583765089206	-0.184162349107936\\
0	-2\\
2	0\\
0	2\\
0	2\\
0	-2\\
-0.887593510068216	1.11240648993178\\
0	-2\\
0	2\\
0	-2\\
-0.338691251182581	1.66130874881742\\
0.938602986954966	-1.06139701304503\\
-0.146665161911416	1.85333483808858\\
0	2\\
-1.06922230462479	0.930777695375208\\
1.83402972207914	-0.165970277920864\\
0.663584937718498	-1.3364150622815\\
0	2\\
-1.37448834038371	0.625511659616293\\
-1.2384242780778	0.7615757219222\\
2	0\\
0.00614061021452939	-1.99385938978547\\
-0.112134084031936	1.88786591596806\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0.477801549095303	-1.5221984509047\\
0.144859672133932	-1.85514032786607\\
1.06005990721331	-0.939940092786693\\
0.411731463093426	-1.58826853690657\\
1.61802165948079	-0.38197834051921\\
0.0455714604692246	-1.95442853953078\\
-0.785508869185682	1.21449113081432\\
0	2\\
0	2\\
0	2\\
0	-2\\
1.68915015957721	-0.310849840422793\\
0	2\\
0	-2\\
2	0\\
0	2\\
0	-2\\
1.29090946956447	-0.709090530435533\\
-0.360812254233389	1.63918774576661\\
0	-2\\
-0.79396348512405	1.20603651487595\\
0	2\\
1.56549992257891	-0.434500077421095\\
1.35403160960362	-0.645968390396378\\
0	2\\
0	2\\
-0.352793150766085	1.64720684923391\\
0.479816676042213	-1.52018332395779\\
0.704391287703646	-1.29560871229635\\
1.36313454231555	-0.636865457684449\\
2	0\\
-2	0\\
0	2\\
0	2\\
0	-2\\
0	2\\
1.93481925648996	-0.0651807435100411\\
0	2\\
-0.674442821062426	1.32555717893757\\
-1.36833606011786	0.631663939882138\\
0.42348792202055	-1.57651207797945\\
-0.420712103092998	1.579287896907\\
0	2\\
0	2\\
1.42585254710579	-0.574147452894209\\
0	2\\
0.164339286755608	-1.83566071324439\\
0	2\\
-0.619592530148141	1.38040746985186\\
0	2\\
1.38547267137275	-0.614527328627248\\
0	2\\
0	2\\
0	2\\
-0.174400241475051	1.82559975852495\\
1.93551582174517	-0.0644841782548267\\
0	2\\
0	-2\\
2	0\\
0	2\\
0	-2\\
2	0\\
0	2\\
2	0\\
0	2\\
-1.43970579184324	0.560294208156759\\
-0.180213472527126	1.81978652747287\\
1.0803904769654	-0.919609523034603\\
2	0\\
0.686923381477966	-1.31307661852203\\
-1.84084427031884	0.15915572968116\\
0	-2\\
2	0\\
0	2\\
0	2\\
0	2\\
1.74742688890275	-0.252573111097253\\
-0.796002371433587	1.20399762856641\\
-1.74434454736721	0.255655452632789\\
2	0\\
0	2\\
0	2\\
-0.504644595489729	1.49535540451027\\
1.70324498855097	-0.296755011449034\\
0	-2\\
0	2\\
0.308362082364264	-1.69163791763574\\
-1.89700715919174	0.102992840808262\\
-0.442026466425422	1.55797353357458\\
1.86815982721249	-0.131840172787515\\
-0.693475228961461	1.30652477103854\\
-0.343059437182242	1.65694056281776\\
0	2\\
2	0\\
0	2\\
0	-2\\
0.138358765690147	-1.86164123430985\\
0	-2\\
0	2\\
0	-2\\
0.851314123695712	-1.14868587630429\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.871996884385387	1.12800311561461\\
0	-2\\
-1.1085569801723	0.891443019827696\\
1.87744929749328	-0.122550702506716\\
-2	0\\
1.51627007121826	-0.483729928781744\\
0.357653835839929	-1.64234616416007\\
2	0\\
-0.771807809845719	1.22819219015428\\
0	2\\
2	0\\
2	0\\
0	2\\
0	2\\
-0.105216042227057	1.89478395777294\\
0	2\\
2	0\\
2	0\\
-0.522172580737869	1.47782741926213\\
0	2\\
2	0\\
1.20458996421949	-0.795410035780513\\
0	2\\
0	2\\
0	2\\
0	2\\
1.56269229879048	-0.437307701209516\\
0	2\\
-0.213440599523803	1.7865594004762\\
0	-2\\
-0.104211973591979	1.89578802640802\\
0	2\\
-1.05388064829133	0.946119351708671\\
0	-2\\
0	2\\
-1.87962179020442	0.120378209795584\\
0.094467502114572	-1.90553249788543\\
-0.942531763202048	1.05746823679795\\
-0.405358450091724	1.59464154990828\\
0	-2\\
1.07555810331485	-0.924441896685153\\
0	-2\\
0.697841244083686	-1.30215875591631\\
1.36684383424483	-0.633156165755173\\
0	2\\
0	2\\
0	2\\
0.416039104599246	-1.58396089540075\\
0	-2\\
1.19725368774381	-0.802746312256188\\
0	2\\
0	2\\
0	-2\\
0	2\\
0	2\\
0	2\\
0	2\\
2	0\\
1.96145748425315	-0.0385425157468475\\
0	2\\
0	2\\
0	2\\
-0.167073043525514	1.83292695647449\\
-1.40627566231337	0.593724337686626\\
2	0\\
-0.348313301451076	1.65168669854892\\
-0.774977600155544	1.22502239984446\\
-0.588475707026123	1.41152429297388\\
1.47804785332348	-0.521952146676516\\
0	2\\
0	-2\\
2	0\\
0	2\\
-0.772049929840945	1.22795007015906\\
1.88035421698959	-0.119645783010414\\
2	0\\
0	2\\
0.65072005614386	-1.34927994385614\\
0	2\\
0	2\\
0	2\\
2	0\\
0	2\\
0	-2\\
-0.471803967760064	1.52819603223994\\
0.600713423467104	-1.3992865765329\\
-0.0117726359024344	1.98822736409757\\
2	0\\
0	2\\
0	2\\
0	2\\
2	0\\
0	2\\
0	2\\
-0.703714657709504	1.2962853422905\\
0	2\\
-1.32389528833737	0.676104711662634\\
0	2\\
-0.2832049294874	1.7167950705126\\
0	2\\
2	0\\
0.185167434530143	-1.81483256546986\\
-2	0\\
0.409584961519153	-1.59041503848085\\
1.44813735669052	-0.551862643309485\\
1.09844981835384	-0.901550181646159\\
-1.24608691901668	0.753913080983316\\
0	2\\
0	2\\
-0.796083465328186	1.20391653467181\\
-2	0\\
0	2\\
0	2\\
0	2\\
-0.283885520212619	1.71611447978738\\
1.54054255686594	-0.459457443134056\\
0	-2\\
0	2\\
-0.621974674026071	1.37802532597393\\
0.690085808473905	-1.30991419152609\\
-1.56735170333478	0.432648296665219\\
-0.0544505304771864	1.94554946952281\\
1.06498272108328	-0.935017278916724\\
0	-2\\
-0.318206939522986	1.68179306047701\\
-0.958211308719723	1.04178869128028\\
-0.977037375074548	1.02296262492545\\
0	2\\
2	0\\
0	2\\
0	2\\
0.492216809233562	-1.50778319076644\\
0	2\\
-0.0385553734172967	1.9614446265827\\
-1.05034157779038	0.949658422209617\\
0	2\\
0	2\\
-0.00296082830204938	1.99703917169795\\
0.818191100120921	-1.18180889987908\\
2	0\\
0	-2\\
-0.173249988934425	1.82675001106557\\
0	2\\
0	2\\
0.671650594692909	-1.32834940530709\\
0	2\\
0	2\\
1.93801792787872	-0.0619820721212766\\
0	-2\\
0	2\\
0	2\\
0	2\\
0.919908077517115	-1.08009192248288\\
0	2\\
0.21353082111239	-1.78646917888761\\
1.94169850300901	-0.0583014969909904\\
0	-2\\
0	2\\
0	2\\
1.13510184512584	-0.864898154874155\\
-0.165666753859519	1.83433324614048\\
2	0\\
0	2\\
0	2\\
2	0\\
-0.475087419072302	1.5249125809277\\
0	2\\
1.9372255400166	-0.0627744599834031\\
0	-2\\
-1.97991769433738	0.0200823056626247\\
-0.192688856913309	1.80731114308669\\
0.689771355433922	-1.31022864456608\\
-0.345451817913469	1.65454818208653\\
1.62852629587833	-0.371473704121667\\
0	2\\
2	0\\
-1.48644257392225	0.513557426077753\\
0	2\\
0	-2\\
1.8294090915451	-0.170590908454897\\
0.545608181654083	-1.45439181834592\\
-0.751994749044709	1.24800525095529\\
2	0\\
-0.747473824530507	1.25252617546949\\
-0.268217483633748	1.73178251636625\\
0	2\\
0	-2\\
-2	0\\
0	2\\
-0.589774383083265	1.41022561691673\\
0.873614305527408	-1.12638569447259\\
-1.32594527512142	0.674054724878579\\
0.443613607619201	-1.5563863923808\\
0	2\\
-0.397419910026943	1.60258008997306\\
-1.55444550379898	0.445554496201022\\
2	0\\
0	2\\
0	2\\
-0.079988485516051	1.92001151448395\\
0	-2\\
2	0\\
1.62995000109983	-0.37004999890017\\
0	2\\
-1.78624200447708	0.213757995522915\\
0	-2\\
-0.018753940226628	1.98124605977337\\
1.07311362350297	-0.926886376497026\\
0	-2\\
0	2\\
0	2\\
0	2\\
-0.0478478607845913	1.95215213921541\\
1.1036430627599	-0.896356937240098\\
0	2\\
0	-2\\
0	2\\
0	2\\
2	0\\
0.472884282722446	-1.52711571727755\\
1.87710572534191	-0.122894274658095\\
0.416045885112736	-1.58395411488726\\
0	2\\
-1.19850754363629	0.801492456363713\\
0	2\\
2	0\\
0.960614931842699	-1.0393850681573\\
0	2\\
0.96375823092827	-1.03624176907173\\
-1.71923442873239	0.280765571267608\\
0	2\\
1.30438253611416	-0.695617463885836\\
0.137435420026873	-1.86256457997313\\
0.154523613528728	-1.84547638647127\\
-0.426438645531694	1.57356135446831\\
-1.43986817708536	0.560131822914636\\
0	2\\
0	2\\
0	2\\
0	2\\
2	0\\
0	2\\
-0.0248518670986541	1.97514813290135\\
2	0\\
1.892741318855	-0.107258681144998\\
0	2\\
0	-2\\
0	-2\\
-0.191775746632547	1.80822425336745\\
2	0\\
1.54066679883405	-0.459333201165947\\
-1.05280340162294	0.947196598377059\\
0	2\\
1.8533134237757	-0.146686576224297\\
-2	0\\
0	2\\
1.05132706322149	-0.948672936778512\\
0	2\\
-0.096796869329215	1.90320313067079\\
0	2\\
-0.518549426822105	1.4814505731779\\
-0.0196865377588673	1.98031346224113\\
2	0\\
0	-2\\
1.46082310817382	-0.539176891826184\\
0	2\\
-0.136475050185474	1.86352494981453\\
2	0\\
1.69842262952098	-0.301577370479015\\
0	2\\
-0.320932942781697	1.6790670572183\\
-0.00088568024911987	1.99911431975088\\
1.2087521473878	-0.791247852612196\\
1.30926877790757	-0.690731222092429\\
0.435613400287025	-1.56438659971297\\
0	-2\\
-0.822547218300598	1.1774527816994\\
1.30481508536774	-0.695184914632262\\
2	0\\
0	2\\
0	2\\
0	2\\
-0.84023509744656	1.15976490255344\\
0	-2\\
1.42638269167683	-0.573617308323171\\
0	-2\\
0.438768889159221	-1.56123111084078\\
0	2\\
0	-2\\
0	2\\
0	2\\
2	0\\
1.88760326727705	-0.112396732722952\\
0	2\\
1.14989599268623	-0.850104007313772\\
0	2\\
0	-2\\
1.70314230632345	-0.29685769367655\\
-1.18278269010172	0.817217309898282\\
0	-2\\
1.1560461570253	-0.843953842974701\\
0	2\\
0	2\\
2	0\\
0	2\\
0	2\\
2	0\\
1.93906219876064	-0.0609378012393619\\
0.298094731810855	-1.70190526818915\\
-1.51836878780116	0.481631212198844\\
-0.598428615145675	1.40157138485433\\
1.93340856185951	-0.0665914381404947\\
0	2\\
0.193379808921484	-1.80662019107852\\
0	2\\
0	-2\\
0	2\\
-2	0\\
0	2\\
2	0\\
0	-2\\
0	2\\
1.48457463370698	-0.515425366293015\\
0	2\\
0	-2\\
1.14183272816752	-0.858167271832477\\
0	2\\
1.30329127035502	-0.696708729644976\\
-0.653223208540097	1.3467767914599\\
-0.240945944637394	1.75905405536261\\
-0.902493295807581	1.09750670419242\\
1.17858385639064	-0.821416143609359\\
0	-2\\
0	2\\
0	2\\
1.29260796779053	-0.707392032209472\\
-0.247870676139449	1.75212932386055\\
-2	0\\
1.92033546007066	-0.0796645399293408\\
0	2\\
1.83922237252879	-0.160777627471207\\
0	2\\
-0.0806938322860868	1.91930616771391\\
0	-2\\
0	2\\
-2	0\\
2	0\\
1.10942023596905	-0.890579764030945\\
-1.27241715937737	0.727582840622627\\
-0.038277800725859	1.96172219927414\\
0	2\\
0	2\\
0	2\\
-0.0994439486889027	1.9005560513111\\
2	0\\
-0.523709802348481	1.47629019765152\\
1.84458330777312	-0.155416692226876\\
-0.423820575301702	1.5761794246983\\
0	2\\
0	2\\
0	2\\
0	2\\
0	-2\\
-0.540677024543424	1.45932297545658\\
0	2\\
-0.615353083997597	1.3846469160024\\
0	2\\
-1.24685158855155	0.753148411448451\\
-0.99347216308225	1.00652783691775\\
-1.44273624091978	0.557263759080216\\
0	2\\
0	2\\
1.69505947091431	-0.304940529085695\\
2	0\\
-1.61789649334511	0.382103506654889\\
0	2\\
0.810638905693861	-1.18936109430614\\
0.840635359289495	-1.1593646407105\\
-0.842320621915472	1.15767937808453\\
0	2\\
0	-2\\
-0.807001323130038	1.19299867686996\\
0	2\\
0	-2\\
2	0\\
0	2\\
-0.338556574804014	1.66144342519599\\
-2	0\\
-1.1270816260561	0.872918373943899\\
1.59966010523203	-0.400339894767974\\
1.61715651540051	-0.382843484599489\\
0	2\\
0	2\\
-0.311785861822374	1.68821413817763\\
-0.264705574801786	1.73529442519821\\
0	-2\\
-1.03474768719365	0.965252312806349\\
1.80182470869572	-0.198175291304281\\
2	0\\
-0.969700615122684	1.03029938487732\\
0	-2\\
0	2\\
1.33451090371815	-0.665489096281855\\
0	2\\
0	2\\
0.340583053898455	-1.65941694610155\\
-1.31362964399418	0.686370356005816\\
2	0\\
-0.541437621744823	1.45856237825518\\
0	2\\
0	-2\\
-1.62670574456274	0.373294255437263\\
0	2\\
0	2\\
-0.302864995179377	1.69713500482062\\
0	2\\
1.59322137984944	-0.406778620150565\\
0	2\\
0	2\\
0	2\\
0.906434132295205	-1.0935658677048\\
1.00171396633348	-0.998286033666525\\
-0.0834971262434048	1.9165028737566\\
-0.384012007441149	1.61598799255885\\
0	2\\
0	2\\
2	0\\
-0.313940165543755	1.68605983445624\\
0.0725101475073981	-1.9274898524926\\
0	2\\
-0.542620944827453	1.45737905517255\\
1.81464811007504	-0.185351889924962\\
0	2\\
2	0\\
0	2\\
0	2\\
0	2\\
0	2\\
0	-2\\
-0.717832812507201	1.2821671874928\\
0	2\\
-2	0\\
0	-2\\
0	-2\\
0	2\\
1.23588985155688	-0.764110148443122\\
2	0\\
0.843363115325305	-1.15663688467469\\
0	2\\
2	0\\
0	2\\
-2	0\\
1.12536362635424	-0.874636373645758\\
0.848378262558848	-1.15162173744115\\
-0.124464171269616	1.87553582873038\\
0	2\\
0	2\\
1.72011367539842	-0.279886324601583\\
0	2\\
0	2\\
-1.42098008912402	0.579019910875977\\
-0.0639412718476804	1.93605872815232\\
0.0505005258803011	-1.9494994741197\\
0	2\\
1.83193088865537	-0.16806911134463\\
-0.101502132667221	1.89849786733278\\
0	2\\
0	-2\\
1.46574214571981	-0.534257854280186\\
1.77697834673177	-0.223021653268226\\
0	2\\
0	2\\
0	2\\
0	-2\\
0	2\\
0	2\\
-1.59716349962941	0.402836500370586\\
1.98964113146038	-0.0103588685396172\\
1.42585353034681	-0.574146469653188\\
0	-2\\
1.91294161872892	-0.0870583812710788\\
0	-2\\
-0.153700922325283	1.84629907767472\\
0	2\\
0	2\\
0	-2\\
-0.2658624967323	1.7341375032677\\
-0.224702062049594	1.77529793795041\\
0	2\\
2	0\\
1.69255104543588	-0.307448954564123\\
2	0\\
0	-2\\
0	2\\
0	-2\\
2	0\\
0	2\\
2	0\\
0	2\\
0	-2\\
0.24678776789927	-1.75321223210073\\
-0.237120749349059	1.76287925065094\\
0	2\\
0	2\\
2	0\\
-2	0\\
-0.469592502097954	1.53040749790205\\
0	2\\
0	2\\
1.48229305773183	-0.517706942268169\\
2	0\\
-0.432298645269601	1.5677013547304\\
0	2\\
0	2\\
0	-2\\
0.871796122995536	-1.12820387700446\\
-0.313791253587146	1.68620874641285\\
0	2\\
0.727396311108798	-1.2726036888912\\
1.09044921518118	-0.909550784818819\\
1.76963752463256	-0.230362475367445\\
-0.262536716010991	1.73746328398901\\
0.560754975110181	-1.43924502488982\\
0	2\\
2	0\\
2	0\\
0	2\\
0	2\\
0	-2\\
0	2\\
1.75645200053946	-0.243547999460544\\
-0.44018570095465	1.55981429904535\\
0	-2\\
0	2\\
0	-2\\
-0.50753989359234	1.49246010640766\\
0	2\\
1.55862448366108	-0.441375516338924\\
-0.250975907266241	1.74902409273376\\
-1.47027892478019	0.529721075219809\\
-0.511681422382589	1.48831857761741\\
0.197978420360014	-1.80202157963999\\
-0.340955182875201	1.6590448171248\\
0	-2\\
-2	0\\
0	2\\
-0.436048019306088	1.56395198069391\\
0	2\\
1.57743896369168	-0.422561036308317\\
-0.710416783554772	1.28958321644523\\
-0.28402317147636	1.71597682852364\\
-0.627548818791573	1.37245118120843\\
0	2\\
-1.36019754206571	0.639802457934286\\
0	2\\
0	2\\
2	0\\
1.40905546544519	-0.590944534554809\\
2	0\\
0.197656887518371	-1.80234311248163\\
0	2\\
0.76957816112814	-1.23042183887186\\
1.76619478822486	-0.233805211775138\\
0	2\\
0	-2\\
0	2\\
2	0\\
-0.491996112007032	1.50800388799297\\
1.64732624694474	-0.352673753055256\\
0	2\\
-2	0\\
2	0\\
0	2\\
-2	0\\
-1.68624076671061	0.313759233289393\\
1.93883282720738	-0.0611671727926162\\
0	2\\
-1.03005231538072	0.969947684619282\\
0.298341801130924	-1.70165819886908\\
0	2\\
0	2\\
-2	0\\
0	2\\
0.193149855680429	-1.80685014431957\\
1.79716328340833	-0.202836716591666\\
0	2\\
0	2\\
0.716905019842793	-1.28309498015721\\
-1.14081636205427	0.859183637945727\\
0	-2\\
2	0\\
0.722598770294673	-1.27740122970533\\
1.72718210303257	-0.272817896967428\\
0	-2\\
0.851831244311034	-1.14816875568897\\
-0.630321549544887	1.36967845045511\\
0	-2\\
-1.20546169867324	0.794538301326762\\
0	-2\\
0	2\\
0	-2\\
-0.585495647563082	1.41450435243692\\
-0.189375521918969	1.81062447808103\\
1.9116467765969	-0.0883532234030951\\
0	2\\
-0.139535824817587	1.86046417518241\\
0	2\\
-0.176575161705668	1.82342483829433\\
1.00822741985664	-0.991772580143362\\
-1.23922584016309	0.760774159836907\\
-0.417362283056591	1.58263771694341\\
-0.00114456210222058	1.99885543789778\\
-0.775884902624089	1.22411509737591\\
1.50447302130555	-0.495526978694446\\
-0.955881268667297	1.0441187313327\\
0	2\\
-2	0\\
-1.062580571966	0.937419428034003\\
0	-2\\
0	2\\
0	2\\
1.23754726397691	-0.762452736023093\\
0	2\\
0	-2\\
1.56816257277348	-0.431837427226516\\
-0.239343696245598	1.7606563037544\\
0	2\\
-0.503498541021147	1.49650145897885\\
0	2\\
0	2\\
-0.129025199156057	1.87097480084394\\
0	2\\
0	-2\\
0	2\\
0.218305094153453	-1.78169490584655\\
-0.0284543712691355	1.97154562873086\\
0	2\\
0	-2\\
0	2\\
0.777533227893602	-1.2224667721064\\
0	2\\
0	-2\\
0.0663786748537318	-1.93362132514627\\
0	2\\
1.34019832115094	-0.659801678849059\\
0	2\\
0	-2\\
0	2\\
-0.907039956405936	1.09296004359406\\
1.68590730173717	-0.314092698262834\\
2	0\\
1.6721063936581	-0.327893606341899\\
0	2\\
-1.85827313524427	0.141726864755731\\
0	2\\
0	2\\
0	-2\\
0	-2\\
0	-2\\
0.0464860915016074	-1.95351390849839\\
0	2\\
0	2\\
-0.726004618497516	1.27399538150248\\
0	2\\
1.4303769171577	-0.569623082842297\\
1.58327547938843	-0.416724520611572\\
0	2\\
2	0\\
-0.695367394018015	1.30463260598198\\
0	2\\
-2	0\\
0	2\\
0	2\\
-2	0\\
0	2\\
0	2\\
0	2\\
0	2\\
0.0875823829956827	-1.91241761700432\\
1.73521552468824	-0.264784475311761\\
0	-2\\
0	2\\
-1.0428727382483	0.957127261751703\\
0.824880591619199	-1.1751194083808\\
0	2\\
0	2\\
0	-2\\
0.82469650132916	-1.17530349867084\\
0	2\\
2	0\\
0	-2\\
1.95108023425408	-0.0489197657459198\\
-0.0807177559459391	1.91928224405406\\
0	2\\
0.641508025165502	-1.3584919748345\\
0	-2\\
1.25059495315858	-0.749405046841416\\
-0.224499633455055	1.77550036654494\\
-0.176353674948875	1.82364632505113\\
0	2\\
2	0\\
0	-2\\
-0.986363346998638	1.01363665300136\\
0	2\\
-0.861486657599386	1.13851334240061\\
0	2\\
2	0\\
0	2\\
1.44321340350386	-0.556786596496139\\
0	2\\
0	-2\\
0	-2\\
2	0\\
-1.2263710719187	0.773628928081296\\
0	2\\
0	2\\
1.18458170091398	-0.815418299086018\\
0	2\\
2	0\\
0.489920466013066	-1.51007953398693\\
2	0\\
0	2\\
0	2\\
0.762248946532243	-1.23775105346776\\
0.851553931291327	-1.14844606870867\\
0	-2\\
0	2\\
0	2\\
2	0\\
-0.433632134690358	1.56636786530964\\
0	2\\
1.67117735887173	-0.328822641128269\\
0.222861325750866	-1.77713867424913\\
0	2\\
0	2\\
0	-2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.667799890035825	1.33220010996417\\
0	2\\
0	2\\
0	-2\\
1.83544793783428	-0.164552062165716\\
-1.10789211305259	0.892107886947408\\
-0.0266972195051519	1.97330278049485\\
0	2\\
0	-2\\
1.75908306837964	-0.240916931620363\\
1.18134988375269	-0.818650116247312\\
0	2\\
0	2\\
1.26561100913579	-0.734388990864206\\
-0.227549798192654	1.77245020180735\\
-0.696016765398075	1.30398323460193\\
0	2\\
0	-2\\
2	0\\
0	2\\
0	2\\
0	2\\
-0.279029750245466	1.72097024975453\\
0	2\\
0	2\\
1.97318078350662	-0.0268192164933849\\
0	2\\
0	2\\
0.850595748814323	-1.14940425118568\\
0	2\\
-0.518274419555077	1.48172558044492\\
0	2\\
0	2\\
-2	0\\
0	-2\\
0	2\\
0	2\\
1.445639363372	-0.554360636627996\\
1.49630014417063	-0.503699855829369\\
1.07111317498089	-0.928886825019114\\
-0.625645258443817	1.37435474155618\\
-0.941747978701733	1.05825202129827\\
0	2\\
0	2\\
1.39873942637461	-0.601260573625388\\
0	2\\
0	2\\
0.0819525667611723	-1.91804743323883\\
-0.210753132511335	1.78924686748866\\
0.472265870325605	-1.5277341296744\\
1.01890893840609	-0.981091061593906\\
-0.420089827107192	1.57991017289281\\
0	2\\
2	0\\
0	2\\
-0.167248771246281	1.83275122875372\\
1.19134600500963	-0.808653994990367\\
0	2\\
2	0\\
0	-2\\
-0.370466900088915	1.62953309991108\\
0	2\\
0	-2\\
0	2\\
0	-2\\
1.01685279855402	-0.983147201445977\\
0.996891663389953	-1.00310833661005\\
0	-2\\
1.149658782109	-0.850341217891\\
-0.312025675913369	1.68797432408663\\
0.743782704668066	-1.25621729533193\\
0	2\\
0	-2\\
1.28846714955422	-0.711532850445781\\
0	-2\\
0	2\\
0.862898588858209	-1.13710141114179\\
1.22381092521375	-0.776189074786253\\
2	0\\
2	0\\
-0.190426137161945	1.80957386283805\\
0	2\\
0	2\\
0	2\\
0	-2\\
1.81453263577123	-0.18546736422877\\
-1.23213736464351	0.767862635356493\\
0	2\\
0	2\\
-0.201274454834479	1.79872554516552\\
1.92140005380308	-0.0785999461969153\\
0	-2\\
0	2\\
-0.73413694524836	1.26586305475164\\
0	2\\
0.649874469808759	-1.35012553019124\\
0	2\\
-1.8587857592757	0.141214240724297\\
2	0\\
2	0\\
-1.12302470578617	0.876975294213832\\
0	2\\
0	2\\
1.81615633574647	-0.183843664253525\\
-1.85004416626364	0.149955833736356\\
-0.327405397370677	1.67259460262932\\
0	2\\
-1.1410867818471	0.858913218152904\\
0	2\\
0	2\\
2	0\\
0.598816671749464	-1.40118332825054\\
0	-2\\
0	-2\\
-0.352101990701865	1.64789800929814\\
1.20140040869017	-0.798599591309828\\
-1.05776287965781	0.942237120342187\\
1.78513045235138	-0.214869547648616\\
0	2\\
-1.22454448747148	0.775455512528525\\
0	2\\
0	-2\\
0	-2\\
-0.126707792466998	1.873292207533\\
0	2\\
0	-2\\
0	2\\
0	-2\\
2	0\\
0	2\\
0	-2\\
2	0\\
0	2\\
0	2\\
-0.0198093784148028	1.9801906215852\\
2	0\\
0	2\\
0	2\\
-0.138501156112111	1.86149884388789\\
-1.20638391112219	0.793616088877813\\
0	2\\
0	2\\
1.10836284158076	-0.891637158419239\\
1.90074892159632	-0.0992510784036818\\
-1.02321988446679	0.976780115533209\\
1.16151134422783	-0.838488655772166\\
-0.654030033945466	1.34596996605453\\
0	2\\
-0.659578780294245	1.34042121970576\\
0	-2\\
-0.98594409566856	1.01405590433144\\
0	2\\
-1.14540267095759	0.854597329042407\\
1.17434013926959	-0.825659860730413\\
0	2\\
-0.865357899427737	1.13464210057226\\
-1.35209758653798	0.647902413462019\\
0	2\\
0	-2\\
0	2\\
2	0\\
0.852915748715173	-1.14708425128483\\
-2	0\\
0.891918189288572	-1.10808181071143\\
0	2\\
-0.603386117430389	1.39661388256961\\
0	2\\
0	-2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
1.72765258676038	-0.272347413239621\\
2	0\\
-0.931047846121987	1.06895215387801\\
0.0651291276009972	-1.934870872399\\
0	2\\
0	2\\
0.423593754292534	-1.57640624570747\\
0.588147721722753	-1.41185227827725\\
0	-2\\
1.97890243957293	-0.0210975604270698\\
1.63774043046799	-0.362259569532008\\
0	2\\
0	-2\\
-1.30746343451704	0.692536565482964\\
0.5897679942427	-1.4102320057573\\
0	-2\\
0	2\\
0	2\\
0	2\\
0	2\\
2	0\\
0.891139495174513	-1.10886050482549\\
0	2\\
0	2\\
0.841279020249272	-1.15872097975073\\
0	2\\
-0.258916730242172	1.74108326975783\\
0	2\\
0	-2\\
0	-2\\
0	2\\
0	2\\
0	2\\
1.78045380733606	-0.219546192663937\\
0	-2\\
-0.916000740144499	1.0839992598555\\
-2	0\\
0	2\\
0	2\\
0	2\\
-0.386107660204921	1.61389233979508\\
2	0\\
-0.101754914926464	1.89824508507354\\
0	2\\
0	-2\\
-0.101480862370181	1.89851913762982\\
0	2\\
0	-2\\
2	0\\
0	2\\
0	2\\
0	-2\\
-1.04932705578624	0.950672944213764\\
0	2\\
0	2\\
-1.95831399486136	0.0416860051386356\\
0	2\\
-0.0530686976917841	1.94693130230822\\
0	2\\
0	2\\
-0.152533831025482	1.84746616897452\\
0	-2\\
-0.222931816894329	1.77706818310567\\
1.83077091000308	-0.16922908999692\\
1.23715689598227	-0.762843104017731\\
1.88040253374566	-0.119597466254336\\
0	2\\
1.74264970564645	-0.257350294353551\\
-0.226955037460261	1.77304496253974\\
0	2\\
1.84621607058685	-0.15378392941315\\
0	2\\
0	2\\
1.00513077730109	-0.994869222698912\\
-0.3948012375291	1.6051987624709\\
0	2\\
0	2\\
-0.93759365152412	1.06240634847588\\
0	2\\
0	-2\\
-0.943953482097123	1.05604651790288\\
-0.200172962269033	1.79982703773097\\
0	-2\\
-0.773132949110208	1.22686705088979\\
-0.0896410114348114	1.91035898856519\\
0	2\\
0	2\\
-0.04572789274851	1.95427210725149\\
1.23563485434912	-0.764365145650877\\
-0.627666037433789	1.37233396256621\\
0	2\\
1.42685731120567	-0.573142688794331\\
-0.879819332736439	1.12018066726356\\
0	2\\
0	2\\
-1.31083439193557	0.689165608064433\\
0	2\\
0	2\\
-0.611573673750453	1.38842632624955\\
2	0\\
0	-2\\
0	2\\
0	2\\
0	2\\
0	2\\
1.84597226661523	-0.154027733384766\\
0.80691166316342	-1.19308833683658\\
1.37258328337747	-0.627416716622533\\
0.109376759889105	-1.89062324011089\\
0.0638652075859457	-1.93613479241405\\
0	2\\
0	2\\
-0.832263742212324	1.16773625778768\\
-2	0\\
1.64674787280848	-0.353252127191522\\
1.88795269941817	-0.112047300581833\\
0	2\\
2	0\\
-0.260021401915538	1.73997859808446\\
0	-2\\
0	2\\
-0.871740349982019	1.12825965001798\\
1.8494149352181	-0.150585064781901\\
1.80223464458351	-0.197765355416495\\
0	2\\
-0.0652273152170796	1.93477268478292\\
0.570727845608594	-1.42927215439141\\
0	2\\
0	2\\
0	-2\\
0	2\\
0.105004656092878	-1.89499534390712\\
0	2\\
-1.53550101372199	0.464498986278007\\
1.13259162602232	-0.867408373977682\\
1.0106431344651	-0.989356865534903\\
1.66881945845292	-0.331180541547084\\
0.377509245830054	-1.62249075416995\\
0	-2\\
2	0\\
1.73900636372453	-0.260993636275473\\
-0.382973280943657	1.61702671905634\\
-2	0\\
0.807724478466234	-1.19227552153377\\
0	2\\
0.411496816672294	-1.58850318332771\\
1.79685605331622	-0.20314394668378\\
-1.52874396372744	0.471256036272557\\
2	0\\
0	2\\
1.08451824578198	-0.915481754218024\\
0	2\\
0	2\\
-0.120536719538267	1.87946328046173\\
0	-2\\
0	-2\\
0	2\\
0	2\\
0	-2\\
0	2\\
-0.942918184955591	1.05708181504441\\
-0.294169113199059	1.70583088680094\\
0	-2\\
0	2\\
1.10400008785163	-0.895999912148366\\
0	-2\\
-1.19504254408582	0.804957455914176\\
0	2\\
0	2\\
2	0\\
0	2\\
-1.97312601266231	0.0268739873376882\\
1.88598503180289	-0.114014968197113\\
-0.49696992126365	1.50303007873635\\
1.83349885914768	-0.166501140852318\\
0	2\\
0	2\\
0	-2\\
-1.91215345313688	0.0878465468631213\\
1.74050612975576	-0.259493870244235\\
0	2\\
0	2\\
-0.0740957912998149	1.92590420870019\\
-0.867120019267905	1.1328799807321\\
0.329782379739232	-1.67021762026077\\
-2	0\\
0	2\\
-0.518877186456044	1.48112281354396\\
-0.0548013683026631	1.94519863169734\\
1.09741052005187	-0.902589479948126\\
0	-2\\
0	2\\
0	2\\
0.452958583936893	-1.54704141606311\\
0.882408604916729	-1.11759139508327\\
0	-2\\
1.00432718531289	-0.995672814687112\\
0	2\\
0	2\\
0	2\\
0	-2\\
0	2\\
0.943167472761796	-1.0568325272382\\
0	2\\
0	2\\
0	2\\
0	-2\\
-0.767542300218971	1.23245769978103\\
-0.689186223647897	1.3108137763521\\
-0.484061977908926	1.51593802209107\\
0	2\\
2	0\\
1.04254483316634	-0.957455166833656\\
0	2\\
0	2\\
0	2\\
0	2\\
0	-2\\
0	-2\\
-1.33016097714051	0.669839022859487\\
-1.74640474266872	0.253595257331281\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	-2\\
1.10273530834737	-0.897264691652634\\
0	2\\
0	2\\
0	-2\\
-0.933639086107243	1.06636091389276\\
-0.706228777952339	1.29377122204766\\
0	2\\
-2	0\\
-0.256443166298003	1.743556833702\\
0	2\\
-0.044413982044608	1.95558601795539\\
1.52258611551742	-0.47741388448258\\
2	0\\
2	0\\
-0.908559071175372	1.09144092882463\\
1.75800141411228	-0.241998585887724\\
0	-2\\
0	-2\\
0.0458237587663481	-1.95417624123365\\
-0.744401935350476	1.25559806464952\\
0	-2\\
0	2\\
2	0\\
0	2\\
0	2\\
-0.0474111385138458	1.95258886148615\\
-0.430081637412645	1.56991836258736\\
-2	0\\
0	2\\
0	2\\
0	-2\\
0.795898629946227	-1.20410137005377\\
0	-2\\
0.515630073272477	-1.48436992672752\\
0	2\\
1.48334070663961	-0.516659293360387\\
-0.972263625139981	1.02773637486002\\
-1.31122901419529	0.688770985804714\\
0	-2\\
0	2\\
0	2\\
1.32203728497736	-0.677962715022638\\
1.10955633132732	-0.890443668672685\\
-0.507491681444944	1.49250831855506\\
1.7631381226804	-0.236861877319597\\
0	-2\\
-2	0\\
0	2\\
0	2\\
0	2\\
-2	0\\
0	2\\
0	2\\
-0.482983423989215	1.51701657601079\\
0	2\\
0	2\\
1.10567798955633	-0.894322010443666\\
0	2\\
0	2\\
1.47685884395712	-0.52314115604288\\
2	0\\
0	2\\
2	0\\
1.93357915927591	-0.0664208407240931\\
2	0\\
0	2\\
0	2\\
0	-2\\
0	2\\
0	-2\\
1.83685602554953	-0.16314397445047\\
1.45321406334406	-0.546785936655938\\
0	2\\
0.719030482869962	-1.28096951713004\\
0	2\\
1.93594164074397	-0.064058359256029\\
1.70553240974278	-0.294467590257216\\
1.39354269403539	-0.606457305964613\\
0	-2\\
1.61170996457415	-0.388290035425854\\
0	2\\
0	2\\
0.52329015630842	-1.47670984369158\\
0	2\\
-0.0249196677564931	1.97508033224351\\
1.78599134503502	-0.214008654964982\\
0	2\\
0	2\\
-0.0790717171493176	1.92092828285068\\
-0.715983082729671	1.28401691727033\\
-0.834919180467845	1.16508081953216\\
-0.517515013768199	1.4824849862318\\
0	-2\\
0	2\\
1.19977759650045	-0.800222403499546\\
0	2\\
0	2\\
0	2\\
-0.474946342708776	1.52505365729122\\
0	2\\
0	-2\\
0	2\\
1.94773602925973	-0.0522639707402739\\
0	2\\
0	2\\
-1.08648612051884	0.913513879481157\\
0	-2\\
2	0\\
0	-2\\
0	2\\
-1.66120207337463	0.338797926625372\\
1.87971716000426	-0.120282839995737\\
0	2\\
-1.2552996753272	0.744700324672796\\
-1.55785602866085	0.442143971339152\\
1.89229283775041	-0.107707162249586\\
0	2\\
0	2\\
-1.70289885862957	0.297101141370432\\
-1.7228291508629	0.277170849137105\\
0	2\\
0	2\\
0	2\\
-0.908286507949135	1.09171349205086\\
0	2\\
0.937629946880817	-1.06237005311918\\
-0.534824591116293	1.46517540888371\\
0	2\\
-1.85119580447274	0.14880419552726\\
0	2\\
0	2\\
-0.915841858929082	1.08415814107092\\
0	2\\
-1.11703352213314	0.882966477866856\\
-0.284614916514383	1.71538508348562\\
-1.01098470036938	0.989015299630623\\
0	2\\
0.800703757315673	-1.19929624268433\\
0	-2\\
-2	0\\
0	-2\\
2	0\\
2	0\\
-0.995471502172031	1.00452849782797\\
0	-2\\
1.62212060529784	-0.377879394702164\\
1.06261831636082	-0.937381683639178\\
0	2\\
-1.40572588075452	0.594274119245475\\
0.590333969959254	-1.40966603004075\\
0.32725185432562	-1.67274814567438\\
0	-2\\
2	0\\
0.842148970708021	-1.15785102929198\\
-1.7094983505465	0.290501649453505\\
0	-2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	-2\\
2	0\\
1.76593686854201	-0.23406313145799\\
-2	0\\
1.77476614320619	-0.225233856793812\\
0	-2\\
-0.502627785010672	1.49737221498933\\
0.15109373250452	-1.84890626749548\\
-0.0147818132533468	1.98521818674665\\
1.23501589526159	-0.764984104738406\\
-2	0\\
0	2\\
-0.245944983429101	1.7540550165709\\
0	2\\
0.898579824799857	-1.10142017520014\\
0	-2\\
0	2\\
2	0\\
-0.256698219831942	1.74330178016806\\
1.69661395720916	-0.303386042790845\\
1.48326835691028	-0.516731643089719\\
0	2\\
0	-2\\
2	0\\
0	2\\
-2	0\\
0	2\\
0.89774209100218	-1.10225790899782\\
0	2\\
0	-2\\
0	2\\
0	2\\
-0.287142336433131	1.71285766356687\\
0	2\\
1.15144940622935	-0.848550593770647\\
2	0\\
0.935224122157896	-1.0647758778421\\
0	2\\
0	-2\\
0	-2\\
0	2\\
-0.194374626469962	1.80562537353004\\
0	-2\\
0	2\\
0	-2\\
-0.0534747703361631	1.94652522966384\\
-0.0081506227784498	1.99184937722155\\
0	-2\\
-0.641832551739312	1.35816744826069\\
-0.669497056103106	1.33050294389689\\
0	-2\\
0	2\\
0	2\\
0.153038332143221	-1.84696166785678\\
0	2\\
0	2\\
0	-2\\
-0.898878734831306	1.10112126516869\\
1.73416982958157	-0.26583017041843\\
-0.875980800875673	1.12401919912433\\
0	2\\
1.61198561998844	-0.388014380011564\\
0	2\\
0	2\\
2	0\\
-0.60101232587099	1.39898767412901\\
0	-2\\
0	2\\
2	0\\
0	-2\\
-0.737551576918827	1.26244842308117\\
0	2\\
0	2\\
1.60858898646354	-0.391411013536457\\
0	-2\\
0	2\\
0	2\\
0.470487620369106	-1.52951237963089\\
0	2\\
-2	0\\
0	2\\
0.414499170934637	-1.58550082906536\\
1.06591904707597	-0.934080952924033\\
0	2\\
-0.136530699844021	1.86346930015598\\
-0.0253854788675705	1.97461452113243\\
-1.03083706183066	0.969162938169344\\
-1.3839007604298	0.616099239570199\\
0	2\\
1.53655013859306	-0.463449861406936\\
0	2\\
0	-2\\
-0.843271319900508	1.15672868009949\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
1.3653776558601	-0.634622344139902\\
-0.233763386445419	1.76623661355458\\
1.91204434153211	-0.0879556584678866\\
0	-2\\
0	2\\
0	2\\
1.27970579644343	-0.720294203556574\\
0.548156684336289	-1.45184331566371\\
0	2\\
2	0\\
0	2\\
0.490138321646248	-1.50986167835375\\
-0.959482124194873	1.04051787580513\\
2	0\\
0	2\\
-0.954122359845437	1.04587764015456\\
1.73336050871993	-0.266639491280072\\
1.55875586480612	-0.441244135193883\\
0	-2\\
1.11277367093202	-0.88722632906798\\
-2	0\\
-0.897194023484319	1.10280597651568\\
0	2\\
0.4967661903741	-1.5032338096259\\
-0.0402961323795722	1.95970386762043\\
1.58310541455174	-0.416894585448258\\
0	-2\\
-1.49194436627463	0.508055633725369\\
-1.47756473475224	0.52243526524776\\
0	-2\\
0	2\\
0	2\\
-0.282777067644482	1.71722293235552\\
1.89890563578471	-0.101094364215292\\
0.466387940909124	-1.53361205909088\\
0	2\\
0.866368144608827	-1.13363185539117\\
-0.07741166171376	1.92258833828624\\
2	0\\
-1.62025155673694	0.379748443263061\\
0	2\\
0	2\\
0.712779109256341	-1.28722089074366\\
-1.76035206581527	0.239647934184727\\
-2	0\\
-0.27012569275122	1.72987430724878\\
2	0\\
0	-2\\
-0.386258471112687	1.61374152888731\\
0.50459658177673	-1.49540341822327\\
0	2\\
0	-2\\
0	-2\\
1.7847778139297	-0.215222186070297\\
-1.27569610775819	0.724303892241812\\
0	2\\
1.82024334183234	-0.179756658167661\\
1.67722949008662	-0.322770509913376\\
0	2\\
0	2\\
0	2\\
0	2\\
0.453642987807148	-1.54635701219285\\
-0.0350652592777918	1.96493474072221\\
0	2\\
0.513731567288101	-1.4862684327119\\
0	2\\
0	2\\
-0.909103318036217	1.09089668196378\\
0	2\\
-0.453242847607113	1.54675715239289\\
1.67573231181806	-0.324267688181937\\
2	0\\
0	2\\
2	0\\
0	2\\
0	2\\
0.391984142525448	-1.60801585747455\\
-1.2739818776287	0.726018122371303\\
-0.971135014327456	1.02886498567254\\
0	2\\
-0.257872649993132	1.74212735000687\\
0	2\\
-0.066685247318237	1.93331475268176\\
0	2\\
0	2\\
0	-2\\
1.51561212768347	-0.484387872316535\\
-0.844070404740979	1.15592959525902\\
2	0\\
0	2\\
0	2\\
0	2\\
-0.356239946038248	1.64376005396175\\
0	2\\
0	-2\\
0	-2\\
0.723028530405754	-1.27697146959425\\
0	2\\
0	2\\
1.47217309753404	-0.527826902465955\\
0	2\\
0	2\\
-0.401444786079436	1.59855521392056\\
1.09213814246869	-0.90786185753131\\
0.812109377949686	-1.18789062205031\\
-0.781214052220998	1.218785947779\\
-0.422050609894309	1.57794939010569\\
0	2\\
1.74151985283364	-0.258480147166363\\
0	-2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	-2\\
-2	0\\
-0.041508632283392	1.95849136771661\\
-0.301834306978951	1.69816569302105\\
-0.480528238936285	1.51947176106372\\
2	0\\
2	0\\
2	0\\
0	2\\
0	2\\
1.38487566832725	-0.615124331672749\\
0	2\\
2	0\\
0	-2\\
0	2\\
0	2\\
-0.673507181638954	1.32649281836105\\
1.0469234981511	-0.953076501848903\\
0	2\\
0	2\\
-0.451456576664218	1.54854342333578\\
-2	0\\
-0.0838538933857323	1.91614610661427\\
-0.117545202433741	1.88245479756626\\
0	2\\
0	2\\
2	0\\
0	-2\\
-0.350671895556282	1.64932810444372\\
0	2\\
-0.0498894791182503	1.95011052088175\\
0	2\\
0	2\\
0	-2\\
-0.58922048908149	1.41077951091851\\
1.14897803101821	-0.851021968981787\\
0	2\\
0	2\\
0	-2\\
0	2\\
-0.340867868744863	1.65913213125514\\
0	2\\
0	-2\\
1.97007101834215	-0.0299289816578533\\
0	-2\\
-0.203927750172944	1.79607224982706\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	-2\\
0	2\\
1.59960424545415	-0.400395754545847\\
-2	0\\
0	-2\\
-1.60371526212971	0.396284737870288\\
0	2\\
0	2\\
-1.12612941937749	0.873870580622514\\
0.0901806478730303	-1.90981935212697\\
0	2\\
0	2\\
-2	0\\
2	0\\
-0.986415276469793	1.01358472353021\\
-0.497390218614359	1.50260978138564\\
0	2\\
1.76100917923751	-0.238990820762492\\
-0.0511737053733813	1.94882629462662\\
1.69900255950726	-0.30099744049274\\
0	2\\
0	2\\
0	-2\\
0	2\\
0.588963706931905	-1.41103629306809\\
1.79979996907171	-0.200200030928294\\
0	2\\
-0.884876223510802	1.1151237764892\\
0	-2\\
0	-2\\
0.516649640639143	-1.48335035936086\\
0	2\\
2	0\\
0	2\\
0	2\\
0	2\\
0	-2\\
0	2\\
-0.507120949189301	1.4928790508107\\
-0.0909546687132311	1.90904533128677\\
1.68501476097785	-0.314985239022146\\
0	2\\
1.08890938779745	-0.911090612202547\\
1.67434586188986	-0.325654138110145\\
0	2\\
0	2\\
0	-2\\
0	-2\\
0.692297446460844	-1.30770255353916\\
0	-2\\
0.999765486357115	-1.00023451364288\\
0	2\\
0	2\\
-0.664222770930504	1.3357772290695\\
0	-2\\
0	2\\
-1.33115303830964	0.668846961690357\\
2	0\\
0	2\\
1.91189026736269	-0.0881097326373104\\
0	2\\
1.58005282701829	-0.419947172981708\\
-0.348330051076528	1.65166994892347\\
-0.368850796251667	1.63114920374833\\
0	-2\\
0	2\\
0	2\\
1.45893472288374	-0.541065277116265\\
1.72476296650582	-0.275237033494181\\
0	2\\
0	2\\
0	2\\
-0.400499283738049	1.59950071626195\\
-0.235984237871494	1.76401576212851\\
1.43932291221199	-0.560677087788014\\
0	2\\
1.89147364207031	-0.108526357929692\\
-0.332119710311888	1.66788028968811\\
0	2\\
1.38315310876062	-0.616846891239378\\
2	0\\
1.88009475106919	-0.119905248930805\\
0	2\\
0	-2\\
0	-2\\
0	2\\
0	2\\
1.10541022768075	-0.894589772319248\\
1.97764720455708	-0.0223527954429199\\
0.312645740102291	-1.68735425989771\\
0	2\\
-2	0\\
0	2\\
-1.43007049189527	0.569929508104735\\
-1.81087338500254	0.189126614997462\\
-0.471704063800149	1.52829593619985\\
0	2\\
0	2\\
-0.976515320074833	1.02348467992517\\
0.47125143299788	-1.52874856700212\\
0.868481180979781	-1.13151881902022\\
1.40686891200814	-0.593131087991858\\
1.68304995119796	-0.316950048802042\\
0	-2\\
1.17317358101065	-0.826826418989346\\
-0.45788864019301	1.54211135980699\\
1.29762858285375	-0.702371417146248\\
0.400353307743313	-1.59964669225669\\
-0.628049735467335	1.37195026453266\\
0.197049558212897	-1.8029504417871\\
0	2\\
0	2\\
-0.181488454835496	1.8185115451645\\
0.689257880841339	-1.31074211915866\\
0.955605384581283	-1.04439461541872\\
0	2\\
-0.555486120690911	1.44451387930909\\
-1.10370612386546	0.896293876134537\\
2	0\\
0	2\\
1.99419848659382	-0.00580151340617747\\
0.298859211560296	-1.7011407884397\\
0	2\\
1.0845140374092	-0.9154859625908\\
0.24520567817831	-1.75479432182169\\
0	2\\
0	-2\\
-0.369463144508393	1.63053685549161\\
0.365073143825536	-1.63492685617446\\
0	-2\\
1.54290043919444	-0.457099560805556\\
0	2\\
0	2\\
0	2\\
1.5199465503155	-0.480053449684498\\
0	2\\
0.979914280153824	-1.02008571984618\\
0	2\\
0	2\\
0	-2\\
0	2\\
0	2\\
2	0\\
-0.398931537959179	1.60106846204082\\
1.03928118440309	-0.96071881559691\\
1.07791470115475	-0.922085298845252\\
1.77610768865776	-0.223892311342243\\
0	2\\
-0.319534854024568	1.68046514597543\\
-0.0398016241594121	1.96019837584059\\
2	0\\
-1.05833124457408	0.941668755425922\\
0	2\\
-0.266197857237485	1.73380214276251\\
-2	0\\
-0.282032661956932	1.71796733804307\\
-1.56147716043021	0.43852283956979\\
0	2\\
0	2\\
0	2\\
2	0\\
-1.39224803890728	0.607751961092723\\
0	2\\
-0.794542720856672	1.20545727914333\\
1.1254966461147	-0.874503353885301\\
0	2\\
1.74473712301285	-0.255262876987147\\
0	2\\
1.54200153730028	-0.45799846269972\\
0	2\\
0	2\\
0	2\\
-1.23503234309538	0.76496765690462\\
0	-2\\
0	2\\
0	2\\
2	0\\
0	-2\\
0	-2\\
0	2\\
0	-2\\
1.15802879359284	-0.84197120640716\\
0	2\\
1.84379338447028	-0.156206615529724\\
-0.24446676637939	1.75553323362061\\
0	2\\
2	0\\
-2	0\\
0	-2\\
1.85385274964749	-0.14614725035251\\
0	2\\
0.804808502871776	-1.19519149712822\\
2	0\\
0	2\\
0.964445005623926	-1.03555499437607\\
-0.456131605225359	1.54386839477464\\
0.93150388084845	-1.06849611915155\\
2	0\\
-2	0\\
-0.195105804407028	1.80489419559297\\
-0.646619049221752	1.35338095077825\\
0	2\\
2	0\\
0	2\\
0	-2\\
0	2\\
0	2\\
-1.33086276277921	0.669137237220791\\
-2	0\\
1.18857358978929	-0.811426410210708\\
0	2\\
0	2\\
0	-2\\
0	2\\
0	-2\\
-0.0233400017401504	1.97665999825985\\
1.93951720118631	-0.0604827988136941\\
-0.414847788316397	1.5851522116836\\
-0.924000987229114	1.07599901277089\\
0	2\\
-2	0\\
-0.73007788955768	1.26992211044232\\
0	-2\\
1.27245392778719	-0.727546072212805\\
0	2\\
0	2\\
0	-2\\
-0.742485399400622	1.25751460059938\\
-0.953298740630169	1.04670125936983\\
0	2\\
-0.661850288359477	1.33814971164052\\
0	2\\
-0.757877662035188	1.24212233796481\\
0	2\\
0	2\\
-1.31528496849911	0.684715031500891\\
0	-2\\
1.24268020808773	-0.757319791912268\\
-0.292322015313807	1.70767798468619\\
0	2\\
0	2\\
-0.279120478617232	1.72087952138277\\
0	-2\\
0	2\\
1.87337837027061	-0.126621629729392\\
0	2\\
0	2\\
0	2\\
-0.733006383076071	1.26699361692393\\
-0.275822320690017	1.72417767930998\\
0	2\\
0	-2\\
-2	0\\
0	-2\\
1.5074176937657	-0.492582306234296\\
0.869033794808399	-1.1309662051916\\
0	2\\
-1.84682034131171	0.153179658688294\\
2	0\\
0	-2\\
-2	0\\
0	2\\
-0.110148845509166	1.88985115449083\\
0	2\\
0	2\\
0	2\\
1.97019437415958	-0.0298056258404172\\
-1.85387159081211	0.146128409187895\\
0	2\\
0	2\\
-0.0876620897846889	1.91233791021531\\
0	2\\
0	2\\
0	2\\
0	2\\
1.63581016920928	-0.364189830790721\\
-0.0283785603950259	1.97162143960497\\
0	-2\\
0	2\\
0	2\\
-0.19325071425434	1.80674928574566\\
1.93133435977455	-0.0686656402254481\\
0	2\\
-0.438446198468918	1.56155380153108\\
2	0\\
-0.354586646976025	1.64541335302398\\
0	2\\
-0.330270222936226	1.66972977706377\\
1.60825011181119	-0.391749888188813\\
0.308780141883238	-1.69121985811676\\
-1.25389508713158	0.746104912868423\\
0	2\\
1.9061513885809	-0.0938486114191037\\
0	2\\
-0.0310463717405143	1.96895362825949\\
0	2\\
0	2\\
0	-2\\
2	0\\
0	2\\
0	-2\\
0	2\\
0	2\\
0.944979118008937	-1.05502088199106\\
0.0421976183882353	-1.95780238161176\\
2	0\\
-2	0\\
2	0\\
2	0\\
-0.255477768670686	1.74452223132931\\
0	-2\\
0	2\\
0	2\\
0	-2\\
1.70538138838094	-0.294618611619063\\
1.33662715224236	-0.663372847757641\\
0	2\\
0	2\\
-0.798027807658771	1.20197219234123\\
-1.32379259893777	0.67620740106223\\
0.766264902845996	-1.233735097154\\
0	2\\
-0.149751027743559	1.85024897225644\\
0	2\\
1.39745218241876	-0.602547817581239\\
-1.05447271558793	0.945527284412071\\
0	-2\\
0	2\\
-1.59441207471963	0.405587925280368\\
0	-2\\
0	2\\
-0.83385027662488	1.16614972337512\\
2	0\\
1.83330233992451	-0.166697660075491\\
0	2\\
0	2\\
0	2\\
0.957506115537327	-1.04249388446267\\
0	2\\
0	2\\
0.278524235618578	-1.72147576438142\\
0	2\\
0	2\\
0	2\\
0	2\\
1.44789968410542	-0.552100315894582\\
0	-2\\
0	2\\
0	2\\
-1.53215439213377	0.467845607866233\\
1.68365777319851	-0.316342226801489\\
2	0\\
2	0\\
-0.0260032663432561	1.97399673365674\\
1.39882791244478	-0.601172087555218\\
0	2\\
0	-2\\
1.96839003431878	-0.031609965681223\\
0	-2\\
-0.112109273957318	1.88789072604268\\
1.84820534865147	-0.151794651348528\\
1.07208033980001	-0.927919660199989\\
0.0560143749548752	-1.94398562504512\\
0.34318790537723	-1.65681209462277\\
-0.572919765717462	1.42708023428254\\
-0.242809019098729	1.75719098090127\\
0.456263523734155	-1.54373647626584\\
0	-2\\
-2	0\\
-0.0730471607009959	1.926952839299\\
0	2\\
0	2\\
-0.500322425833313	1.49967757416669\\
-0.0877893955820294	1.91221060441797\\
1.00014596756386	-0.999854032436142\\
0	-2\\
0	-2\\
0	2\\
-0.301965935388041	1.69803406461196\\
1.72164128219665	-0.278358717803346\\
-0.13726783424962	1.86273216575038\\
1.12356120653196	-0.876438793468036\\
0	-2\\
0	2\\
0	2\\
0	2\\
0	2\\
-1.28915335473665	0.710846645263354\\
0	2\\
0	2\\
0	2\\
0	-2\\
0	-2\\
0	-2\\
0	-2\\
0	2\\
1.89170788295997	-0.108292117040033\\
1.03514713268156	-0.964852867318444\\
1.92446365096674	-0.0755363490332609\\
0	2\\
-0.80962001031523	1.19037998968477\\
-0.251449344597697	1.7485506554023\\
1.74343511602529	-0.25656488397471\\
-1.76075662126177	0.239243378738228\\
0	-2\\
1.31642558301745	-0.683574416982554\\
0	2\\
0.0860566457391024	-1.9139433542609\\
2	0\\
1.55668833350151	-0.443311666498488\\
0.0523531417372048	-1.9476468582628\\
0	2\\
-0.405493491355203	1.5945065086448\\
2	0\\
2	0\\
0	2\\
0	2\\
-0.544329070579996	1.45567092942\\
0	2\\
-0.682961238566848	1.31703876143315\\
1.56136560104734	-0.438634398952657\\
0	2\\
0	2\\
1.34257857547166	-0.657421424528336\\
0	2\\
0	2\\
1.81036801433222	-0.189631985667782\\
-0.283074587837241	1.71692541216276\\
0	-2\\
0	2\\
1.41179357240136	-0.588206427598637\\
0.36295590201456	-1.63704409798544\\
-0.0837054452768571	1.91629455472314\\
2	0\\
2	0\\
0	2\\
1.66033191068556	-0.339668089314441\\
0	-2\\
0.938203106160852	-1.06179689383915\\
1.28595109880553	-0.714048901194472\\
0	2\\
0	2\\
-2	0\\
0	2\\
2	0\\
1.78921814171737	-0.210781858282628\\
0	-2\\
0.86711590711828	-1.13288409288172\\
1.28012243752893	-0.719877562471071\\
1.57498193865021	-0.425018061349794\\
-0.188998712174984	1.81100128782502\\
0	2\\
-0.881830564007848	1.11816943599215\\
1.04073702815261	-0.959262971847387\\
2	0\\
-1.11682674706218	0.883173252937824\\
-0.560824787456653	1.43917521254335\\
-0.800581154228074	1.19941884577193\\
2	0\\
0	-2\\
1.03816536866204	-0.961834631337963\\
0	2\\
-0.194254558102413	1.80574544189759\\
-0.248895238140113	1.75110476185989\\
0	2\\
1.5341907637913	-0.465809236208705\\
0	2\\
0.0757035729562263	-1.92429642704377\\
0	2\\
-0.551592238222595	1.44840776177741\\
0	2\\
0	2\\
1.30296544295949	-0.697034557040505\\
-0.664345202284367	1.33565479771563\\
0	2\\
0	2\\
-0.43833071705077	1.56166928294923\\
0	2\\
-0.33749001239878	1.66250998760122\\
1.20292962761973	-0.797070372380273\\
0	2\\
0.711785113690982	-1.28821488630902\\
0	-2\\
0	2\\
-1.00124664322525	0.998753356774748\\
0	2\\
-0.592516914799891	1.40748308520011\\
1.29135091748173	-0.708649082518266\\
0	2\\
2	0\\
-0.67247051928518	1.32752948071482\\
0	2\\
-1.2061498447816	0.793850155218403\\
0	2\\
0	-2\\
0	2\\
2	0\\
0	2\\
0	2\\
0	2\\
0	2\\
-1.07448334576099	0.925516654239012\\
2	0\\
0	2\\
0	-2\\
-0.734058711008559	1.26594128899144\\
0	-2\\
-1.82149890024178	0.178501099758217\\
0.0236137212971284	-1.97638627870287\\
0	2\\
1.40701097227672	-0.592989027723282\\
0	2\\
0.842337732824341	-1.15766226717566\\
-1.4660981985765	0.533901801423497\\
-0.0519021517061806	1.94809784829382\\
0	-2\\
-0.540882119423213	1.45911788057679\\
1.35822198007842	-0.641778019921582\\
0	2\\
0	2\\
0	2\\
0	2\\
1.51939028169402	-0.480609718305978\\
0	2\\
2	0\\
-1.03603382413045	0.963966175869547\\
0	2\\
0	2\\
0	2\\
2	0\\
0	2\\
0	2\\
0	2\\
-1.31113238440678	0.688867615593221\\
-1.84067778078284	0.159322219217161\\
0	-2\\
-0.71096301144492	1.28903698855508\\
1.83597890621778	-0.164021093782224\\
0	2\\
0.429164613337335	-1.57083538666266\\
-0.615889304675623	1.38411069532438\\
2	0\\
0	2\\
2	0\\
-0.306642324710328	1.69335767528967\\
2	0\\
-0.396264447581879	1.60373555241812\\
0	2\\
-0.156058145514328	1.84394185448567\\
-1.23105732650419	0.768942673495813\\
1.23713101148599	-0.762868988514007\\
-1.02464468934629	0.975355310653713\\
1.20268821894147	-0.797311781058526\\
-2	0\\
1.6113234329	-0.388676567099999\\
-0.2308599120686	1.7691400879314\\
-0.105815700956998	1.894184299043\\
0.582741304408148	-1.41725869559185\\
0	-2\\
0	2\\
-2	0\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-2	0\\
0	2\\
-0.799980778742318	1.20001922125768\\
0	2\\
2	0\\
0	2\\
1.86560982227792	-0.134390177722076\\
0	2\\
0	-2\\
0.512602429521506	-1.48739757047849\\
0	2\\
0	2\\
1.8792745793975	-0.120725420602499\\
0	2\\
0	2\\
0.551464417452232	-1.44853558254777\\
2	0\\
-0.449744299720243	1.55025570027976\\
0	2\\
-1.13228452628218	0.867715473717815\\
0	2\\
-0.01494145246721	1.98505854753279\\
-0.246860560617032	1.75313943938297\\
-0.701899928910137	1.29810007108986\\
0	2\\
0	2\\
-0.44339459366483	1.55660540633517\\
0	2\\
-1.15387350138485	0.846126498615148\\
0	2\\
1.31401191737838	-0.685988082621624\\
0.5040190075325	-1.4959809924675\\
2	0\\
0	2\\
0.413915122691899	-1.5860848773081\\
1.36447820041497	-0.635521799585031\\
0	-2\\
-0.368526613214951	1.63147338678505\\
0	2\\
0	2\\
0	2\\
0	2\\
-1.01074498159361	0.989255018406394\\
0	2\\
0	-2\\
0	2\\
0	2\\
-0.0524677883461548	1.94753221165385\\
-2	0\\
-1.56155308410165	0.438446915898346\\
0	2\\
-0.0269248859406378	1.97307511405936\\
0	2\\
2	0\\
0	2\\
0	2\\
-0.0306128501110453	1.96938714988895\\
0	2\\
-0.414841301106518	1.58515869889348\\
0.412578467628578	-1.58742153237142\\
1.7558642458083	-0.2441357541917\\
0	2\\
0	2\\
-0.611419202765387	1.38858079723461\\
0.352042372828355	-1.64795762717164\\
0	2\\
-1.80655013019928	0.193449869800722\\
0	2\\
1.14478055296072	-0.855219447039277\\
-1.96686815322956	0.0331318467704376\\
1.78826307198936	-0.211736928010637\\
1.46561241892624	-0.534387581073761\\
0	2\\
0	2\\
-2	0\\
0	2\\
-1.54104589598693	0.458954104013073\\
1.24339240469538	-0.756607595304625\\
0	2\\
1.93525288492186	-0.0647471150781351\\
0	2\\
-0.361691731558156	1.63830826844184\\
0.686499178185791	-1.31350082181421\\
0	2\\
0	2\\
1.82789592965285	-0.172104070347151\\
-0.773115221956049	1.22688477804395\\
0.50544661690452	-1.49455338309548\\
0	2\\
0	-2\\
2	0\\
-1.0391071374456	0.960892862554399\\
-0.308774646266971	1.69122535373303\\
2	0\\
0	2\\
-2	0\\
2	0\\
0	2\\
2	0\\
0	2\\
0	2\\
-0.433816958526565	1.56618304147343\\
0	2\\
1.56130993866945	-0.438690061330549\\
0	2\\
1.08287418730119	-0.917125812698806\\
0	2\\
-0.39413171192717	1.60586828807283\\
-0.274505078096615	1.72549492190339\\
0	2\\
0	2\\
1.37111830251341	-0.628881697486594\\
0	-2\\
0	2\\
0	2\\
0	2\\
0.54995508274856	-1.45004491725144\\
0	2\\
0	2\\
0.544563553393231	-1.45543644660677\\
0	-2\\
-2	0\\
-1.04242431036092	0.957575689639078\\
0	2\\
-0.541052114393115	1.45894788560689\\
-1.60982325038644	0.39017674961356\\
-1.56441612835185	0.435583871648145\\
0	-2\\
0	2\\
1.53036580078874	-0.469634199211263\\
0	2\\
0.9468129859857	-1.0531870140143\\
-0.466629085867681	1.53337091413232\\
0	2\\
-1.72821386554615	0.271786134453851\\
0	2\\
0	2\\
0	2\\
-0.863465337982505	1.13653466201749\\
0	2\\
0	2\\
0	-2\\
1.7316721578557	-0.268327842144303\\
0	2\\
0	-2\\
0	-2\\
0	2\\
1.45821331306425	-0.54178668693575\\
-1.17149895485073	0.828501045149273\\
0	-2\\
-2	0\\
-0.429667178228181	1.57033282177182\\
0	-2\\
-0.754823193349014	1.24517680665099\\
-1.35152912104678	0.648470878953221\\
1.70452058743158	-0.295479412568418\\
0	-2\\
-1.91822438331945	0.081775616680555\\
1.55213886462596	-0.447861135374045\\
-0.670875094936289	1.32912490506371\\
0	2\\
-0.845574786230567	1.15442521376943\\
0	2\\
0	2\\
-0.598714024074367	1.40128597592563\\
0	2\\
-0.0105542867504134	1.98944571324959\\
0	2\\
0.0301601937559224	-1.96983980624408\\
0	-2\\
2	0\\
-0.117619980356111	1.88238001964389\\
0	2\\
-0.152617422526878	1.84738257747312\\
1.59338127882858	-0.406618721171419\\
1.30804802061074	-0.691951979389258\\
0	2\\
0	2\\
0	-2\\
-1.63200054643525	0.367999453564753\\
-0.73062909446833	1.26937090553167\\
0	2\\
0	2\\
-0.604698409254313	1.39530159074569\\
0.501505100180064	-1.49849489981994\\
0	2\\
0	2\\
0	2\\
0	2\\
1.87635508073666	-0.123644919263337\\
0	2\\
2	0\\
0	2\\
0	-2\\
-2	0\\
1.93999526140758	-0.0600047385924167\\
2	0\\
0	2\\
-0.233463913999975	1.76653608600003\\
-0.661849508675541	1.33815049132446\\
0	-2\\
0	2\\
-0.827506278509086	1.17249372149091\\
-0.764972929868789	1.23502707013121\\
0	2\\
0	2\\
-0.379236409403001	1.620763590597\\
0	2\\
-0.375355924299432	1.62464407570057\\
2	0\\
-0.33560698654462	1.66439301345538\\
2	0\\
2	0\\
0	2\\
-0.0563658337145223	1.94363416628548\\
1.62171395278975	-0.378286047210252\\
0	2\\
0.911097960226023	-1.08890203977398\\
0	2\\
0	2\\
0	2\\
0.803918161217364	-1.19608183878264\\
-2	0\\
-0.0567495300800498	1.94325046991995\\
-2	0\\
0	-2\\
2	0\\
0	2\\
1.56213758552067	-0.437862414479335\\
-0.855145293137007	1.14485470686299\\
0	-2\\
0	-2\\
0	2\\
0	2\\
1.1092501234658	-0.890749876534202\\
0	-2\\
0.357884924480809	-1.64211507551919\\
0	2\\
0	2\\
0.947052260469505	-1.05294773953049\\
1.71845363614459	-0.281546363855408\\
1.2253368385741	-0.774663161425901\\
0	-2\\
0	2\\
-0.340337574441023	1.65966242555898\\
2	0\\
2	0\\
-0.828101269483762	1.17189873051624\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.14999334542615	1.85000665457385\\
-0.237360050299392	1.76263994970061\\
-2	0\\
-1.85954187810931	0.140458121890686\\
0	2\\
0	2\\
-2	0\\
-0.0485740400111697	1.95142595998883\\
0	2\\
-0.0177345116444685	1.98226548835553\\
-0.412728291115934	1.58727170888407\\
1.40680281997153	-0.593197180028471\\
-0.638938989795771	1.36106101020423\\
0	2\\
0	2\\
0	-2\\
-1.20100631895726	0.798993681042735\\
-1.85164276093368	0.148357239066317\\
0.654004450536486	-1.34599554946351\\
0	2\\
1.80611270731809	-0.193887292681914\\
0	2\\
0	2\\
0.0499989146691553	-1.95000108533084\\
-0.49412082615675	1.50587917384325\\
2	0\\
0	-2\\
-1.63105412569994	0.36894587430006\\
0	-2\\
0	2\\
0	2\\
0	2\\
-0.254943193771771	1.74505680622823\\
0	2\\
0.375814934725218	-1.62418506527478\\
0	2\\
0	2\\
0	-2\\
-0.201228584568855	1.79877141543114\\
-0.642786098199334	1.35721390180067\\
0	2\\
-1.85036166392681	0.14963833607319\\
0	2\\
0	-2\\
0	-2\\
0.0340094169065164	-1.96599058309348\\
-0.754762768087724	1.24523723191228\\
1.48131487856525	-0.518685121434753\\
2	0\\
1.69647446323251	-0.303525536767494\\
0	2\\
-0.231057636161115	1.76894236383889\\
0	2\\
0	-2\\
0	-2\\
0	2\\
1.90897588740101	-0.0910241125989906\\
0	2\\
0.460194191708707	-1.53980580829129\\
0	-2\\
0	2\\
0	-2\\
0	2\\
1.37050245600333	-0.629497543996669\\
0	-2\\
1.07414540688365	-0.925854593116348\\
0	2\\
0.949507517569596	-1.0504924824304\\
0	2\\
0	2\\
0	2\\
-0.226346822492455	1.77365317750755\\
0	-2\\
0	2\\
0	2\\
0	2\\
0	2\\
2	0\\
0	-2\\
1.84642246777707	-0.153577532222929\\
2	0\\
0	2\\
-0.223900363567976	1.77609963643202\\
1.30368552975389	-0.696314470246106\\
0	2\\
1.6829186038079	-0.317081396192103\\
2	0\\
1.6319181641654	-0.368081835834599\\
0	2\\
0	2\\
0.525416801584774	-1.47458319841523\\
0	2\\
0	-2\\
0	2\\
-0.441477285924073	1.55852271407593\\
0	-2\\
0	2\\
-0.113989153619124	1.88601084638088\\
0	2\\
-1.90237494707475	0.0976250529252494\\
0	2\\
-0.917353244989062	1.08264675501094\\
0	2\\
2	0\\
0	2\\
1.36165868946758	-0.638341310532421\\
0	2\\
0	2\\
-2	0\\
0.0326092261862776	-1.96739077381372\\
0	2\\
0	-2\\
-0.160759738321001	1.839240261679\\
0	-2\\
0	-2\\
0	2\\
0	2\\
1.66094676843428	-0.339053231565724\\
-0.336859763331102	1.6631402366689\\
0	-2\\
0.669281153818132	-1.33071884618187\\
1.86312832014977	-0.136871679850235\\
2	0\\
0	2\\
0	2\\
2	0\\
0	2\\
0	-2\\
-2	0\\
0.917921032792736	-1.08207896720726\\
-1.21197626334617	0.788023736653832\\
0	2\\
1.30976419804224	-0.69023580195776\\
2	0\\
0	2\\
0	-2\\
-0.417620319026912	1.58237968097309\\
0	2\\
2	0\\
-0.929256928037882	1.07074307196212\\
0	2\\
1.36839681595502	-0.631603184044984\\
-0.235369446391479	1.76463055360852\\
0.605991498394741	-1.39400850160526\\
-0.56267480092562	1.43732519907438\\
0	2\\
0	2\\
0	2\\
0	2\\
0	-2\\
0	-2\\
0	2\\
0	2\\
0	2\\
0	2\\
-2	0\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.778148120894688	1.22185187910531\\
1.04933372225254	-0.950666277747459\\
0	2\\
0	2\\
-0.0970788986776186	1.90292110132238\\
0	-2\\
-0.883844602657274	1.11615539734273\\
0	2\\
0	2\\
0	2\\
1.78085010295743	-0.219149897042574\\
-0.310366050292733	1.68963394970727\\
0	-2\\
1.22081097586858	-0.779189024131422\\
0	2\\
-0.25228958188352	1.74771041811648\\
0	2\\
1.74881930212643	-0.251180697873571\\
-0.840831782088029	1.15916821791197\\
0	2\\
0.895411703651223	-1.10458829634878\\
-0.679300350852935	1.32069964914706\\
0	2\\
0	2\\
0	-2\\
-0.461053555018151	1.53894644498185\\
1.17951390845198	-0.820486091548022\\
0.342274962545317	-1.65772503745468\\
0.553481940417124	-1.44651805958288\\
0	2\\
2	0\\
0.502543221344892	-1.49745677865511\\
1.71014135523829	-0.289858644761711\\
-1.14919688227092	0.850803117729076\\
1.57594427417212	-0.424055725827875\\
-0.503925589394843	1.49607441060516\\
0	-2\\
1.55208993183946	-0.447910068160538\\
0	2\\
0	2\\
0	2\\
1.63754082709695	-0.362459172903047\\
-0.0583659030128787	1.94163409698712\\
0	2\\
0	-2\\
0	2\\
-2	0\\
0	2\\
-0.418592052774025	1.58140794722597\\
0	2\\
0.863454609503769	-1.13654539049623\\
-1.53781587957241	0.462184120427592\\
-0.40228358101772	1.59771641898228\\
0	-2\\
2	0\\
1.97711700645517	-0.0228829935448304\\
-0.0233437632081423	1.97665623679186\\
0	2\\
-0.302539224052615	1.69746077594738\\
0	2\\
0	2\\
0.282977723883836	-1.71702227611616\\
0	2\\
0	2\\
0	-2\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.0903617538913093	1.90963824610869\\
0	2\\
-0.671617387481301	1.3283826125187\\
0.872729125025455	-1.12727087497454\\
-2	0\\
0	2\\
2	0\\
0	2\\
2	0\\
0	-2\\
1.15959494982416	-0.84040505017584\\
0	2\\
-2	0\\
0	2\\
-1.32251749647628	0.677482503523724\\
0	-2\\
0	2\\
1.84358248332399	-0.156417516676011\\
0	2\\
0	2\\
0	-2\\
0.247821930751876	-1.75217806924812\\
0	2\\
0.778337406914385	-1.22166259308562\\
1.96877911697125	-0.0312208830287461\\
2	0\\
0	-2\\
-0.0770678492121161	1.92293215078788\\
0	2\\
0	2\\
0	2\\
-0.411374298954845	1.58862570104516\\
0	2\\
0	2\\
0	2\\
2	0\\
0	2\\
1.1143882789222	-0.885611721077801\\
-0.131145397889256	1.86885460211074\\
0	2\\
0	-2\\
-1.46402911054937	0.535970889450635\\
2	0\\
1.26915927048363	-0.730840729516372\\
2	0\\
0	2\\
0	2\\
0	-2\\
0	-2\\
-0.572691615148731	1.42730838485127\\
-0.835371446227733	1.16462855377227\\
0	2\\
1.5781626537202	-0.421837346279799\\
-1.46769577982688	0.532304220173117\\
-0.194220759918966	1.80577924008103\\
0	-2\\
0	2\\
-0.295889090174777	1.70411090982522\\
0.9513475651959	-1.0486524348041\\
0	-2\\
0	2\\
0.0784060520277825	-1.92159394797222\\
0.0155212344574914	-1.98447876554251\\
2	0\\
0	2\\
-0.12043299814448	1.87956700185552\\
0	2\\
2	0\\
-0.193387683075582	1.80661231692442\\
1.02606278735712	-0.97393721264288\\
0.99927726695145	-1.00072273304855\\
1.96988500274864	-0.0301149972513612\\
0	2\\
0	2\\
0.705434884780694	-1.29456511521931\\
-2	0\\
0	2\\
0	2\\
1.72666452957339	-0.273335470426609\\
-0.850134717202336	1.14986528279766\\
2	0\\
-0.72845936874389	1.27154063125611\\
0.482483072320492	-1.51751692767951\\
0	2\\
-0.365897172387787	1.63410282761221\\
0	2\\
0	2\\
0	2\\
-1.31469833062484	0.685301669375163\\
0	2\\
1.33735481179841	-0.662645188201592\\
0	2\\
1.65220468232685	-0.347795317673145\\
1.70546668637198	-0.294533313628016\\
0	2\\
-0.30588524555017	1.69411475444983\\
0	2\\
1.92130722462534	-0.0786927753746578\\
0.533074463674549	-1.46692553632545\\
-2	0\\
0	2\\
0	-2\\
0	2\\
0	2\\
0	-2\\
0	2\\
-1.29546805574372	0.704531944256278\\
0	2\\
-2	0\\
0	2\\
2	0\\
-1.45619055315369	0.543809446846313\\
0	2\\
0	2\\
-2	0\\
0	2\\
0	-2\\
0	2\\
0	-2\\
0	2\\
0	2\\
0	2\\
2	0\\
0	2\\
1.89687426265278	-0.103125737347217\\
0	-2\\
1.95422906771208	-0.0457709322879164\\
0	2\\
-1.30801567750531	0.691984322494692\\
-1.02297005650815	0.977029943491854\\
0.263091215829966	-1.73690878417003\\
1.94645451228707	-0.053545487712928\\
1.38855497817292	-0.611445021827076\\
0	2\\
1.14445640319945	-0.855543596800552\\
0	2\\
0.00907180167707033	-1.99092819832293\\
0	-2\\
-0.321391789712945	1.67860821028705\\
0	2\\
0	2\\
0	2\\
1.38987096560732	-0.610129034392684\\
0	2\\
0.642100229720566	-1.35789977027943\\
0	2\\
-0.924539702352497	1.0754602976475\\
2	0\\
0	-2\\
0	-2\\
0	2\\
0	-2\\
0	2\\
0	2\\
0	-2\\
-0.113794444452244	1.88620555554776\\
-0.371549358373108	1.62845064162689\\
0	2\\
0	2\\
-0.130942521869972	1.86905747813003\\
0	-2\\
0	-2\\
2	0\\
1.31379483516815	-0.686205164831848\\
0	2\\
-1.37246847790796	0.627531522092045\\
0	-2\\
1.78457367097921	-0.215426329020795\\
0	2\\
-0.709371154648972	1.29062884535103\\
-1.88975989435924	0.110240105640763\\
1.14439037217349	-0.855609627826511\\
0	2\\
0	2\\
0	2\\
-0.176116474212504	1.8238835257875\\
-0.691291923482791	1.30870807651721\\
0.726906054486733	-1.27309394551327\\
0	2\\
0	2\\
-1.06188227472536	0.938117725274639\\
0	2\\
-1.55812883532778	0.441871164672221\\
0	-2\\
0	2\\
0	2\\
0.398122720756775	-1.60187727924322\\
-0.49556416597353	1.50443583402647\\
1.5182723256009	-0.481727674399102\\
-1.06264887943941	0.937351120560587\\
0.997792625744982	-1.00220737425502\\
0	-2\\
0	2\\
0	2\\
-0.270854440595119	1.72914555940488\\
0.561734107881502	-1.4382658921185\\
0	-2\\
0	2\\
2	0\\
1.26594263941722	-0.734057360582779\\
0	-2\\
1.46200412896837	-0.537995871031633\\
1.50150628479077	-0.498493715209234\\
0	2\\
0	2\\
1.19737680396862	-0.802623196031382\\
1.86689357449953	-0.133106425500473\\
0	2\\
0	2\\
2	0\\
0.620054192887829	-1.37994580711217\\
0	2\\
0.121009375446464	-1.87899062455354\\
-0.0938690650486677	1.90613093495133\\
1.92020274123018	-0.0797972587698242\\
1.66787626739564	-0.332123732604359\\
1.63377172047609	-0.366228279523907\\
0	2\\
0	2\\
0	2\\
1.41182530093933	-0.588174699060672\\
0.886942110850242	-1.11305788914976\\
0	-2\\
0.866197405154259	-1.13380259484574\\
0	2\\
-0.149425383711462	1.85057461628854\\
1.66019523391715	-0.339804766082852\\
-0.0647553823567057	1.93524461764329\\
1.8525579504292	-0.147442049570798\\
0.528066253821706	-1.47193374617829\\
-0.0159160148558366	1.98408398514416\\
2	0\\
-2	0\\
-0.201940825291763	1.79805917470824\\
0	-2\\
0	2\\
-2	0\\
0.575279800192337	-1.42472019980766\\
-2	0\\
0	2\\
-1.29919800632616	0.700801993673841\\
-2	0\\
-1.74207609027308	0.257923909726921\\
2	0\\
-0.209621996083672	1.79037800391633\\
-0.0758008344805497	1.92419916551945\\
-0.365568133974926	1.63443186602507\\
0	2\\
-0.160372674889524	1.83962732511048\\
1.79840515347118	-0.201594846528822\\
0	2\\
1.63026610805906	-0.369733891940939\\
0	2\\
1.2231363441277	-0.776863655872305\\
1.7014816200737	-0.298518379926297\\
0	2\\
-0.819458796124454	1.18054120387555\\
0	2\\
-2	0\\
-0.342067327193112	1.65793267280689\\
0	2\\
0	2\\
-0.375516323505334	1.62448367649467\\
0	2\\
0	2\\
0	-2\\
0	2\\
0	2\\
-0.33346201637216	1.66653798362784\\
-0.789352636204446	1.21064736379555\\
-2	0\\
1.25259221215802	-0.747407787841981\\
1.40399737849148	-0.596002621508518\\
0	2\\
-2	0\\
1.51358648801779	-0.486413511982211\\
0	2\\
-1.19479370357895	0.805206296421054\\
0	2\\
-0.12129085069009	1.87870914930991\\
1.2441483141211	-0.755851685878902\\
1.70432954638142	-0.295670453618579\\
1.04950038704026	-0.950499612959737\\
0	2\\
0	2\\
-1.10499194814846	0.895008051851545\\
-1.5396760880042	0.460323911995804\\
0.800835903232257	-1.19916409676774\\
0	2\\
0	2\\
-0.35499645665713	1.64500354334287\\
0	2\\
0	2\\
-0.08431288757417	1.91568711242583\\
0	2\\
0	2\\
0	2\\
-0.30019275582715	1.69980724417285\\
0	-2\\
1.46859225103477	-0.531407748965227\\
0	2\\
0	2\\
1.64917623838896	-0.350823761611035\\
0	2\\
0	2\\
-0.0777697465599832	1.92223025344002\\
0	2\\
1.40588836836224	-0.594111631637758\\
0	2\\
0.937127894420107	-1.06287210557989\\
0	2\\
0	2\\
-2	0\\
0	-2\\
-0.106912390071163	1.89308760992884\\
1.80832800981121	-0.191671990188786\\
2	0\\
-0.428628148709748	1.57137185129025\\
0	2\\
-1.66250760272408	0.337492397275918\\
0	2\\
0.879406049374772	-1.12059395062523\\
-1.03343375188288	0.966566248117122\\
2	0\\
1.75065283161757	-0.24934716838243\\
-0.0731454173357994	1.9268545826642\\
0	2\\
-0.804658301883682	1.19534169811632\\
-0.273545554654325	1.72645444534567\\
-0.0211309969257767	1.97886900307422\\
-0.194971616713963	1.80502838328604\\
0	2\\
-0.0790989432400948	1.92090105675991\\
0	2\\
0	2\\
0	2\\
0.78319838335009	-1.21680161664991\\
2	0\\
-1.12212689789892	0.877873102101077\\
1.17616941977908	-0.823830580220922\\
-0.231640437373195	1.7683595626268\\
0	-2\\
1.26592350599136	-0.734076494008639\\
0	2\\
0	2\\
0.468768764833505	-1.5312312351665\\
-1.41548784753851	0.58451215246149\\
-0.754310504173111	1.24568949582689\\
-0.396979496425782	1.60302050357422\\
0.923005492527773	-1.07699450747223\\
0	2\\
0.437213816749481	-1.56278618325052\\
1.72340864029839	-0.276591359701606\\
0.880999428326691	-1.11900057167331\\
2	0\\
0	2\\
-2	0\\
0	2\\
0	-2\\
0	2\\
-0.00489150683532884	1.99510849316467\\
0	2\\
0	2\\
-1.48884403873792	0.511155961262077\\
2	0\\
0	2\\
0	2\\
0	2\\
1.21004506012936	-0.789954939870638\\
0	-2\\
0	2\\
0	2\\
-2	0\\
0	-2\\
0.132705212554737	-1.86729478744526\\
1.78224741249025	-0.217752587509752\\
0	2\\
-1.32487994725014	0.675120052749864\\
0	2\\
0	2\\
0	2\\
-1.36808567674446	0.631914323255545\\
0	2\\
0	2\\
-0.290250924019249	1.70974907598075\\
1.34955291243519	-0.650447087564806\\
0	-2\\
0	2\\
-1.16478581542877	0.835214184571229\\
0	2\\
0	2\\
0	2\\
0	2\\
0	-2\\
1.60638043947954	-0.393619560520455\\
0	2\\
-0.203362323929796	1.7966376760702\\
1.35614196424167	-0.643858035758334\\
2	0\\
1.68048578451215	-0.319514215487846\\
-0.364569435700112	1.63543056429989\\
-2	0\\
-2	0\\
0	2\\
0	2\\
0	-2\\
-0.536498704215247	1.46350129578475\\
1.19531665247871	-0.804683347521288\\
0	2\\
-0.428579261033856	1.57142073896614\\
0	2\\
0	-2\\
0	-2\\
-0.0902559088793432	1.90974409112066\\
1.06737331301041	-0.932626686989589\\
-1.32582086462683	0.674179135373173\\
2	0\\
2	0\\
0	2\\
0	2\\
-0.378590839657218	1.62140916034278\\
0	2\\
-0.855956078909892	1.14404392109011\\
-0.11780231270832	1.88219768729168\\
-0.185954461139761	1.81404553886024\\
2	0\\
-0.036866190171066	1.96313380982893\\
1.65094888479418	-0.349051115205816\\
0	2\\
0	2\\
0.578287966309845	-1.42171203369015\\
1.64003204358539	-0.359967956414611\\
-0.104370001699064	1.89562999830094\\
-0.977802953892255	1.02219704610774\\
0	2\\
0	-2\\
0	-2\\
2	0\\
0	-2\\
1.8370086370175	-0.162991362982497\\
0.621073966104687	-1.37892603389531\\
1.34304850977776	-0.656951490222236\\
-2	0\\
0.554926053861482	-1.44507394613852\\
0	-2\\
2	0\\
0	-2\\
0	2\\
0	2\\
1.45176136871797	-0.548238631282028\\
-2	0\\
0	-2\\
0	2\\
0	2\\
0	2\\
2	0\\
1.82877633202994	-0.171223667970062\\
0	2\\
0	2\\
-0.782272387930395	1.2177276120696\\
0	2\\
1.28330579078711	-0.716694209212891\\
0	2\\
2	0\\
0	2\\
0	2\\
0	2\\
-0.154512783463019	1.84548721653698\\
0	2\\
0	2\\
0	2\\
0	2\\
0	-2\\
0	-2\\
0	2\\
-0.279458989343862	1.72054101065614\\
-0.0155083320911291	1.98449166790887\\
-1.48184277242266	0.518157227577337\\
0	-2\\
-0.087472620080003	1.91252737992\\
0	-2\\
0	2\\
0	2\\
0	2\\
0	2\\
0.314079300377935	-1.68592069962206\\
0	2\\
0	-2\\
-1.17717174793111	0.822828252068892\\
0.688505696873585	-1.31149430312642\\
0	2\\
0.439583518731048	-1.56041648126895\\
2	0\\
0	-2\\
-1.77378262415424	0.22621737584576\\
-0.911816092469094	1.08818390753091\\
0	2\\
1.20457235970275	-0.795427640297247\\
-1.10006900180228	0.899930998197716\\
-2	0\\
2	0\\
-0.230111757813595	1.7698882421864\\
0	2\\
0	2\\
-0.773374045177	1.226625954823\\
1.12363943562868	-0.876360564371325\\
1.71531028080461	-0.284689719195389\\
0	2\\
-0.58506635524158	1.41493364475842\\
-0.767083298159244	1.23291670184076\\
-1.32391546847933	0.676084531520673\\
0	2\\
1.53610479604533	-0.463895203954668\\
0	-2\\
0	-2\\
0	2\\
0	2\\
0	2\\
0	2\\
-2	0\\
0.321849565102877	-1.67815043489712\\
0	2\\
1.93024246434609	-0.0697575356539079\\
-1.08472103563359	0.915278964366406\\
1.14624402187318	-0.853755978126822\\
0	2\\
0.71372250174291	-1.28627749825709\\
-1.7675453670057	0.232454632994298\\
-1.88740586570939	0.112594134290608\\
-2	0\\
0	2\\
-2	0\\
0	2\\
1.69038085528597	-0.309619144714025\\
0	2\\
0	2\\
2	0\\
1.86039814347037	-0.139601856529634\\
0	2\\
0	2\\
0	-2\\
0	2\\
1.99348995499897	-0.00651004500102959\\
-0.801199894583512	1.19880010541649\\
0	2\\
1.04999419752491	-0.950005802475088\\
0	-2\\
1.65818544152474	-0.341814558475255\\
0	2\\
0	-2\\
1.8580739911931	-0.1419260088069\\
1.98225103894532	-0.0177489610546832\\
0	-2\\
0	-2\\
-0.767365974389279	1.23263402561072\\
0	2\\
-0.179182263864122	1.82081773613588\\
-0.163781930783106	1.83621806921689\\
0	-2\\
0	2\\
0.318888819454159	-1.68111118054584\\
2	0\\
0	2\\
0	2\\
0	-2\\
0	2\\
0	2\\
0	2\\
0	2\\
-1.89365966079385	0.106340339206152\\
1.04829485665236	-0.951705143347645\\
0	2\\
0.673603797052493	-1.32639620294751\\
0	2\\
0	2\\
0	2\\
0.387781431672658	-1.61221856832734\\
0	-2\\
1.49165590626418	-0.508344093735824\\
0	2\\
0	2\\
-0.633009951163939	1.36699004883606\\
0	2\\
0	2\\
0	-2\\
-1.98881410594909	0.0111858940509113\\
-0.263630414584691	1.73636958541531\\
0	-2\\
-2	0\\
0	2\\
-0.123322347475873	1.87667765252413\\
2	0\\
2	0\\
0	2\\
0	2\\
-0.490615706828677	1.50938429317132\\
-0.072169219762491	1.92783078023751\\
0	2\\
-1.40893093808964	0.59106906191036\\
0	2\\
0	2\\
0.879528257432527	-1.12047174256747\\
0	2\\
0.0643941183407764	-1.93560588165922\\
1.66859868523699	-0.331401314763015\\
-1.35946146673338	0.640538533266618\\
-1.68645653203666	0.313543467963344\\
0.0611539826416165	-1.93884601735838\\
0	-2\\
-0.075255213178486	1.92474478682151\\
-0.386532855718496	1.6134671442815\\
0	2\\
0	2\\
2	0\\
-0.0900529548722653	1.90994704512773\\
-0.0645609268879091	1.93543907311209\\
1.73213012914603	-0.267869870853969\\
-0.532035655525063	1.46796434447494\\
0	2\\
0	-2\\
-1.84168165882743	0.158318341172573\\
-0.718481279325637	1.28151872067436\\
0	2\\
1.38875312048822	-0.611246879511779\\
0.513755976566918	-1.48624402343308\\
0	2\\
-0.0180120278366936	1.98198797216331\\
0	-2\\
0	2\\
0	2\\
0	-2\\
0	2\\
0	-2\\
0	2\\
0	2\\
-0.0769363220522306	1.92306367794777\\
0	2\\
0	2\\
0	-2\\
1.72979640110442	-0.270203598895578\\
-0.200768899230535	1.79923110076947\\
0.405591127489593	-1.59440887251041\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.979177725741106	1.02082227425889\\
0	2\\
-1.11911401857815	0.880885981421846\\
-0.898071805351507	1.10192819464849\\
0	2\\
0	2\\
1.75459464945814	-0.245405350541855\\
0	2\\
0	2\\
0	-2\\
0	2\\
0	2\\
2	0\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
-1.76550066769555	0.234499332304449\\
0	2\\
0	2\\
-0.457423835334349	1.54257616466565\\
2	0\\
-2	0\\
-0.378753825549212	1.62124617445079\\
0	2\\
0	2\\
0	2\\
1.78091916874998	-0.219080831250024\\
2	0\\
0	-2\\
0	2\\
2	0\\
-0.698430539720889	1.30156946027911\\
0	2\\
1.86256386621521	-0.13743613378479\\
1.97736219585739	-0.0226378041426072\\
-1.24391299043974	0.756087009560263\\
0	2\\
1.9154062095388	-0.0845937904612025\\
0.708159173659713	-1.29184082634029\\
0	2\\
0	2\\
1.21721375079723	-0.782786249202772\\
0	-2\\
0	-2\\
0	2\\
-1.62306734026166	0.376932659738342\\
0	2\\
-0.425470266670226	1.57452973332977\\
0	-2\\
1.37467791472394	-0.625322085276062\\
-2	0\\
0	2\\
0	2\\
1.60140109378024	-0.398598906219762\\
0.789322918387576	-1.21067708161242\\
0	2\\
-1.09577621363085	0.904223786369153\\
2	0\\
-2	0\\
-0.204790413179644	1.79520958682036\\
0	2\\
2	0\\
0	-2\\
-0.552958852684863	1.44704114731514\\
0	2\\
0	-2\\
0	2\\
0	-2\\
0	2\\
1.10594292636274	-0.894057073637263\\
1.7746688999311	-0.225331100068905\\
0	-2\\
0	2\\
-0.470101688951566	1.52989831104843\\
1.06346260761696	-0.936537392383041\\
1.36233590632984	-0.63766409367016\\
-0.320218688081343	1.67978131191866\\
0	-2\\
0	-2\\
1.15693375558139	-0.843066244418613\\
-0.339873390093421	1.66012660990658\\
-0.435652047019056	1.56434795298094\\
-1.95100081902032	0.0489991809796817\\
0.910099904887456	-1.08990009511254\\
0	2\\
0	2\\
0	2\\
0	2\\
0.808701115779417	-1.19129888422058\\
0.918956753239194	-1.08104324676081\\
0	2\\
2	0\\
0	2\\
-2	0\\
0	2\\
2	0\\
0	2\\
-0.0553571984658577	1.94464280153414\\
-1.00040601333726	0.99959398666274\\
-0.422796931958269	1.57720306804173\\
0	2\\
0	2\\
-1.49438772882226	0.50561227117774\\
1.95545006885202	-0.0445499311479849\\
0	2\\
0	2\\
0.757426890803815	-1.24257310919619\\
-0.531201242368307	1.46879875763169\\
0	2\\
0	2\\
0	2\\
0	-2\\
-1.21295858776355	0.787041412236452\\
0	2\\
0	2\\
1.88177557045884	-0.118224429541156\\
0	2\\
0	2\\
-0.246792654236679	1.75320734576332\\
0	-2\\
0	2\\
2	0\\
0	-2\\
0	2\\
0	-2\\
0	2\\
2	0\\
-0.157792059828295	1.8422079401717\\
0.470489080702913	-1.52951091929709\\
-0.0480126082681675	1.95198739173183\\
0.316357895925781	-1.68364210407422\\
-1.50975875733281	0.490241242667186\\
-0.420978045226791	1.57902195477321\\
1.4446009896691	-0.555399010330898\\
-0.0431364693372969	1.9568635306627\\
0	2\\
2	0\\
-0.231150552498616	1.76884944750138\\
0	2\\
0	2\\
0	-2\\
-2	0\\
-0.0582070453320679	1.94179295466793\\
0.408039472295614	-1.59196052770439\\
0	2\\
1.57398680917887	-0.426013190821128\\
0	2\\
-0.757043056937412	1.24295694306259\\
0	2\\
0	-2\\
-2	0\\
0	2\\
0.923940522903675	-1.07605947709633\\
0	2\\
0	2\\
1.49496577260902	-0.50503422739098\\
2	0\\
0	2\\
0	2\\
1.6709992057515	-0.329000794248497\\
0	-2\\
2	0\\
-0.047308162108215	1.95269183789179\\
-0.427997986124127	1.57200201387587\\
0	2\\
0	2\\
1.84910290866836	-0.150897091331642\\
0	2\\
-0.38576764787064	1.61423235212936\\
-0.180634073400636	1.81936592659936\\
0	2\\
-0.0730003355929269	1.92699966440707\\
0	2\\
0	2\\
1.09600934739888	-0.903990652601122\\
0	2\\
0	2\\
1.90132001813376	-0.0986799818662352\\
1.82460864047789	-0.17539135952211\\
-0.470362525111593	1.52963747488841\\
0	2\\
0	2\\
-1.31387349101292	0.686126508987081\\
1.93777862897326	-0.0622213710267384\\
0	2\\
0	-2\\
0	2\\
-0.406614917486003	1.593385082514\\
-0.438739257074012	1.56126074292599\\
1.49971294627653	-0.500287053723472\\
-0.55358933278751	1.44641066721249\\
0	-2\\
0.977666566475754	-1.02233343352425\\
2	0\\
0	2\\
0.970511345991699	-1.0294886540083\\
0	2\\
0	2\\
1.49107519717742	-0.508924802822578\\
0	-2\\
2	0\\
-0.947900248464696	1.0520997515353\\
0	2\\
-0.121857271225148	1.87814272877485\\
0	2\\
0	2\\
0	2\\
1.67012997489594	-0.329870025104061\\
0	2\\
-0.39149784151777	1.60850215848223\\
1.07256161761447	-0.927438382385534\\
1.89952931745412	-0.100470682545877\\
0	2\\
0.432374551177318	-1.56762544882268\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.413271903774073	1.58672809622593\\
0	2\\
1.40358945498299	-0.59641054501701\\
2	0\\
0	2\\
0	2\\
0	2\\
-1.19842843310554	0.80157156689446\\
-0.583457290244463	1.41654270975554\\
0	2\\
0	2\\
1.51741764241135	-0.482582357588654\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	-2\\
1.90656124407797	-0.0934387559220254\\
1.75662913386964	-0.243370866130361\\
-0.599609739646413	1.40039026035359\\
0	-2\\
0	2\\
0	-2\\
-2	0\\
0.900260935664516	-1.09973906433548\\
-0.996447649986189	1.00355235001381\\
0	-2\\
-1.03353118276017	0.966468817239832\\
-0.13219967843695	1.86780032156305\\
0	-2\\
-0.133329996031577	1.86667000396842\\
-1.97093533492081	0.0290646650791864\\
-2	0\\
1.66747933155614	-0.33252066844386\\
0	2\\
-2	0\\
1.03128013383345	-0.968719866166552\\
0	-2\\
1.16942725898176	-0.830572741018245\\
2	0\\
0	2\\
0	2\\
0	2\\
0	-2\\
0	-2\\
0	-2\\
0.0652818256874426	-1.93471817431256\\
1.57589788694315	-0.424102113056851\\
-1.4203623436843	0.579637656315701\\
0.51555986665057	-1.48444013334943\\
1.93528790863928	-0.0647120913607238\\
0	2\\
0	2\\
1.82710917259175	-0.172890827408246\\
0	-2\\
0	2\\
0.654927955705847	-1.34507204429415\\
0	2\\
-0.218482462382353	1.78151753761765\\
-1.13985849285743	0.860141507142573\\
1.28357221104928	-0.716427788950723\\
0.591662266408865	-1.40833773359113\\
-2	0\\
0	2\\
0	2\\
1.3437967341209	-0.656203265879096\\
0	2\\
1.04319888913165	-0.956801110868352\\
2	0\\
1.62860385903329	-0.371396140966706\\
2	0\\
2	0\\
-0.892833068849819	1.10716693115018\\
0	-2\\
-0.228045435551214	1.77195456444879\\
0	2\\
0	2\\
1.92934648669474	-0.070653513305257\\
-0.445429052490146	1.55457094750985\\
0	-2\\
0	-2\\
0	2\\
-1.11659379617948	0.88340620382052\\
0	-2\\
0	2\\
-0.994139284016385	1.00586071598361\\
0	2\\
0	2\\
-1.14829021465102	0.851709785348977\\
2	0\\
0	-2\\
-0.892755833027851	1.10724416697215\\
0	2\\
-0.351392371552572	1.64860762844743\\
0	2\\
2	0\\
0	-2\\
-0.999264939565464	1.00073506043454\\
0	2\\
-0.708641779116385	1.29135822088361\\
-0.146875905266855	1.85312409473314\\
-1.65771695676384	0.342283043236161\\
0	2\\
0	2\\
-0.430391872407411	1.56960812759259\\
2	0\\
0	2\\
0.449000804543631	-1.55099919545637\\
1.11045304787098	-0.889546952129022\\
-0.115120263907073	1.88487973609293\\
0	2\\
1.13602893552682	-0.863971064473182\\
0	2\\
-2	0\\
1.33839254857787	-0.661607451422132\\
0	2\\
2	0\\
1.71281037240703	-0.287189627592974\\
1.18695223417496	-0.813047765825043\\
0	2\\
0	-2\\
0.112165657342413	-1.88783434265759\\
0	2\\
-2	0\\
-0.110705796459018	1.88929420354098\\
0	2\\
2	0\\
0	2\\
0	2\\
0	2\\
0	2\\
0.622745073679033	-1.37725492632097\\
0.390453488223693	-1.60954651177631\\
0	-2\\
0	2\\
1.71148825317752	-0.288511746822477\\
-1.87633615136241	0.123663848637585\\
1.43252686769402	-0.567473132305975\\
0	-2\\
0	2\\
-2	0\\
2	0\\
-0.158465574040342	1.84153442595966\\
-0.371354981946215	1.62864501805378\\
0	2\\
0	2\\
-1.30478187202333	0.695218127976665\\
0	2\\
1.22751751349289	-0.772482486507108\\
0	-2\\
0	2\\
0	2\\
-0.0465297196006933	1.95347028039931\\
0	2\\
-2	0\\
-1.76527518130482	0.234724818695175\\
0	2\\
0.306126666369487	-1.69387333363051\\
0	2\\
0	2\\
0	2\\
-0.170705231508841	1.82929476849116\\
0	-2\\
-0.212043250215692	1.78795674978431\\
0.487224079627553	-1.51277592037245\\
0	-2\\
0	2\\
-0.0992107251351531	1.90078927486485\\
0	-2\\
0	2\\
0	2\\
1.46309495795352	-0.536905042046476\\
2	0\\
0	2\\
-1.69662546962131	0.303374530378687\\
0	2\\
2	0\\
-1.53943085326716	0.460569146732837\\
-0.159372240289351	1.84062775971065\\
0	-2\\
0	2\\
-0.526545379006109	1.47345462099389\\
-0.452237335674641	1.54776266432536\\
-0.251508669551728	1.74849133044827\\
0	2\\
0	-2\\
0	2\\
-0.224618270445228	1.77538172955477\\
0	2\\
-0.298228784085025	1.70177121591497\\
1.77357779604511	-0.226422203954887\\
0	2\\
0	2\\
0	-2\\
0	2\\
0	2\\
-0.537244722812309	1.46275527718769\\
-0.421971121604439	1.57802887839556\\
-0.397069090491347	1.60293090950865\\
0	-2\\
-0.736575084238516	1.26342491576148\\
-2	0\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.1088807634151	1.8911192365849\\
0.272803448777038	-1.72719655122296\\
1.62892407488122	-0.371075925118783\\
-0.00598867439507023	1.99401132560493\\
0	-2\\
1.35758828421816	-0.64241171578184\\
1.72995138016581	-0.270048619834191\\
0	2\\
0	-2\\
-2	0\\
0	2\\
0.627391043190021	-1.37260895680998\\
0	2\\
1.83259576741272	-0.16740423258728\\
1.98011981534601	-0.0198801846539943\\
-0.43241388556497	1.56758611443503\\
0	2\\
0	2\\
-0.473037428351681	1.52696257164832\\
1.22377483234738	-0.77622516765262\\
0	-2\\
2	0\\
0.134298996693927	-1.86570100330607\\
0	2\\
0	2\\
1.09836788165607	-0.901632118343929\\
-0.298042595822797	1.7019574041772\\
-1.50145410835268	0.498545891647318\\
-0.313981469869728	1.68601853013027\\
0	2\\
0	2\\
0	2\\
0	-2\\
-1.34821177140858	0.651788228591425\\
0	-2\\
0	2\\
0	2\\
1.28024168109508	-0.719758318904925\\
1.94997070117706	-0.0500292988229418\\
0	2\\
1.53667314746717	-0.463326852532826\\
-0.595682396381684	1.40431760361832\\
0	2\\
0	2\\
0	2\\
0	-2\\
-1.68858933153475	0.311410668465255\\
0	-2\\
0	2\\
1.16799369747906	-0.832006302520937\\
0.413340054183897	-1.5866599458161\\
0	-2\\
0.901551372912959	-1.09844862708704\\
0	-2\\
1.96300198247715	-0.0369980175228501\\
-0.0238030833619618	1.97619691663804\\
1.05618860501053	-0.943811394989471\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.0613792095899504	1.93862079041005\\
-1.25270457971355	0.747295420286452\\
0	2\\
0.95465524993511	-1.04534475006489\\
0.0780871484804184	-1.92191285151958\\
1.75046106982114	-0.249538930178859\\
0	2\\
0	-2\\
0	2\\
2	0\\
0	2\\
-0.219264954772627	1.78073504522737\\
0	2\\
0	2\\
0	2\\
0	2\\
2	0\\
2	0\\
1.9917344715562	-0.00826552844379943\\
1.80637756648644	-0.193622433513561\\
0	2\\
0	2\\
1.97022155012391	-0.0297784498760933\\
1.69654569894752	-0.303454301052483\\
-1.4935925598098	0.506407440190196\\
-0.0032209330180766	1.99677906698192\\
2	0\\
-0.853143887286173	1.14685611271383\\
-2	0\\
-0.0641894209700915	1.93581057902991\\
-0.377299247422579	1.62270075257742\\
0	2\\
-0.520146628480391	1.47985337151961\\
0	-2\\
-0.652389236505007	1.34761076349499\\
0	2\\
-0.204075179962943	1.79592482003706\\
-0.48334172888033	1.51665827111967\\
-2	0\\
0	2\\
2	0\\
0	-2\\
0	2\\
0	2\\
1.5113226175769	-0.488677382423096\\
0	2\\
0	2\\
-0.676566180202737	1.32343381979726\\
0	2\\
0.060388060900427	-1.93961193909957\\
2	0\\
-0.141108455022562	1.85889154497744\\
0.00450377270138125	-1.99549622729862\\
1.96313941045495	-0.0368605895450469\\
-2	0\\
0	-2\\
-1.20078029271626	0.799219707283739\\
0	2\\
0.347741594733339	-1.65225840526666\\
-1.55601937786223	0.44398062213777\\
0	2\\
1.92801987349756	-0.0719801265024423\\
-1.06556308002492	0.93443691997508\\
0	-2\\
0	2\\
0	-2\\
-0.804418645267968	1.19558135473203\\
-0.200303697495973	1.79969630250403\\
0	2\\
2	0\\
1.66514733722341	-0.33485266277659\\
0	2\\
-0.743713632682429	1.25628636731757\\
0	-2\\
1.51358016611208	-0.486419833887919\\
-2	0\\
0	2\\
0	-2\\
0	2\\
2	0\\
0	2\\
1.67927621385674	-0.320723786143261\\
-0.111338025109052	1.88866197489095\\
2	0\\
-0.262936602471544	1.73706339752846\\
0	-2\\
0	2\\
-2	0\\
0.460749913557951	-1.53925008644205\\
0	2\\
0	2\\
-0.893506882677652	1.10649311732235\\
0	2\\
0.267839101550052	-1.73216089844995\\
0.462874469675651	-1.53712553032435\\
2	0\\
1.59082102361471	-0.409178976385291\\
1.62670498532386	-0.373295014676144\\
-2	0\\
0	2\\
-1.62841059111745	0.371589408882552\\
0	2\\
0	2\\
1.13442331655924	-0.865576683440761\\
0	-2\\
0.879083035276471	-1.12091696472353\\
0.995616479893061	-1.00438352010694\\
-1.09602522340544	0.903974776594557\\
-0.510165515130717	1.48983448486928\\
-0.0119892154757868	1.98801078452421\\
0	-2\\
0.622040142151728	-1.37795985784827\\
0	-2\\
0	2\\
-1.33612598160941	0.66387401839059\\
1.24012680334497	-0.759873196655034\\
0	2\\
0	2\\
0	2\\
0	-2\\
1.11279694206217	-0.887203057937825\\
2	0\\
-0.206495686218458	1.79350431378154\\
-0.580562747409158	1.41943725259084\\
0	2\\
-1.20437675646268	0.795623243537325\\
0	2\\
0	2\\
2	0\\
-0.703897261959415	1.29610273804059\\
0	2\\
-0.305584724925719	1.69441527507428\\
1.96401976965424	-0.0359802303457635\\
0	-2\\
0.115333797996739	-1.88466620200326\\
0	2\\
-0.757113862329528	1.24288613767047\\
2	0\\
0	2\\
0.874289692434921	-1.12571030756508\\
0	2\\
0	2\\
-2	0\\
2	0\\
1.15550615388292	-0.844493846117078\\
0	2\\
0	2\\
0	2\\
2	0\\
0	-2\\
0.595217409211725	-1.40478259078828\\
0	2\\
0	-2\\
2	0\\
-1.21309750800678	0.786902491993223\\
1.31230830558976	-0.687691694410243\\
-2	0\\
0	2\\
0	2\\
0.29582549938584	-1.70417450061416\\
-1.12794877309777	0.872051226902229\\
0	2\\
0	2\\
0	-2\\
0	2\\
0	-2\\
0	2\\
0.160976862645818	-1.83902313735418\\
1.78341818324726	-0.216581816752737\\
0.40666863064896	-1.59333136935104\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.639557586631015	1.36044241336899\\
1.75489619983433	-0.245103800165666\\
-2	0\\
-0.187008362239962	1.81299163776004\\
0	-2\\
0	2\\
2	0\\
0	2\\
-0.388514844171071	1.61148515582893\\
-1.58763133920669	0.41236866079331\\
0	2\\
0.179765038181738	-1.82023496181826\\
1.11118858315497	-0.88881141684503\\
0	-2\\
0	2\\
2	0\\
0	2\\
2	0\\
0	2\\
1.59392404753702	-0.406075952462977\\
0	2\\
0	2\\
0.0605328142119225	-1.93946718578808\\
0	2\\
-1.85323468263916	0.146765317360842\\
0	-2\\
2	0\\
0	2\\
-0.459578862326588	1.54042113767341\\
-1.14236989015451	0.857630109845485\\
0	2\\
0	-2\\
0	-2\\
0	2\\
-0.855320295976764	1.14467970402324\\
0.0121289580194391	-1.98787104198056\\
-0.429957493166876	1.57004250683312\\
-1.20949718123252	0.790502818767477\\
0.593529580721901	-1.4064704192781\\
0	2\\
-0.287576745035346	1.71242325496465\\
-0.150155996490748	1.84984400350925\\
0	2\\
0	-2\\
0	2\\
2	0\\
1.94541618963555	-0.0545838103644526\\
-0.370993496316148	1.62900650368385\\
0	-2\\
0.967818538060835	-1.03218146193916\\
-0.389348707484838	1.61065129251516\\
0	2\\
0	2\\
1.99268245441512	-0.00731754558488469\\
-2	0\\
-2	0\\
0	-2\\
0.935447148019749	-1.06455285198025\\
0	2\\
-0.606108238989103	1.3938917610109\\
-0.363620279714357	1.63637972028564\\
0	2\\
0.0219782029484266	-1.97802179705157\\
-0.798046301982687	1.20195369801731\\
0	-2\\
0	2\\
0	2\\
0.959607484707925	-1.04039251529208\\
0	2\\
0	2\\
-0.121310627185876	1.87868937281412\\
-0.483835694032559	1.51616430596744\\
0	2\\
1.34090131599833	-0.659098684001667\\
0.732931675139059	-1.26706832486094\\
0	2\\
2	0\\
-0.895163921835467	1.10483607816453\\
0	2\\
0.704031400570081	-1.29596859942992\\
0	2\\
0	-2\\
2	0\\
0	2\\
1.20157350139266	-0.798426498607339\\
0	-2\\
1.37784300260157	-0.622156997398426\\
-0.409582090852121	1.59041790914788\\
-0.216363823203718	1.78363617679628\\
-2	0\\
1.15334166328502	-0.846658336714983\\
0	-2\\
2	0\\
-0.285303076899006	1.71469692310099\\
-1.5144915406838	0.485508459316196\\
0.457892546545331	-1.54210745345467\\
1.60020993060206	-0.399790069397945\\
-0.40385782436706	1.59614217563294\\
0	2\\
0	-2\\
0	-2\\
2	0\\
0	2\\
0	2\\
-1.71954634819739	0.280453651802606\\
-0.268383091119808	1.73161690888019\\
0	-2\\
1.12044516419664	-0.879554835803356\\
1.08361684181756	-0.916383158182445\\
0	2\\
0	-2\\
0	2\\
0	2\\
0	-2\\
-1.93066292344167	0.0693370765583345\\
-0.313458840730585	1.68654115926942\\
-0.0771541659153302	1.92284583408467\\
-1.67434754644376	0.325652453556241\\
2	0\\
0	2\\
2	0\\
1.85131328167187	-0.148686718328126\\
1.67366412545369	-0.326335874546305\\
0	2\\
-0.260884722601085	1.73911527739891\\
0	2\\
1.11546475665881	-0.88453524334119\\
1.82663532883481	-0.173364671165186\\
0	-2\\
1.04073011094448	-0.959269889055519\\
0.547150811315072	-1.45284918868493\\
1.4741553175659	-0.525844682434099\\
1.54809966665612	-0.451900333343877\\
0	2\\
0	2\\
-0.00906118086732114	1.99093881913268\\
0	2\\
2	0\\
1.40406717396591	-0.595932826034086\\
0	2\\
1.17957040328848	-0.820429596711525\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	-2\\
-2	0\\
-0.890941722568821	1.10905827743118\\
0	2\\
2	0\\
0	-2\\
1.75969273448999	-0.240307265510013\\
1.46405832291379	-0.535941677086208\\
0	-2\\
0	2\\
-0.0410610485695018	1.9589389514305\\
-0.799405518608135	1.20059448139187\\
0.0387566746176947	-1.96124332538231\\
1.6579875508388	-0.342012449161199\\
-0.0326049577843872	1.96739504221561\\
1.05408413401257	-0.945915865987431\\
-0.190042556743222	1.80995744325678\\
-0.850250223123086	1.14974977687691\\
0.715361126876861	-1.28463887312314\\
0	2\\
0.0363076400031126	-1.96369235999689\\
0	-2\\
-0.744840696849762	1.25515930315024\\
0	2\\
0.408367390346363	-1.59163260965364\\
0	2\\
0	-2\\
0.889294092147024	-1.11070590785298\\
0	2\\
0.0164044528865666	-1.98359554711343\\
0	2\\
2	0\\
-0.71926076163377	1.28073923836623\\
0	2\\
-1.66993068274911	0.330069317250892\\
0	2\\
0	2\\
0	-2\\
0.213482920623355	-1.78651707937665\\
0	2\\
2	0\\
-0.276122501799772	1.72387749820023\\
1.44626404950013	-0.55373595049987\\
0	2\\
2	0\\
0	-2\\
0	-2\\
0	2\\
0	-2\\
0	2\\
0.706323544880511	-1.29367645511949\\
-0.769394054900166	1.23060594509983\\
-1.19085588682915	0.809144113170847\\
1.7778914995767	-0.222108500423297\\
1.20154830070337	-0.798451699296632\\
0	2\\
1.86713553380695	-0.132864466193048\\
-0.0678411176446556	1.93215888235534\\
0	2\\
0	-2\\
0	2\\
1.23520153927536	-0.764798460724641\\
0	2\\
0	2\\
0	2\\
0	-2\\
-0.5459057301831	1.4540942698169\\
-1.08221763314217	0.917782366857829\\
0	2\\
0	2\\
1.72179639478981	-0.278203605210193\\
-0.564190539836942	1.43580946016306\\
-1.19087989392248	0.809120106077518\\
0	2\\
0	2\\
2	0\\
0	2\\
-0.167598120100921	1.83240187989908\\
2	0\\
2	0\\
0	2\\
-1.63928974835109	0.36071025164891\\
1.39795647850348	-0.602043521496516\\
0.878270586891787	-1.12172941310821\\
0	2\\
0	2\\
2	0\\
0	2\\
-0.644112529873781	1.35588747012622\\
-0.686045092548498	1.3139549074515\\
0	2\\
-0.272107623025263	1.72789237697474\\
-1.05546857314714	0.944531426852861\\
0	2\\
0	2\\
1.39321054872984	-0.606789451270161\\
-0.351253759147637	1.64874624085236\\
-0.190793837815886	1.80920616218411\\
2	0\\
0	2\\
0	2\\
0	2\\
2	0\\
0	2\\
0	-2\\
-0.274373065688175	1.72562693431183\\
0	2\\
0	2\\
0	2\\
-1.46703563172216	0.532964368277836\\
1.07299720996626	-0.927002790033741\\
1.73012681180801	-0.269873188191989\\
2	0\\
0	-2\\
0	2\\
0	2\\
1.02863258175818	-0.971367418241817\\
0	2\\
0	2\\
-0.0241479989617219	1.97585200103828\\
-0.133455739208058	1.86654426079194\\
1.25675745514594	-0.743242544854064\\
1.56630010232058	-0.433699897679418\\
0	-2\\
-0.85494144806864	1.14505855193136\\
0	2\\
-0.797977434085798	1.2020225659142\\
0	2\\
0	-2\\
0	-2\\
-0.655308244313032	1.34469175568697\\
1.48633527461952	-0.513664725380482\\
0	2\\
-2	0\\
0	2\\
0	-2\\
-0.694852047460214	1.30514795253979\\
0.0251647838906799	-1.97483521610932\\
0	-2\\
0	2\\
1.95949104732042	-0.0405089526795759\\
0	2\\
0	2\\
0.0035492398979966	-1.996450760102\\
1.78265266604811	-0.217347333951894\\
2	0\\
1.84213454933552	-0.157865450664479\\
0	-2\\
-1.76852969201249	0.231470307987514\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
-1.55768199926361	0.44231800073639\\
0.193800806846123	-1.80619919315388\\
0.540975429197278	-1.45902457080272\\
1.85861826018506	-0.141381739814943\\
0	2\\
0	2\\
0	2\\
0.470945646269895	-1.52905435373011\\
0	2\\
0.187285612274281	-1.81271438772572\\
-0.471063792323524	1.52893620767648\\
1.86710469297993	-0.132895307020069\\
0.434439398086516	-1.56556060191348\\
0	2\\
0.905317547018641	-1.09468245298136\\
2	0\\
0	-2\\
0	2\\
-2	0\\
0	2\\
1.81929964184608	-0.180700358153916\\
0	2\\
0	2\\
0	-2\\
0	-2\\
0	2\\
-0.45413225324599	1.54586774675401\\
0	2\\
-1.03491741214318	0.96508258785682\\
1.58419061459294	-0.415809385407057\\
-0.543737426023222	1.45626257397678\\
-0.289834289744969	1.71016571025503\\
0.691704143673417	-1.30829585632658\\
0	-2\\
0.0153728135188363	-1.98462718648116\\
-0.242318884523496	1.7576811154765\\
-0.477081084078703	1.5229189159213\\
0	-2\\
1.36304388304928	-0.636956116950722\\
1.52310162249126	-0.476898377508743\\
2	0\\
-1.05586297271983	0.944137027280171\\
0	-2\\
1.26182402837596	-0.738175971624038\\
1.61751466259848	-0.38248533740152\\
0.81438758764775	-1.18561241235225\\
0.897134592791309	-1.10286540720869\\
0	2\\
0	2\\
-0.661020250673522	1.33897974932648\\
0	2\\
0	2\\
0	2\\
2	0\\
-0.761343501177397	1.2386564988226\\
0	2\\
0	2\\
0	2\\
-0.654088784090632	1.34591121590937\\
0	-2\\
1.85068255286712	-0.149317447132883\\
1.52852759159446	-0.471472408405543\\
0	-2\\
0.927780441677851	-1.07221955832215\\
0	-2\\
-1.12208803973035	0.877911960269649\\
-2	0\\
0	-2\\
-0.0637097713484635	1.93629022865154\\
-0.554053874229051	1.44594612577095\\
0	-2\\
0	2\\
2	0\\
0	2\\
0	2\\
1.20700974489185	-0.79299025510815\\
1.48613932939893	-0.513860670601071\\
1.63799010274407	-0.36200989725593\\
-0.0922735753972384	1.90772642460276\\
0.514527773588747	-1.48547222641125\\
1.5734484198848	-0.426551580115202\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.705085458343224	1.29491454165678\\
1.43607658882494	-0.563923411175059\\
0	2\\
-2	0\\
0	2\\
0	2\\
0	2\\
0	-2\\
-1.36318493484536	0.636815065154638\\
0	2\\
-0.962440131914764	1.03755986808524\\
0	2\\
1.35315573059696	-0.646844269403041\\
0.83814035506989	-1.16185964493011\\
-0.0704296826855763	1.92957031731442\\
0	2\\
0	2\\
0	2\\
2	0\\
1.37799563605941	-0.622004363940585\\
1.49469201100226	-0.505307988997737\\
1.53824656064973	-0.461753439350269\\
0	2\\
0	2\\
2	0\\
0	2\\
0.4791273108556	-1.5208726891444\\
-0.14617969022693	1.85382030977307\\
-1.39240768408776	0.607592315912243\\
-1.01467150645739	0.98532849354261\\
1.89058478238517	-0.109415217614829\\
0	2\\
0	2\\
1.4794082055464	-0.520591794453601\\
0	2\\
0	-2\\
0	-2\\
1.91754077488957	-0.0824592251104295\\
-0.0011614876590636	1.99883851234094\\
0.705743811717627	-1.29425618828237\\
0	2\\
-0.871189099786471	1.12881090021353\\
-0.255076819953296	1.7449231800467\\
-0.384993051213834	1.61500694878617\\
1.07209012559769	-0.92790987440231\\
1.83326060008961	-0.166739399910391\\
0	2\\
0	2\\
0	-2\\
2	0\\
2	0\\
0	-2\\
-0.936443009709598	1.0635569902904\\
0.26110318814241	-1.73889681185759\\
-0.758384303094449	1.24161569690555\\
-1.29503276936415	0.704967230635847\\
0	-2\\
-0.0268331865301037	1.9731668134699\\
1.28740838308044	-0.712591616919562\\
0	-2\\
0	2\\
0	2\\
-1.52620218422569	0.473797815774308\\
0	2\\
0	2\\
-0.407604032175365	1.59239596782463\\
0	2\\
0	2\\
1.46048876535758	-0.539511234642419\\
0	2\\
1.73112117793541	-0.268878822064592\\
0	2\\
0	2\\
1.54718451188141	-0.452815488118588\\
0	-2\\
0	2\\
0	-2\\
0	2\\
2	0\\
0	2\\
0	2\\
-2	0\\
0	2\\
-0.511637397872423	1.48836260212758\\
-1.02845158347711	0.971548416522885\\
0	2\\
0	2\\
0	2\\
-0.720493372296857	1.27950662770314\\
-0.338440040929852	1.66155995907015\\
0	2\\
0	2\\
0	2\\
0	-2\\
0	-2\\
-0.864480115276505	1.13551988472349\\
2	0\\
1.38716112971785	-0.612838870282153\\
0	2\\
0	2\\
-0.384990937410238	1.61500906258976\\
0	-2\\
1.67442827240781	-0.325571727592192\\
1.35531342202799	-0.644686577972008\\
-1.31060287151979	0.689397128480207\\
0	-2\\
1.02607895947551	-0.973921040524491\\
0	-2\\
-0.155079904517725	1.84492009548227\\
0	-2\\
0	-2\\
-1.49917607021324	0.500823929786762\\
0	2\\
0	-2\\
0	-2\\
0	2\\
1.0879333762182	-0.912066623781802\\
0	2\\
-0.145459758402136	1.85454024159786\\
1.03431275373664	-0.96568724626336\\
-0.053853278237015	1.94614672176299\\
1.06447395825876	-0.935526041741245\\
0	-2\\
-0.307438674542486	1.69256132545751\\
0	2\\
1.06284310663955	-0.937156893360448\\
0	2\\
0	-2\\
-0.0878125513068384	1.91218744869316\\
0	2\\
0	2\\
-0.333401242854629	1.66659875714537\\
0	2\\
0	2\\
0.741536206715353	-1.25846379328465\\
2	0\\
-2	0\\
-0.311462186664279	1.68853781333572\\
0	2\\
-0.849745349274798	1.1502546507252\\
-2	0\\
0	2\\
0	-2\\
0.713088556076777	-1.28691144392322\\
-0.911521045619146	1.08847895438085\\
0	2\\
0	2\\
-0.12524381314626	1.87475618685374\\
1.73373391000535	-0.266266089994647\\
0	2\\
0	2\\
-0.0877336943546744	1.91226630564533\\
0.900346816998481	-1.09965318300152\\
-1.37886907116219	0.621130928837813\\
1.24717051632476	-0.752829483675244\\
-2	0\\
0	2\\
-0.234257378349755	1.76574262165024\\
0	2\\
-1.68232015940093	0.317679840599069\\
0	2\\
0.789315934257365	-1.21068406574263\\
0	2\\
0	2\\
2	0\\
0	-2\\
0	2\\
0	-2\\
0	2\\
2	0\\
1.85773003137203	-0.142269968627968\\
0.0754035405164608	-1.92459645948354\\
0	-2\\
0	-2\\
2	0\\
1.23359287979501	-0.76640712020499\\
0	2\\
0	2\\
0	2\\
0	2\\
1.14719232774486	-0.852807672255141\\
-0.643835788408553	1.35616421159145\\
-1.43667732433588	0.56332267566412\\
0.838957866169172	-1.16104213383083\\
0.158578377911353	-1.84142162208865\\
0	-2\\
0	-2\\
1.92961672929802	-0.0703832707019796\\
0	2\\
0	2\\
0	-2\\
2	0\\
0	2\\
-0.00904550484220373	1.9909544951578\\
-1.30390833089179	0.69609166910821\\
1.58965355005283	-0.410346449947171\\
0	2\\
-1.41782106838397	0.582178931616027\\
-2	0\\
0	-2\\
-0.191180468064202	1.8088195319358\\
0	2\\
-1.23000124484631	0.769998755153691\\
1.13841851705925	-0.86158148294075\\
0.192045141034881	-1.80795485896512\\
0	2\\
2	0\\
0	2\\
-2	0\\
0	2\\
0	2\\
-0.954140863946205	1.04585913605379\\
0.271557447993566	-1.72844255200643\\
0.493188865876648	-1.50681113412335\\
0	2\\
0	2\\
-1.1689571782439	0.831042821756104\\
0	2\\
-0.71290888615262	1.28709111384738\\
0.706057354067763	-1.29394264593224\\
0	2\\
1.02240665829865	-0.977593341701353\\
2	0\\
0	2\\
0	2\\
1.44821679084457	-0.551783209155427\\
2	0\\
0	2\\
-0.696544005127805	1.3034559948722\\
-0.00491430687204492	1.99508569312796\\
0	2\\
0	2\\
-0.570329292168311	1.42967070783169\\
0	2\\
0.949839408208152	-1.05016059179185\\
2	0\\
1.92796846565825	-0.0720315343417512\\
0	2\\
1.65822728162214	-0.341772718377865\\
1.55517889729522	-0.444821102704782\\
0	2\\
0	2\\
2	0\\
-1.28048461665524	0.719515383344764\\
-2	0\\
1.44288671646741	-0.557113283532593\\
2	0\\
0	2\\
2	0\\
0	2\\
0	2\\
-1.31478302225934	0.685216977740664\\
0	2\\
-0.384323672420872	1.61567632757913\\
-2	0\\
0	2\\
-0.362769423248008	1.63723057675199\\
-0.0884146711016337	1.91158532889837\\
0	2\\
0	2\\
1.66663889253243	-0.333361107467574\\
1.49521439432663	-0.504785605673374\\
0	2\\
0	2\\
0	2\\
0.8482945767216	-1.1517054232784\\
0	-2\\
0	2\\
1.3739328782845	-0.626067121715498\\
0	2\\
-0.71275196477964	1.28724803522036\\
1.93374136787055	-0.0662586321294498\\
0	2\\
2	0\\
1.98561758886997	-0.0143824111300291\\
2	0\\
0	2\\
0	2\\
0	2\\
-0.700482576449564	1.29951742355044\\
0	-2\\
0	-2\\
0	2\\
1.76393079349491	-0.236069206505093\\
-0.0410834140813992	1.9589165859186\\
2	0\\
0	2\\
0	-2\\
0	-2\\
1.16489400514852	-0.835105994851478\\
0	2\\
0.42398496897926	-1.57601503102074\\
0	2\\
-0.906760576835978	1.09323942316402\\
0.931024055493724	-1.06897594450628\\
0	2\\
2	0\\
-0.459323146239517	1.54067685376048\\
1.61072138023452	-0.389278619765476\\
2	0\\
0	-2\\
1.38869269220164	-0.611307307798361\\
0	2\\
0	2\\
-0.0783633294411311	1.92163667055887\\
0	2\\
-0.047913158231327	1.95208684176867\\
0	2\\
1.84256111577286	-0.157438884227136\\
-0.0592203209313824	1.94077967906862\\
2	0\\
1.62620541843208	-0.373794581567922\\
0	2\\
1.56323991034793	-0.436760089652073\\
0.826583438915945	-1.17341656108405\\
0.899066566899585	-1.10093343310042\\
-0.416090571641984	1.58390942835802\\
0	2\\
0	2\\
0	-2\\
0	2\\
-2	0\\
-2	0\\
-0.427064355767929	1.57293564423207\\
1.84574624356661	-0.154253756433389\\
0	2\\
0	-2\\
0	2\\
0	2\\
0	-2\\
-0.248594411672392	1.75140558832761\\
0	2\\
0	2\\
-0.747777901312676	1.25222209868732\\
0	2\\
0	2\\
1.23534900467443	-0.764650995325575\\
0	2\\
0	2\\
-0.130548151769387	1.86945184823061\\
1.42625076571683	-0.573749234283167\\
0.38196289849832	-1.61803710150168\\
0	2\\
-1.70584842424682	0.294151575753184\\
-0.00568976414659662	1.9943102358534\\
0	2\\
0	2\\
0	2\\
0.786195839616962	-1.21380416038304\\
-1.54870318099694	0.451296819003058\\
0	2\\
-2	0\\
-0.288835979545931	1.71116402045407\\
0	2\\
-0.0537523385871747	1.94624766141283\\
0	2\\
0	2\\
2	0\\
-0.163790243843785	1.83620975615621\\
0	2\\
0	2\\
-0.0244378054693059	1.97556219453069\\
-0.395471806102915	1.60452819389709\\
0	2\\
-0.200649813141766	1.79935018685823\\
0	2\\
1.81180734284572	-0.188192657154281\\
1.58227126419848	-0.417728735801524\\
0.426135106169112	-1.57386489383089\\
0.321672352835841	-1.67832764716416\\
0	2\\
0.833538965542493	-1.16646103445751\\
0	-2\\
2	0\\
0	-2\\
-2	0\\
0.428960675416306	-1.57103932458369\\
1.21918731876442	-0.78081268123558\\
0	2\\
-0.802524127071852	1.19747587292815\\
0	2\\
-1.09878769681899	0.901212303181007\\
-2	0\\
-0.555468501655809	1.44453149834419\\
0	2\\
1.30302246247251	-0.696977537527494\\
1.76434373281187	-0.235656267188127\\
-0.858408779792041	1.14159122020796\\
-2	0\\
0	2\\
0	2\\
-0.817446337065978	1.18255366293402\\
0	2\\
0.905819942352037	-1.09418005764796\\
1.19467537156769	-0.80532462843231\\
-0.772302649126901	1.2276973508731\\
2	0\\
0	2\\
0	2\\
0	-2\\
-0.106256673405262	1.89374332659474\\
0	2\\
0	2\\
0	2\\
-1.71085918795572	0.28914081204428\\
0	2\\
1.13738423392134	-0.862615766078663\\
2	0\\
0	2\\
0	2\\
-0.449819101657534	1.55018089834247\\
0	2\\
0	2\\
0	2\\
0	-2\\
0	2\\
0.753731732313043	-1.24626826768696\\
0	2\\
1.38431209505099	-0.615687904949013\\
0	2\\
-1.75989465097992	0.240105349020081\\
0	2\\
0	2\\
2	0\\
0	2\\
0	2\\
-1.75819321648746	0.24180678351254\\
0	-2\\
0	2\\
0	2\\
1.96405543612242	-0.0359445638775772\\
0	2\\
1.48614385840275	-0.513856141597247\\
1.7446966936672	-0.255303306332795\\
0.864228113266868	-1.13577188673313\\
1.65422267070997	-0.345777329290026\\
0.504201639174055	-1.49579836082595\\
-0.149665037079513	1.85033496292049\\
1.14859929073454	-0.851400709265461\\
0	2\\
-0.328266650312027	1.67173334968797\\
-1.05126741750658	0.948732582493419\\
0	2\\
0	2\\
2	0\\
-0.185710908169795	1.8142890918302\\
0	2\\
0	-2\\
0	-2\\
0	2\\
1.8714933028242	-0.128506697175796\\
0	-2\\
0	2\\
1.56202778118056	-0.43797221881944\\
1.29280149771397	-0.707198502286027\\
1.47885344744557	-0.521146552554428\\
0.136613946598711	-1.86338605340129\\
-0.936009119652515	1.06399088034749\\
0.0196848165726997	-1.9803151834273\\
2	0\\
0	2\\
-1.19855166451745	0.801448335482549\\
1.86217093057979	-0.137829069420206\\
0	2\\
0	-2\\
-0.690686168748163	1.30931383125184\\
-0.750825449730637	1.24917455026936\\
0	2\\
0.0418886150360108	-1.95811138496399\\
2	0\\
0	-2\\
0.29253581938272	-1.70746418061728\\
2	0\\
-0.935207445461711	1.06479255453829\\
0	2\\
1.10427019180305	-0.895729808196949\\
0	2\\
2	0\\
-0.454366860352289	1.54563313964771\\
0	-2\\
1.65121297001527	-0.348787029984734\\
0	2\\
-1.75574642944192	0.244253570558077\\
0.210154811186809	-1.78984518881319\\
0	-2\\
-0.88674715817259	1.11325284182741\\
1.51532832228414	-0.484671677715861\\
0	-2\\
-0.129068331425281	1.87093166857472\\
0	2\\
-0.399201599839807	1.60079840016019\\
0	2\\
0.605601814630478	-1.39439818536952\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.789906365322921	1.21009363467708\\
0	2\\
0.0408102124160512	-1.95918978758395\\
-1.23890556112775	0.761094438872252\\
0	2\\
0.0946783817986163	-1.90532161820138\\
-0.511621801211256	1.48837819878874\\
-0.31144540573759	1.68855459426241\\
0	2\\
-0.732058326788772	1.26794167321123\\
0.137707048468839	-1.86229295153116\\
0	2\\
0	2\\
-0.461755850678215	1.53824414932178\\
0	2\\
0	2\\
0	2\\
-0.92788679677191	1.07211320322809\\
0	-2\\
0	2\\
0	2\\
-0.347965892720943	1.65203410727906\\
0	2\\
2	0\\
0	2\\
1.71937872464203	-0.280621275357971\\
-1.11237019189193	0.887629808108069\\
0	2\\
0	-2\\
1.76515604314462	-0.234843956855383\\
0	2\\
0.51567122683711	-1.48432877316289\\
0	2\\
-0.211490592275655	1.78850940772435\\
1.94779908432026	-0.052200915679742\\
0	2\\
1.96892223132454	-0.0310777686754564\\
1.88663156855613	-0.113368431443871\\
0	-2\\
0	-2\\
0	2\\
0	2\\
0.538883163812754	-1.46111683618725\\
0	-2\\
0	2\\
0	2\\
0	-2\\
2	0\\
0	2\\
0	2\\
-1.41013567559866	0.589864324401341\\
0	2\\
0	-2\\
0	2\\
-0.554741916117633	1.44525808388237\\
-0.628237164334447	1.37176283566555\\
0	2\\
2	0\\
0	2\\
-0.660100801714515	1.33989919828549\\
-0.316520749689079	1.68347925031092\\
0	2\\
-0.409217847474453	1.59078215252555\\
0	2\\
2	0\\
-0.94385320201155	1.05614679798845\\
0	2\\
-0.056759455724034	1.94324054427597\\
0	-2\\
0	2\\
0	2\\
-0.768853053074993	1.23114694692501\\
1.82972536007911	-0.170274639920891\\
1.50506755947	-0.494932440529999\\
0	2\\
1.81664118788887	-0.183358812111133\\
1.32528924241511	-0.674710757584886\\
0	2\\
0.424156890220654	-1.57584310977935\\
0	2\\
0	2\\
-0.198947375361996	1.801052624638\\
1.09606638107934	-0.903933618920658\\
0	-2\\
0	2\\
-2	0\\
2	0\\
0	2\\
0	2\\
1.16371793710839	-0.836282062891612\\
0	2\\
0.503231518487408	-1.49676848151259\\
0	2\\
-0.626708347230205	1.37329165276979\\
0	2\\
-0.285232045989701	1.7147679540103\\
-0.839510784500449	1.16048921549955\\
-0.223931023497952	1.77606897650205\\
-0.0380733013053067	1.96192669869469\\
-1.62062398184437	0.379376018155634\\
-2	0\\
0	2\\
0.30610878735351	-1.69389121264649\\
0	-2\\
0	-2\\
2	0\\
0.667961016189104	-1.3320389838109\\
1.8865742051405	-0.113425794859504\\
1.58822108755632	-0.411778912443677\\
0	2\\
0	2\\
0	2\\
0	-2\\
-1.12578048193344	0.874219518066558\\
1.90664140425183	-0.0933585957481659\\
-2	0\\
-0.216890015182251	1.78310998481775\\
0	-2\\
-0.0668051929494029	1.9331948070506\\
-0.339631027894969	1.66036897210503\\
0	2\\
-0.692212069704439	1.30778793029556\\
-0.236401297620067	1.76359870237993\\
0	2\\
0.377092823338916	-1.62290717666108\\
0	2\\
1.52302063674242	-0.476979363257579\\
2	0\\
1.38777229873946	-0.612227701260537\\
0	-2\\
0	2\\
1.58442722189016	-0.41557277810984\\
0	-2\\
0	2\\
-2	0\\
0	2\\
1.38691352302812	-0.613086476971876\\
2	0\\
0	-2\\
0.808089328990182	-1.19191067100982\\
0	2\\
0	2\\
0	2\\
-2	0\\
0	-2\\
0	2\\
1.11979565390397	-0.880204346096027\\
-0.611561454622862	1.38843854537714\\
0	2\\
0	2\\
1.99833355300456	-0.00166644699544298\\
1.84033530220529	-0.159664697794707\\
-0.311375593527704	1.6886244064723\\
-1.12158140054281	0.878418599457192\\
1.02235145729972	-0.977648542700276\\
2	0\\
0	-2\\
0	2\\
0	-2\\
-1.31732525376681	0.682674746233189\\
0	-2\\
0	2\\
0	-2\\
-0.132073535673013	1.86792646432699\\
-0.419867838297137	1.58013216170286\\
0	2\\
0.91750526745576	-1.08249473254424\\
-0.167069632021209	1.83293036797879\\
0	-2\\
2	0\\
-2	0\\
1.49797016278084	-0.502029837219158\\
-0.46931376474121	1.53068623525879\\
1.97556154788414	-0.0244384521158623\\
0	2\\
2	0\\
0	2\\
-0.1030512515018	1.8969487484982\\
0	2\\
0.528779378876322	-1.47122062112368\\
0	2\\
-0.466244854446071	1.53375514555393\\
0	2\\
1.41725889594263	-0.582741104057366\\
0	-2\\
0	2\\
0	2\\
0	-2\\
-0.224341061705428	1.77565893829457\\
0	2\\
-0.854323712375696	1.1456762876243\\
0.801639539998305	-1.19836046000169\\
-0.581227627875645	1.41877237212436\\
0	2\\
0	-2\\
0	2\\
0	-2\\
0	2\\
1.76944104445443	-0.230558955545573\\
-0.23010782641605	1.76989217358395\\
0	2\\
1.88865477524912	-0.111345224750884\\
0	2\\
0	2\\
1.04426341155099	-0.95573658844901\\
0	2\\
0	-2\\
0	-2\\
1.83854867751892	-0.161451322481075\\
1.74954002815419	-0.250459971845805\\
0	-2\\
0	2\\
0.492648130958597	-1.5073518690414\\
-1.04526445103734	0.954735548962657\\
-1.75946249280503	0.240537507194967\\
0	2\\
1.18816623705028	-0.811833762949723\\
0	2\\
0	2\\
0.75654104760517	-1.24345895239483\\
0	2\\
-0.0281903153974633	1.97180968460254\\
0	-2\\
0	2\\
1.97944369633401	-0.0205563036659925\\
0	2\\
-0.465866491779398	1.5341335082206\\
-2	0\\
-0.827001120729888	1.17299887927011\\
1.49322537505727	-0.50677462494273\\
-0.746977848084518	1.25302215191548\\
0	2\\
0	2\\
0	2\\
1.74470248314089	-0.255297516859113\\
-2	0\\
0	2\\
1.39236958931709	-0.60763041068291\\
1.4477607228532	-0.552239277146803\\
-0.0429607500072421	1.95703924999276\\
-0.692787720675643	1.30721227932436\\
-0.208760542843372	1.79123945715663\\
0	-2\\
0	2\\
0	-2\\
0	2\\
0	2\\
2	0\\
2	0\\
0	-2\\
0	2\\
-1.0464824552222	0.953517544777803\\
0	2\\
1.38363979545764	-0.61636020454236\\
0	2\\
0	2\\
0	-2\\
1.29435764139311	-0.705642358606894\\
0	2\\
0	-2\\
0	-2\\
0	2\\
0	-2\\
0	-2\\
1.75733992752845	-0.24266007247155\\
-0.617694503279888	1.38230549672011\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.0505363986247291	1.94946360137527\\
2	0\\
0	2\\
0	2\\
1.58000582390532	-0.419994176094676\\
-0.969489952653485	1.03051004734652\\
0	2\\
2	0\\
-1.25806399373805	0.741936006261945\\
0.410459126606123	-1.58954087339388\\
-1.37346209431939	0.626537905680613\\
0	-2\\
1.75445331065579	-0.245546689344208\\
-0.269159508381995	1.73084049161801\\
0	-2\\
0	2\\
0	2\\
0	2\\
0	-2\\
0	2\\
-0.730747394367287	1.26925260563271\\
0	2\\
0	-2\\
0	2\\
0	-2\\
0.302699014639633	-1.69730098536037\\
-0.239224459756402	1.7607755402436\\
0	2\\
0.97847716451236	-1.02152283548764\\
0	-2\\
0.526113277156186	-1.47388672284381\\
0	2\\
0	-2\\
-1.40427015328578	0.595729846714222\\
0	2\\
0	2\\
1.19831022915187	-0.801689770848134\\
2	0\\
-0.639614490045526	1.36038550995447\\
-2	0\\
1.58954572659092	-0.410454273409082\\
1.82203481633615	-0.177965183663847\\
0.382747249863908	-1.61725275013609\\
0	2\\
2	0\\
2	0\\
0	2\\
-0.409214774765301	1.5907852252347\\
-0.705233195113513	1.29476680488649\\
-0.700960665413134	1.29903933458687\\
0	2\\
0.532199936868819	-1.46780006313118\\
-0.0674196827238563	1.93258031727614\\
0	2\\
0	2\\
-0.300179882815	1.699820117185\\
-0.792055986017132	1.20794401398287\\
0	-2\\
0.766412562735146	-1.23358743726485\\
0	2\\
-1.77480984208573	0.225190157914273\\
0	2\\
0	2\\
-1.70989022391389	0.290109776086111\\
-0.997490565611929	1.00250943438807\\
1.78099857057959	-0.219001429420408\\
1.85042799080428	-0.149572009195722\\
1.83722883405643	-0.16277116594357\\
0	2\\
0	2\\
0	2\\
1.34678552704156	-0.653214472958443\\
0	2\\
-0.399653750420903	1.6003462495791\\
0.348994996616846	-1.65100500338315\\
0	2\\
-0.441599200472296	1.5584007995277\\
0	2\\
0	-2\\
1.96962765718486	-0.0303723428151423\\
1.86829467460734	-0.13170532539266\\
0	2\\
-1.60692272930318	0.393077270696817\\
0	2\\
-0.0496768588547096	1.95032314114529\\
-0.0945565411290217	1.90544345887098\\
-0.193469295443539	1.80653070455646\\
-1.17952014478604	0.820479855213965\\
-2	0\\
1.93821116846792	-0.0617888315320819\\
1.65478267299073	-0.345217327009272\\
1.4584279357472	-0.541572064252801\\
-0.280327407269123	1.71967259273088\\
-1.22838629592069	0.771613704079308\\
0.681521494727651	-1.31847850527235\\
0	2\\
-0.265219817164248	1.73478018283575\\
0	2\\
2	0\\
0	2\\
0	2\\
0	2\\
-0.0695539686416873	1.93044603135831\\
-0.450523990942197	1.5494760090578\\
0	2\\
0	2\\
0.183318390447069	-1.81668160955293\\
2	0\\
-0.214695355797916	1.78530464420208\\
1.45809531605299	-0.541904683947012\\
-0.947731216022551	1.05226878397745\\
-2	0\\
-0.448815168545583	1.55118483145442\\
0.995560560603585	-1.00443943939642\\
-1.16833926379409	0.831660736205905\\
-0.539430272476549	1.46056972752345\\
-0.0127104520199891	1.98728954798001\\
-0.52529560162136	1.47470439837864\\
-0.504615761046232	1.49538423895377\\
0	2\\
0	-2\\
0	-2\\
0	2\\
2	0\\
0	2\\
0	-2\\
0	2\\
-0.264622373354067	1.73537762664593\\
0	-2\\
0	2\\
-0.56437354306712	1.43562645693288\\
0	2\\
1.20849550182198	-0.791504498178024\\
0	2\\
0	2\\
2	0\\
1.34517073354651	-0.654829266453487\\
2	0\\
0	-2\\
1.90360424877409	-0.0963957512259111\\
-1.54363116203688	0.456368837963123\\
1.34014294411776	-0.659857055882243\\
0	2\\
-0.121777677895505	1.87822232210449\\
1.13504813707046	-0.864951862929536\\
0	-2\\
0	2\\
0	2\\
-1.18856297294522	0.811437027054785\\
-1.48492012287022	0.515079877129776\\
0.194584976367084	-1.80541502363292\\
-0.271557642954484	1.72844235704552\\
1.09539133498189	-0.904608665018113\\
1.72122585422062	-0.278774145779381\\
0	-2\\
0.231121232276583	-1.76887876772342\\
-1.74262842939312	0.257371570606878\\
1.35162699516228	-0.648373004837716\\
0.526389686032077	-1.47361031396792\\
0	2\\
0	-2\\
-0.53369538550303	1.46630461449697\\
-0.584887635954038	1.41511236404596\\
0	2\\
0	2\\
0	-2\\
0	-2\\
0	2\\
1.69009625982134	-0.309903740178656\\
1.58384079982403	-0.416159200175965\\
-0.300520284865519	1.69947971513448\\
-1.06205851628076	0.937941483719235\\
-0.464697295852584	1.53530270414742\\
0	2\\
2	0\\
2	0\\
-0.489735266205881	1.51026473379412\\
-0.0601262103134508	1.93987378968655\\
0	2\\
0	2\\
0	2\\
0	-2\\
0	2\\
-0.256643389131562	1.74335661086844\\
0	-2\\
-0.400248064704466	1.59975193529553\\
0	2\\
-0.515394684668736	1.48460531533126\\
0	2\\
0	2\\
-0.498925202938251	1.50107479706175\\
0	2\\
0	-2\\
0	-2\\
0	-2\\
-0.0299030047674736	1.97009699523253\\
0	2\\
0	2\\
2	0\\
0	2\\
-2	0\\
0	2\\
0.973736484033663	-1.02626351596634\\
0	2\\
0	2\\
-0.971918619947795	1.0280813800522\\
0	2\\
0	2\\
0	2\\
-2	0\\
0	-2\\
0	2\\
1.29905803604796	-0.70094196395204\\
0	2\\
1.42973442163942	-0.570265578360583\\
0	-2\\
0	2\\
0	-2\\
1.76597022905457	-0.234029770945435\\
0	2\\
1.4825866768805	-0.517413323119498\\
-0.805004993938907	1.19499500606109\\
0	-2\\
0.0439841277932073	-1.95601587220679\\
0	2\\
-0.714325307759696	1.2856746922403\\
0	-2\\
0	2\\
0	-2\\
0	-2\\
1.42058249061458	-0.579417509385419\\
-1.08386723260073	0.916132767399272\\
2	0\\
-0.646281612436951	1.35371838756305\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
1.92014304463135	-0.0798569553686495\\
0.717194558838246	-1.28280544116175\\
-0.122447373776438	1.87755262622356\\
0	2\\
0	2\\
-0.643509250514532	1.35649074948547\\
-2	0\\
0	-2\\
0	2\\
0	2\\
0	2\\
-0.946649277896818	1.05335072210318\\
0	2\\
0	2\\
1.74027248451432	-0.259727515485677\\
0	2\\
1.85321671437028	-0.146783285629717\\
1.84524916119641	-0.154750838803592\\
0.0905128705889395	-1.90948712941106\\
-0.923543881864136	1.07645611813586\\
-0.708775924683855	1.29122407531615\\
0	2\\
-0.838263418938177	1.16173658106182\\
-0.123052844551525	1.87694715544847\\
1.72212479834033	-0.277875201659672\\
-0.401338529129455	1.59866147087054\\
-1.66565227483487	0.334347725165126\\
-0.367470039087576	1.63252996091242\\
0.817190097781092	-1.18280990221891\\
0	2\\
-2	0\\
-0.0626518515230631	1.93734814847694\\
1.01005335403859	-0.989946645961412\\
-1.12112076502325	0.878879234976755\\
1.85481487550804	-0.145185124491959\\
0	2\\
0	2\\
2	0\\
-1.77515847385575	0.22484152614425\\
0	2\\
0	2\\
-0.136639468005226	1.86336053199477\\
1.39259898250143	-0.607401017498568\\
0	-2\\
0	2\\
1.33761263079735	-0.662387369202654\\
0	-2\\
0	-2\\
0	-2\\
-0.608292064977251	1.39170793502275\\
0	2\\
0	-2\\
0	-2\\
-1.27292673017591	0.727073269824092\\
0	2\\
0.18727860577196	-1.81272139422804\\
0.411925074756068	-1.58807492524393\\
1.44758008483754	-0.552419915162462\\
0	2\\
0	2\\
0	2\\
0	2\\
1.33755142314061	-0.662448576859395\\
0	-2\\
1.9668849181618	-0.0331150818381979\\
1.26277936146097	-0.737220638539028\\
0	2\\
-1.04642606985758	0.953573930142421\\
1.68677245994725	-0.313227540052751\\
0	2\\
0	2\\
0	2\\
1.85718367637101	-0.142816323628987\\
0	-2\\
-0.714669844667187	1.28533015533281\\
0.954029476809388	-1.04597052319061\\
2	0\\
0	-2\\
0	-2\\
-2	0\\
0	2\\
-0.0936222470391954	1.9063777529608\\
0	2\\
1.48237594813945	-0.517624051860549\\
-0.418108431212332	1.58189156878767\\
1.46785031882441	-0.532149681175591\\
0	-2\\
1.95275225542931	-0.0472477445706937\\
2	0\\
2	0\\
1.89222634612738	-0.107773653872621\\
-0.279083073979293	1.72091692602071\\
-0.0236426795608125	1.97635732043919\\
2	0\\
0	2\\
0.508586357741654	-1.49141364225835\\
1.35259330735788	-0.647406692642121\\
0	-2\\
0	2\\
0	-2\\
0	-2\\
0	2\\
1.34348504736677	-0.65651495263323\\
1.53622590499601	-0.463774095003988\\
-1.57457538346735	0.425424616532648\\
0.868099073655711	-1.13190092634429\\
0	2\\
1.05796515972062	-0.942034840279376\\
-2	0\\
0	-2\\
0	2\\
-1.40011231168074	0.599887688319259\\
0	2\\
0	-2\\
0	-2\\
0	2\\
1.97736133689134	-0.0226386631086573\\
1.97020156418814	-0.0297984358118616\\
0	2\\
0	2\\
-0.017570015477435	1.98242998452257\\
0	2\\
0	2\\
-0.764920038840598	1.2350799611594\\
-0.0195722114210015	1.980427788579\\
2	0\\
0	2\\
0	2\\
0	2\\
1.30231306880821	-0.697686931191786\\
2	0\\
0	-2\\
2	0\\
0	2\\
0	-2\\
0	2\\
0	-2\\
1.18740003431493	-0.812599965685072\\
-0.171293908742457	1.82870609125754\\
-0.997655985729693	1.00234401427031\\
0	2\\
0	-2\\
0	2\\
0	2\\
1.95353204322792	-0.0464679567720786\\
0	2\\
1.68377026080746	-0.316229739192543\\
0	-2\\
0	-2\\
1.34430930537541	-0.65569069462459\\
0	2\\
-2	0\\
2	0\\
-0.214229871016935	1.78577012898306\\
0	2\\
1.8074086769206	-0.192591323079401\\
-0.0496807859497399	1.95031921405026\\
-2	0\\
0	-2\\
0	2\\
0.549086820510265	-1.45091317948974\\
0	2\\
0.586766440928167	-1.41323355907183\\
0	2\\
0	2\\
0	2\\
0	-2\\
0	2\\
0	2\\
1.81004816604841	-0.189951833951594\\
0	2\\
2	0\\
-0.296925833094542	1.70307416690546\\
0	2\\
0	2\\
0	2\\
0	-2\\
0	2\\
0	2\\
0	2\\
0	2\\
1.01206032491015	-0.98793967508985\\
0	-2\\
0	2\\
1.53196209952223	-0.46803790047777\\
0	2\\
1.24989990165981	-0.750100098340194\\
-2	0\\
0	2\\
1.46821836612557	-0.531781633874433\\
0	2\\
0	2\\
1.21132693262759	-0.788673067372412\\
0.699475971218199	-1.3005240287818\\
0	2\\
0	-2\\
0	2\\
0	2\\
0	2\\
1.86166438435113	-0.138335615648867\\
0.201549360544399	-1.7984506394556\\
-2	0\\
0	2\\
-1.24203493722518	0.757965062774824\\
-1.60086237052452	0.399137629475477\\
-1.6950095248906	0.304990475109403\\
-1.46515830106067	0.534841698939327\\
0	2\\
0.953887813723568	-1.04611218627643\\
1.368441464047	-0.631558535953\\
-0.869259842201341	1.13074015779866\\
1.07678390706451	-0.923216092935486\\
0.406446539383437	-1.59355346061656\\
0	2\\
0	2\\
0	-2\\
0	-2\\
0	2\\
-1.61625505175499	0.383744948245014\\
-0.0147769049310925	1.98522309506891\\
-0.5060714963894	1.4939285036106\\
-0.655077569423289	1.34492243057671\\
-0.10803476385456	1.89196523614544\\
0	2\\
0	-2\\
-2	0\\
-1.57435052393758	0.425649476062416\\
0	2\\
-0.588681388365624	1.41131861163438\\
1.80729447550576	-0.192705524494243\\
1.94165914266334	-0.0583408573366579\\
0.563794184811317	-1.43620581518868\\
2	0\\
1.76530898803243	-0.234691011967575\\
0	-2\\
0	2\\
0	-2\\
0	2\\
0	-2\\
0	2\\
0	2\\
0	2\\
-0.994851521383026	1.00514847861697\\
0	2\\
-0.346180660441268	1.65381933955873\\
1.20331603700035	-0.796683962999649\\
0	-2\\
0	2\\
0.877351039140912	-1.12264896085909\\
1.66549875431041	-0.334501245689591\\
0	2\\
-0.194049338282884	1.80595066171712\\
0.0366649406483633	-1.96333505935164\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
2	0\\
1.88757516236919	-0.112424837630809\\
0	2\\
0	-2\\
0	2\\
0	2\\
1.08627741482477	-0.913722585175231\\
-1.73827061926529	0.261729380734709\\
1.75512505143782	-0.244874948562181\\
0	2\\
0	2\\
-2	0\\
-0.957181701676448	1.04281829832355\\
0	2\\
1.28597702003475	-0.714022979965253\\
-0.29203927208851	1.70796072791149\\
0	2\\
0	2\\
-0.0267709391401895	1.97322906085981\\
1.08712777031025	-0.912872229689752\\
0	-2\\
0	2\\
1.94093243905893	-0.0590675609410695\\
0	2\\
0	-2\\
0	-2\\
0	2\\
0	2\\
-0.47106613092701	1.52893386907299\\
2	0\\
-0.381045596125469	1.61895440387453\\
-1.85730456175143	0.142695438248569\\
0	-2\\
0	-2\\
1.64409527435933	-0.355904725640673\\
0	2\\
0	2\\
0	2\\
-0.0452801904201347	1.95471980957987\\
0	2\\
-0.208298269270971	1.79170173072903\\
-0.453532132276743	1.54646786772326\\
2	0\\
-1.51600032495428	0.483999675045721\\
-1.5194110753923	0.480588924607696\\
2	0\\
0	-2\\
0	-2\\
2	0\\
0	2\\
0	-2\\
0	2\\
0	2\\
0	-2\\
0.340692159353639	-1.65930784064636\\
-0.269612855422582	1.73038714457742\\
0	-2\\
0	2\\
-0.0485803710024862	1.95141962899751\\
0	2\\
0	2\\
0	2\\
-0.204704307036697	1.7952956929633\\
0	2\\
1.63876094410912	-0.36123905589088\\
1.92633888378995	-0.0736611162100509\\
-0.149364382102842	1.85063561789716\\
1.33861456101123	-0.661385438988766\\
0	-2\\
2	0\\
-1.01051289952666	0.989487100473341\\
-0.367647560817453	1.63235243918255\\
-0.470849795542665	1.52915020445733\\
0	2\\
2	0\\
0	2\\
0	2\\
-0.471174235003111	1.52882576499689\\
0	-2\\
0	-2\\
0	2\\
2	0\\
0	-2\\
0.599344981024564	-1.40065501897544\\
0	2\\
1.96494002365052	-0.0350599763494759\\
0	-2\\
1.24706024938705	-0.752939750612945\\
0	2\\
0	-2\\
0	2\\
0	2\\
0	-2\\
0	-2\\
2	0\\
0	2\\
1.49616878882364	-0.503831211176358\\
1.65354142437951	-0.346458575620495\\
0	-2\\
2	0\\
1.05824546825727	-0.941754531742732\\
-0.410758561347853	1.58924143865215\\
-0.210965911182609	1.78903408881739\\
0	2\\
0.0734080686992806	-1.92659193130072\\
2	0\\
0	2\\
2	0\\
0.695293100922053	-1.30470689907795\\
0	2\\
2	0\\
0	2\\
0	2\\
1.53574348523877	-0.46425651476123\\
-0.265073869470611	1.73492613052939\\
-1.25695895675125	0.743041043248746\\
0	-2\\
0.968759707277979	-1.03124029272202\\
-1.87287286201508	0.127127137984917\\
-0.448420083378116	1.55157991662188\\
0	2\\
0	2\\
2	0\\
-2	0\\
1.09770209332458	-0.902297906675421\\
0	2\\
0	-2\\
0.392060531262028	-1.60793946873797\\
0	2\\
-1.20333202551613	0.796667974483873\\
-1.50899014353352	0.491009856466482\\
1.37641441986033	-0.623585580139672\\
0	2\\
-0.600777190405456	1.39922280959454\\
-0.993590064434955	1.00640993556504\\
0	2\\
0	2\\
0	2\\
0	2\\
-1.21278449039467	0.787215509605331\\
-2	0\\
1.76953055983449	-0.230469440165515\\
0	2\\
0	2\\
-0.57195516147764	1.42804483852236\\
0	2\\
0	2\\
-2	0\\
1.29866424446117	-0.701335755538831\\
2	0\\
0	-2\\
0	2\\
2	0\\
-0.112502273890715	1.88749772610929\\
0	2\\
-2	0\\
-1.40344328771691	0.596556712283092\\
1.42993542792341	-0.570064572076587\\
0	2\\
0	2\\
-1.87158880517451	0.12841119482549\\
2	0\\
-0.282207861980749	1.71779213801925\\
-2	0\\
-1.87907565447979	0.120924345520212\\
0	2\\
0	2\\
-2	0\\
0	2\\
1.56354877510602	-0.436451224893979\\
-0.526570236394208	1.47342976360579\\
0	2\\
-0.467328248563019	1.53267175143698\\
1.1045438301593	-0.895456169840701\\
0	2\\
-0.238665799897005	1.76133420010299\\
0	2\\
0	-2\\
0	-2\\
0	2\\
0	2\\
0	2\\
2	0\\
0	2\\
0	-2\\
0	2\\
-1.53592218252231	0.464077817477693\\
0	-2\\
0	2\\
0	2\\
0	2\\
0	-2\\
0	2\\
0	2\\
1.94204373706892	-0.0579562629310832\\
2	0\\
-0.735287854487201	1.2647121455128\\
0	2\\
-1.37164863367459	0.628351366325409\\
0	2\\
1.58715727855105	-0.412842721448951\\
-0.569469881203509	1.43053011879649\\
0	2\\
-0.906795787772576	1.09320421222742\\
0	2\\
1.21953879220097	-0.780461207799033\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0.0873551067168392	-1.91264489328316\\
0	2\\
-0.1361167691096	1.8638832308904\\
2	0\\
1.7595326152184	-0.240467384781605\\
-0.112729832616488	1.88727016738351\\
1.19507417563543	-0.804925824364572\\
0	2\\
0	2\\
1.02533318166902	-0.974666818330983\\
0.958042002637479	-1.04195799736252\\
-0.73276354474721	1.26723645525279\\
0	-2\\
0.491486905299085	-1.50851309470091\\
0.963035771494498	-1.0369642285055\\
0	2\\
-0.423914746811783	1.57608525318822\\
0	-2\\
1.42012101838814	-0.57987898161186\\
0	2\\
2	0\\
-0.492771851835363	1.50722814816464\\
0	-2\\
-0.192451542570694	1.80754845742931\\
-0.404095346185646	1.59590465381435\\
0	-2\\
0.48096426359802	-1.51903573640198\\
-2	0\\
1.63895204239124	-0.36104795760876\\
0	2\\
-2	0\\
0	-2\\
0	2\\
0	-2\\
0	-2\\
0	-2\\
0.575988746270832	-1.42401125372917\\
0	-2\\
-1.27133630374372	0.728663696256276\\
2	0\\
0	2\\
0	2\\
0	-2\\
0.88471195699523	-1.11528804300477\\
0	-2\\
0	-2\\
-0.259177650952944	1.74082234904706\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0.446608735672942	-1.55339126432706\\
-0.451497907733199	1.5485020922668\\
0	-2\\
1.96079804305006	-0.0392019569499415\\
-1.74963398574369	0.250366014256309\\
0	2\\
0.770729516580341	-1.22927048341966\\
0	2\\
-0.837530739398793	1.16246926060121\\
1.83754325760976	-0.162456742390235\\
0	2\\
-0.968351034904679	1.03164896509532\\
1.68739975348126	-0.312600246518737\\
0	2\\
0	2\\
2	0\\
0	-2\\
0	-2\\
1.46559190945013	-0.534408090549868\\
2	0\\
0	2\\
1.7172113177082	-0.282788682291798\\
0	-2\\
-0.0874881417259674	1.91251185827403\\
-0.45122265714985	1.54877734285015\\
0	2\\
2	0\\
0	-2\\
1.85314616439752	-0.14685383560248\\
-1.69178413643752	0.308215863562479\\
0	2\\
-0.710583409039048	1.28941659096095\\
-0.383736786530681	1.61626321346932\\
0	2\\
-1.3634364398956	0.636563560104396\\
0	2\\
0	-2\\
0	2\\
2	0\\
-0.119537894634191	1.88046210536581\\
0	-2\\
1.5418527021291	-0.458147297870897\\
-0.612466642223506	1.38753335777649\\
-0.298419921198772	1.70158007880123\\
-0.848711826618377	1.15128817338162\\
0	-2\\
0	-2\\
0	2\\
-0.440719070742329	1.55928092925767\\
1.73721909384518	-0.262780906154821\\
0.380022471492015	-1.61997752850799\\
-1.11169339113807	0.888306608861926\\
1.3883379249862	-0.611662075013803\\
0	2\\
0	2\\
-0.727209851676185	1.27279014832382\\
2	0\\
1.84219827792105	-0.15780172207895\\
0	2\\
0	-2\\
2	0\\
-0.078964742708471	1.92103525729153\\
0	2\\
2	0\\
0	2\\
1.72631994511511	-0.273680054884892\\
0	-2\\
0	-2\\
-0.23717690419734	1.76282309580266\\
0	2\\
0.195443195285324	-1.80455680471468\\
0	2\\
0	-2\\
1.90990795631969	-0.0900920436803097\\
0	2\\
0	2\\
0.991101613745672	-1.00889838625433\\
1.95687578561432	-0.0431242143856795\\
0	2\\
0	2\\
0	-2\\
0	2\\
0.0471932104416994	-1.9528067895583\\
-0.74913764841394	1.25086235158606\\
-1.13826639718047	0.861733602819534\\
0	2\\
0	2\\
0	2\\
-1.84200905194506	0.157990948054941\\
-0.300107451595097	1.6998925484049\\
0	2\\
-0.350960942045481	1.64903905795452\\
0	-2\\
1.97710004612443	-0.0228999538755739\\
0.861012207213042	-1.13898779278696\\
0	2\\
0	2\\
1.05300104788832	-0.946998952111678\\
0.58554460516069	-1.41445539483931\\
0	2\\
0	2\\
0	-2\\
0	2\\
0	2\\
0	-2\\
0	-2\\
-0.240729583564995	1.75927041643501\\
0	2\\
-1.34869196971246	0.651308030287544\\
-1.00962153440945	0.990378465590553\\
0	2\\
2	0\\
-0.142233859585536	1.85776614041446\\
0.480822960352332	-1.51917703964767\\
0	2\\
0	2\\
-0.438714702961271	1.56128529703873\\
0	-2\\
0	2\\
0	-2\\
-1.7550506307945	0.244949369205504\\
2	0\\
0.0374063205719493	-1.96259367942805\\
0.643607711559971	-1.35639228844003\\
0.901022354756893	-1.09897764524311\\
1.61726835634226	-0.382731643657738\\
2	0\\
2	0\\
-0.59253725450799	1.40746274549201\\
0	2\\
0	2\\
0.541907947294616	-1.45809205270538\\
0.412131677322439	-1.58786832267756\\
-0.4617935340243	1.5382064659757\\
0	2\\
0	2\\
2	0\\
1.32551147098136	-0.674488529018639\\
0	2\\
0	2\\
0.769958233733514	-1.23004176626649\\
0	2\\
0	-2\\
0	2\\
-0.590436042484769	1.40956395751523\\
1.7260148255883	-0.273985174411698\\
-1.38314749291856	0.61685250708144\\
0	2\\
-0.686036825370538	1.31396317462946\\
0	2\\
-1.64321697994569	0.356783020054311\\
0	-2\\
1.3098673513207	-0.690132648679298\\
-1.66129877529046	0.338701224709544\\
0	2\\
0	2\\
0	2\\
0	-2\\
0	2\\
0	-2\\
-2	0\\
0	2\\
0	2\\
0	-2\\
0	-2\\
2	0\\
2	0\\
2	0\\
1.2518467734057	-0.748153226594298\\
0	2\\
1.19259205561642	-0.807407944383576\\
0	2\\
0	-2\\
0	2\\
0.62448938858451	-1.37551061141549\\
0	2\\
-0.0433613793662084	1.95663862063379\\
1.95000196044878	-0.0499980395512189\\
0	2\\
0.938827061206186	-1.06117293879381\\
0	-2\\
1.66121367763384	-0.338786322366161\\
0	2\\
2	0\\
0	-2\\
0	2\\
-2	0\\
-0.122835511981803	1.8771644880182\\
0	2\\
-1.14898730045463	0.851012699545372\\
0.19181340543315	-1.80818659456685\\
2	0\\
-0.00913195137831508	1.99086804862168\\
0	2\\
2	0\\
2	0\\
-0.464335040425889	1.53566495957411\\
-1.28011978061189	0.719880219388114\\
0	2\\
0	2\\
0	2\\
2	0\\
0	2\\
0	2\\
2	0\\
0	2\\
-0.455192221323924	1.54480777867608\\
0	-2\\
1.94195109088796	-0.0580489091120412\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.0291833944989814	1.97081660550102\\
1.05486889501837	-0.945131104981627\\
0	2\\
0	2\\
0	-2\\
-0.298472953441306	1.70152704655869\\
1.95569923437522	-0.0443007656247751\\
2	0\\
0.433419949214391	-1.56658005078561\\
0	2\\
-0.555962550139253	1.44403744986075\\
0	2\\
0	2\\
0	2\\
0	-2\\
0	2\\
-0.329099878596048	1.67090012140395\\
0	2\\
2	0\\
0	2\\
1.11571695330414	-0.884283046695858\\
0	2\\
1.85938377343217	-0.140616226567833\\
0	2\\
0	2\\
-0.321247787011669	1.67875221298833\\
1.42433801335963	-0.575661986640372\\
1.37855285722658	-0.621447142773419\\
-0.688570387917268	1.31142961208273\\
-1.22007284754832	0.779927152451681\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
-1.39693138522385	0.603068614776146\\
-0.300949302113582	1.69905069788642\\
0	2\\
0.0817931006593906	-1.91820689934061\\
-0.426570344248978	1.57342965575102\\
0	2\\
-0.88190046948187	1.11809953051813\\
-2	0\\
0	2\\
0	2\\
0	2\\
0	-2\\
0.474362228344421	-1.52563777165558\\
0	2\\
0	-2\\
0	2\\
0.672854969843979	-1.32714503015602\\
-0.0498652346653113	1.95013476533469\\
0	2\\
-2	0\\
-0.765842014630411	1.23415798536959\\
0	2\\
-0.678129924798608	1.32187007520139\\
0	2\\
2	0\\
0	2\\
0	2\\
2	0\\
-0.061152735078984	1.93884726492102\\
0	2\\
0	2\\
0	2\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
0	2\\
0	2\\
1.18000180830398	-0.819998191696024\\
1.98196720066205	-0.0180327993379465\\
-0.365781695854955	1.63421830414505\\
-1.99572152531568	0.00427847468431741\\
0	2\\
0	2\\
1.07136880296601	-0.928631197033994\\
-0.800406595492708	1.19959340450729\\
0	2\\
-2	0\\
-0.009348448563974	1.99065155143603\\
0	2\\
2	0\\
0	-2\\
0	-2\\
0	2\\
-1.54420092579585	0.455799074204154\\
-0.546789017165369	1.45321098283463\\
0	-2\\
0	2\\
-0.139796736577546	1.86020326342245\\
0	-2\\
1.80536814593503	-0.194631854064967\\
2	0\\
-1.42339224198629	0.576607758013711\\
2	0\\
0.666383434376671	-1.33361656562333\\
-0.857387636106017	1.14261236389398\\
0	-2\\
0	2\\
-0.0966269477600196	1.90337305223998\\
0	2\\
-0.299385919845991	1.70061408015401\\
0	2\\
0	2\\
0	2\\
1.1581327013836	-0.841867298616397\\
0	2\\
2	0\\
0	2\\
2	0\\
0	2\\
2	0\\
0	2\\
0	2\\
-0.189229319188432	1.81077068081157\\
0.0615115546941409	-1.93848844530586\\
0	2\\
-0.225673405345128	1.77432659465487\\
-1.67008272076819	0.329917279231806\\
2	0\\
0	2\\
-0.903420009574516	1.09657999042548\\
-0.611215751759027	1.38878424824097\\
-0.945630105666979	1.05436989433302\\
0	2\\
0	2\\
0	-2\\
0	-2\\
0	2\\
0	-2\\
0	2\\
1.00283791812441	-0.997162081875586\\
0	2\\
0	2\\
0	2\\
0	-2\\
-0.622206073404291	1.37779392659571\\
1.87582175178261	-0.124178248217389\\
1.6657409818396	-0.334259018160398\\
0	2\\
1.86752404767314	-0.132475952326861\\
0	2\\
0	-2\\
2	0\\
0	2\\
0	-2\\
0	2\\
1.65061690247909	-0.349383097520906\\
0	-2\\
0	2\\
0	2\\
0.936287183108908	-1.06371281689109\\
0	-2\\
0	2\\
0	2\\
-0.0308345049986053	1.96916549500139\\
0	-2\\
0	-2\\
0	2\\
1.97337523653	-0.0266247634700016\\
0.986001550626657	-1.01399844937334\\
-1.09330979874131	0.906690201258694\\
0	2\\
-0.0820151803783139	1.91798481962169\\
-0.147434458254401	1.8525655417456\\
-1.30574504419641	0.694254955803594\\
0	2\\
1.54796962255718	-0.452030377442824\\
0.0513962206593146	-1.94860377934069\\
1.13220726360011	-0.867792736399892\\
0	2\\
2	0\\
0	-2\\
-0.289383499940397	1.7106165000596\\
0	2\\
-0.376251292855432	1.62374870714457\\
0	-2\\
0.0232658443305063	-1.97673415566949\\
-0.557698148002277	1.44230185199772\\
0	2\\
-0.282499075359361	1.71750092464064\\
0	2\\
-0.17216658788487	1.82783341211513\\
0	2\\
-0.240156220332197	1.7598437796678\\
0	2\\
0	2\\
0	2\\
-0.043582798028229	1.95641720197177\\
-1.24008584789708	0.759914152102919\\
1.94974631807017	-0.0502536819298348\\
0	2\\
0	-2\\
-0.454804627529069	1.54519537247093\\
-2	0\\
0	2\\
-1.64240960739944	0.35759039260056\\
0.311550931976365	-1.68844906802364\\
0.30206834531024	-1.69793165468976\\
0.762722133469301	-1.2372778665307\\
0	2\\
0	2\\
-0.061596174124261	1.93840382587574\\
0	2\\
0	-2\\
0	2\\
2	0\\
1.56887962106158	-0.431120378938424\\
-0.0167779913790511	1.98322200862095\\
-0.0664052358240585	1.93359476417594\\
0	2\\
-0.914913140346835	1.08508685965316\\
-0.549401709507342	1.45059829049266\\
0	2\\
0	2\\
-0.150659520512549	1.84934047948745\\
-1.08618162072843	0.913818379271573\\
0	2\\
0	-2\\
0	2\\
0	2\\
0.390432812965871	-1.60956718703413\\
0	2\\
0.925708887202025	-1.07429111279798\\
0	2\\
1.72334071276585	-0.276659287234152\\
0	-2\\
-2	0\\
0	2\\
-1.43654316798332	0.563456832016677\\
-0.782566329733348	1.21743367026665\\
-1.41112407296118	0.588875927038818\\
-0.620745211681197	1.3792547883188\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.179838814504461	1.82016118549554\\
0	-2\\
0	2\\
-1.52051797631886	0.479482023681137\\
-1.54686869340202	0.453131306597984\\
-0.889835440883314	1.11016455911669\\
0	2\\
0	2\\
0.89667534518075	-1.10332465481925\\
2	0\\
1.33572229169165	-0.66427770830835\\
1.610879996185	-0.389120003815002\\
0	2\\
0	2\\
0	2\\
0.477991317354797	-1.5220086826452\\
0	-2\\
-0.692685869290135	1.30731413070987\\
-2	0\\
-0.776894968455672	1.22310503154433\\
0	-2\\
0	2\\
0	2\\
-0.21535550914828	1.78464449085172\\
0	2\\
0	2\\
2	0\\
0	2\\
0.686369071700611	-1.31363092829939\\
0	2\\
0	2\\
0	-2\\
0	-2\\
0	-2\\
0	2\\
0	2\\
0	-2\\
1.73356785763984	-0.266432142360162\\
-0.863248776601754	1.13675122339825\\
0.449837808250013	-1.55016219174999\\
1.86568180161614	-0.134318198383864\\
-0.253116169940125	1.74688383005987\\
0	2\\
-0.0861862717031342	1.91381372829687\\
1.29735552712428	-0.702644472875717\\
2	0\\
1.62806402672276	-0.371935973277235\\
1.96867312514602	-0.031326874853975\\
-0.388555736017974	1.61144426398203\\
-0.533879707510695	1.46612029248931\\
0	-2\\
2	0\\
0	2\\
0	-2\\
0	2\\
0	-2\\
0	2\\
0	2\\
0	-2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	-2\\
0	2\\
1.95293267651826	-0.0470673234817443\\
2	0\\
0	2\\
0	2\\
-2	0\\
0	2\\
0	2\\
2	0\\
0	-2\\
0	2\\
0.674104393677518	-1.32589560632248\\
0	2\\
2	0\\
-0.12848846646684	1.87151153353316\\
0.00994732081536692	-1.99005267918463\\
0.892053454143645	-1.10794654585635\\
-0.399141090141195	1.6008589098588\\
0	2\\
0.386046526160847	-1.61395347383915\\
0	2\\
-1.94715179128379	0.0528482087162104\\
0	-2\\
0	2\\
-0.531875364315295	1.46812463568471\\
0	2\\
2	0\\
1.51919701334144	-0.480802986658558\\
0	-2\\
0	2\\
0	2\\
-0.159661654430121	1.84033834556988\\
0	2\\
0	-2\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.970184560338941	1.02981543966106\\
1.60253673978434	-0.397463260215663\\
-0.937571131717573	1.06242886828243\\
0	2\\
0.0244578556029347	-1.97554214439707\\
1.98187795086653	-0.018122049133468\\
0.743053111278503	-1.2569468887215\\
-0.736343605600118	1.26365639439988\\
0	2\\
-1.441247903082	0.558752096917996\\
0	2\\
0	2\\
0	2\\
0	-2\\
-1.70708275768084	0.292917242319162\\
0	-2\\
0.29520149180576	-1.70479850819424\\
0.667449712510302	-1.3325502874897\\
-0.150886802465683	1.84911319753432\\
-0.0795967933612466	1.92040320663875\\
-2	0\\
0	2\\
0.763240936130584	-1.23675906386942\\
2	0\\
-0.335742968995434	1.66425703100457\\
0	2\\
-1.77505428683064	0.22494571316936\\
0	2\\
1.45925991393397	-0.540740086066035\\
0	2\\
1.32726288814104	-0.67273711185896\\
0	-2\\
0	2\\
0.620744360004977	-1.37925563999502\\
-0.275587678375946	1.72441232162405\\
-0.924367805553554	1.07563219444645\\
0	2\\
-2	0\\
0	-2\\
0	2\\
-1.1615763759178	0.838423624082202\\
0	-2\\
0	2\\
2	0\\
2	0\\
1.74720542548158	-0.252794574518422\\
1.28556796600818	-0.714432033991817\\
0	2\\
0	-2\\
0	2\\
-0.40557388484598	1.59442611515402\\
0	2\\
1.97278943142878	-0.0272105685712177\\
0	2\\
0	-2\\
2	0\\
0	2\\
0	2\\
0	2\\
0	2\\
0	-2\\
2	0\\
0	2\\
-1.01183010666473	0.988169893335266\\
0	-2\\
1.55640773358828	-0.443592266411723\\
0	2\\
0	-2\\
0	2\\
0.593182371934476	-1.40681762806552\\
-0.30937047713251	1.69062952286749\\
0	2\\
1.87632439538693	-0.123675604613075\\
0	2\\
1.75234516889052	-0.247654831109477\\
0	2\\
0	2\\
0	-2\\
-0.541126022602746	1.45887397739725\\
2	0\\
0	2\\
0.864335350502126	-1.13566464949787\\
-0.878497025978832	1.12150297402117\\
0	2\\
2	0\\
0.941709774810882	-1.05829022518912\\
-1.23521849349557	0.764781506504427\\
2	0\\
0	2\\
0	2\\
1.01855556583194	-0.981444434168059\\
-1.13418580185845	0.865814198141549\\
1.40567927609275	-0.594320723907252\\
-0.518418199182775	1.48158180081723\\
0	-2\\
0.126391433713498	-1.8736085662865\\
-0.84594803438705	1.15405196561295\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.391270218269632	1.60872978173037\\
1.67343453190896	-0.326565468091044\\
0	2\\
0	2\\
0	-2\\
0	2\\
0.832633586735859	-1.16736641326414\\
0	2\\
0.684905832058682	-1.31509416794132\\
1.68750502562189	-0.312494974378111\\
0	2\\
0.834958840151353	-1.16504115984865\\
2	0\\
0	2\\
-0.0241379825592712	1.97586201744073\\
-0.0855132729224031	1.9144867270776\\
0.807744478964091	-1.19225552103591\\
0	2\\
0	2\\
0	-2\\
0	-2\\
0	2\\
-0.3523928712557	1.6476071287443\\
1.23240520603681	-0.767594793963185\\
-2	0\\
1.36625459114199	-0.633745408858008\\
-0.00817535612717642	1.99182464387282\\
2	0\\
0	2\\
0.731472851655671	-1.26852714834433\\
0.149971999338851	-1.85002800066115\\
2	0\\
0.623003964989088	-1.37699603501091\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
1.98691801569283	-0.0130819843071684\\
0	2\\
0	2\\
-0.0470903946934728	1.95290960530653\\
1.43861171627021	-0.56138828372979\\
0.010394200814217	-1.98960579918578\\
1.09968687663167	-0.900313123368333\\
0	2\\
0	-2\\
1.72566213995499	-0.274337860045005\\
0	-2\\
0	-2\\
0.0726153551251434	-1.92738464487486\\
1.5175110281498	-0.482488971850203\\
0	-2\\
0	2\\
0	-2\\
-0.158560127342536	1.84143987265746\\
0	2\\
0	2\\
1.96061683207247	-0.039383167927533\\
2	0\\
1.98861214485681	-0.0113878551431914\\
2	0\\
0	2\\
-1.97244707056171	0.0275529294382904\\
-0.609588255267626	1.39041174473237\\
0	2\\
0	2\\
0	2\\
0.701368096852225	-1.29863190314778\\
-0.580256396667532	1.41974360333247\\
0	2\\
0	-2\\
0	2\\
2	0\\
-0.00408094541801073	1.99591905458199\\
-0.546556847887637	1.45344315211236\\
0	2\\
0	2\\
1.30236675950791	-0.697633240492093\\
2	0\\
-2	0\\
0	2\\
0	2\\
-0.00494641128397276	1.99505358871603\\
0	2\\
1.21050089654339	-0.789499103456609\\
0.631773559840687	-1.36822644015931\\
0.140919533160287	-1.85908046683971\\
1.76550175276199	-0.234498247238012\\
0	2\\
0.548477484554857	-1.45152251544514\\
0	-2\\
0	2\\
0	2\\
0	-2\\
-2	0\\
0	2\\
0	2\\
0	2\\
0.685586735513559	-1.31441326448644\\
0	2\\
0.587060696495049	-1.41293930350495\\
-0.31951246551488	1.68048753448512\\
2	0\\
0	2\\
0	2\\
0	2\\
0	-2\\
0	2\\
2	0\\
-0.141320290568435	1.85867970943156\\
0	2\\
0	-2\\
0	-2\\
-1.70684777668252	0.293152223317484\\
-2	0\\
-0.347048232816161	1.65295176718384\\
0	2\\
-0.655393865769565	1.34460613423043\\
0	2\\
-2	0\\
0	2\\
0	2\\
2	0\\
-0.687034394981855	1.31296560501815\\
-0.579505888356148	1.42049411164385\\
2	0\\
0	2\\
1.16415805350057	-0.835841946499434\\
-0.378803443505696	1.6211965564943\\
0	2\\
0	-2\\
0	2\\
1.4663081058663	-0.533691894133704\\
-0.69884683500065	1.30115316499935\\
2	0\\
0	2\\
1.12206714559735	-0.877932854402645\\
-0.487358549999521	1.51264145000048\\
0	2\\
-0.158297172908512	1.84170282709149\\
0	2\\
0	2\\
0	2\\
-0.272380834460602	1.7276191655394\\
0.0188411781184315	-1.98115882188157\\
0	2\\
0	2\\
0	2\\
0	-2\\
0	2\\
0	2\\
1.50786107045277	-0.492138929547226\\
0	2\\
2	0\\
0	-2\\
0	-2\\
0	2\\
1.69263123830074	-0.307368761699263\\
0	-2\\
-0.444746734315057	1.55525326568494\\
1.71254524415384	-0.287454755846164\\
0	-2\\
0	2\\
2	0\\
-0.770118546775356	1.22988145322464\\
1.67583127309547	-0.324168726904533\\
1.77093689693902	-0.229063103060979\\
0	-2\\
-0.71422413916824	1.28577586083176\\
0	-2\\
0	-2\\
0	2\\
0	-2\\
-0.113907574672747	1.88609242532725\\
2	0\\
-0.608694149480346	1.39130585051965\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
1.96737922249851	-0.0326207775014926\\
0	2\\
0	2\\
0.892419431708427	-1.10758056829157\\
1.82496685476035	-0.175033145239655\\
0	2\\
-0.0202046308384246	1.97979536916158\\
0	2\\
0	-2\\
0	2\\
-1.04046990747209	0.959530092527908\\
0	2\\
0	2\\
0	2\\
-0.794681838998917	1.20531816100108\\
0	2\\
-0.349443625429726	1.65055637457027\\
1.73344589422682	-0.266554105773184\\
0	2\\
-0.0788166893170128	1.92118331068299\\
-1.60908727073402	0.390912729265982\\
-1.1003929420466	0.899607057953397\\
-0.591425091363461	1.40857490863654\\
-1.06768046413857	0.932319535861429\\
0	2\\
0	2\\
1.56941678989297	-0.430583210107033\\
0	2\\
0.688965905403917	-1.31103409459608\\
0	2\\
2	0\\
0	-2\\
-0.0753719030581913	1.92462809694181\\
-1.3260150565264	0.673984943473603\\
-0.415471832186985	1.58452816781302\\
0.148838172807438	-1.85116182719256\\
1.25874079584252	-0.741259204157479\\
0.814175078884726	-1.18582492111527\\
-1.04866107213084	0.951338927869156\\
2	0\\
-0.932211925324061	1.06778807467594\\
1.72613971221309	-0.273860287786912\\
0	-2\\
0	-2\\
0	-2\\
-0.951319277928853	1.04868072207115\\
-0.0545067304999314	1.94549326950007\\
-0.0779379449987559	1.92206205500124\\
0.20813999512315	-1.79186000487685\\
0	2\\
0	-2\\
-0.172732978339981	1.82726702166002\\
-0.0453866422976773	1.95461335770232\\
-0.907797237955729	1.09220276204427\\
-0.355574368807993	1.64442563119201\\
-0.0219453004171576	1.97805469958284\\
0.843921994006642	-1.15607800599336\\
-1.13048494273187	0.869515057268127\\
1.85097799242997	-0.149022007570028\\
-0.523972937111329	1.47602706288867\\
2	0\\
1.21017722777407	-0.789822772225932\\
0	-2\\
-0.465860205999522	1.53413979400048\\
0	2\\
-2	0\\
0	2\\
-0.499580919326565	1.50041908067343\\
1.54358879574206	-0.456411204257935\\
0	2\\
-0.00507907327785092	1.99492092672215\\
-0.870535914291835	1.12946408570817\\
-0.211593692643057	1.78840630735694\\
0	2\\
2	0\\
0	2\\
-2	0\\
0	2\\
1.33293802286769	-0.667061977132306\\
1.52558404183767	-0.474415958162333\\
-0.104692079044467	1.89530792095553\\
1.45093120547164	-0.549068794528364\\
0	2\\
0.309809555754844	-1.69019044424516\\
0	2\\
-0.548913040769446	1.45108695923055\\
0	2\\
0	2\\
-0.684461510116755	1.31553848988324\\
0	-2\\
0.352683443934142	-1.64731655606586\\
-0.156595019261058	1.84340498073894\\
0	-2\\
1.99337613374924	-0.00662386625076012\\
2	0\\
0	-2\\
-0.715803219776031	1.28419678022397\\
1.30770346487754	-0.692296535122459\\
0	2\\
-0.219559677566443	1.78044032243356\\
0	2\\
0	2\\
0	2\\
0	-2\\
-0.742878349636317	1.25712165036368\\
0	-2\\
-0.52601549575477	1.47398450424523\\
-1.66180549926532	0.33819450073468\\
1.51193711332675	-0.488062886673253\\
1.28688459900683	-0.713115400993174\\
-0.742813009698751	1.25718699030125\\
0	2\\
-1.21917279090974	0.780827209090264\\
0	2\\
-0.988103604670299	1.0118963953297\\
2	0\\
-0.73424984022876	1.26575015977124\\
1.42287930656885	-0.577120693431149\\
2	0\\
2	0\\
1.1597667853913	-0.840233214608704\\
2	0\\
0	2\\
-0.973789516268609	1.02621048373139\\
2	0\\
-0.33664445573081	1.66335554426919\\
2	0\\
0	2\\
0.662792737013064	-1.33720726298694\\
0.727230620438749	-1.27276937956125\\
-0.323951697582153	1.67604830241785\\
2	0\\
1.59340821927293	-0.406591780727066\\
0	2\\
0.0825182148586026	-1.9174817851414\\
1.46555898978213	-0.534441010217869\\
-1.09494461002824	0.905055389971756\\
2	0\\
0	2\\
-0.215455665837476	1.78454433416252\\
1.99842009286657	-0.00157990713342859\\
0	2\\
-2	0\\
-0.375770947030858	1.62422905296914\\
0	2\\
0	-2\\
1.1737250127074	-0.826274987292595\\
1.07620371244516	-0.923796287554836\\
-0.957907154897484	1.04209284510252\\
1.65957045499589	-0.340429545004105\\
0	-2\\
0	2\\
0	2\\
0	2\\
2	0\\
-0.583452976243666	1.41654702375633\\
0	2\\
-0.290312623095262	1.70968737690474\\
0.490918385204988	-1.50908161479501\\
0	2\\
-0.514841157566654	1.48515884243335\\
0	2\\
1.65142793688334	-0.348572063116665\\
0	2\\
0	2\\
-1.39189929769663	0.608100702303374\\
0	2\\
0	2\\
1.68146028038838	-0.318539719611623\\
0.0866095505661994	-1.9133904494338\\
-0.387734800417885	1.61226519958212\\
0	-2\\
0	2\\
0	-2\\
0.980565079629202	-1.0194349203708\\
-0.109467979791998	1.890532020208\\
0	2\\
0	-2\\
0	2\\
0	2\\
0	-2\\
0	-2\\
2	0\\
0	2\\
-2	0\\
0	2\\
-0.82692224963775	1.17307775036225\\
1.47230128092318	-0.527698719076823\\
-0.373070333294938	1.62692966670506\\
0	-2\\
0	2\\
0	2\\
0	-2\\
-0.431585716994658	1.56841428300534\\
0	2\\
1.2208501609506	-0.779149839049404\\
-2	0\\
0	-2\\
-0.389057405613408	1.61094259438659\\
0	2\\
0	2\\
0	-2\\
0	2\\
2	0\\
1.62985916772826	-0.370140832271742\\
-0.372548708594196	1.6274512914058\\
0	2\\
2	0\\
0	2\\
0	-2\\
0.176201970732163	-1.82379802926784\\
0	2\\
-0.504548394827332	1.49545160517267\\
0	2\\
-1.19733792526637	0.80266207473363\\
1.30834502300219	-0.691654976997809\\
0	2\\
0	-2\\
1.63367387191462	-0.36632612808538\\
-0.202513687657231	1.79748631234277\\
0.328868924662725	-1.67113107533727\\
0	2\\
0	-2\\
0	-2\\
0	-2\\
0.485363320066091	-1.51463667993391\\
0	2\\
-0.323961295199411	1.67603870480059\\
-0.519984095295596	1.4800159047044\\
-0.31864133248831	1.68135866751169\\
0	-2\\
0	-2\\
0	2\\
0	2\\
0	2\\
2	0\\
1.97240633938995	-0.0275936606100476\\
0	2\\
-1.65878580172337	0.34121419827663\\
1.37667905138527	-0.623320948614726\\
1.20633750121151	-0.793662498788486\\
1.69126918062041	-0.308730819379587\\
0.966260177914007	-1.03373982208599\\
0	2\\
0	-2\\
1.19754181225231	-0.802458187747693\\
0.495582440013886	-1.50441755998611\\
0	2\\
-1.00235681755685	0.997643182443151\\
1.95876802387166	-0.0412319761283408\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
-1.5578573635286	0.442142636471396\\
0	-2\\
-0.721179724450651	1.27882027554935\\
0	2\\
0.192050058548487	-1.80794994145151\\
-2	0\\
1.79047578949268	-0.209524210507317\\
0	2\\
0	2\\
0	-2\\
2	0\\
0	2\\
0	2\\
-0.956553185419464	1.04344681458054\\
-0.416569671078329	1.58343032892167\\
0.619139185097426	-1.38086081490257\\
0	2\\
-0.11200323965178	1.88799676034822\\
0	-2\\
0	-2\\
0	2\\
0	-2\\
2	0\\
0	2\\
0	2\\
0	-2\\
0	2\\
0	2\\
0.585134073016465	-1.41486592698353\\
0.19076368216304	-1.80923631783696\\
-0.702636998443146	1.29736300155685\\
0	2\\
0	2\\
0	2\\
1.76319848807385	-0.236801511926149\\
0	2\\
0	-2\\
0	-2\\
0	-2\\
-0.0179610638047814	1.98203893619522\\
0	-2\\
-1.06279812482785	0.937201875172148\\
0	-2\\
0	2\\
2	0\\
-0.493250160199768	1.50674983980023\\
1.00583097001555	-0.994169029984452\\
-0.0946222809327903	1.90537771906721\\
1.14669499012864	-0.853305009871356\\
1.87983703969705	-0.120162960302952\\
0	2\\
0	2\\
0	2\\
0	-2\\
0	2\\
0	2\\
0	2\\
-0.228079450122755	1.77192054987725\\
0	-2\\
1.0971610679782	-0.9028389320218\\
2	0\\
0	2\\
0	-2\\
0	-2\\
0	2\\
0	2\\
0	-2\\
0	2\\
0	2\\
0	-2\\
1.93651197973707	-0.0634880202629267\\
0	-2\\
-1.11145561970842	0.888544380291577\\
1.63527553171369	-0.364724468286308\\
-0.840119952456756	1.15988004754324\\
0	-2\\
0	2\\
1.39841325374284	-0.601586746257158\\
0	2\\
0	-2\\
0	-2\\
0	-2\\
1.25346571963602	-0.746534280363977\\
-0.431508023400004	1.5684919766\\
0	2\\
0	2\\
-0.404664216688755	1.59533578331125\\
1.65689999504021	-0.34310000495979\\
0	2\\
0	2\\
0	-2\\
-0.595920177714749	1.40407982228525\\
1.38394620695234	-0.616053793047657\\
2	0\\
0	-2\\
-1.14196933079656	0.858030669203437\\
1.53923443169329	-0.460765568306711\\
-0.437494841547431	1.56250515845257\\
-1.12142570597154	0.878574294028458\\
0	-2\\
0	2\\
-1.21113087631505	0.788869123684953\\
0	2\\
1.87924300261255	-0.120756997387452\\
0	-2\\
2	0\\
1.64258379938469	-0.357416200615308\\
-1.12511346914984	0.874886530850164\\
-0.481553199161134	1.51844680083887\\
-1.13517690361951	0.864823096380495\\
-0.551490220959874	1.44850977904013\\
0	2\\
0	-2\\
-2	0\\
1.66135055047288	-0.338649449527124\\
0	2\\
0	2\\
0	2\\
0	2\\
2	0\\
2	0\\
0	-2\\
0	2\\
-0.355416239933298	1.6445837600667\\
0	2\\
-0.908255869706617	1.09174413029338\\
0	-2\\
0	2\\
0	2\\
0	-2\\
0	2\\
0	2\\
1.99953377150313	-0.000466228496867435\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.0357285484558645	1.96427145154414\\
0	2\\
-0.219581797142725	1.78041820285727\\
0	2\\
-0.351003694730227	1.64899630526977\\
-0.321011490223864	1.67898850977614\\
1.63978441586651	-0.360215584133485\\
0	2\\
0	2\\
2	0\\
0	-2\\
1.10757012530941	-0.892429874690592\\
0	2\\
0	-2\\
0	2\\
1.23551509141326	-0.764484908586738\\
0	2\\
0	2\\
0	2\\
0	2\\
2	0\\
0	-2\\
-1.43789968284593	0.562100317154071\\
0	2\\
-2	0\\
-0.0849164969724708	1.91508350302753\\
0	2\\
1.96316150216262	-0.0368384978373775\\
2	0\\
0	2\\
2	0\\
2	0\\
0	-2\\
0	2\\
-0.227117465329002	1.772882534671\\
-0.387422802307555	1.61257719769245\\
0.487590448196933	-1.51240955180307\\
0	-2\\
0.367374334002873	-1.63262566599713\\
0	-2\\
1.98149797064498	-0.0185020293550237\\
0	2\\
0	2\\
1.04845575125062	-0.951544248749383\\
-1.94718320504584	0.0528167949541616\\
2	0\\
0	2\\
0	2\\
-0.751977482195364	1.24802251780464\\
0.616925776554496	-1.3830742234455\\
0	-2\\
0	2\\
0	-2\\
0	-2\\
-1.44188561866453	0.558114381335469\\
-0.329638548343316	1.67036145165668\\
0	2\\
1.50884878345832	-0.49115121654168\\
0	2\\
0	-2\\
-0.757076228368174	1.24292377163183\\
0	2\\
-0.130764532546224	1.86923546745378\\
0	-2\\
1.61095262789687	-0.38904737210313\\
0	2\\
0	2\\
0	2\\
2	0\\
2	0\\
1.92536747509675	-0.0746325249032482\\
0	2\\
1.42572395031333	-0.574276049686665\\
0	-2\\
-0.0625392375449944	1.93746076245501\\
-0.572816887196636	1.42718311280336\\
-0.0472153393492611	1.95278466065074\\
0	2\\
0	2\\
-2	0\\
0	2\\
-1.21868267997361	0.781317320026387\\
-0.181803936784223	1.81819606321578\\
-0.776349906959068	1.22365009304093\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.973002916929616	1.02699708307038\\
0	2\\
1.44592558901861	-0.554074410981386\\
0	2\\
-0.330087355047325	1.66991264495267\\
2	0\\
0.720128348102538	-1.27987165189746\\
0	-2\\
0.766850865504663	-1.23314913449534\\
0	-2\\
0	-2\\
1.89790308390732	-0.102096916092683\\
0	-2\\
0	-2\\
-0.0866018750677249	1.91339812493228\\
0.742247982411749	-1.25775201758825\\
0	2\\
1.21431767420613	-0.785682325793874\\
-0.124341632813049	1.87565836718695\\
0	2\\
-0.104516512578457	1.89548348742154\\
0	-2\\
0	-2\\
1.41085280526743	-0.589147194732573\\
0	2\\
1.80163639754753	-0.198363602452473\\
1.14544260721211	-0.854557392787886\\
-0.109003711796383	1.89099628820362\\
0	2\\
-0.716614996374408	1.28338500362559\\
0	2\\
2	0\\
0	2\\
2	0\\
-0.0218334982103597	1.97816650178964\\
-1.26857347307603	0.731426526923969\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.0580660743355289	1.94193392566447\\
-1.60551297531461	0.394487024685391\\
0	2\\
0	2\\
1.24651100672991	-0.75348899327009\\
-1.0572195243312	0.942780475668803\\
-1.0605020290805	0.939497970919503\\
0	-2\\
0	-2\\
0	-2\\
0	2\\
0.561718135549035	-1.43828186445096\\
1.41957043516787	-0.580429564832129\\
0.918824866006452	-1.08117513399355\\
0	2\\
0	2\\
0	2\\
-1.16250888336322	0.83749111663678\\
0	2\\
0.25789179370015	-1.74210820629985\\
-1.29709319237146	0.702906807628541\\
2	0\\
0	2\\
2	0\\
0	-2\\
2	0\\
0	-2\\
2	0\\
0	-2\\
1.10874465535844	-0.891255344641557\\
1.52283469211603	-0.477165307883971\\
0	-2\\
0	-2\\
-1.40982765676559	0.590172343234405\\
1.5015586794287	-0.4984413205713\\
0	2\\
-1.58992036466249	0.410079635337507\\
-0.0679383217230969	1.9320616782769\\
2	0\\
0	2\\
2	0\\
-1.34272175201722	0.657278247982775\\
0	-2\\
0	-2\\
0	-2\\
0	2\\
-0.263633628428801	1.7363663715712\\
2	0\\
1.62732814060498	-0.372671859395019\\
0	-2\\
0	2\\
0	2\\
-0.00824923658297014	1.99175076341703\\
0	2\\
0	-2\\
0	2\\
-0.740459527356972	1.25954047264303\\
1.88066490561338	-0.119335094386619\\
1.16307621061391	-0.836923789386088\\
1.40108841071268	-0.598911589287321\\
-0.628355397773425	1.37164460222658\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.134493769331842	1.86550623066816\\
-0.654448167818648	1.34555183218135\\
-0.0384016832340214	1.96159831676598\\
0.623800934667487	-1.37619906533251\\
0	2\\
0	2\\
-1.05677387547163	0.943226124528373\\
-0.286324277483793	1.71367572251621\\
0	2\\
0	-2\\
0.794213233890867	-1.20578676610913\\
-0.230827632952791	1.76917236704721\\
0	2\\
2	0\\
0	2\\
2	0\\
1.86793474909438	-0.132065250905622\\
-0.698631679645836	1.30136832035416\\
-1.58427201917302	0.415727980826981\\
1.78776869498894	-0.212231305011055\\
2	0\\
0	2\\
0.443350045264052	-1.55664995473595\\
-0.209583867962456	1.79041613203754\\
0	-2\\
0	2\\
0	2\\
-0.364368330484079	1.63563166951592\\
0	2\\
0	2\\
2	0\\
0	2\\
-0.653428661261039	1.34657133873896\\
0.54686636418477	-1.45313363581523\\
1.14072181853184	-0.85927818146816\\
2	0\\
1.06946277990599	-0.930537220094008\\
1.39506638574658	-0.604933614253418\\
1.92450286204748	-0.0754971379525168\\
0	2\\
0	-2\\
-0.631880024947601	1.3681199750524\\
0	-2\\
0	2\\
1.68600734306226	-0.313992656937744\\
0	2\\
0	2\\
0	2\\
2	0\\
1.87162164183103	-0.128378358168973\\
1.35746362417592	-0.642536375824082\\
-0.501635285289071	1.49836471471093\\
0.945479226404078	-1.05452077359592\\
0	-2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0.740896533303961	-1.25910346669604\\
0	-2\\
0	-2\\
0.275341055594705	-1.7246589444053\\
0	2\\
0	-2\\
0	2\\
0	2\\
0	2\\
0.605350051271322	-1.39464994872868\\
0	2\\
1.97733928876038	-0.0226607112396242\\
0	2\\
0.128728091243095	-1.87127190875691\\
0	2\\
0.967611089785533	-1.03238891021447\\
0	2\\
-1.58100079225563	0.41899920774437\\
1.7619984546385	-0.2380015453615\\
0	2\\
0	2\\
0	2\\
-0.745228456005856	1.25477154399414\\
0	2\\
2	0\\
-1.55880957462109	0.441190425378912\\
0	2\\
1.06707160146615	-0.932928398533849\\
0	2\\
0	2\\
0	2\\
0	-2\\
-0.592481105060954	1.40751889493905\\
0	2\\
0	-2\\
1.00419497902508	-0.995805020974925\\
0	2\\
-2	0\\
0	-2\\
1.96332494368339	-0.0366750563166068\\
1.28381414664262	-0.716185853357381\\
0.119905807954714	-1.88009419204529\\
0	2\\
1.90784140313574	-0.0921585968642625\\
1.62771775631324	-0.372282243686762\\
-0.337652329364475	1.66234767063553\\
0	2\\
0	-2\\
0	-2\\
0	2\\
0	2\\
0	-2\\
0	2\\
-0.0453186597343007	1.9546813402657\\
2	0\\
1.7167930146054	-0.283206985394599\\
-0.321378277976276	1.67862172202372\\
0.531663576376046	-1.46833642362395\\
-0.224865504487801	1.7751344955122\\
1.47660886849776	-0.523391131502238\\
1.77890134795544	-0.221098652044557\\
0	-2\\
0	-2\\
0.275687527195313	-1.72431247280469\\
-0.11395194503849	1.88604805496151\\
0	2\\
1.28100418212361	-0.718995817876391\\
0	-2\\
2	0\\
0	2\\
2	0\\
-1.20734189891592	0.792658101084077\\
0	2\\
0.892810100492494	-1.10718989950751\\
0	2\\
0	2\\
1.22977840001979	-0.770221599980212\\
0	2\\
0	2\\
-0.607044952558408	1.39295504744159\\
0	2\\
0	2\\
0.091719060039324	-1.90828093996068\\
0	2\\
2	0\\
0	-2\\
0	-2\\
-0.235202492440601	1.7647975075594\\
2	0\\
1.90791152642973	-0.0920884735702727\\
0	-2\\
-1.28085762707563	0.719142372924367\\
1.05929216036864	-0.940707839631362\\
2	0\\
0	2\\
-1.22891043330618	0.771089566693816\\
1.248510714561	-0.751489285438998\\
0	2\\
-2	0\\
0	-2\\
-0.819426094402736	1.18057390559726\\
-0.572097769087953	1.42790223091205\\
-0.0339425392068686	1.96605746079313\\
2	0\\
0	2\\
0	2\\
0	2\\
-0.543098529207685	1.45690147079232\\
0.331806983010731	-1.66819301698927\\
0.738105281579896	-1.2618947184201\\
0.282826296912748	-1.71717370308725\\
0	-2\\
0	2\\
0	2\\
1.99945784518037	-0.000542154819627161\\
2	0\\
1.0684239832168	-0.931576016783197\\
-1.71106192807092	0.288938071929076\\
-0.689659383265654	1.31034061673435\\
0	2\\
-1.09558138892934	0.90441861107066\\
0	-2\\
0.668951109995019	-1.33104889000498\\
0	2\\
-2	0\\
0	-2\\
0	2\\
2	0\\
0	2\\
0	2\\
0	2\\
1.98076129986472	-0.0192387001352819\\
0	2\\
2	0\\
0.341228213037483	-1.65877178696252\\
-0.263667453520014	1.73633254647999\\
0	2\\
2	0\\
0	2\\
0	-2\\
1.26815407227782	-0.731845927722183\\
0	-2\\
1.99054338714306	-0.00945661285693866\\
0	2\\
0.859311684381998	-1.140688315618\\
0	2\\
1.83505268390074	-0.164947316099258\\
1.87504734544365	-0.124952654556354\\
0.434382353416497	-1.5656176465835\\
1.69733690954647	-0.30266309045353\\
0	2\\
2	0\\
0	2\\
-2	0\\
-0.051126952772177	1.94887304722782\\
1.23967758436223	-0.760322415637769\\
0.709013034096853	-1.29098696590315\\
2	0\\
0	2\\
0	2\\
2	0\\
0	-2\\
2	0\\
2	0\\
-0.0764555625099942	1.92354443749001\\
1.8951170820913	-0.104882917908703\\
1.84619715583269	-0.153802844167311\\
0	2\\
0	2\\
0	2\\
2	0\\
0.924382746984959	-1.07561725301504\\
0	2\\
0	2\\
-0.27345573860349	1.72654426139651\\
0	-2\\
2	0\\
0	-2\\
-0.481632390709476	1.51836760929052\\
0	2\\
1.5663250807959	-0.433674919204098\\
2	0\\
0	-2\\
1.25496475546527	-0.745035244534733\\
1.54972562528313	-0.450274374716867\\
-1.93851023421742	0.0614897657825781\\
-0.0818444037110884	1.91815559628891\\
1.45855433416208	-0.54144566583792\\
1.23791169657076	-0.762088303429244\\
0	-2\\
1.48097009433436	-0.519029905665644\\
0.775975817316841	-1.22402418268316\\
0.126106643981185	-1.87389335601881\\
0	2\\
-0.609240023048952	1.39075997695105\\
0	2\\
0	-2\\
0	2\\
2	0\\
0	-2\\
0	2\\
1.79095698139562	-0.209043018604378\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	-2\\
0	2\\
0.795536607235079	-1.20446339276492\\
0	2\\
0	2\\
0	2\\
0	2\\
2	0\\
0	2\\
0	2\\
0	-2\\
2	0\\
1.78207329911192	-0.217926700888081\\
0	-2\\
-0.00535938603882585	1.99464061396117\\
-0.635224800830213	1.36477519916979\\
0.738772196209475	-1.26122780379052\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.0948034713642774	1.90519652863572\\
0.702609848537012	-1.29739015146299\\
0	2\\
0.652747026948252	-1.34725297305175\\
0	2\\
1.98095905743251	-0.0190409425674902\\
0	2\\
0.251062185124359	-1.74893781487564\\
0	-2\\
-0.539273195493537	1.46072680450646\\
2	0\\
-1.74631278394946	0.253687216050541\\
-1.1230800654154	0.876919934584601\\
0.703313904886992	-1.29668609511301\\
-0.590194236260818	1.40980576373918\\
-0.587576032080358	1.41242396791964\\
-1.57217466073236	0.427825339267638\\
0	-2\\
-1.85883051714987	0.141169482850134\\
0.841157925284952	-1.15884207471505\\
1.73494852440444	-0.265051475595565\\
2	0\\
-0.132873226910432	1.86712677308957\\
0	2\\
0	-2\\
2	0\\
0	2\\
0	2\\
-0.725047910152998	1.274952089847\\
0	2\\
0	2\\
-1.08006649157148	0.919933508428521\\
0	-2\\
0.810851568411515	-1.18914843158848\\
0	-2\\
0	2\\
0	2\\
0	2\\
0	2\\
1.9301271335475	-0.0698728664524981\\
0.545176329214134	-1.45482367078587\\
0	2\\
0.372414253842363	-1.62758574615764\\
0	2\\
-0.235874218949139	1.76412578105086\\
-0.824696634792461	1.17530336520754\\
0.733057012534631	-1.26694298746537\\
-2	0\\
0	2\\
0	-2\\
-2	0\\
0	2\\
-1.98846228414106	0.0115377158589374\\
0	2\\
0	2\\
1.27890880990497	-0.72109119009503\\
0	2\\
0	2\\
-2	0\\
1.18620436662931	-0.81379563337069\\
0	2\\
-2	0\\
0	2\\
1.74593938184729	-0.254060618152706\\
1.1536269630564	-0.846373036943599\\
0	2\\
0	2\\
0	2\\
0.678938001394033	-1.32106199860597\\
-0.230911505813836	1.76908849418616\\
0	2\\
-0.34562605748405	1.65437394251595\\
0.806131697869217	-1.19386830213078\\
-0.81916890768301	1.18083109231699\\
0	2\\
0	2\\
0	-2\\
-0.640231702561152	1.35976829743885\\
0	2\\
0	2\\
1.62192977041054	-0.378070229589458\\
0	2\\
1.66146587090009	-0.33853412909991\\
0	2\\
0	2\\
0	2\\
0	2\\
0	-2\\
0	-2\\
0	2\\
0	2\\
0.0768051907033513	-1.92319480929665\\
0	2\\
0.232158689939174	-1.76784131006083\\
0	-2\\
-0.970635598149287	1.02936440185071\\
0	2\\
0	2\\
-1.10597865033906	0.894021349660937\\
0	-2\\
-0.672845186746906	1.32715481325309\\
0	2\\
-0.0942770197278146	1.90572298027219\\
0	2\\
0.791491475704542	-1.20850852429546\\
-1.09292448285603	0.907075517143974\\
0	2\\
0	2\\
0	2\\
0	-2\\
1.39808069397399	-0.601919306026008\\
0	2\\
-1.26506928108249	0.734930718917506\\
0	2\\
-2	0\\
0	2\\
0	-2\\
-0.415659431533454	1.58434056846655\\
0	-2\\
0	2\\
0	2\\
0.401596329936047	-1.59840367006395\\
-0.302454847099623	1.69754515290038\\
1.56007452297973	-0.439925477020274\\
1.67498699832857	-0.325013001671433\\
2	0\\
0	2\\
2	0\\
0	2\\
0.237054253540931	-1.76294574645907\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0.391093919694875	-1.60890608030513\\
0	-2\\
1.81879432307279	-0.181205676927209\\
-1.02583743647042	0.974162563529576\\
0	-2\\
-0.0472041576574612	1.95279584234254\\
-0.631057210419946	1.36894278958005\\
-1.84403286105665	0.155967138943345\\
0	2\\
0	2\\
-0.0629016088558185	1.93709839114418\\
-2	0\\
0	-2\\
1.77356680376303	-0.226433196236973\\
0	-2\\
0	2\\
1.97751738173839	-0.0224826182616068\\
-0.737299705856483	1.26270029414352\\
0.820286624259418	-1.17971337574058\\
0	-2\\
1.17818126625797	-0.821818733742029\\
0	-2\\
1.37514987234259	-0.624850127657412\\
-0.429809096003257	1.57019090399674\\
1.77310496035835	-0.226895039641654\\
-0.07511017562885	1.92488982437115\\
-0.537372528339368	1.46262747166063\\
0	2\\
0	2\\
0.12523898717463	-1.87476101282537\\
-0.7943411259874	1.2056588740126\\
2	0\\
2	0\\
0	2\\
1.3986120905273	-0.601387909472704\\
1.09293558351373	-0.907064416486271\\
0	-2\\
0	2\\
0	2\\
-0.863395101679877	1.13660489832012\\
1.49210591626998	-0.507894083730016\\
0	2\\
0.812990791681362	-1.18700920831864\\
1.55384760432063	-0.446152395679368\\
0	-2\\
0	-2\\
0	-2\\
0	-2\\
0	2\\
0.238090603135266	-1.76190939686473\\
0.84667127980831	-1.15332872019169\\
1.17444540705668	-0.825554592943317\\
0	2\\
0	2\\
-1.5345884605186	0.465411539481402\\
0.805390241281591	-1.19460975871841\\
-1.90158811028089	0.0984118897191109\\
0	2\\
0	2\\
0	2\\
0	2\\
-1.23103635524992	0.768963644750077\\
2	0\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.53128291361313	1.46871708638687\\
0	2\\
0	2\\
1.50455434992203	-0.495445650077968\\
2	0\\
0	2\\
0	-2\\
0	2\\
-0.203206563224938	1.79679343677506\\
0.558977233913133	-1.44102276608687\\
0	2\\
0	-2\\
0	-2\\
0	2\\
0	2\\
2	0\\
0.113406328934303	-1.8865936710657\\
0	2\\
-2	0\\
0	2\\
0	-2\\
2	0\\
0	2\\
1.83144111154508	-0.168558888454923\\
2	0\\
-0.0129879563073614	1.98701204369264\\
0	2\\
-0.0824656290162878	1.91753437098371\\
0	-2\\
-0.715873792540884	1.28412620745912\\
2	0\\
0	-2\\
0	2\\
0	2\\
0	2\\
1.82789282780043	-0.172107172199572\\
0	2\\
0.942439854874508	-1.05756014512549\\
0	2\\
0	2\\
0	2\\
0	2\\
1.75822744165431	-0.24177255834569\\
0	-2\\
0	2\\
-0.555361089532332	1.44463891046767\\
0	2\\
0	2\\
0	2\\
1.59093909957538	-0.40906090042462\\
0	2\\
0	-2\\
0.961619409209202	-1.0383805907908\\
0.676634565628064	-1.32336543437194\\
1.68120767084791	-0.318792329152095\\
1.87754939964852	-0.122450600351475\\
1.58069454749193	-0.419305452508074\\
0	-2\\
1.99099098886115	-0.00900901113885144\\
0.638462226917508	-1.36153777308249\\
-0.113632515947703	1.8863674840523\\
-0.933150882161249	1.06684911783875\\
-0.872945155533682	1.12705484446632\\
1.71078500651754	-0.289214993482461\\
0.296052518774992	-1.70394748122501\\
-0.25681289917812	1.74318710082188\\
0	2\\
2	0\\
0	2\\
2	0\\
0	2\\
0	2\\
-0.800373261179588	1.19962673882041\\
2	0\\
2	0\\
0	2\\
2	0\\
0	2\\
0	2\\
-0.837134942408936	1.16286505759106\\
0	2\\
0	2\\
-0.237885050165432	1.76211494983457\\
0	2\\
-1.58004334622931	0.41995665377069\\
-0.38692358708011	1.61307641291989\\
0	2\\
0	2\\
0	2\\
1.8271595119114	-0.172840488088601\\
-0.905963495504055	1.09403650449595\\
-0.000540383202310096	1.99945961679769\\
0	-2\\
0	2\\
1.79260874657291	-0.207391253427095\\
0	-2\\
0	2\\
0	-2\\
1.35270716534071	-0.647292834659293\\
0	2\\
-1.06061529689968	0.93938470310032\\
0	2\\
-1.14953856223688	0.850461437763117\\
0	-2\\
-0.159067756674876	1.84093224332512\\
0	2\\
0	2\\
0.841160003648024	-1.15883999635198\\
2	0\\
0	-2\\
0	2\\
0.262107830289876	-1.73789216971012\\
1.50686947476258	-0.493130525237425\\
0	-2\\
0.912213552522521	-1.08778644747748\\
2	0\\
0	2\\
-0.222970043146356	1.77702995685364\\
-0.539251250248372	1.46074874975163\\
0	2\\
1.26203136525982	-0.737968634740184\\
0	-2\\
-0.233353307525404	1.7666466924746\\
0	2\\
0	2\\
0	-2\\
-0.07083652676413	1.92916347323587\\
0	-2\\
-0.67135180296324	1.32864819703676\\
0	2\\
1.54573513234121	-0.454264867658795\\
1.45785588343376	-0.542144116566236\\
0	2\\
1.07343486013839	-0.926565139861613\\
0	2\\
0	2\\
0	2\\
-0.326656896365963	1.67334310363404\\
0.53095039908686	-1.46904960091314\\
2	0\\
0	2\\
1.95041596218679	-0.0495840378132146\\
1.44662642504687	-0.553373574953129\\
2	0\\
0	2\\
0.836367659315977	-1.16363234068402\\
-0.0515247998176791	1.94847520018232\\
0	2\\
0	2\\
1.73147002242116	-0.268529977578842\\
0	-2\\
-1.3449124194767	0.655087580523302\\
0	2\\
0	2\\
2	0\\
0.91412549826697	-1.08587450173303\\
0	-2\\
0.82533555313945	-1.17466444686055\\
-0.0661462317278246	1.93385376827218\\
-0.157556105138267	1.84244389486173\\
0	2\\
-0.73849641448737	1.26150358551263\\
1.76384124446089	-0.236158755539106\\
0	2\\
0	-2\\
0	2\\
0.351874174800185	-1.64812582519981\\
0.125140569421159	-1.87485943057884\\
0	2\\
1.50256451746988	-0.497435482530125\\
0	-2\\
1.87532302310411	-0.124676976895888\\
1.81516821589989	-0.18483178410011\\
0	2\\
1.18051393601395	-0.819486063986054\\
0	2\\
1.72111784309748	-0.278882156902521\\
0	2\\
0	2\\
0	2\\
1.43291890524683	-0.567081094753166\\
0	2\\
0	2\\
1.8642281171642	-0.135771882835796\\
0	2\\
-1.40294436396422	0.597055636035778\\
-0.500460866165479	1.49953913383452\\
-0.747026437087297	1.2529735629127\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0.728761185680657	-1.27123881431934\\
1.34702826921216	-0.652971730787843\\
0	-2\\
0	2\\
0	2\\
0	-2\\
0	2\\
0	2\\
1.79042347273714	-0.209576527262856\\
1.66578136787157	-0.334218632128428\\
0.625288318425343	-1.37471168157466\\
2	0\\
-0.630347774903294	1.36965222509671\\
-1.87920618174281	0.120793818257185\\
0	2\\
2	0\\
-0.168479169800215	1.83152083019979\\
1.32459157458821	-0.675408425411792\\
0	2\\
2	0\\
1.60445944956154	-0.395540550438463\\
0	-2\\
0.510426140889427	-1.48957385911057\\
-0.0789906288824332	1.92100937111757\\
-0.706092719814047	1.29390728018595\\
-0.7295644041213	1.2704355958787\\
0.973663252191664	-1.02633674780834\\
0	2\\
0	2\\
-0.404184985848293	1.59581501415171\\
0.777537269582009	-1.22246273041799\\
0	-2\\
2	0\\
0	2\\
0	2\\
1.46786051801471	-0.532139481985288\\
2	0\\
0.588769615891223	-1.41123038410878\\
-1.44793065779803	0.552069342201973\\
2	0\\
0	2\\
-0.315104426354372	1.68489557364563\\
0	2\\
0	-2\\
-0.399718944706983	1.60028105529302\\
0	-2\\
-0.33647379321334	1.66352620678666\\
-0.00611011281861185	1.99388988718139\\
0	2\\
-1.39111927530718	0.608880724692822\\
0	-2\\
-2	0\\
2	0\\
1.98914152843159	-0.0108584715684097\\
-0.0353156555822655	1.96468434441773\\
0.718583767077997	-1.281416232922\\
0	2\\
-0.750750845059805	1.24924915494019\\
2	0\\
1.1890633803408	-0.810936619659198\\
-0.263214498737895	1.7367855012621\\
0	2\\
0	2\\
0	2\\
-1.48659652663027	0.513403473369733\\
0	2\\
0	2\\
-0.00479601599051897	1.99520398400948\\
-2	0\\
0	2\\
0	2\\
1.97314484121379	-0.0268551587862147\\
0	2\\
1.84259662820456	-0.15740337179544\\
0	2\\
0	2\\
0	-2\\
0	2\\
0	2\\
0	-2\\
-0.385033463393456	1.61496653660654\\
1.29548744716262	-0.704512552837377\\
0	2\\
2	0\\
0.733104605012963	-1.26689539498704\\
0	2\\
1.25369638156244	-0.746303618437561\\
0	2\\
0	2\\
0	2\\
0.247309423197491	-1.75269057680251\\
-0.111870075057157	1.88812992494284\\
0.404827790483437	-1.59517220951656\\
0	2\\
0	2\\
0	2\\
2	0\\
0	2\\
-0.616866095032099	1.3831339049679\\
1.62666596133054	-0.373334038669457\\
-0.843514372960691	1.15648562703931\\
0	-2\\
0	2\\
-0.408832719605108	1.59116728039489\\
0	2\\
0	-2\\
0.582504370924132	-1.41749562907587\\
0.804666931085604	-1.1953330689144\\
0	2\\
0	2\\
1.5844439799662	-0.415556020033798\\
0	2\\
-0.417986545477564	1.58201345452244\\
0.745343970021785	-1.25465602997822\\
2	0\\
0	2\\
1.11333274998358	-0.886667250016419\\
-0.722662245093432	1.27733775490657\\
0	2\\
1.03383656707549	-0.966163432924507\\
0	2\\
0	-2\\
0	2\\
-2	0\\
0	2\\
0	2\\
-0.946151387959193	1.05384861204081\\
2	0\\
2	0\\
0	-2\\
0	2\\
0	2\\
0	-2\\
-1.18684786140261	0.813152138597388\\
-0.462635618086737	1.53736438191326\\
-0.235324893741574	1.76467510625843\\
0	2\\
-0.606192922316362	1.39380707768364\\
-1.29512728122587	0.70487271877413\\
0	2\\
0	-2\\
0	2\\
1.70750394082945	-0.292496059170548\\
0	-2\\
0	2\\
2	0\\
-1.3908966772639	0.609103322736101\\
0	2\\
1.40468804500048	-0.595311954999521\\
0	-2\\
0	-2\\
0	2\\
0.171917322440848	-1.82808267755915\\
2	0\\
1.56401543717197	-0.435984562828032\\
0	2\\
0	2\\
0	-2\\
-2	0\\
0	-2\\
0	2\\
2	0\\
-0.323705203145252	1.67629479685475\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.201849569613863	1.79815043038614\\
};
\addlegendentry{Iter 25}

\end{axis}
\end{tikzpicture}%

==> src/FO-Cvg-Iter3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3cm,
height=3cm,
at={(1.648in,0.642in)},
scale only axis,
xmin=-2,
xmax=8,
xlabel style={font=\color{white!11!black}},
xlabel={Delay in Lane 1.},
ymin=-2,
ymax=8,
ylabel style={font=\color{white!11!black}},
ylabel={Delay in Lane 2.},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.436243269585797	2.52184380781792\\
0	2\\
0	2.26366063380825\\
-1.14072482684812	0.859275173151875\\
0	2\\
1.31058547219964	-0.689414527800359\\
-1.5060977518603	1.32256426354433\\
1.35989951530672	-0.640100484693278\\
-1.33043851514593	0.669561484854071\\
0.944264395471302	-1.0557356045287\\
1.41913204427124	-0.580867955728765\\
0	2\\
0	2\\
1.26774816561415	-0.732251834385852\\
0.925312764672718	-1.07468723532728\\
-0.664313909932659	1.33568609006734\\
-2	0.408603567097703\\
0	2\\
0	3.38715612804888\\
0	2.24007532533728\\
-0.188084641830602	3.10928447732205\\
0	2\\
0	2\\
2	0\\
-0.443201415104387	3.64287973750719\\
0.821869065602209	-1.17813093439779\\
-0.84805428810681	1.15194571189319\\
0	2\\
0	-2\\
0	2\\
0	2\\
2	0\\
-2	0\\
0	2\\
1.94985492364734	-0.0501450763526599\\
1.0715094888959	-0.928490511104103\\
-0.234237541171896	1.94005250907395\\
0	2.88867355510545\\
0	2\\
0	2.30085772723282\\
0	2\\
-2	0.159693738258113\\
1.58418761949516	-0.415812380504838\\
0	2\\
-0.843738404583273	1.15626159541673\\
-0.41427596384313	2.59761741727487\\
0	2\\
-2	1.84200762168061\\
1.38746623065797	-0.612533769342031\\
-0.0188605564160572	1.98113944358394\\
-2	0\\
0	2\\
0	2.40181599410921\\
-0.541107363715998	1.458892636284\\
0	3.81349555492793\\
0	2.04990288328558\\
0	2\\
0	2.51391682624555\\
-0.187314693767969	1.81268530623203\\
0	3.02582979933316\\
0	4.7453832392515\\
0	-2\\
1.45302970740605	-0.546970292593948\\
0	2\\
-0.316490227991254	2.50128587355367\\
0	2\\
-1.57846432026593	0.421535679734066\\
1.88103847052851	-0.118961529471492\\
1.18517993587033	-0.814820064129666\\
-0.707848389052752	1.47055731157047\\
1.65494933145908	-0.345050668540922\\
-0.570986295159142	3.62600520802957\\
0	3.32330301246541\\
0	2\\
-2	0.191562684445975\\
1.01636972770614	-0.983630272293862\\
0	2\\
0	2.25414498039679\\
1.88658004218143	-0.113419957818567\\
-2	0\\
0	3.11735986354559\\
0	2\\
-0.455272758755164	3.18543065414261\\
0.747340022616155	-1.25265997738384\\
-2	2.45505236684138\\
0	2\\
1.87730503304343	5.21329392524852\\
-1.05485154100493	0.94514845899507\\
0	2.4503739640218\\
1.95521589306866	-0.0447841069313385\\
1.29379071876931	-0.706209281230693\\
1.8191133509104	-0.180886649089598\\
-0.267880630567761	1.73211936943224\\
0	2\\
0	2\\
0	2\\
0	2\\
-2	2.13151740395082\\
1.19938262445221	3.36261571442388\\
-1.94154207507828	0.0669907144805801\\
-1.90169314062436	0.857267469145796\\
0	2.12559380373314\\
-0.353322342874735	1.64667765712527\\
1.47674611261624	-0.523253887383762\\
0.294193081826024	-1.70580691817398\\
0	2.25818222166878\\
-2	0\\
-1.705451196154	0.680626854540194\\
0	2\\
0.916617424158463	-1.08338257584154\\
0	2\\
-2	0\\
0	2\\
0	2.54753004022654\\
0	2\\
2	0\\
1.44264593016107	-0.557354069838927\\
-0.212712050335844	2.5171948000474\\
0	2\\
-0.178524987005221	1.82147501299478\\
0.672571150782291	3.90960945878684\\
-1.36431894529241	3.29059393565429\\
-0.350967532600577	1.64903246739942\\
0	2\\
1.05696213674767	-0.943037863252325\\
0	2\\
1.31435888696508	4.1006803725159\\
-0.121131394415895	1.89808201242318\\
0	2\\
0	2\\
-2	0\\
1.69354456474764	-0.30645543525236\\
0.372312326844561	2.70924335442951\\
0.536221711050422	-1.46377828894958\\
0	2\\
0	2\\
0	2\\
0	6.01267546948585\\
-2	0\\
0	2\\
0	2\\
0	2\\
-0.0174827567162043	1.9825172432838\\
0	2.97993777470811\\
1.60400536516882	-0.395994634831179\\
-0.599753908764705	1.40024609123529\\
0	2\\
0	2\\
0	2\\
0	2\\
-2	0.424634096773523\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.249803698425258	1.75019630157474\\
0	2.20450715852155\\
0	3.79907629978557\\
0	2\\
-0.166600086556584	1.83339991344342\\
0	2\\
-0.249510877953093	1.75048912204691\\
0	2\\
-0.147986173105289	2.51354391677978\\
0	2\\
0	2\\
0	2\\
1.06564760754761	-0.934352392452392\\
2	0\\
0	2\\
0.528655689974142	2.57685277358181\\
1.38884457407112	-0.611155425928883\\
-2	0\\
0.208573837671163	3.34461983654946\\
2	0\\
0	2.25995743746403\\
0	2\\
-1.42313968271977	0.57686031728023\\
-2	0.0664538628691758\\
0	2.87419726092825\\
0	2.2356893385926\\
0.106953773989203	-1.8930462260108\\
1.50856201583958	-0.491437984160419\\
0	2\\
0	3.05371379243559\\
-2	0\\
-0.0408401790477362	1.95915982095226\\
0	2\\
0	2\\
0	2\\
1.78582046046232	-0.214179539537681\\
0	2\\
-1.48555990156813	0.514440098431871\\
0.883473618486501	3.04169456811427\\
1.43221431851079	-0.567785681489212\\
0	2\\
0	2\\
1.94440150096348	-0.0555984990365248\\
0	2\\
0	2\\
0	3.22513960346743\\
0	2\\
0	2.57950546200629\\
0	2\\
1.60305863985869	-0.396941360141313\\
0	2\\
-0.164777040840567	1.83522295915943\\
-0.208082156108283	1.79191784389172\\
-0.212293486156552	1.78770651384345\\
0	2\\
0.210541025585179	3.75550393000906\\
0	2.66365657980257\\
0	2.07749940263177\\
0	2\\
1.23302961169849	-0.766970388301511\\
2	0\\
0	2\\
0	2\\
1.51260021123282	-0.487399788767176\\
-2	4.92539991630398\\
1.77446139152111	-0.225538608478885\\
0.633176182580508	-1.36682381741949\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2.68019990763848\\
0	2.27460358137116\\
-0.877787389226573	1.84908503044382\\
0	2\\
0	2\\
0	2\\
-0.0874478015490596	1.91255219845094\\
-0.010901269705185	1.98909873029482\\
1.5673646731315	-0.432635326868501\\
0	2\\
0.414341908115819	2.94758940898559\\
0	2\\
-0.463173332500423	2.66071093379887\\
0	2\\
-0.0886961030235151	3.51823332319113\\
0.287820889119132	-1.71217911088087\\
-2	1.85970732254882\\
-1.85341388197751	0.146586118022489\\
-1.56172119816543	0.438278801834569\\
0.213356728646642	3.08545548491404\\
0	2\\
-0.150969666192832	4.49581159527083\\
0	2\\
0.827776963775559	-1.17222303622444\\
0	2\\
0	2.30250126868636\\
0	5.81851080275957\\
2	0\\
0.676186386997371	2.77125329902443\\
1.3787435866124	-0.621256413387605\\
0	2\\
-0.873998112369992	3.0926044021004\\
1.16385708849775	3.61587382376906\\
0	2\\
0	2.63600972919434\\
1.77069865545098	-0.229301344549019\\
-2	0\\
0.542519576344018	2.98159960449457\\
0	2\\
0	2\\
2	0\\
0	2\\
-0.116410344835747	1.88358965516425\\
2.75609636595844	5.45851527856582\\
0	2\\
1.05412688419546	-0.945873115804543\\
-0.791815772293078	1.20818422770692\\
-2	1.32436131185377\\
0	2\\
0	2.00122962861577\\
2	0\\
0	2\\
0	2\\
1.12786561749243	-0.87213438250757\\
0	2\\
0	2\\
0	2\\
0	-2\\
0	2.27452676959902\\
1.28823541977716	-0.711764580222845\\
0.897777646536484	3.68232766112862\\
0.607896783945809	3.5758440635712\\
1.89055912893961	-0.109440871060394\\
1.58530068183152	-0.41469931816848\\
2	0\\
-2	0\\
-1.69960298092033	0.87320418798491\\
0.118482158460628	3.16428934679445\\
0	2\\
-0.245389209164663	1.75461079083534\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
-1.60861417561767	1.21346701925719\\
0	6.86543440959518\\
-1.04941433195054	0.950585668049457\\
-2	0\\
1.69451774713171	-0.305482252868294\\
1.97925781107292	-0.0207421889270812\\
2	0\\
-0.574157304159465	1.42584269584053\\
-0.924510202131314	2.07411182600052\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
-1.21558908891817	0.959806400398897\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
1.01403768968888	-0.98596231031112\\
0	2.52052280936414\\
0	2\\
0	2\\
0.891104626033549	3.01513065858511\\
2	0\\
1.29347861163109	-0.706521388368914\\
-0.205781393299211	1.79421860670079\\
0	2\\
-2	0\\
0	2\\
-1.3735107116225	1.18209546862954\\
2	0\\
1.18906785453307	-0.810932145466934\\
-0.347381502798051	1.65261849720195\\
0	2\\
0	2\\
1.93918966539821	4.48965424655013\\
0	2\\
0	2\\
0	2\\
0	-2\\
0	-2\\
-1.5317429519228	0.537853270198942\\
0	2.01112635200829\\
-0.063531572258245	1.93646842774175\\
1.52444342581497	-0.475556574185034\\
-1.75717311750935	4.53649842407103\\
-0.998889311924059	1.00111068807594\\
-1.9854265497795	2.92108552623371\\
1.85214887845773	-0.147851121542272\\
0	2\\
-1.35988422441459	0.840560553731112\\
1.3841616877755	-0.615838312224504\\
0	3.26876987580807\\
-2	0\\
1.92466485107486	-0.0753351489251367\\
0	2.03186266840399\\
0	2\\
-2	0\\
0.739821582671119	-1.26017841732888\\
0	2\\
0	2\\
-1.03190311733827	0.968096882661734\\
2	0\\
0	2.03303942937591\\
-0.466671366445808	1.53332863355419\\
-2	0.691927583049276\\
1.55206475933172	-0.447935240668276\\
0	2\\
0	2\\
0	2\\
0	3.54656339871602\\
1.37107790631786	-0.628922093682143\\
1.57300912195982	-0.426990878040181\\
0	2\\
-2	0.884032844047744\\
0	2.30044373011327\\
0	2.35695590422192\\
0	2\\
0	2\\
0.0775025384455531	2.32518571851154\\
-1.63114529698436	1.98527581390807\\
0.463187451632255	-1.53681254836775\\
1.30079886755426	-0.699201132445745\\
-0.468988021854154	1.53101197814585\\
0	2\\
1.56792353874712	-0.432076461252882\\
0	2\\
-0.124510701092224	1.87548929890778\\
0.522875704591267	-1.47712429540873\\
-2	0\\
0	2.70585089427852\\
1.49926035691508	-0.500739643084921\\
0	2\\
1.61521326392444	-0.384786736075558\\
1.00231455179589	-0.997685448204111\\
0	2\\
0	2\\
0	2\\
-1.25788457446508	1.30582060382363\\
0	2.09934747916071\\
0	2\\
1.26925069566335	-0.730749304336654\\
-0.413989602942473	1.58601039705753\\
2	0\\
1.63456040398666	-0.365439596013338\\
1.1925652304459	4.42540043477882\\
0	2\\
0	2\\
-2	0.701488106340069\\
-0.989008884980893	1.01099111501911\\
-2	0\\
0	2\\
-0.121455236189752	3.35818654398635\\
-0.18786120578915	1.81213879421085\\
0	2\\
0	2\\
-0.72041482571245	1.27958517428755\\
0	2\\
1.37929207541163	-0.620707924588372\\
0	2\\
-0.506256198920848	1.49374380107915\\
0	2\\
0.316977456259383	2.39377836151065\\
0	2\\
0	2.13219674979105\\
0	-2\\
0	2\\
1.75479824868964	-0.245201751310357\\
0	3.13563889254058\\
0	2\\
0	2\\
0	2\\
-0.0772854576320846	1.92271454236792\\
-0.642212335567374	1.35778766443263\\
0	2\\
0.184180859775547	3.14002186550215\\
0	2\\
0	-2\\
-0.789351528824892	1.35257819998209\\
5.31500741318875	8.80324709868121\\
-1.93075488885624	3.646689410057\\
0.0284185439762538	3.31656985101663\\
0.902417419505671	-1.09758258049433\\
-1.62378998356054	0.376210016439463\\
0	2\\
0	2\\
3.36295786933083	5.62146742999934\\
1.57508838479591	-0.424911615204093\\
-0.193654087516786	1.94621600553758\\
0	2\\
-0.571913654386883	1.42808634561312\\
1.06204648448249	-0.937953515517507\\
0	2\\
-0.907452892516225	1.09254710748377\\
0	2\\
-0.10730044972002	4.90549593929835\\
0	2\\
-1.4096532530108	0.5903467469892\\
0	2\\
0	2\\
0	2\\
0.291551795856269	-1.70844820414373\\
-0.813770867250769	1.18622913274923\\
0	2\\
0	2\\
0	2\\
-0.950360305226729	1.06954252542297\\
0	-2\\
0	2\\
-2	0\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.672332216230427	1.32766778376957\\
-0.908242248626575	1.09175775137343\\
-2	0.391013629115604\\
-0.299782819998348	1.70021718000165\\
0.872621138510423	-1.12737886148958\\
-2	0\\
0	2\\
1.35702043112868	-0.642979568871319\\
-0.677429553378561	2.11167610909687\\
-2	0\\
2	0\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.551015537762003	1.61443508061498\\
-0.270523178185668	2.46269998925839\\
-0.513875085007657	1.48612491499234\\
0	2\\
1.97623078214282	-0.0237692178571756\\
-1.52610004100095	2.56133733507702\\
0	2\\
0	2\\
-0.012734496373211	1.98726550362679\\
0	2\\
0	2\\
-0.606445107183748	2.11977570674587\\
0	2\\
-2	0\\
1.54205187424507	-0.457948125754931\\
0	2.03597675702302\\
-0.502155851372727	1.49784414862727\\
0.737396287146528	-1.26260371285347\\
0	2.08661009144554\\
-0.0316053761147895	1.96839462388521\\
0	4.72721333831623\\
2	0\\
0	2\\
-2	0.473448663637346\\
-0.137441096237058	1.86255890376294\\
-0.0702360603085347	1.92976393969147\\
0	2\\
0	2\\
0	2\\
1.07620854676647	-0.923791453233529\\
0	2\\
0.803019987578665	-1.19698001242134\\
0	2\\
2	0\\
0	2\\
1.37042342011134	-0.629576579888656\\
-0.679168015092655	1.84777897659526\\
0.689884172596923	-1.31011582740308\\
0	-2\\
0.606292901739701	-1.3937070982603\\
-0.445479076705587	1.55452092329441\\
0.170136199326426	-1.82986380067357\\
0	2\\
0	2\\
-0.328405336128288	1.67159466387171\\
0	2\\
-2	0\\
0	2\\
-2	2.57445002942808\\
0	2\\
1.78252954640439	-0.217470453595611\\
0.194576742152138	2.65818879756355\\
0.947485487521914	-1.05251451247809\\
-0.432377800923013	1.56762219907699\\
-0.412575795111209	1.58742420488879\\
1.49567745781772	-0.504322542182279\\
1.49591003983218	-0.50408996016782\\
0.27303523747352	2.9033405579626\\
1.58561314830886	-0.414386851691142\\
0	3.51549503937754\\
0	2\\
0	2.06542563205922\\
0	2\\
0	2\\
-0.19428929728806	1.80571070271194\\
-0.764806766036929	1.23519323396307\\
0	2\\
0	2\\
-1.23439490461526	0.765605095384736\\
-0.363515094577837	1.63648490542216\\
0	2\\
0	2\\
0	2\\
-0.0214508080907707	1.97854919190923\\
-0.148096525276441	1.85190347472356\\
0	2\\
0	2\\
-2	0\\
0	2\\
-1.79810070415697	5.33991554556434\\
0.897104088088841	-1.10289591191116\\
0	2.25234005848622\\
0	2.08081211132946\\
-0.212938303084019	1.78706169691598\\
0	3.04263859074323\\
-0.445317814834197	2.65763748378838\\
0	2\\
-1.50839167371146	0.49160832628854\\
-0.731847714619232	1.26815228538077\\
0.805410583613902	3.54320732600629\\
0	2\\
-0.0382280880942972	1.9617719119057\\
-0.592430903343291	1.40756909665671\\
0	2\\
-0.116634869268844	1.88336513073116\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2.91685222879849\\
0	2\\
-1.80821542750671	2.15097902847717\\
-0.447567147575712	1.55243285242429\\
-2	0\\
0	6.02555457795938\\
0	2\\
0	2\\
-0.953444251018414	1.89473854443833\\
0	2\\
0	2\\
0	2\\
1.13023014893721	-0.869769851062788\\
2	0\\
0.902234342612084	3.04029735108186\\
0	2\\
1.8506470853586	-0.149352914641397\\
0	2\\
0	2\\
-1.16545517566366	1.1796371841126\\
-0.601503164318459	1.39849683568154\\
0	2\\
-0.166712581018521	2.37165134257264\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.339370237501871	3.74497917150888\\
1.21417916886287	3.83696189544334\\
-0.0761578362696779	1.92384216373032\\
0	4.07509104202041\\
0	3.07688219152422\\
0	2\\
0	2\\
0.141299025038665	3.46288094349798\\
0.842195765799392	3.08623475640719\\
-0.214624835577943	4.88859880810393\\
0	2\\
-0.208569157267638	1.91153129083363\\
0	2\\
0	2\\
0	2\\
-0.416844634236954	2.91523990654757\\
1.07163526840614	4.96217483380617\\
0	2.00564934158006\\
0	2\\
1.23845760074861	-0.761542399251394\\
-0.283541966888885	1.71645803311111\\
0	3.24349530023485\\
-0.00489809317438765	1.99510190682561\\
0	2\\
0	2\\
0.595231161860312	-1.40476883813969\\
0	7.10436684863418\\
0	2\\
0	2\\
4.06114157586161	9.03941168722043\\
-1.09397421413973	1.07796726996209\\
-0.985828116085098	1.0141718839149\\
-0.725353031114837	1.27464696888516\\
0	2.0449830146062\\
0	2.31155459921417\\
-0.25835407924475	2.66535195325088\\
0	2\\
-1.38360489745497	0.616395102545035\\
0	2\\
1.37523311966701	-0.624766880332992\\
0	2\\
1.14312477000305	-0.856875229996953\\
-0.592616905687458	1.40738309431254\\
-1.02227163430603	0.977728365693973\\
0	2\\
0.325103559229481	-1.67489644077052\\
-1.8065543345427	0.72751536799145\\
0	4.16065437457194\\
0	-2\\
0	2\\
2	0\\
0.546515264412895	2.93058503541953\\
-1.05762832273132	1.96648144772753\\
2	0\\
0	2.0177090603878\\
0	4.2791319003558\\
-1.57059730469804	1.29930127030693\\
1.28734566636059	-0.712654333639409\\
0	2\\
0	2\\
-2	0\\
0	2\\
-2	0\\
0	2\\
0	4.14890107373942\\
-2	0.450070693189392\\
0	2\\
1.39008113379902	-0.609918866200975\\
0	2\\
1.43222056409062	-0.56777943590938\\
0	2.7199761652512\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	3.42044647567114\\
0	2\\
0	2.23453670944056\\
0	2\\
0	2.21434023904753\\
-0.843238304741571	1.77973483125844\\
0	2\\
0	2\\
-0.774283479146706	1.22571652085329\\
1.93264448003238	-0.0673555199676177\\
-0.301869318407714	1.69813068159229\\
2	0\\
0	2\\
0	2\\
0	2\\
-2	0\\
0	2\\
0	-2\\
-1.38688391894889	2.21453447870208\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.765860972969539	2.55704094023967\\
0	2\\
0	2\\
0	2\\
0	2\\
1.35063642919037	-0.649363570809633\\
0	2\\
-0.468948946659537	1.53105105334046\\
-2	0.568519529547721\\
0	2\\
1.40930221163996	4.3256502892193\\
0	2\\
0.939825044450731	-1.06017495554927\\
0	2\\
0	2\\
-2	0.680290967557315\\
-0.023594706310046	1.97640529368995\\
-0.681412663141646	1.31858733685835\\
2	0\\
0.375478415857278	-1.62452158414272\\
-2	0.824510053606155\\
-0.0677942938900906	3.35851468662658\\
0.916139598537082	6.14046307398786\\
0	2\\
0	5.72103274918457\\
0	2\\
0	2\\
-2	0\\
-2	0\\
0	2\\
1.91384207849819	-0.0861579215018127\\
0	2\\
-0.0678117779857634	1.93218822201424\\
0	2\\
0	2\\
-0.350805272848344	3.77894756845861\\
0	2\\
0	-2\\
1.77666138106976	-0.223338618930242\\
0	2\\
0	2\\
0	2\\
-0.769400760515316	1.3301901425176\\
-1.86224883964923	0.442656199209059\\
2	0\\
0	2\\
2	0\\
0.421475171274342	-1.57852482872566\\
-0.611611941672898	1.3883880583271\\
0	2\\
-1.38846477571101	0.841891166695388\\
0	-2\\
-1.28593346924289	0.714066530757108\\
1.76398156155409	-0.236018438445909\\
-1.09108660430708	0.935965574478969\\
0	2\\
0	2\\
0	2.66076042587123\\
0	2.37506705511949\\
-0.644655746565678	1.35534425343432\\
0	2\\
0	2\\
0	4.84246111561893\\
-1.1858375884573	0.814162411542699\\
2	0\\
0	2.05054863125846\\
-0.0489608756006294	1.95103912439937\\
0	2\\
-0.882317491002738	1.11768250899726\\
-0.241203197384352	1.75879680261565\\
0	2\\
-1.69171164309535	1.04973694421985\\
0	2\\
0	2\\
1.13350095488199	-0.866499045118009\\
0	2\\
0.91677414862214	5.3587933788602\\
-0.195159077123861	1.97886702738503\\
-0.0429072056585234	1.95709279434148\\
-0.253371424782918	1.74662857521708\\
-1.82530437900246	0.174695620997543\\
1.97993515519667	-0.0200648448033254\\
-0.695932313852101	1.3040676861479\\
-0.0465914710694529	1.95340852893055\\
1.40865225019647	-0.591347749803529\\
0	2.25904298900673\\
0	3.63603817692457\\
-2	0\\
-0.207666233505619	1.79233376649438\\
0	2\\
1.50862177845142	-0.491378221548579\\
-2	0\\
-0.463090754018197	1.81458571857791\\
1.3356456744552	-0.664354325544796\\
-2	0.115173155789154\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.798912757590831	1.20108724240917\\
0.325711541740145	-1.67428845825986\\
-2	0\\
-0.998809842218309	3.11734864821479\\
0	5.61139562602788\\
0.871084228156961	3.25610843038543\\
0	3.23469349501364\\
-0.308795419018534	1.69120458098147\\
-0.235658372564206	1.76434162743579\\
0	2\\
0.366217706040033	3.46815691455834\\
0	2.05664286493628\\
0	2\\
-0.148767460990664	2.59893659622219\\
0	2\\
-0.185255042828517	1.81474495717148\\
0	2\\
0	2.00629868591391\\
0	2\\
0	2.5489346985157\\
-2	0\\
-2	0\\
0	-2\\
-1.81062387253352	0.189376127466476\\
0	2.2121087292214\\
0	2\\
2	0\\
1.01213637980882	-0.98786362019118\\
-0.646454861149462	1.69183075708919\\
-0.66321887647689	1.33678112352311\\
-1.31533234028646	0.684667659713543\\
0	2\\
0	2\\
0	2\\
3.4970189507701	7.00058229363028\\
-0.25829429350156	1.74170570649844\\
0	2\\
0	4.17301864718778\\
-0.127904549837765	2.20034874047951\\
-1.8223650588908	0.177634941109203\\
-0.485083609712068	1.51491639028793\\
0	2.06429929434421\\
-1.94785754828077	0.297366895334555\\
-0.069246196604914	3.75349333689824\\
0	3.80619685571903\\
0	2\\
0	6.3469366138463\\
-2	0\\
0	2\\
0	2\\
0	2\\
-1.95850145315697	1.06599001980163\\
0.702787060508251	4.8570487467113\\
0	2.19630379167816\\
0	2\\
-1.59406559379503	3.7478807535097\\
-0.189733792750616	1.81026620724938\\
0	2.65138411692896\\
0	2\\
1.1792740995542	-0.820725900445796\\
0	2\\
-1.15060793399227	1.56226699495788\\
-0.1096628597426	1.8903371402574\\
0.533371734391889	-1.46662826560811\\
-0.433854195286703	1.56753363428563\\
0.756550130238029	-1.24344986976197\\
-0.884340211236682	1.11565978876332\\
0.350520170162689	-1.64947982983731\\
0	2\\
0	2\\
-0.149428455682806	1.85057154431719\\
0	2\\
0	2\\
1.34726256793066	-0.652737432069339\\
-0.120554250373645	3.09367204499614\\
-0.0983797034042999	3.51088050147806\\
0	2\\
0	2.86073237377755\\
0.863233325519321	-1.13676667448068\\
0	2\\
0	2.23472138820655\\
-0.9428009531675	1.0571990468325\\
-0.0958057222910255	1.90419427770897\\
0	2\\
-1.13674496468561	0.863255035314393\\
2	0\\
0	2\\
0	4.84286841757885\\
0	2\\
1.12463242331705	-0.875367576682953\\
0	2\\
0.850842393328376	3.1260006824687\\
-0.231577592686581	1.76842240731342\\
0	2.26727990288016\\
0	2\\
-0.0704662737836183	1.92953372621638\\
0.202940515662859	-1.79705948433714\\
-0.223951354063731	1.85373280128445\\
-0.704596883292741	1.29540311670726\\
0	-2\\
1.99499960274825	-0.00500039725175044\\
0	2\\
2	0\\
0	2\\
0	2\\
2	0\\
0	2.78820019248042\\
0	2\\
0	2\\
0	4.24544207631618\\
-0.117434887144442	1.88256511285556\\
0	2\\
0	3.2231629805244\\
0	2\\
1.87594144078788	-0.124058559212121\\
0	2\\
-1.70706597719765	1.65469514440661\\
0.571204838836919	2.6943265206424\\
1.17952307007903	-0.820476929920972\\
0	2\\
0	2.43710239363297\\
0	2\\
-0.140932590106541	1.85906740989346\\
0	4.17681531723162\\
0	2\\
-0.374677184161714	2.40980840014777\\
-0.785387476738943	1.21461252326106\\
-1.80703592255088	1.49022382473386\\
0	2\\
0	2\\
0	2\\
0	2\\
-2	0\\
0.587933501235501	4.66221057707369\\
0	2.17265195159281\\
0	2\\
0	4.42644383710276\\
1.01018386412775	-0.989816135872247\\
0.185928858124695	3.76932904774549\\
0	2\\
0	2\\
-1.58135798873937	0.418642011260635\\
0	2\\
-0.0453237322224117	1.95467626777759\\
0	2\\
2.29624228186012	5.22044322791914\\
2	0\\
0	2.17632230112842\\
-1.47899665774063	1.12766747384941\\
1.45226879572445	-0.547731204275553\\
0	2.57144247958193\\
-0.998704485819988	2.10699147460825\\
0	2\\
-2	2.80851914139834\\
-1.34256777619036	1.0057682345003\\
0	2\\
0	2\\
0	2\\
2.062092510895	6.23222564782654\\
0	2.40570948052408\\
-1.95081905248403	0.0491809475159684\\
0	8.03535961543834\\
1.68367070754313	-0.316329292456868\\
1.76635124059101	-0.233648759408992\\
0	2\\
0.823513671402171	-1.17648632859783\\
0	2\\
-2	0.317482598886279\\
0	2\\
0	2.62130667619455\\
0	2\\
0	2.13226101112035\\
0	2\\
-0.602546117887251	1.39745388211275\\
3.37925620365119	6.28820780402543\\
-0.093905361535482	1.90609463846452\\
0	2\\
-2	0.689107981257202\\
0	2\\
-0.950146942446092	2.59335043701159\\
0	2\\
0	3.82907874316918\\
-1.47551766752286	2.94715088171495\\
2	0\\
0	2\\
1.61062689072769	-0.389373109272315\\
1.58950001420346	-0.410499985796536\\
0	-2\\
0	2\\
0.287943957053131	4.11452498935182\\
2	0\\
1.86295324718697	-0.137046752813029\\
0	2\\
0	2\\
-2	0.0830424675487182\\
-2	1.03669207752655\\
-1.48345901634137	0.516540983658628\\
0	2\\
0	2\\
0	6.51929846456845\\
0	2\\
-0.653054294903652	2.068610920262\\
0	2\\
0	2\\
0	2\\
0	2\\
1.36025056601059	-0.639749433989415\\
0	2\\
-2	0\\
1.37327570661082	4.23094702698094\\
-0.568612680228659	1.43138731977134\\
0	2\\
1.71263234825279	-0.287367651747213\\
2.9648565842401	5.51623625775098\\
0	2\\
0	2\\
-1.16008160887495	1.02043069300362\\
0	2\\
1.89501764369652	-0.104982356303482\\
1.47160909008056	-0.528390909919443\\
0	2\\
1.40852609720643	-0.591473902793575\\
-2	0\\
0.862419239506946	-1.13758076049305\\
0	2\\
-0.0976670992589706	1.90233290074103\\
0	2\\
0	2.16697237060368\\
0	2\\
0	2.90667478229804\\
-2	0.465446683567437\\
0	2\\
0.808768215479971	2.9201679317231\\
-1.82395315876576	0.564959824964564\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
1.92933388413057	-0.0706661158694257\\
0	2\\
0	2\\
-0.0266726690582535	1.97332733094175\\
0	2\\
0	2\\
-0.293005417902315	1.70699458209768\\
0	3.1437150105184\\
0	2\\
0	2\\
0	2\\
0	2\\
1.34185606825521	-0.658143931744795\\
0	2\\
-0.416739411354801	1.5832605886452\\
0	2.25578769005136\\
0	2\\
0	2\\
0	4.38923688365595\\
0	2.15090425406279\\
0	2\\
0.977245006003852	-1.02275499399615\\
0	2\\
0	2\\
1.70459747575613	-0.295402524243873\\
0	2\\
-1.37806042404724	2.13279595935075\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
1.89875468686621	-0.10124531313379\\
0	2\\
-0.575144695982175	1.98155934828814\\
-2	0.935974276591163\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
1.63500516070387	-0.36499483929613\\
1.76077178883881	-0.239228211161192\\
0.75266565543178	-1.24733434456822\\
-0.134223194897715	1.86577680510229\\
1.01131011082509	-0.988689889174907\\
0	2\\
-1.08405009485371	0.954138054829767\\
2	0\\
-2	0\\
0	2\\
-0.454151439299054	1.62132656334649\\
0	2\\
1.70886361488309	-0.291136385116914\\
0	2\\
0.78946634098376	-1.21053365901624\\
-1.7693830083579	0.230616991642095\\
1.64198283259949	-0.358017167400509\\
0.864320796484617	3.28183698187005\\
-1.38784145185305	0.612158548146945\\
-2	0.730665923390795\\
0	2\\
0.554645072887317	3.4934917836071\\
0	2\\
0	2\\
0.444893702878318	-1.55510629712168\\
0.210712255246294	3.413286465417\\
-1.74741429447012	0.791413225738313\\
-1.90080509508208	1.69538383526387\\
1.91943053498013	-0.0805694650198735\\
-0.591089322780353	2.83499482421811\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.237302634047409	1.76269736595259\\
0	2.16094599653202\\
0	2\\
0	3.62923996771027\\
0	2\\
0.781676919646434	3.20181293335764\\
0	2\\
0	2\\
0	2\\
0.119197694674936	3.62039714741332\\
0	2\\
0	2\\
0.289076758601184	-1.71092324139882\\
-2	0\\
0	2\\
-1.23190216781196	0.768097832188038\\
1.35031030397869	-0.649689696021313\\
0	2\\
1.91748533382313	-0.0825146661768716\\
0	2.33377975269659\\
0	-2\\
0	2\\
2	0\\
1.21634115385009	-0.783658846149906\\
1.60399251338579	4.54347904538871\\
-2	1.94354775592797\\
0	2\\
0	2\\
0	2\\
-0.129685380580433	1.87031461941957\\
0	2\\
0	2.9344347964317\\
0	2\\
0	2\\
0.0575966708673047	2.91732151466681\\
0	2\\
1.08866942618393	3.60038851908378\\
2	0\\
-0.0159465310212544	2.902132713664\\
0.0888045906950515	2.40045627082672\\
0	2\\
0.534845234919561	3.43828866423982\\
0.481978162433818	3.46106144331193\\
0	2\\
-0.309673807858274	1.69032619214173\\
0	2\\
0	2\\
1.99868403452293	-0.00131596547706698\\
1.35189006447541	-0.648109935524585\\
1.9854974078057	-0.0145025921942974\\
1.50255613921456	-0.497443860785436\\
1.35123620066355	-0.648763799336447\\
0	2\\
-0.173059551264771	2.45773284030208\\
-2	0.119713563223105\\
1.4772429903445	-0.522757009655504\\
-2	0.635024809868238\\
-0.277311131820171	1.72268886817983\\
1.91490253122029	-0.0850974687797101\\
0	2\\
-1.04552795648339	0.988341325923564\\
0	2\\
0	2\\
1.40301934344352	-0.59698065655648\\
0	2\\
-1.43823688487908	0.561763115120918\\
-0.508267242887505	1.49173275711249\\
-1.71826641277619	0.281733587223811\\
-0.173153774274228	1.82684622572577\\
0	2\\
-0.579383634150529	1.42061636584947\\
-0.837978998877411	2.11966086545825\\
0	2\\
1.98865656261119	-0.0113434373888133\\
-0.46872586623543	2.39024459938238\\
-0.262529640723235	4.23779066926706\\
0	2\\
0	2\\
0.827395825896433	3.51615662295682\\
-0.848948201378759	1.15105179862124\\
1.6185340464813	-0.381465953518703\\
-0.217764672906812	2.19781319979115\\
0	2\\
-0.406969598767352	1.59303040123265\\
0	2\\
0	2\\
0	2.46482347603537\\
0	2\\
0	2\\
1.5715337091922	-0.428466290807803\\
1.39425876693956	-0.605741233060437\\
0	-2\\
0	2.0331117652395\\
0	2.105218639805\\
0	2\\
1.26983109476974	-0.730168905230262\\
0	2\\
0	2\\
-0.582097215169044	3.10336764793626\\
0	2\\
1.70894654085287	-0.291053459147129\\
0	2\\
-0.464591250748201	1.5354087492518\\
0	2.85353525282459\\
-0.0329856798429797	2.11152721070615\\
1.37738235624107	-0.62261764375893\\
1.58237230491514	-0.417627695084858\\
0	4.46391454353413\\
0.544482260399014	4.36446775346706\\
0	2\\
-0.306818507497761	1.69318149250224\\
0	2\\
0.391800336060815	-1.60819966393918\\
0	2.06040585614429\\
-0.723816379284821	1.59536020374501\\
-2	0.642245101336914\\
0	2.09015880142824\\
-2	0.881654146652803\\
-0.271499798555055	1.83490164819452\\
0	2\\
0	2\\
-0.163794908773549	4.20009281241209\\
0	2.19380221379701\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.216146482585518	1.78385351741448\\
-2	0.441173465364554\\
0	3.21747604000191\\
0	2.23430618126571\\
0	2\\
-2	1.06108315070812\\
-1.00281103767927	1.18716605840532\\
-0.620405732685501	2.089024601169\\
0	2\\
-0.504774139887061	2.54007494233441\\
0.433963810706996	2.63016183181621\\
-1.14750692103129	0.852493078968707\\
0	2\\
-0.0833048414953946	1.91669515850461\\
0	3.97382155532042\\
0	2\\
0.493336328864583	2.8518141805776\\
0	2\\
1.61899939176072	-0.381000608239282\\
0	2\\
0	2.20514703150236\\
0	2\\
-1.65770188674474	5.96904535047995\\
1.93652802464393	-0.0634719753560692\\
0	2\\
-2	0\\
0	2\\
0	2\\
0	2\\
0	2.29386705011137\\
-1.34471216329963	0.655287836700366\\
0	3.85086445841416\\
0.878928705715892	-1.12107129428411\\
0	2\\
0	2\\
0	2\\
0	2.31792531665397\\
-0.525494370535508	1.47450562946449\\
0	2\\
0	2\\
0.754517560878718	-1.24548243912128\\
0	7.25062258479321\\
0	2\\
0.370698434509675	-1.62930156549033\\
0	2\\
-2	0.689251122216551\\
0	2\\
-1.42352241624704	0.576477583752964\\
2.4995747025439	6.8014476383825\\
0	2\\
0.619747375609516	2.69630553828212\\
0	2.16318017349236\\
-0.0747279612899186	1.92527203871008\\
0	2\\
0	2\\
0	2.03692366740843\\
0	2\\
0	3.13853229352766\\
0	2\\
0	2\\
0	2\\
0	2\\
1.99142705345105	-0.00857294654894925\\
0.731717918967411	4.72844184641693\\
1.31264722237728	-0.68735277762272\\
2	0\\
-2	0\\
0	2\\
-0.995744709362896	1.64766400920254\\
0	2\\
0.104474440047667	-1.89552555995233\\
-0.223373168019878	1.83539997555194\\
0	2\\
0	2.41777966330883\\
-1.1218043584651	3.68773107794693\\
0.60812127134082	-1.39187872865918\\
2	0\\
1.78790726980655	-0.212092730193452\\
0	2\\
0	2.17244709911424\\
0	4.29277232803732\\
0	2\\
0	2\\
1.07442225415024	-0.925577745849764\\
-0.837503385936142	1.16249661406386\\
0	-2\\
-0.0800980847514925	2.61622914103987\\
-2	0\\
0	2\\
2	0\\
-0.554238385039027	1.44576161496097\\
1.41848773552025	-0.581512264479748\\
0.460498363121287	-1.53950163687871\\
-0.0552162027799312	1.94478379722007\\
-2	0\\
1.0903191787082	3.14665936023012\\
-1.43074742684658	0.907325504230518\\
2	0\\
-0.401950208350954	1.59804979164905\\
0.136320241679721	-1.86367975832028\\
0	2\\
0	2\\
0	-2\\
0	2\\
1.35911639834497	-0.640883601655035\\
-0.258051952205817	1.74194804779418\\
-0.075275839071921	1.92472416092808\\
-0.422152813212292	1.57784718678771\\
0	2\\
-1.35346543782149	1.06788362581277\\
0	2.84612919848004\\
0	2\\
0	2\\
0	2\\
5.28956343331039	9.40101014881942\\
0	5.04731847318681\\
0.282046151656731	6.37873722621156\\
0	2\\
0	2\\
0	2.23925138150593\\
0	2\\
0	2\\
1.06249917690623	3.7717503439728\\
-2	0\\
-1.52209513771849	0.777310082905865\\
2	0\\
0	2\\
-2	0\\
0	2.55697523473121\\
0	2\\
0	2.11366184606025\\
0	2\\
0	2.94884185680414\\
0	2\\
0	2\\
0	2\\
0	-2\\
0	2\\
0	3.157015031871\\
-2	0\\
-2	0\\
0	2\\
0	2\\
0	2\\
-2	0\\
1.4325345153665	-0.567465484633503\\
0	2\\
0	-2\\
0	2\\
-2	2.22164472732522\\
0.021231923208831	2.58235870958172\\
0	3.5114753530217\\
-0.31069008246217	2.04924910868762\\
-0.131169878331423	1.86883012166858\\
0	3.38167839711385\\
1.43049309130184	-0.56950690869816\\
0	2\\
-2	1.5653490480287\\
0	2.88736214177104\\
0	2\\
0	2\\
-0.679037513831304	1.3209624861687\\
0	2.54789556870792\\
0	2\\
-0.620635630073604	1.3793643699264\\
-0.0389240813891876	1.96107591861081\\
0	2\\
1.86674220546792	-0.133257794532083\\
0	2\\
0.648610189411508	-1.35138981058849\\
0	2.30550100438526\\
1.77000418313972	6.13443709714434\\
-1.41777619234727	0.582223807652733\\
-2	0\\
0	2\\
2.3081091138519	5.26990425226419\\
0.793303945615054	-1.20669605438495\\
-1.99043742610393	0.98267408517111\\
0	2\\
0	2\\
0.495333621718066	2.74190244722699\\
0	2\\
1.57811792236674	-0.421882077633258\\
0	2\\
-0.440869174719128	1.55913082528087\\
0.186254492060527	-1.81374550793947\\
0	2.52464764531969\\
0	2\\
0	2\\
1.39863380494928	-0.601366195050719\\
0	2\\
1.33355997548845	-0.666440024511548\\
-1.24114551853928	1.07638963484909\\
0	2\\
0	2.18573623478487\\
0	2\\
-1.7997705997705	0.669531432325256\\
-0.00937560045328784	1.99062439954671\\
-1.84974490318737	0.544517403679998\\
-1.67709994774225	1.23706078987919\\
0	2.52505703523125\\
0.888716040705705	-1.1112839592943\\
-0.524044170741796	1.4759558292582\\
0	2\\
0	2\\
-2	0\\
-0.147197123669756	5.82946867174279\\
0	2.88550936220174\\
0	2\\
0	2.34292838853837\\
-1.13776087175604	0.862239128243956\\
-2	0\\
-0.206839502087581	1.79316049791242\\
0	2\\
0	2\\
0	2\\
0	2\\
-1.10111358486943	0.89888641513057\\
-0.0290963663458436	1.97090363365416\\
0	2\\
0	2\\
0.406289994060516	-1.59371000593948\\
-0.385685209836603	2.95216515179287\\
0	2\\
2	0\\
-0.701226650231032	2.91136539782757\\
0	2\\
-0.823347025351417	1.17665297464858\\
0	2\\
0	2\\
-1.68509684567316	3.11480098652597\\
0	2\\
-0.0878167391547223	1.91218326084528\\
1.00685444912907	-0.993145550870932\\
0	2\\
2	0\\
1.07163623492182	4.66457880248369\\
0	2\\
-1.94192297884456	1.80050859315847\\
0	2\\
0	2\\
-0.286917451634246	1.71308254836575\\
2	0\\
-0.429711864045496	2.95398455234577\\
0	3.13167026738885\\
0	2\\
1.86634583219184	-0.133654167808161\\
0	2.64559928772346\\
0	2.70306551994006\\
0	2\\
0.162045855734694	2.91526086081421\\
-2	0\\
0.847821356404063	-1.15217864359594\\
0	2.13279348542039\\
0	-2\\
-0.306413576254416	1.69358642374558\\
-1.44889001869322	0.777462183428708\\
0	2\\
0.775905929585691	-1.22409407041431\\
0	2\\
0	2\\
-0.570914415807826	1.42908558419217\\
0	2.71242827160015\\
0	2\\
0	2\\
0	2\\
-0.182983226570756	3.99937397327502\\
0	2\\
0	2.03316337347048\\
0	2.48801664574552\\
1.13771771531317	-0.862282284686833\\
-0.974391837145697	1.31131142981431\\
-1.13141764933871	0.868582350661294\\
-0.0206978747035254	1.97930212529647\\
0	2.14008361130594\\
1.2009894366509	-0.799010563349097\\
1.90133688251495	-0.0986631174850482\\
-0.347002057446295	1.65299794255371\\
0	2\\
-0.787438290910246	4.43228646502632\\
0	2\\
-0.93731415611026	1.22335327432793\\
0	2\\
0	2.59476212995521\\
5.20091960296638	7.39406117288656\\
1.0561136351138	3.58058118374135\\
0	2\\
-2	0\\
-0.853284055170027	1.62124020137596\\
0	2\\
-1.04499553113116	0.955004468868837\\
0	2\\
1.71907771863096	-0.280922281369043\\
2	0\\
1.29136224776824	-0.708637752231764\\
-0.766240578709184	1.23375942129082\\
1.69106798702074	-0.308932012979259\\
0	3.05394005997519\\
1.819011688009	-0.180988311990997\\
0.9528442453004	3.46313311178469\\
0	2\\
0	2.05885803282859\\
-1.73906421816882	0.623340869170348\\
0.00907550225247977	-1.99092449774752\\
0	2\\
0.939536040599284	-1.06046395940072\\
1.57355964270793	-0.426440357292068\\
0	2\\
0	2\\
2	0\\
-2	0.0326304120053816\\
0	2\\
0	2.15945482170897\\
0	2\\
0	2.15528981910212\\
1.55169427075235	-0.448305729247648\\
-1.15037651730697	0.864500547912451\\
0	2\\
0.92695236998821	-1.07304763001179\\
0	2\\
0	2.91500663973934\\
-0.402679335997527	1.59732066400247\\
0	2\\
0	2.06085231826015\\
0	2\\
-2	0\\
0	2\\
-0.00326254020435311	1.99673745979565\\
-0.105980974306502	2.06753589034413\\
0.0210967884693647	2.46220339523997\\
0	2\\
-0.0181315025857657	1.98186849741423\\
0.50391396140507	-1.49608603859493\\
0	2\\
0	2\\
0	2\\
-0.517569323857435	2.35603921315032\\
0	2\\
1.52551457192926	-0.474485428070741\\
1.21459384079218	-0.785406159207824\\
0	2.2192067462261\\
0	2.56804194542439\\
1.54987324201539	-0.450126757984606\\
0	2.88773890637026\\
0	2\\
0	2\\
1.25386784270361	3.63735131034044\\
-2	0.292072459250826\\
0	2\\
0	2\\
1.9377023402692	-0.0622976597308023\\
0	2\\
0	2\\
0	2\\
-2	0.834740901205659\\
1.73128101998003	-0.268718980019974\\
0	3.12143297387056\\
1.58092626236299	-0.419073737637009\\
0	2\\
-1.60671161742644	0.866732509153896\\
1.68391348462946	-0.316086515370537\\
1.64618939920626	-0.353810600793742\\
-1.29091557913626	0.709084420863744\\
0.498900575932877	4.29051083056012\\
0	2\\
-1.35023993111693	0.649760068883068\\
0	2\\
-2	0\\
0	2.3677225982802\\
-1.72717632465218	0.801078929303967\\
0	2\\
0	2\\
-1.91096022779901	1.0074885483085\\
-0.264015280662684	1.73598471933732\\
0.166355509205231	-1.83364449079477\\
0.704801470147827	-1.29519852985217\\
-0.0486957728268749	1.95130422717313\\
1.22361985952569	-0.776380140474311\\
-2	0\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
1.8283963857576	-0.171603614242399\\
0	2\\
0	2.45498527438314\\
0	2\\
0	2\\
2	0\\
-0.17605539935724	1.82394460064276\\
0.469481514789799	-1.5305184852102\\
0	2\\
0	2\\
-0.193429633481634	1.80657036651837\\
0.278492521480719	-1.72150747851928\\
0	2\\
0	2\\
0	2\\
0	2\\
-2	0\\
-0.526351074205043	1.47364892579496\\
0	2.07488522105748\\
0	2\\
0	2\\
0	2\\
0	2.28745664485789\\
0.166422586002604	-1.8335774139974\\
0	3.26456674107697\\
1.82906667928444	-0.170933320715565\\
2	0\\
0.781377159376316	-1.21862284062368\\
-1.07561956004666	1.39749014902314\\
-0.700794753712889	1.29920524628711\\
-2	0\\
0	3.25321402133209\\
-0.00119608698218995	1.99880391301781\\
0	2\\
0	2\\
0	2.32421803614463\\
0	2\\
0.950603483730987	4.18133697366487\\
0.303088998356788	2.60688169236244\\
-1.5531426125935	0.803222514284684\\
0.738564733842888	-1.26143526615711\\
0	2\\
-1.00680810452354	1.30982790309815\\
0.86069245509834	3.53023909160028\\
0	2\\
0	2\\
-1.37727734266128	0.622722657338716\\
-0.060017714094161	2.03682328595443\\
-2	0\\
0	2\\
0	-2\\
0	2.58066128936022\\
0	2.72737965349917\\
0	2\\
0	2\\
0	2\\
0.391605779756697	-1.6083942202433\\
0	2\\
0	2\\
0	3.56046465385913\\
0	2.73067245031106\\
0	2\\
0	2.92127482727407\\
-1.05248557475619	1.43050870035977\\
1.76354320233753	-0.236456797662467\\
0	2\\
-0.149406869212951	1.85059313078705\\
0	2.06837930335833\\
0	2\\
0	3.59758717169174\\
-0.263274045796262	1.73672595420374\\
0	2\\
0	2\\
0	2\\
0	2\\
-2	0.317538944940827\\
0	2\\
0	2\\
0	2.20713399816003\\
-0.498583368255838	4.51636883745072\\
0	2\\
0	2\\
0	2\\
0.454123612366352	2.71972691053223\\
0	2\\
1.03327101618763	-0.966728983812369\\
0	2\\
0	2\\
0	2\\
0	2\\
1.48203944755429	-0.517960552445707\\
-0.114650727415879	1.88534927258412\\
-0.176588676593813	1.82341132340619\\
0	2\\
0	2.74825861650005\\
1.4268894901061	-0.573110509893899\\
0	3.20525203521738\\
0	2\\
2.06738837088278	5.89697352495416\\
0	2\\
-0.0636624759448221	1.93633752405518\\
2	0\\
-0.157352579914342	1.85910741438685\\
0	2\\
2	0\\
-2	0\\
-1.37317752325978	6.35406817966455\\
1.58811899352171	-0.411881006478288\\
-0.423469313331051	1.57653068666895\\
0	-2\\
0	2\\
-0.679875994234561	1.54911607031137\\
-0.391586185858646	1.60841381414135\\
-2	0\\
0	-2\\
0	2\\
0	2\\
-2	0.461799704023353\\
-0.349380710460308	2.87205061985542\\
0	2\\
0	2\\
1.6911263784127	-0.308873621587296\\
0	2.70558177276814\\
-0.14258372020404	1.85741627979596\\
-2	0.10739952973376\\
-2	0\\
-0.276136330727576	1.72386366927242\\
-1.4141124870756	0.585887512924401\\
-0.547748563115843	1.45225143688416\\
-1.15020340853066	0.849796591469337\\
0	2\\
0	2\\
0	2\\
1.06647316275768	-0.933526837242324\\
0	2\\
0	2.00384566081592\\
1.52673382129389	-0.473266178706115\\
0	2\\
-1.96886912959708	1.58363317678126\\
-1.85802909943694	0.141970900563061\\
1.96995851350173	-0.030041486498273\\
0	2\\
0	2\\
0	2\\
1.67026271306713	-0.329737286932866\\
-1.93547993831237	0.786198504678656\\
1.32178265244644	-0.678217347553562\\
0	2\\
-2	0.571486884805194\\
-0.746904454062013	1.56209388285169\\
0	2\\
-2	1.25320271611008\\
1.55290373479971	-0.447096265200294\\
0	2\\
1.19252597237407	3.45158868141452\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0.957905363456065	-1.04209463654393\\
0	2\\
-0.711841779413989	2.79427197675704\\
0	2\\
-2	0\\
2	0\\
-1.57661573983422	1.15991724057737\\
-2	0.590989118712656\\
-1.42622282035808	2.55721129129299\\
0.764064137804625	-1.23593586219537\\
0	2\\
0	2\\
-0.82708668592109	1.17291331407891\\
1.0092638758769	-0.990736124123102\\
0	2\\
-0.0392099247766857	2.02979777180103\\
0	2\\
-0.891149546765127	1.23759863278399\\
0	2\\
-0.435938617932039	1.56406138206796\\
-0.450294327689811	1.54970567231019\\
0	2\\
0	4.09818577352884\\
-2	0\\
0.318430956207893	6.34019013189819\\
0	2\\
0	2\\
0	2.65918157195821\\
0	2\\
0	2\\
0	2\\
-0.24284562588241	3.09306844248598\\
0	2\\
1.4900716440193	-0.509928355980696\\
2	0\\
0	2\\
-1.49741725849773	3.58081529862589\\
2	0\\
-1.11182241818038	1.73439399446534\\
0	2\\
0.111684914014725	2.60373577664244\\
0	5.91078729085725\\
0	2.92791225520039\\
0	2\\
-1.77133718824082	1.23501929844419\\
0	2\\
-1.97435976607798	0.0256402339220225\\
0.787917461955121	-1.21208253804488\\
0	2\\
0.195031649689872	-1.80496835031013\\
-0.0401262336850695	1.95987376631493\\
-0.606692588132435	1.39330741186757\\
0	2\\
0	2\\
-1.84674655473798	1.12348804873996\\
1.24025066915247	3.68928000658451\\
-2	0.225876728537716\\
0	2\\
0	2\\
0	2.51504806655525\\
0	2.98610616797169\\
0	2\\
0	3.09273625922488\\
0	2\\
-1.0302824790599	2.35387820130086\\
-0.502047346056618	1.59846139885242\\
1.50364946526599	-0.496350534734014\\
0.646229965645533	-1.35377003435447\\
-0.311063126969935	1.68893687303006\\
0	2.14270508170732\\
1.62270816508568	-0.37729183491432\\
0	2\\
-0.519519001572137	1.48048099842786\\
0	2\\
2	0\\
1.24092424524949	-0.759075754750506\\
-0.497599653732192	1.50240034626781\\
0	2.43153536527758\\
0	2\\
1.66172511617742	-0.338274883822585\\
-2	1.2544800836931\\
0	2\\
0	2\\
0	2\\
0	2.01733286816732\\
0	5.96308714550182\\
0	2\\
0	2\\
0	2\\
0	4.10169501635494\\
-2	0.167793756133946\\
0	2\\
0	2\\
1.5434355862701	-0.456564413729901\\
0.506023716422433	-1.49397628357757\\
1.96973969866807	4.60133622770935\\
-0.0518338318931582	1.94816616810684\\
-0.432798668417543	1.56720133158246\\
-0.467335189268901	1.5326648107311\\
-0.696898185052023	1.30310181494798\\
-2	0\\
-0.634337816836152	1.36566218316385\\
0	2.6333011721713\\
0	2\\
0	2.08001173194838\\
0	2\\
1.17166714824504	4.33979577738403\\
-0.411490792341813	1.58850920765819\\
0	2\\
1.48221989970122	7.28862882334859\\
0	2\\
0	2\\
1.16796681696453	-0.832033183035474\\
0.458100371924339	4.42028061025761\\
1.65213054482444	-0.347869455175563\\
-1.00992090330793	1.67777298207474\\
0	2\\
0	2\\
-1.45304744241924	0.546952557580756\\
1.39332535491919	-0.606674645080807\\
0	2\\
1.39525463736059	-0.604745362639414\\
-1.4651317918825	0.534868208117503\\
0	2\\
-0.311801314456513	1.68819868554349\\
-1.57962810633102	2.65342693045478\\
1.52176616307602	-0.478233836923977\\
-1.58163800209131	1.96293134644433\\
1.58545594511017	-0.414544054889827\\
0	2\\
-0.361998768597519	1.63800123140248\\
0	2\\
0	2\\
0	2.44522059170579\\
0	2\\
0	2\\
2	0\\
0	2\\
-2	0\\
0	2\\
0	2.85679873663351\\
-0.0774500329190469	1.92254996708095\\
0.388391236895971	-1.61160876310403\\
0	2\\
0.77446822562839	2.8716150124815\\
0	2\\
1.28130546695958	-0.718694533040424\\
0.439689375058839	3.89598474168616\\
0	2\\
0	2.03925299470498\\
1.10925197363538	4.61905974442987\\
0	2\\
0	2\\
0	2\\
0.663783131372091	3.09741337073517\\
0	2\\
-0.630627787931642	1.36937221206836\\
0	3.39947414531996\\
0	2\\
0	-2\\
0	3.39196816292833\\
0	2\\
0.999439530730776	-1.00056046926922\\
-2	0\\
0	2\\
2	0\\
0.359943372919957	-1.64005662708004\\
0	2\\
1.70638451665015	-0.293615483349847\\
0	3.39953174839146\\
0.666400602005192	2.88757580116492\\
0	2.78159031651137\\
0	2\\
0	2\\
0	2\\
0	2.08901172247965\\
0.14697492982904	2.76978962295166\\
-2	1.51649849871352\\
-2	0\\
2	0\\
0	2\\
0.393223399976012	3.08254946485718\\
0	2.07239190647069\\
0	2\\
-1.08131161267922	2.22934945674816\\
0	2\\
-0.394596355763728	1.60540364423627\\
0	2\\
-2	0.0536244876307272\\
0	2\\
0	2\\
1.26379107187428	-0.736208928125725\\
0	2\\
0	-2\\
0	2.62306631999351\\
-0.521498599916739	1.6596282311282\\
0	3.9973469786372\\
0	2.67504786054203\\
0	2\\
0	2.31137906217149\\
-2	0\\
-2	0\\
1.38029091160808	-0.619709088391924\\
-0.693312243562318	1.30668775643768\\
-0.650512712556828	1.34948728744317\\
0	2\\
0.784530619138529	-1.21546938086147\\
0	2\\
0	2\\
0	2\\
-0.766085504829126	1.23391449517087\\
0	2\\
0	2\\
0	3.80092627917354\\
1.49600420587015	-0.503995794129855\\
-1.20358202418038	1.44021695144465\\
0	2\\
0	2\\
0	2\\
0	2.08042535579373\\
0	-2\\
1.24147688266794	-0.758523117332061\\
0	2.5345463346881\\
0	2.24064252185231\\
0	2\\
0	2\\
0	2\\
0	2.37796389344491\\
1.72920180216692	-0.270798197833078\\
0.225925279224817	2.34538312530561\\
0	-2\\
0	2.38955339393865\\
1.25042686995757	-0.749573130042427\\
-2	0.617760982978226\\
0	2\\
0	2\\
0	2\\
-0.708576066619871	3.95779019519023\\
0.134502583438539	2.54194162154977\\
0	2.13743068649284\\
0	2\\
0	2\\
0	2\\
-1.60100383998027	1.93459527004531\\
0	2\\
-2	0\\
-0.258868921482381	1.74113107851762\\
-0.610822829273506	1.38917717072649\\
1.35944169963984	-0.640558300360162\\
-0.0826162210372688	1.91738377896273\\
0	2\\
1.54569917599597	-0.454300824004028\\
1.37398274006203	4.2598101407457\\
-0.804675764744083	1.87832354068209\\
2	0\\
0	-2\\
0	4.34297814153234\\
-0.0174696309242989	1.9825303690757\\
0	2\\
1.90915818953833	-0.0908418104616717\\
0	2\\
-2	0.655314252576374\\
0.267741121964417	5.23296139053316\\
0	2\\
-2	0\\
0	-2\\
-1.85941800696003	0.140581993039974\\
0	2\\
0	2\\
0	2\\
1.34409629444036	-0.655903705559636\\
0.0697141798442431	2.6887594601446\\
0	2.21763700872242\\
0	3.09929512156216\\
0	2.70217641458045\\
0	2\\
-0.910117017728445	2.09447432482098\\
0.797366777122914	-1.20263322287709\\
0	2\\
-0.174726063856153	2.61829744783444\\
0	2\\
-2	0\\
0	2\\
0	2\\
0	2.64624772870143\\
-2	0\\
0	2\\
0	2\\
1.6095942890328	-0.3904057109672\\
-0.0804249886484717	1.91957501135153\\
0	2\\
0	2\\
1.84200485571018	-0.157995144289823\\
0	2\\
0	2\\
0	2.69114598190728\\
-1.26558900420047	0.870999320111476\\
0.0509162914062085	3.01501247088994\\
1.23536379672167	-0.764636203278333\\
0.704408122815947	-1.29559187718405\\
0	2\\
0	2\\
0	2\\
-0.107733784763721	3.21787609825398\\
-1.64678447836691	1.49014752928972\\
-0.0425642963130723	4.0655271742555\\
0	4.06775962777137\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.0829926859451942	1.91700731405481\\
1.21946239471258	-0.780537605287416\\
0	2\\
0	2\\
1.94933623083648	-0.0506637691635157\\
0	2\\
-0.0887826076594786	2.22905694974623\\
0	2\\
0.81633495105794	-1.18366504894206\\
0	2\\
0	4.84558986550054\\
-0.708842986977798	1.2911570130222\\
1.57967484581075	-0.420325154189252\\
2	0\\
-1.16989657517781	0.965754144941697\\
0	2\\
-0.0073454163505945	1.99265458364941\\
0	2\\
0	2\\
-0.25953294002351	1.74046705997649\\
-0.292986349010214	1.93864397266229\\
0	6.26789691848854\\
0.586765220138763	-1.41323477986124\\
0	2\\
1.37326703322705	-0.626732966772947\\
1.92376282571431	-0.0762371742856923\\
0	2\\
0	2.11674934640311\\
-2	0.119480187753163\\
0	2\\
1.70997334124208	-0.29002665875792\\
-1.3816642977326	0.820504611397169\\
0	2\\
-2	0\\
-0.0634291119653762	1.93657088803462\\
-0.124862791963263	1.87513720803674\\
0	2\\
0.697072328557988	-1.30292767144201\\
0.469159671830013	-1.53084032816999\\
-0.0888366625147396	1.91116333748526\\
0	2.68027948074592\\
1.19809875102072	-0.801901248979285\\
0.462792000472028	-1.53720799952797\\
-0.501883001114282	1.49811699888572\\
0	2\\
0.812151018745491	3.85039346080307\\
0	2\\
-0.433478919403822	1.56652108059618\\
0	2\\
0	2\\
1.95952081514338	-0.0404791848566237\\
0.188962543007187	3.54066907119414\\
-0.949546631893749	1.05045336810625\\
0	3.16765136875162\\
0.645764600195265	3.7185047320621\\
0	3.02910974277032\\
0	2\\
0	2\\
-0.945680930441179	3.22666457404565\\
0.436396539568367	-1.56360346043163\\
1.81520468664249	-0.184795313357507\\
1.19082853300005	-0.809171466999949\\
-0.658611515625271	1.34138848437473\\
0	2\\
0.549895947766583	4.84860876698198\\
-1.06926948345036	2.61036257242162\\
0.440961814170156	3.72202359455422\\
2	0\\
2	0\\
-0.441694366123737	1.55830563387626\\
-2	0\\
0	3.82290602241147\\
0	2\\
1.94797346215286	-0.0520265378471426\\
-0.512701257338796	2.93967253682123\\
0	2\\
-0.907961017433347	1.09203898256665\\
0	2\\
2	0\\
1.83706844701092	-0.162931552989081\\
-0.414501418962401	1.5854985810376\\
1.32103617336201	-0.678963826637986\\
-2	0\\
0	2\\
-0.453761357584059	3.35886731995908\\
-0.238376165787247	1.76162383421275\\
1.68901210370643	-0.310987896293567\\
0	2\\
1.5000103441076	-0.499989655892397\\
0	2\\
0	2\\
0	2\\
-2	0\\
0	2\\
0	2\\
0	2\\
-0.143423486416155	1.90371095023314\\
0	2\\
2	0\\
-0.227020578381539	1.77297942161846\\
0	2\\
0	2\\
0.775482055091552	-1.22451794490845\\
1.56543834347806	-0.434561656521944\\
1.37363031197035	-0.626369688029653\\
0	2\\
-1.9563904939117	0.960133956361683\\
-0.0219451876923706	1.97805481230763\\
0	2\\
0	2\\
-0.750937043182746	1.24906295681725\\
0	2.15058880136146\\
0	2\\
0	-2\\
-2	0\\
-0.0477933061387996	4.24767093063391\\
1.53979642627548	-0.460203573724524\\
0	2\\
0	2\\
-1.2240598932954	0.775940106704595\\
-2	0\\
1.18944687239575	-0.810553127604246\\
0	2\\
-2	0\\
0	-2\\
-1.59553839080505	2.68967928290564\\
-0.703934651601093	1.29606534839891\\
0	2\\
0	2\\
0.907224188531029	-1.09277581146897\\
0	2\\
0	2.50130565788384\\
0	2\\
0	2\\
0	2.2134337161249\\
0	2\\
-0.092093659929452	1.90790634007055\\
-0.605559686440251	1.39444031355975\\
0	2.00939341961364\\
-2	0\\
0	4.42182841996799\\
1.65592234200257	-0.344077657997428\\
0	2\\
-0.0578907146667249	1.94210928533328\\
1.51813438235775	-0.481865617642249\\
-2	1.04578563579537\\
0	2\\
0	2\\
0	2\\
0	2.58988276203793\\
0	2\\
0	2\\
-0.4001419058689	1.5998580941311\\
1.9552185783595	-0.044781421640499\\
-0.721476341882248	1.27852365811775\\
0	2\\
1.40259273994553	-0.597407260054468\\
0	2\\
-1.33944584808447	0.660554151915531\\
-0.0980100368558472	1.90198996314415\\
0	2\\
0	2\\
0	2.80287818726701\\
0	2\\
0	-2\\
-0.448764120227416	1.82691887039997\\
0	2.82751006508492\\
0	2\\
-0.998870236560993	1.00112976343901\\
-0.0200324574093432	1.97996754259066\\
0	2\\
-0.591791868924296	3.31097060925812\\
0	2\\
-2	0\\
0	2\\
1.54769315914408	-0.452306840855916\\
1.64428750212736	-0.355712497872642\\
0.210980209561025	-1.78901979043898\\
0.549588112288674	-1.45041188771133\\
-0.782639919267321	1.21736008073268\\
0	2\\
-0.929422740573859	1.34042348979546\\
0	2\\
1.21001356512216	-0.789986434877842\\
0	2\\
0	2\\
0.957465031904422	-1.04253496809558\\
0	2\\
-0.0546997892185103	1.94530021078149\\
-2	0\\
-0.393452655198521	1.60654734480148\\
0.357430713197502	2.40538195072418\\
0	2\\
0	2\\
0	2\\
-0.433033475436124	1.56696652456388\\
0	2\\
0	2\\
0	2\\
-0.228836441326601	1.7711635586734\\
-2	0.0970637471930689\\
-0.0376185906822787	1.96238140931772\\
0	-2\\
0	2\\
1.3816432986727	-0.618356701327297\\
1.52961662220457	3.73042814392397\\
-0.845198566077923	1.15480143392208\\
0	2\\
0	2\\
1.64994983732228	-0.350050162677718\\
0	2.40456572639791\\
0	2.35669104639698\\
-0.75281786518226	1.46945106176885\\
0	2\\
0.800173308831654	-1.19982669116835\\
-0.809290138439849	3.59297346031451\\
0	2\\
-1.4258567939444	2.51699408495452\\
0	2\\
-1.71588742387834	0.284112576121656\\
1.57353154081456	-0.426468459185442\\
0	2\\
0	2\\
-0.946078375073635	1.05392162492636\\
1.86760530587843	4.2551873131853\\
-2	2.06929532495171\\
-1.05986866724051	0.94013133275949\\
-0.0463570658613189	3.16099201866645\\
0	2.32586776144347\\
0	2\\
0	2\\
1.32351784717396	-0.676482152826042\\
-2	0\\
1.40451881139657	-0.595481188603434\\
-2	0.968792274706561\\
0	2\\
-1.55524271444728	1.01354896045295\\
0.41957882646352	2.46690508877637\\
-0.279722656119426	2.48122021531463\\
2	0\\
0	2\\
0.0797616325435424	-1.92023836745646\\
-1.01673861355286	0.983261386447138\\
0	2\\
0	2\\
1.76707112984668	-0.232928870153324\\
0.407604433895427	3.45252251726095\\
0	2\\
0	2\\
1.87572390228495	-0.124276097715052\\
-2	0\\
0	2\\
1.10693830480927	-0.893061695190732\\
0	2\\
0	-2\\
0	2\\
0.807014971484548	-1.19298502851545\\
0.97958018287018	-1.02041981712982\\
0	2\\
-1.91426590106672	1.37680541002666\\
0.0353750970275174	2.44099953586159\\
0	2\\
1.48391427526713	-0.516085724732869\\
0.531559013292367	-1.46844098670763\\
-0.0548165306153412	1.94518346938466\\
0	2\\
-1.32250214711464	0.677497852885363\\
0	2\\
0	2\\
-0.924295979950331	1.07570402004967\\
-2	0\\
0	2\\
0	2\\
0	2.44400431359668\\
0	2.85426123637471\\
0.343927274358277	-1.65607272564172\\
-2	0.00106082513593497\\
0	2\\
-0.901722551402901	1.0982774485971\\
0	2\\
1.1064063887274	-0.893593611272595\\
0	2\\
0	2\\
0	2\\
0.803437866457005	-1.196562133543\\
0	2\\
0	2\\
0	2\\
0	4.61334199846223\\
0.2314038418133	-1.7685961581867\\
0	2\\
-2	0\\
0	2\\
0	2\\
-0.778176411996728	1.22182358800327\\
-0.152138541699763	2.22922964730583\\
0	2.84561441093733\\
-1.25335217964894	1.58394613412882\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
1.75173171410289	-0.248268285897107\\
1.02873033036301	-0.971269669636985\\
0	2\\
0.0400434392505096	-1.95995656074949\\
0	2\\
0	2\\
-2	0\\
0	2.30474614448447\\
0	3.59177878924969\\
1.28289656046916	5.02901934608903\\
0	2\\
1.47747026038463	-0.522529739615371\\
-2	0.634212236340166\\
0	2\\
1.85853270698085	-0.141467293019147\\
-1.20899873063544	0.791001269364564\\
2	0\\
0	2\\
-0.236548438862183	1.76345156113782\\
0	4.85069895036719\\
-0.931723845556742	1.06827615444326\\
1.97663093445544	-0.0233690655445569\\
0.536801683095697	4.28232950427727\\
-1.33378947217931	0.666210527820692\\
0.189788899568218	2.39982599449446\\
2	0\\
2	0\\
0	2.3780977529574\\
-0.884869453823875	1.42358983203425\\
1.73463674678103	-0.265363253218975\\
0	2\\
0	2\\
0.849019437803361	2.95736165014441\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.282591058088531	1.71740894191147\\
1.99304575197304	-0.00695424802695796\\
0	2\\
0	2\\
0	2\\
0.468008800235058	-1.53199119976494\\
-0.650656051434839	1.34934394856516\\
0	2\\
0	2\\
-0.167085228813116	2.07124670467724\\
-0.389957338638584	1.61004266136142\\
0	2\\
0.954990310487261	4.81386555324745\\
-0.33697185646332	1.66302814353668\\
0	2\\
-0.525770027357064	1.96815326233674\\
1.67069573585971	-0.329304264140295\\
0	2\\
0	2\\
0	3.31985138176686\\
0	2.28302662013308\\
0	2\\
0	2\\
0	-2\\
0	2\\
0	2.04353150401566\\
0	2\\
0	2\\
0	2.32720439110628\\
0	2\\
0	2.43903485202263\\
1.55628427172586	-0.44371572827414\\
2	0\\
0	2\\
0	2\\
0	2\\
0	2\\
-2	0.789883930582395\\
1.94273452284109	-0.0572654771589145\\
-2	0\\
-0.0354660594865702	1.96453394051343\\
-1.67648522482286	1.7084838886627\\
0	2\\
0	2\\
-1.09203084106268	1.71921372961199\\
1.36280977676871	-0.637190223231293\\
-2	0\\
-0.907443877457934	1.09255612254207\\
0	2\\
0.592763271712979	2.96314332658245\\
-0.0491124090087552	1.95088759099124\\
2	0\\
0	2\\
0	2\\
-0.0495555056076147	1.95044449439239\\
1.48541865045395	-0.514581349546047\\
0.700470109631617	-1.29952989036838\\
-0.600715416347213	1.39928458365279\\
0	2\\
0	2\\
0	2\\
0	2\\
0.705865895761625	2.97258778713892\\
0	2\\
0	2\\
-0.175953546048782	1.82404645395122\\
0	2\\
0	2.05217476440685\\
0	2\\
0	2\\
-1.64232347932052	0.692302422794317\\
0.886167689019284	-1.11383231098072\\
1.71885687695496	-0.281143123045035\\
1.83464108816374	-0.165358911836256\\
-0.434830407952511	1.67998515048728\\
0	2\\
1.33784710588596	-0.662152894114038\\
2	0\\
-1.53260933200928	0.52226266138899\\
-0.721687867689181	1.27831213231082\\
0	2\\
0	2\\
0	2\\
0	2\\
-1.39031064159298	0.60968935840702\\
-0.332505368046676	1.66749463195332\\
1.40378229713568	-0.596217702864322\\
3.7997088158833	6.63269358109515\\
0	2\\
0	2\\
0	2\\
-0.643248069824784	1.35675193017522\\
0	2\\
0	2.96305030604472\\
1.08713798461696	3.3868984052231\\
1.16533646609209	-0.834663533907906\\
-0.550616394759535	2.07451721430909\\
0	2.25825886666581\\
-0.134239340318113	1.86576065968189\\
0	2.01443369497506\\
-0.225677566620402	1.7743224333796\\
0	2.41309552851112\\
0.640500790587594	2.88388452535325\\
1.96958177227923	-0.0304182277207692\\
0	2\\
1.44014132264603	-0.559858677353972\\
0	2\\
-2	0\\
0	2\\
1.79162969409749	-0.208370305902508\\
-1.21008626248721	2.96305583892407\\
1.78926840465416	-0.210731595345842\\
0	2.85783991169091\\
0	2\\
1.86772992315143	-0.132270076848571\\
0.0347201279096899	2.84826971752919\\
0	2.69369776495365\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0.219499670800914	2.5480678815369\\
0	2\\
0	2\\
1.92786283494367	-0.0721371650563337\\
0	-2\\
0	2\\
0	2\\
0	3.87025248074804\\
0	2\\
0	2\\
0	2\\
-0.789066523705509	1.21093347629449\\
0	2\\
-0.19764772804184	1.80235227195816\\
0	2\\
0	2\\
0	2\\
0	2\\
-2	0\\
0.997282267965265	-1.00271773203474\\
-0.238254840053488	1.76174515994651\\
-0.16952717899117	1.83047282100883\\
2	0\\
0	2\\
-2	0.707014326823474\\
-0.64832837208688	1.35167162791312\\
0	2\\
-0.344807558038442	2.12384505495847\\
1.12847130809093	-0.871528691909074\\
-0.899686549498905	1.1003134505011\\
0	2\\
-0.844985289664764	1.15501471033524\\
1.44481917155438	-0.555180828445619\\
-0.803283009756101	2.25355320173226\\
0	2.2878775372836\\
-0.545483676466714	1.45451632353329\\
-0.35163376786228	1.87144297224321\\
0	2\\
0	2\\
-0.144234242995439	1.85576575700456\\
-0.996153083717211	1.00384691628279\\
0	3.54185049426291\\
0	2\\
0	2\\
0.586989243475008	-1.41301075652499\\
1.86429286975426	-0.13570713024574\\
0.150830680112502	3.16647148836595\\
1.9976093494352	-0.00239065056479855\\
-2	0\\
0	2\\
-2	0\\
1.65426614726873	-0.345733852731265\\
-0.997093604457667	1.00290639554233\\
0.718444690441375	-1.28155530955862\\
-1.12384364855501	2.88358697360641\\
-1.26394481128151	0.736055188718486\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
-2	0\\
0	2\\
-0.0400460157260822	1.95995398427392\\
0	2\\
-0.317243100018507	1.68275689998149\\
-0.22580403081204	1.77419596918796\\
0	2\\
0	2\\
-0.484808085495431	1.51519191450457\\
0	2\\
0	2\\
0	2\\
-0.0922377626694808	1.90776223733052\\
0	2\\
1.7966769431457	-0.203323056854295\\
1.28504840688322	-0.714951593116783\\
0	2\\
0	2\\
0	2\\
3.11834188989956	6.76940120223057\\
0.947872146039449	3.41242049335744\\
0	2\\
1.43502964383425	-0.564970356165753\\
0.913038990446004	-1.086961009554\\
1.34654171623474	-0.653458283765264\\
0	2\\
-1.87482170069053	1.16635761988819\\
1.06467089757528	-0.935329102424717\\
0	-2\\
0	2\\
-1.25458994631164	0.745410053688363\\
-2	0\\
0.545316966453882	-1.45468303354612\\
0.564026702115823	-1.43597329788418\\
0	2\\
2	0\\
0	2\\
0	2\\
1.76220599429968	-0.237794005700319\\
-2	0\\
-2	0\\
0	2\\
0	2\\
0	2\\
-0.346796961708823	2.30771682874491\\
0	2\\
0	2\\
-1.59368679451983	0.406313205480165\\
0	-2\\
1.89077731097617	4.58793655389091\\
0	2\\
3.50399008976968	7.38712216220566\\
-1.81741365251202	0.182586347487977\\
0.277196086694354	4.01092200128954\\
0	2\\
0.631824900607244	2.65077687373276\\
0	3.69627777028683\\
0	2\\
-0.0123871369429559	1.98761286305704\\
0	2\\
0	2\\
-2	0.200149620399679\\
-2	0\\
0	2\\
0	2.99931804313416\\
0	2\\
0	2.40157191866201\\
0	2\\
1.61435293779706	-0.385647062202939\\
0.141429462487458	2.61907043337271\\
-2	0\\
1.66389920046417	-0.336100799535835\\
0.205551517633265	4.05361918712247\\
0	3.21706492865857\\
0	2\\
0.474435506715871	-1.52556449328413\\
0	2.90340297044038\\
1.78419548015909	3.87275558408095\\
-0.549892454561747	3.7544831056018\\
-2	0\\
1.2029103772603	-0.797089622739696\\
1.39161314152288	-0.608386858477119\\
0	2\\
1.92166350916909	-0.0783364908309142\\
0	2\\
-0.0510307644354377	3.13565666882663\\
-1.15044956047554	0.84955043952446\\
-0.784323594923143	1.21567640507686\\
0.159611900389554	4.17043449979321\\
0	-2\\
0	2\\
0	2\\
1.9640003094417	-0.035999690558298\\
0	2\\
0.681242472962478	-1.31875752703752\\
0	2\\
1.50131305690164	-0.49868694309836\\
0	2\\
-1.28028529054187	1.28310191958505\\
0	2\\
0	2\\
0	2\\
0	2.75595408073282\\
-0.519788347055399	1.4802116529446\\
-2	0\\
1.65111020750243	-0.348889792497568\\
0	2.00656832041131\\
0	2\\
-0.100721444211481	1.89927855578852\\
-1.17913427421508	0.820865725784921\\
0	3.78993356036977\\
0	2.81706527984269\\
0	2\\
0	2\\
-2	0.492887036213979\\
0	2\\
0	2\\
1.58921029122574	-0.410789708774258\\
0	2\\
1.43978465137524	-0.560215348624765\\
0	6.34378363993109\\
1.9785643991598	-0.0214356008401965\\
-0.449239271694091	1.90984974677596\\
-2	7.62283403196591\\
-0.689968118886399	1.3100318811136\\
-0.145331301518749	1.85466869848125\\
0	2\\
-0.878574873364099	1.1214251266359\\
0.0886484254725204	-1.91135157452748\\
-0.525984531384829	3.21734650414125\\
-0.447900389998801	1.5520996100012\\
1.32410732161238	5.42873801537513\\
-2	0.322782321175073\\
0	2\\
-2	0.256130162713358\\
-0.264022508232077	3.35508607606576\\
1.23266736284372	-0.767332637156279\\
-0.272815518116409	4.14409180165601\\
-1.38110470656609	0.840840119852916\\
1.98955171656235	4.41969731995951\\
0	2.22215980139923\\
0	2\\
-0.307439510829811	1.98908004267803\\
0	2\\
0.552552566317337	-1.44744743368266\\
0	2.43938241509462\\
-2	2.36682126724744\\
-1.65584040560801	0.773407179927622\\
1.27072659590812	-0.729273404091875\\
0	2\\
1.37650445380278	-0.623495546197219\\
-0.0311644941534687	1.96883550584653\\
0	2\\
-0.320290962738067	1.67970903726193\\
0.490225557262171	-1.50977444273783\\
0	2\\
0	2\\
0	2\\
0	3.31336376922172\\
0	2.78244619154832\\
0.116002732211545	2.65385995993386\\
-0.162830645182663	1.95221023020872\\
0	2\\
-0.0389640722608551	1.96103592773914\\
0	2\\
0.580552573654892	3.62052618891161\\
1.39026100081872	-0.609738999181277\\
0	-2\\
0	2\\
-0.933368459522371	1.06663154047763\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.418398662911945	1.58160133708806\\
1.69057909451439	-0.309420905485607\\
0	2\\
0	2\\
1.81811777288879	-0.181882227111207\\
0.838537137503356	-1.16146286249664\\
1.79634138823501	-0.203658611764986\\
0	2\\
-2	0.437088306510435\\
0.587434207861883	2.67690989969004\\
-0.00335925158866643	1.99664074841133\\
0	2\\
0.0770030479850899	2.57829168014712\\
0	2\\
1.73092253366865	-0.269077466331354\\
0	2\\
1.03047539511903	-0.96952460488097\\
0	2\\
0	2\\
0	2\\
0	4.58163747228811\\
1.88599942122073	-0.114000578779272\\
0	2\\
0	2\\
0	2.12931416344434\\
3.00745490760776	7.09601913297675\\
0	-2\\
0	2\\
0	2\\
-0.370531124353904	2.08180111328932\\
1.26103915731355	-0.738960842686452\\
1.87391568333539	-0.126084316664612\\
-0.666394671537633	1.33360532846237\\
0	2\\
0	2\\
1.29795999522186	-0.702040004778138\\
1.07077636691205	-0.929223633087951\\
1.48018952221904	-0.519810477780956\\
2	0\\
-0.0825147434500184	1.91748525654998\\
-0.0191113296665888	1.98088867033341\\
0.350304567779606	2.71996152391064\\
0	2\\
-0.315328275300249	1.68467172469975\\
-0.970311207510535	1.02968879248946\\
0	2\\
0	2\\
0.951236977160941	-1.04876302283906\\
1.62705763508874	-0.37294236491126\\
0	2\\
0	-2\\
0	2\\
1.7946153848104	-0.2053846151896\\
0	2\\
1.13771499058998	-0.862285009410023\\
0	2\\
0	2\\
-0.183615428185612	1.81638457181439\\
1.27631868648546	-0.723681313514539\\
0	-2\\
0	2.63004138715747\\
0	2\\
-0.369737655967175	1.63026234403282\\
0	2\\
-2	0\\
-0.444826790432258	2.58187551474403\\
0	2.79660150629877\\
-2	0.323042750802859\\
0	2\\
0.187346143145912	3.3678722995142\\
0	2.23772480157424\\
0	2\\
-1.0097344736828	0.996221718717736\\
1.92179533142086	4.52780276134797\\
0	2\\
0	2\\
0	3.08582548253155\\
0	2\\
0	2\\
1.04515752659322	-0.954842473406781\\
0.63305456491245	-1.36694543508755\\
-0.15252884738144	1.84747115261856\\
0	2\\
0.786481433430534	-1.21351856656947\\
0	3.3448319203083\\
1.47394534851337	-0.526054651486626\\
0	2\\
1.57176263868401	-0.42823736131599\\
1.75995698479725	-0.240043015202748\\
2.07788796715828	4.54663402369489\\
-2	0\\
0	2\\
1.63910988235412	5.04319798881462\\
-0.451975322744791	1.54802467725521\\
0	2\\
0	2\\
0.450034447790446	-1.54996555220955\\
-2	0.874416229105112\\
0	2\\
0	2\\
0.74742192884687	4.1388667520158\\
0	2\\
0	2\\
0	2\\
0	2\\
1.15663036198941	-0.843369638010592\\
0.240970716533556	-1.75902928346644\\
1.41210939578875	-0.587890604211254\\
0	2\\
1.64673893399611	3.93991030478068\\
0	3.48765609121288\\
0.648538167973247	4.3018149735253\\
0	2\\
1.77159232479776	-0.228407675202236\\
-0.151550876935395	1.8484491230646\\
0	2\\
0	2\\
0	2.20446909320672\\
0	2\\
0	2\\
-1.6551737424232	3.17702732702552\\
0	2.59460929946776\\
0	6.38923691466896\\
0.172039128052955	2.34264905124413\\
0	2\\
0	3.12312196327357\\
0	2\\
0	2\\
0	2\\
0	2.45697672068253\\
0	2.38488519018611\\
1.29470777986306	-0.705292220136939\\
0	3.2669094621077\\
0	2\\
0.102345176943688	3.45355212889958\\
0	2\\
0	2\\
0	2\\
-0.0446696163365536	1.95533038366345\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.0162152733832763	1.98378472661672\\
0	2\\
0	2\\
0	2\\
0	2.93951008674847\\
0	-2\\
-0.738575844503149	1.26142415549685\\
0	-2\\
-0.721039983742465	1.27896001625753\\
0	2\\
1.53005410984825	-0.469945890151747\\
0	2\\
-0.877330353189743	1.12266964681026\\
-0.374036629702929	1.62596337029707\\
0	2\\
-2	1.32224375309569\\
0	2\\
-0.343789153285912	1.65621084671409\\
-0.675197092654141	1.32480290734586\\
-0.557236198077314	1.44276380192269\\
1.13278235398158	6.68805571025586\\
-2	0\\
1.48375068836699	-0.516249311633006\\
0	2\\
0	2\\
0	2\\
0.161918689955291	-1.83808131004471\\
0	2\\
1.68122434456458	-0.318775655435424\\
-0.984612397339019	1.52347777384141\\
0	2\\
-1.28147748952965	0.718522510470351\\
-0.432930403922194	1.56706959607781\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.00622536457862911	1.99377463542137\\
0	2.30627602735182\\
0	2\\
-2	1.74743175169446\\
0	2\\
0	2\\
-1.2939438578317	0.706056142168299\\
0.360090582041243	-1.63990941795876\\
0	-2\\
0	2\\
0	2\\
0	2\\
-0.0463224379890023	2.69382451179496\\
-2	0\\
0.190889393061868	2.91729443110134\\
0.512565745624548	2.91481330621048\\
0	2\\
0	2\\
0	2.09640119541949\\
0	6.809317977987\\
0	2\\
0	2\\
-0.540405298103425	1.52555120795384\\
0	2.00855160159084\\
0	2\\
0	2\\
0	2\\
-0.10390774203156	2.37053226476244\\
1.92314746704562	-0.0768525329543761\\
-0.284295738932208	1.71570426106779\\
-0.172489910122753	1.82751008987725\\
0	2\\
-2	2.8569359873888\\
-0.705619884349518	1.29438011565048\\
0	2\\
2	0\\
1.6331021313769	-0.3668978686231\\
0	2\\
0.367549365951264	2.51816418570514\\
-0.996637852905938	1.00336214709406\\
1.37786211522415	-0.622137884775847\\
0	2\\
-0.934735357493005	1.065264642507\\
0	2.82268410282088\\
0	-2\\
-0.322489567467588	1.67751043253241\\
-2	0\\
1.72369983454067	-0.276300165459334\\
1.94114687313134	-0.0588531268686578\\
0	2\\
0	2\\
0	2\\
0	3.2285556954866\\
0	2\\
0	2\\
0	2\\
1.50959141978334	4.49926703783696\\
0	2\\
0	2\\
1.46310864357959	-0.536891356420408\\
0.489842279664621	-1.51015772033538\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.390982613692279	2.01312347011669\\
0	2\\
0	2\\
0	2\\
0	2\\
-1.21229466488217	2.15024263045593\\
-0.336852025743221	3.95321390453254\\
1.12485244935615	-0.875147550643845\\
0	2\\
-1.7229017942055	0.277098205794503\\
0	2\\
0	2\\
0	2\\
0	2\\
-2	0\\
0	2\\
0.845603850432429	-1.15439614956757\\
-0.398246837173276	1.60175316282672\\
0	3.20058035257465\\
-0.352307884016162	1.64769211598384\\
-2	1.07042493964392\\
0	2\\
0	2\\
0	2\\
-0.225552623417834	1.77444737658217\\
2	0\\
0	2\\
0	2\\
0	2\\
0	2.44281579873379\\
0	-2\\
0	2\\
0	2\\
0	-2\\
0	2\\
0	-2\\
0	2\\
0	2\\
0	2\\
0	2\\
0.596364216838548	2.98349756921741\\
0	2\\
1.5094293597424	5.41778208253056\\
0	4.4423842961517\\
0	2\\
-1.52530352946287	1.87858469578472\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.370263454223313	1.62973654577669\\
0	2\\
-0.243340722462198	1.7566592775378\\
0	2.18422148929696\\
1.66510200740077	-0.334897992599229\\
0.941985503835832	-1.05801449616417\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
2	0\\
0	2\\
0	2\\
-0.114235983658136	1.88576401634186\\
0	2\\
1.01774958706238	3.14781285621965\\
0	2\\
0	2\\
-0.020149745499682	1.97985025450032\\
0	2\\
1.03681051544655	3.30836398683889\\
-2	0\\
0	2\\
-2	0\\
0.657143565735103	3.52817311336455\\
-2	0.378772781049269\\
0	2\\
-1.23936459231071	0.760635407689295\\
0	2\\
-0.180416310025305	1.81958368997469\\
0	2\\
0	2\\
0	2\\
0.197961625500906	3.11239024999078\\
0	2\\
-2	0.0798314967920547\\
0.600111703217183	-1.39988829678282\\
0	2\\
0	2\\
0	-2\\
1.99278113330792	-0.00721886669208249\\
0	2\\
-0.936389148137313	1.68512980351189\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
2.80524576384777	5.50802494586792\\
-0.588724876325402	1.46768962896024\\
1.50403461866895	7.61150161357751\\
0	2\\
-0.151701947380651	1.84829805261935\\
0.217014489058258	-1.78298551094174\\
1.5490805346168	-0.450919465383199\\
2.04672682716082	6.54371348395023\\
0	2\\
0	2\\
-0.159610298814227	1.84038970118577\\
0	2\\
1.12919445899122	-0.870805541008779\\
0.610013723498075	-1.38998627650192\\
-0.489984859722174	1.51001514027783\\
0	2\\
-0.665453884195831	1.33454611580417\\
0	3.01875206193697\\
0	2\\
0	2\\
0.952482681993795	-1.0475173180062\\
-2	0\\
0	2\\
0	2.03634313111433\\
0	2\\
0	2\\
1.53827153203642	-0.461728467963576\\
0	2\\
0	2\\
-1.30058373507235	2.17406778989261\\
-2	3.32883871396948\\
0	-2\\
0.907248202405313	-1.09275179759469\\
1.25421339953206	-0.745786600467942\\
0	3.6628386850395\\
0	2\\
0	2.36731079969345\\
-0.732001237686596	4.86578400780058\\
0	2\\
-0.412455889271972	1.74148781464953\\
-0.831468464875215	1.16853153512479\\
0	2\\
0	2\\
-0.098747201838985	1.90125279816102\\
1.16729727335485	4.54901155010515\\
-1.97360318573029	1.73372220949474\\
0	2\\
-0.953818111312701	1.0461818886873\\
1.3541023259955	-0.645897674004502\\
0	3.87590484765952\\
-1.61795115835771	0.431889605100343\\
0.449871241156387	2.80555723935436\\
0	2\\
0	3.49657847407373\\
0	2\\
0	2\\
0.271870478457862	3.56831211126361\\
0	2\\
-1.57510558641399	1.50189996769596\\
0	2\\
0	3.38102927056017\\
0	2\\
-1.52010501015415	0.479894989845845\\
1.37049704976985	-0.629502950230146\\
0	2\\
0.516452052820995	2.55853600979339\\
0	2\\
0	2\\
0.17917383986405	3.50948435408157\\
0	2\\
0	2.82931899767387\\
1.80232195265196	4.49272984690569\\
1.59760465090725	-0.402395349092748\\
0	2\\
0.716519901838544	-1.28348009816146\\
-1.17377632660006	2.17430603944682\\
-2	0\\
0	2\\
-1.17843266492616	0.821567335073837\\
0.643544779281703	-1.3564552207183\\
-2	0\\
0	2\\
-2	0.991213208916335\\
0	2\\
-0.0641241244545036	3.88960160212711\\
2.23202281481477	4.96739794109855\\
0	2\\
0.232450686313106	-1.76754931368689\\
0.831394888801565	3.28127434691555\\
0	2\\
-2	0\\
0	2\\
-2	0.538137308595366\\
0	2\\
-2	0.204861001801132\\
-0.13128838854814	1.86871161145186\\
0	2\\
0.514336817353547	-1.48566318264645\\
-2	0.197140946092404\\
2.46688997489652	6.3983077550589\\
0	2\\
0	2.20591576540582\\
-0.883093600453572	1.11690639954643\\
-0.560836230258465	1.43916376974153\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	-2\\
-0.965606199531741	1.17876340134905\\
-1.82621632279638	2.20110252738588\\
0	2\\
-0.276527551353554	1.72347244864645\\
-0.691427345287615	2.4819338457373\\
1.87384747899563	4.68743126608594\\
0	2\\
0.103781334090482	-1.89621866590952\\
-2	1.20181886585676\\
0.345646248979853	2.50957134652036\\
0	2\\
-0.639862505821261	1.36013749417874\\
0	2\\
-2	1.94440559460173\\
0	2.68538749985472\\
-0.512582881589863	1.48741711841014\\
-0.462962481028483	1.53703751897152\\
0	2\\
-2	0\\
0	2\\
0	2\\
-2	0\\
1.20445751012715	-0.795542489872854\\
-0.0413026330000985	1.9586973669999\\
0	2.06503683754263\\
0.32392324080703	-1.67607675919297\\
-1.46371425538313	0.536285744616868\\
0	2.26366119192105\\
-0.263728288286541	1.85846845801166\\
0	2\\
0	2\\
0	4.11804866209045\\
1.18484085572007	-0.815159144279927\\
0	2\\
0	2\\
0	2\\
-0.0896500839168783	1.91034991608312\\
0	2\\
0	2\\
-1.41315719584827	0.586842804151728\\
-0.0684665938775372	2.68060032728875\\
0	2\\
0	2\\
0	2.36969864748835\\
-0.167092023908894	1.83290797609111\\
0	2\\
-1.47709364131908	0.522906358680923\\
-2	0\\
1.82650539121622	-0.173494608783776\\
0	2.35626914505088\\
0	2\\
1.97662762335195	-0.0233723766480505\\
-0.528862384907313	1.47113761509269\\
0	2\\
0	2\\
0	2\\
1.45572937239421	-0.54427062760579\\
0	2\\
-0.424779761083019	1.57522023891698\\
0	-2\\
1.65437280020245	-0.345627199797552\\
0	2.46546340384854\\
0	2.96291636391989\\
1.29839420704748	-0.701605792952517\\
1.60344728262236	-0.396552717377637\\
0	2\\
-1.92484706557676	0.768115296512864\\
0.962851848738062	-1.03714815126194\\
0	2\\
0	2\\
-2	0\\
-2	1.92585672270427\\
-2	3.35143409937082\\
-1.09886640773119	0.901133592268809\\
0	4.45578395638694\\
0	2\\
2	0\\
1.30536522226333	-0.694634777736673\\
-0.255242801458658	1.74475719854134\\
0	2\\
1.51288141606839	-0.487118583931607\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
2	0\\
-0.319985638383471	1.68001436161653\\
0.942140280623169	-1.05785971937683\\
0	2.91330094238898\\
0.622996641658072	-1.37700335834193\\
0	2\\
0	3.064279526531\\
-0.36572059139475	1.63427940860525\\
0	2.62390637159548\\
0	2\\
0.0215652769823014	-1.9784347230177\\
-0.388519245147451	2.48960209455399\\
1.2598196020111	-0.740180397988901\\
0	2\\
2	0\\
2	0\\
0	2\\
-0.462039677978026	1.53796032202197\\
0	3.28897208385095\\
1.36616462400295	-0.633835375997053\\
0	2\\
-0.733826263995523	1.26617373600448\\
-1.91210119725808	0.0878988027419236\\
1.04893064179499	-0.951069358205013\\
-1.99576025835474	0.595490458274\\
0	3.63213812112968\\
0	2\\
0	2\\
-2	0\\
0	2.61009621294645\\
0	2\\
0	2\\
1.82130033898604	-0.178699661013956\\
0	2\\
-0.243558909891469	1.75644109010853\\
0	2\\
2	0\\
-2	0.395660513567692\\
-2	0\\
-2	1.76416825295813\\
0.0333242959323071	2.8295215806124\\
0	2\\
0	2\\
-2	0\\
0.580957528443852	-1.41904247155615\\
0.576433524984968	-1.42356647501503\\
0.402003397503538	2.76348050648623\\
0	2\\
0	2\\
-0.436149926218663	1.56385007378134\\
1.7459213069779	-0.254078693022097\\
-0.366497097401272	1.63350290259873\\
0.206628594750329	-1.79337140524967\\
-1.08346747230282	0.916532527697183\\
-0.458502387217236	1.54149761278276\\
0	2.19704189081494\\
-2	0\\
-0.281932232009768	1.99682990622313\\
0	2\\
1.27196982298879	-0.728030177011207\\
-2	0.864251969044925\\
0	3.6335759497066\\
-1.07921059256862	2.57800568154332\\
0	2\\
0	2\\
-0.348696778722423	2.42956296318564\\
0	2\\
0	2\\
0.817536212264462	5.32411515047914\\
0	2\\
-2	0\\
0.320321229677442	-1.67967877032256\\
0	2\\
0	2.20123067174044\\
0.818084607099365	-1.18191539290063\\
-0.190104915983282	2.05842243314733\\
0	2\\
-2	1.11536478310169\\
0.393220282237198	3.23067480137491\\
0	2\\
0	2\\
-0.191391229634206	1.80860877036579\\
0	-2\\
0	2\\
0.875509798849571	-1.12449020115043\\
0	2\\
0	2\\
0.290123932399272	3.09302602567983\\
-1.93066517997955	2.16413898099268\\
1.8328400472683	-0.167159952731704\\
0	2\\
0	2\\
0	2\\
-2	0\\
-0.998309147244769	2.2029360867288\\
0	2\\
-0.0401331872551063	1.95986681274489\\
0.633720158002515	3.21550292530341\\
-1.78088253167711	2.09795761762741\\
0	2\\
-0.683894130424923	5.1212856666395\\
-2	0.787874004444784\\
-0.129172041714537	1.87082795828546\\
0	2\\
0	3.21274868938691\\
-0.212538082498	2.95199478814601\\
1.46462362816962	-0.535376371830383\\
0	2.03528292356159\\
0	2\\
1.62223683812243	-0.377763161877572\\
-1.22646764284535	1.19788413712895\\
0	2\\
-0.580965232346729	1.41903476765327\\
0	2.79089647864379\\
1.60397769936419	-0.396022300635809\\
-1.84292823644699	1.0312030772895\\
0	2\\
1.38337123052089	-0.616628769479105\\
0	2\\
2	0\\
-0.379379208045341	1.62062079195466\\
-0.00429232943548215	1.99570767056452\\
0	2\\
0	2\\
-0.911771726505247	1.08822827349475\\
0	2.78311422483357\\
-0.367751443013001	1.97581209171402\\
-0.177245795963556	1.82275420403644\\
0	2\\
-1.36012019060792	0.639879809392081\\
1.68466099363	6.0558802635684\\
-2	0\\
-0.101471930327788	1.89852806967221\\
0	2\\
0	2\\
-0.900163526047849	1.09983647395215\\
0	2\\
0	2\\
-0.128822850099085	1.87117714990092\\
-0.121299288889225	1.87870071111078\\
0	2\\
0	2\\
0.120042004470678	2.38907482568297\\
1.40911658134286	-0.590883418657143\\
0	3.38026027264222\\
0	2\\
0	2\\
0	2\\
0	2.15361070815916\\
-1.03707106318233	1.38525681680573\\
0	2\\
0	-2\\
-0.195044840113183	1.80495515988682\\
0.731513739152357	-1.26848626084764\\
0	2\\
-2	2.25210498336246\\
-0.381279419054725	1.61872058094528\\
1.22824517075999	-0.771754829240009\\
1.3662152321468	-0.633784767853198\\
0.74106023407267	-1.25893976592733\\
-2	0\\
0	2.25943478155496\\
0	2\\
-0.922793575390522	1.07720642460948\\
0	3.08604011879596\\
-0.642069392548755	1.35793060745125\\
0	2\\
0	3.96443229199323\\
-0.881586163455741	1.11841383654426\\
0	2\\
0	2.06721282156858\\
0	2\\
2.89939710682187	5.86814387711812\\
-0.444589145179822	3.0826795290745\\
0	2\\
1.50834699723552	-0.491653002764483\\
0	2\\
0	2\\
0	2.182004234664\\
0	2\\
-0.843934379215349	1.61854161190985\\
0	2\\
0	2\\
1.09526489166675	-0.904735108333247\\
0	2\\
0.782772561473498	-1.2172274385265\\
0.0255863591611538	-1.97441364083885\\
0	2\\
-0.459539660570889	1.69062638802647\\
-0.274612560225856	1.72538743977414\\
2	0\\
1.74509860559135	-0.254901394408654\\
1.79259761769494	-0.207402382305065\\
-0.0789780596075742	1.92102194039243\\
2.33687210383868	4.74758360658552\\
0	2\\
0	2\\
0	2\\
-1.68617914339233	0.854065856614906\\
1.8933143065345	-0.106685693465504\\
-1.29473074454577	0.705269255454226\\
0.142651254287906	6.41915995453295\\
0	2\\
0	2\\
0	2.10232172940693\\
1.50109882480584	-0.498901175194157\\
-2	0\\
0	2.33134631212181\\
0	2\\
0	2.60576350187586\\
0	2\\
-2	3.36715656989052\\
2	0\\
0	2\\
0	2.2701901478996\\
2	0\\
0	2\\
1.76442479630779	-0.235575203692215\\
0	2.57816795147763\\
-0.156077762176303	1.8439222378237\\
-0.0359958184274848	1.96400418157252\\
-0.698533168800292	1.49278568504736\\
-0.248474789022041	1.75152521097796\\
1.40230978088645	-0.597690219113554\\
0	2.10919079085683\\
-0.246345587823186	1.75365441217681\\
-2	0\\
2.1201675498189	4.2831741091108\\
0	3.36019274014098\\
0	2\\
-2	0.566349806649749\\
0.451612789239131	2.76580428450489\\
0	2\\
0	3.5975472622359\\
0	2\\
0	3.46670644326313\\
0	2\\
0	3.38415123215963\\
0	2.82738544750403\\
0	2\\
0.848628901802717	2.89434494632746\\
-0.594269601800309	1.53085352354086\\
-0.192012990155877	4.84563572612398\\
0	2\\
0	2\\
0	2\\
-0.401070461387104	2.27151019614182\\
0	2.05629608193504\\
0	2\\
-1.83362905437077	0.166370945629228\\
0	2\\
0	2\\
-1.5825947380175	0.4174052619825\\
-0.199308207725257	1.80069179227474\\
0	2\\
0	2\\
0	2.29668070663823\\
1.97455632842326	-0.0254436715767405\\
0	2\\
0	6.46426606372764\\
-1.2754674421515	0.888671063675805\\
0	-2\\
-1.28739509105188	1.0120381896321\\
-0.0778062016674262	1.92219379833257\\
0	2\\
1.86657404908363	-0.133425950916375\\
0	2\\
0	2\\
0	3.18393171632609\\
0	2\\
0	2\\
-2	0\\
1.67615863970883	-0.32384136029117\\
1.86806538357406	-0.131934616425937\\
0	2\\
2	0\\
0	2\\
-1.02535411300236	0.974645886997641\\
0	2\\
-0.229607791892166	1.77039220810783\\
0	2\\
-2	0\\
2	0\\
-2	0\\
0	2\\
3.80125443898271	6.00521129379855\\
0.791306305739031	-1.20869369426097\\
0	2\\
0	2\\
0	2.20984833438705\\
0	2\\
-1.89902405960304	0.248848849275842\\
0.626138599541617	2.94994329977923\\
-2	0\\
0	2\\
0	2\\
0.337870932968572	2.85551947710589\\
0	2\\
-0.361412745929198	1.6385872540708\\
0	2\\
-2	0\\
0	2\\
-0.74998873106639	1.25001126893361\\
1.78295310524386	-0.217046894756137\\
0	2\\
-0.974483845771057	1.55609555057154\\
0.459613551423583	-1.54038644857642\\
-2	0\\
-2	0\\
0	2\\
1.43585179342828	-0.564148206571715\\
0.513868746968474	-1.48613125303153\\
2	0\\
-0.591200879638074	1.40879912036193\\
-0.167252482840678	1.83274751715932\\
0	2\\
0	2\\
0	2.07010744472236\\
0	2\\
0	2\\
-0.976708942937633	1.02329105706237\\
1.86907235511435	-0.130927644885647\\
0	2\\
-2	0\\
0	2.36910069833467\\
-0.446860615041988	1.55313938495801\\
0	2.4450412366052\\
-0.378691010018061	1.62130898998194\\
-0.407848735087147	1.59215126491285\\
0	2.69296473880376\\
0	3.0146750369188\\
0	2\\
1.19040370780709	-0.809596292192914\\
0	2\\
-0.210196082741266	1.78980391725873\\
-1.71457502403408	3.297230688399\\
0	2\\
1.3224488701009	-0.677551129899103\\
0	2\\
0	2\\
1.52609133381848	-0.473908666181518\\
0	2\\
1.77831437627075	-0.22168562372925\\
0	2\\
0	2\\
0	2\\
-0.51223134838977	2.69029498144377\\
-2	0.961772085236492\\
2	0\\
1.05853343218008	3.06773309995246\\
0	2\\
0	2\\
0	2\\
-0.620071477624011	1.37992852237599\\
0	2\\
-0.0705401210014888	5.714974032279\\
0	2\\
0	2\\
-2	3.0190502191909\\
0	3.35923484766162\\
1.22920058023131	-0.770799419768694\\
0	2\\
-0.715197527213439	1.28480247278656\\
-2	0\\
0.971372923446093	-1.02862707655391\\
-0.421880175233157	1.57811982476684\\
0.811157102276789	-1.18884289772321\\
2	0\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.519500671246836	1.48049932875316\\
0	2\\
-2	3.9276762448811\\
2	0\\
1.32896816670173	-0.67103183329827\\
2	0\\
0.873188489488332	-1.12681151051167\\
0	2\\
0.922409038456312	-1.07759096154369\\
-0.142530029134059	1.85746997086594\\
0	2\\
1.54231949582617	-0.457680504173825\\
1.87148445572104	-0.128515544278957\\
1.966120807522	-0.0338791924780046\\
-0.601115948095942	2.24356682743193\\
-0.00376389805403436	1.99623610194597\\
0	2\\
-0.921344868880206	1.76496535695937\\
0	2\\
1.4684764363835	-0.531523563616503\\
0	2\\
-0.393322632100189	1.60667736789981\\
0	2\\
0	2.32328248364251\\
-0.548877171893083	2.29788771821695\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2.4770860290625\\
0	2\\
0	2\\
1.77343672230144	-0.226563277698556\\
0	2\\
1.93926434902091	4.62253245022794\\
0	2\\
0	2\\
0	2.02951289476897\\
0	2\\
0.468986572382317	-1.53101342761768\\
-1.1081801060339	1.65322577718932\\
2	0\\
-0.035043819533825	1.96495618046618\\
-0.848392289256513	1.15160771074349\\
0	2\\
1.38201604333051	-0.617983956669488\\
0.318590430840249	3.7151291050883\\
0.581282608899263	4.94214615075236\\
0	2\\
0.870101389239048	2.98814920536551\\
0	2\\
1.16611016223167	-0.833889837768327\\
1.88849519055683	-0.111504809443168\\
2	0\\
1.71135874752668	-0.288641252473321\\
0	2\\
0	2\\
-0.838529432001112	1.16147056799889\\
-2	0\\
-2	0\\
-0.254756661077494	1.74524333892251\\
-0.995698873572051	1.00430112642795\\
1.77765933044868	-0.222340669551315\\
0	2\\
-2	0\\
1.87729824746737	-0.122701752532625\\
-1.85136302246524	0.380537341782175\\
2	0\\
1.87392106059669	-0.126078939403309\\
2	0\\
0	2\\
0	3.43010929217272\\
1.03300959263252	-0.966990407367478\\
-2	0.50820028340717\\
0	3.10530145971798\\
0.995202703478709	-1.00479729652129\\
-2	0\\
0	2\\
0	2\\
0	4.07492005946194\\
0	2\\
-2	0\\
0	2\\
-0.44788924460504	1.55211075539496\\
0	4.99081088735937\\
2	0\\
-2	0\\
0	2\\
0	2\\
0	3.22706747821431\\
-0.0495745144477181	1.95042548555228\\
-1.6026746255336	0.668494146436606\\
1.44606643184663	-0.553933568153373\\
-0.956804409689984	2.43081619209691\\
0	2.02150011199806\\
-2	0\\
0	2\\
0	2\\
-1.77665702540958	1.07369376590038\\
0	2\\
0	3.29151658992042\\
0	2.01254611345759\\
0	2\\
-0.0156672745721145	1.98433272542789\\
1.89460625815948	-0.105393741840523\\
0	2\\
0	2\\
0.317657865312553	-1.68234213468745\\
0	2\\
-0.0421402661188976	2.71459917192619\\
1.7789937050503	-0.221006294949697\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
-1.49162836581324	0.631858191646623\\
0.730017896228013	3.50180091119472\\
0	2.71969661733318\\
-1.07930349713378	0.920696502866218\\
0	2\\
0	5.21538024955061\\
1.08582223180883	-0.914177768191169\\
0	2\\
-1.86673706086985	0.389445261294563\\
-0.856469316040702	1.1435306839593\\
1.81825383994984	-0.181746160050161\\
0.841203003658634	-1.15879699634137\\
0	2\\
-2	0.568062889999653\\
0	2.09681111698517\\
0	2\\
0	2\\
0	2.34182364384063\\
0	2\\
0	-2\\
0	2\\
2.52605011954868	4.77449892969934\\
1.71398733248405	-0.286012667515953\\
0	2\\
0	2\\
-0.323776374423345	1.67622362557665\\
0	2\\
0	2\\
0	2\\
0	2\\
1.66489297979402	-0.33510702020598\\
-0.557800457672903	1.4421995423271\\
-0.540088485451699	1.4599115145483\\
-0.548257481462746	2.38808606726366\\
1.12804423264122	-0.871955767358782\\
0.705063599171209	3.14299012057099\\
0.364510842190606	-1.63548915780939\\
0	2\\
0	2.01296662435295\\
-0.944833679133447	1.96050344845697\\
0	2\\
0	2\\
0	2\\
-1.12197168094877	0.878028319051234\\
0	3.6270964169264\\
0	2\\
1.48610891687636	3.96477647403383\\
-2	0\\
-1.97640129957181	2.56151774140277\\
-0.848865366076097	1.1511346339239\\
0	2\\
0	2\\
0	2\\
0	2\\
0	3.19826444358627\\
0	2.33526570939062\\
0	2\\
1.89682532097609	-0.103174679023909\\
0	2\\
-2	0\\
-0.281080163191643	1.71891983680836\\
0	2\\
-0.199704416471255	1.80029558352874\\
0	2\\
-1.12925257979329	0.870747420206706\\
-0.153174196932635	1.84682580306736\\
-2	0\\
0	2\\
0	2\\
1.93793375715772	-0.0620662428422845\\
0	2\\
0.518933124625197	2.6981147804833\\
0	2\\
0	2\\
1.6231774912252	-0.376822508774801\\
0	2.85208912834556\\
0	2\\
-0.810215405816774	1.18978459418323\\
0	2\\
-2	0\\
-2	0\\
0	2\\
1.83284376565285	-0.167156234347151\\
0	2\\
0	2\\
-1.07782390531436	0.922176094685637\\
-0.961802620063709	1.03819737993629\\
-1.75389383052941	0.283118960070029\\
-2	0\\
-0.283639326776569	1.91836052427192\\
0	2\\
-0.5209440219585	1.4790559780415\\
0	2\\
0	2\\
0	2\\
-1.05179874534776	0.948201254652243\\
1.50675702408605	-0.493242975913946\\
0	2\\
-1.23461231053697	0.765387689463026\\
0.942624678949068	-1.05737532105093\\
0.519268106818964	-1.48073189318104\\
-1.45555782487174	2.66201906338374\\
-2	0.483559541432965\\
0	2\\
0	2\\
0.526251124138223	-1.47374887586178\\
-0.226921457125467	1.77307854287453\\
-1.43453584133298	0.565464158667017\\
0	2\\
0	2.2441400219963\\
0	2\\
0	2\\
0	2\\
0	2\\
-1.46294306854976	0.537056931450242\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	3.43540761757027\\
0	2\\
0	2\\
0	2\\
0.253183475253042	2.37000466271687\\
0	2\\
0	2\\
0	2\\
0.780316606189157	-1.21968339381084\\
0	2\\
0	2\\
-0.583949027706277	1.41605097229372\\
0	2.35172464339463\\
0	2\\
0	2\\
0	2\\
-1.84722386542139	0.698854083675618\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-1.84722386542139	0.698854083675618\\
2	0\\
0	3.54572025742012\\
0	2\\
0	2.44536078662548\\
1.96250301784425	-0.0374969821557483\\
0.822821258237969	2.91930460639944\\
1.8248260345141	-0.175173965485897\\
-2	0\\
0	2.17280500603445\\
-2	0\\
0	2\\
0	2\\
-2	0\\
0	2\\
-1.13055718011586	0.869442819884136\\
1.05875646491175	-0.941243535088248\\
-0.00234972054790856	2.04535584183746\\
1.74597688318057	-0.254023116819428\\
3.24724318051491	6.12883246797123\\
-0.145009448820335	1.85499055117967\\
0.410232347948486	3.90755587427687\\
0	2\\
0	2\\
0	2\\
1.40165423460696	-0.598345765393045\\
0	2\\
0	3.28643368590192\\
0	2\\
-2	0\\
0	2\\
0	2\\
0	2.48712208309535\\
0.863419725355657	3.23749283428229\\
-1.79862387185312	3.02069465108769\\
1.66651335928666	-0.333486640713336\\
0	2\\
0	2\\
-0.9990334038039	1.0009665961961\\
-2	1.02069815603707\\
1.72079718752255	-0.279202812477448\\
0	2.44448171442179\\
0	2\\
0	2\\
0	2\\
-2	0\\
0	4.74170610219338\\
0	2.05395141016676\\
0	2\\
-0.154267687652904	4.61424877807957\\
0	2\\
0	2.45155843070344\\
0	2\\
-1.1775412542771	0.822458745722904\\
0	2.66515491131901\\
0	2\\
-2	0\\
1.37891772846273	3.58640551747313\\
-0.945615771788928	1.05438422821107\\
0	2\\
1.72564819629939	-0.27435180370061\\
1.01862073664395	-0.98137926335605\\
-0.471179056236753	1.52882094376325\\
0.455562070562111	-1.54443792943789\\
0	2\\
-1.31459619638006	0.747548382619721\\
0	2\\
0.711230846272313	4.05607993048523\\
0	3.29819499335567\\
0	2\\
0.573601387555578	-1.42639861244442\\
2	0\\
0	2\\
0	2\\
-0.170465670522648	2.29284192569298\\
1.44860716912554	-0.551392830874464\\
0	2\\
0.599370422196418	-1.40062957780358\\
0	2\\
0	2\\
1.88321089008539	-0.116789109914608\\
-2	0\\
0	2\\
-2	0\\
0	2.79232011917325\\
0	2\\
0	2\\
1.80088873283152	-0.199111267168476\\
0	2\\
0	2\\
-0.180233013350016	2.84425929815059\\
-2	0\\
0	2\\
0	-2\\
-0.0275790687574773	1.97242093124252\\
0	2\\
1.98878030978634	-0.0112196902136632\\
-2	0.85162618782733\\
-0.245526982014724	3.98619528291303\\
-0.147765548180793	1.85223445181921\\
0	2\\
0.631706604008066	-1.36829339599193\\
-0.393705914668894	1.60629408533111\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.178632287027903	1.8213677129721\\
-1.42938009420446	0.570619905795536\\
-2	0.330344768307207\\
0	2.22966371287657\\
0	2\\
-2	0\\
-0.465692749001829	1.53430725099817\\
0	2\\
0	2\\
0	-2\\
0	2\\
-0.10374877649708	1.89625122350292\\
1.78262923942358	3.96348496015905\\
0	2\\
0	2\\
-0.000746172214627671	1.99925382778537\\
0.755164167442391	-1.24483583255761\\
0	2\\
-0.0784068129784256	1.92159318702157\\
1.95858434450385	-0.0414156554961483\\
0	2\\
0	2\\
1.90773726946197	-0.0922627305380286\\
0	2\\
-1.52217320522887	0.653427135261877\\
-2	0\\
1.94952562757632	-0.0504743724236849\\
0	2\\
0	2\\
-1.47772996864173	0.522270031358272\\
-0.14310284398735	1.85689715601265\\
0	2\\
-0.338428262656807	1.66157173734319\\
0	2\\
-0.384994454697518	1.86323763767459\\
0.878175765044613	-1.12182423495539\\
0.388725788935671	-1.61127421106433\\
0	2\\
0.54475845793726	3.00850098398907\\
0	2\\
0	2\\
0	2.47482800019611\\
0	2\\
-0.322829064186844	1.67717093581316\\
-2	0\\
-1.33685254696079	1.01864911341084\\
1.54576023382887	3.82146307399484\\
0	2\\
0.739639672160287	2.93586444699087\\
0	3.15144373757474\\
0	2\\
0	2\\
0	2\\
0	2\\
-2	0\\
0	2\\
-2	0\\
-0.872843396569233	1.47141171188879\\
0	2\\
0	2\\
0	2\\
-2	0.0748991172536607\\
0.344414381960688	-1.65558561803931\\
0	2.4519516455319\\
-0.234659533149044	1.76534046685096\\
0	2\\
0	2\\
-0.161134793770109	1.83886520622989\\
0	2\\
-1.03904223931855	0.960957760681452\\
-0.163848785413903	1.90471579149126\\
0	2.5896038250482\\
0	2\\
0	2\\
0.265608742950963	2.77881762525386\\
0	2\\
0.726469766604633	3.61341816128367\\
2.76743663083836	6.11743319780357\\
0	2.94911781241154\\
1.20875701194043	-0.791242988059574\\
0	2\\
0	2\\
0	4.76573162449021\\
1.82819453961307	-0.171805460386933\\
0.891721200568204	-1.1082787994318\\
0	2.43809215282273\\
0.00564111473912632	2.55102074573939\\
-0.823452821473846	1.17654717852615\\
-2	0\\
-0.373094485476893	1.62690551452311\\
0	2\\
2	0\\
-2	0\\
-0.439618143938458	1.56038185606154\\
0	2.00323061031289\\
-0.441665807876532	1.55833419212347\\
0	2\\
-0.0648800310397756	2.27113216434774\\
0	2\\
-0.389073219369516	1.61092678063048\\
0	2\\
2	0\\
0	2\\
0	2\\
0	2.18185349413856\\
-2	0.118571375471637\\
0	2\\
-0.0271893671603001	1.9728106328397\\
0	2\\
-2	0\\
0	2\\
0	2\\
1.20605370223926	3.67491697467025\\
0.653153841426875	3.80620848881804\\
-1.07600051514712	1.85676340353029\\
0	2\\
-0.530884866596148	1.67507796524509\\
0	2.97411540267509\\
0	2\\
0	2\\
0	2.35825508971726\\
-2	0\\
0	2\\
0.299192079191718	-1.70080792080828\\
0	2\\
0	2\\
0	2\\
-2	0.444982680793044\\
0	2\\
-0.171662155061627	2.27633584346847\\
-2	0\\
0	2\\
0	2\\
-0.0205778625054432	1.97942213749456\\
2	0\\
-0.286690136568239	2.17708812008731\\
0	2\\
-0.976525197574553	1.02347480242545\\
0	2\\
1.6555309903213	-0.344469009678696\\
1.12741027185562	-0.872589728144382\\
0.504994459032711	-1.49500554096729\\
1.13329827127025	3.82808715923029\\
0	2\\
0	3.06103786693614\\
-2	0\\
0	2.14253089918435\\
0	2\\
-2	0\\
0	2\\
0	2.31127838047134\\
1.2388934179815	3.55924676408259\\
0	2.00998923470243\\
0	2\\
0	2\\
0.27990308402585	2.46887366909511\\
-0.939455653604513	1.66943515525172\\
-0.177630617805895	1.8223693821941\\
2	0\\
-0.371597460756856	2.16214556385883\\
-2	1.67053922543444\\
0.583618054633737	3.87596176298657\\
-2	0.895992817808615\\
1.56146931552821	-0.438530684471789\\
0	2\\
0	2\\
0	2\\
-0.00355011939987064	1.99644988060013\\
-1.21274418107546	3.93228657770581\\
-2	0.271721581639282\\
0	2.87754953623004\\
0	2\\
0	3.3731705826602\\
0	2\\
0	2\\
-0.0255826107069228	1.97441738929308\\
0	2.67325647935282\\
1.66643779722822	-0.333562202771779\\
0	2\\
0	2\\
-1.54790269852621	0.729116880893463\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0.951294021901349	3.30149944672324\\
-0.391223378324375	1.60877662167562\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2.31000761444525\\
0	2.19053686725084\\
0	3.9131140663689\\
0	2\\
-0.468281648595238	1.6917168316083\\
-1.01081927127406	1.70336368307857\\
2	0\\
-1.29995065968321	2.55528772724165\\
-2	0\\
0	2\\
0.0675084556617453	-1.93249154433825\\
2	0\\
0	2\\
-0.102183798229968	1.89781620177003\\
1.25617354854321	-0.743826451456787\\
0.47123246090781	-1.52876753909219\\
0.938490202352176	-1.06150979764782\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2.81883086082464\\
0.69631379465459	5.09557975168093\\
-2	0\\
0	2\\
1.54927387577223	-0.450726124227772\\
-1.62027625787743	0.393828021883679\\
0	2\\
0	2\\
-0.816338246182809	2.65790651087222\\
1.82850983527294	-0.171490164727059\\
-1.69657837125234	2.40757076927509\\
0	2.56074873229247\\
0	2\\
0	2.16718211506818\\
-2	0\\
0	2\\
0	2\\
0	3.52980305463864\\
1.6654895143883	-0.334510485611695\\
-0.354727481928591	1.64527251807141\\
6.81642408836183	8.8486042120267\\
0	2\\
0	2.14474226881357\\
0	2\\
-0.314297577452603	1.6857024225474\\
0.363243459260157	-1.63675654073984\\
0.920830267546982	-1.07916973245302\\
0	2\\
0	2\\
0	2\\
-0.852777736099474	1.14722226390053\\
0.882005679651819	-1.11799432034818\\
0.983638421218162	-1.01636157878184\\
0	2.13869985396586\\
0.463141686371086	2.75331359358908\\
0	2\\
0.301376734728072	4.30388169681683\\
-0.469877366724961	1.79056396397253\\
-0.17225366661344	2.01871052681404\\
0	3.04846150335145\\
0	2\\
0	2\\
0	7.59284021233885\\
0	2.101237745203\\
0	2.90635050024841\\
0.788395820432026	-1.21160417956797\\
0	2\\
0	2\\
-1.16706370736316	2.46262571578549\\
0	3.18162252855177\\
-0.0564400352488467	1.94355996475115\\
0	2\\
0	2\\
0.317420059361536	-1.68257994063846\\
0.322744002483969	-1.67725599751603\\
-0.0711980051223491	1.92880199487765\\
0	2\\
-0.844420574623731	1.15557942537627\\
1.38153233346856	-0.618467666531437\\
-1.45637071617309	1.81480404511922\\
0	2\\
1.76980436117368	-0.230195638826315\\
-0.430558172320903	1.5694418276791\\
0	2\\
-0.444999563751173	1.55500043624883\\
-2	0\\
0	2\\
0	2.37966585301054\\
0	3.5402462272444\\
1.13583284168488	-0.864167158315122\\
0.781470114232998	-1.218529885767\\
0	2\\
0	2\\
-0.207923056034122	1.95063508651667\\
-2	0\\
2	0\\
0	2\\
0	2\\
1.15534302598494	-0.844656974015063\\
-0.754169758649183	1.24583024135082\\
1.11639285911073	-0.883607140889269\\
-0.307928600529543	2.56770791779088\\
0	2\\
1.34058781507818	-0.659412184921821\\
0	2\\
1.1118625197906	-0.8881374802094\\
-0.573879672282044	1.42612032771796\\
-2	0.994901044389518\\
0	2\\
0	2.16973930427291\\
0	2.13348867251038\\
0	2\\
0	2\\
-0.822900121825104	1.1770998781749\\
0	2\\
-0.194206533562564	1.80579346643744\\
0	3.82052660170127\\
0	2\\
0	2\\
-0.433342293467235	1.63104732877851\\
0	2.30226846728898\\
-0.215455542094729	1.78454445790527\\
0	2\\
0	2\\
-1.63709540718674	0.557758013028422\\
-2	0\\
-0.0102705919995365	2.86983254968575\\
0	2\\
-0.414842117386964	1.58515788261304\\
1.88534994689724	-0.114650053102763\\
0.283418998145171	-1.71658100185483\\
0.4463658644611	-1.5536341355389\\
-1.22944066862362	0.770559331376383\\
0	2.69533541678229\\
0	2\\
1.67593891796333	4.4142460142094\\
1.85573274975682	-0.14426725024318\\
0	2\\
3.06667795653318	5.68094811892287\\
0	2\\
0	2\\
0	2\\
3.51723099785514	5.66567972674193\\
0	2\\
0	2\\
1.31264413531039	-0.687355864689609\\
1.29924105890488	-0.700758941095121\\
0	2\\
-1.24862471431003	0.751375285689965\\
0.791282906120281	-1.20871709387972\\
-1.98114894639075	0.0898398435565823\\
-0.399172261034639	1.60082773896536\\
1.8437261730618	-0.156273826938204\\
0	2\\
0	2\\
1.11614753262451	-0.88385246737549\\
0	2\\
0	2\\
0.52395026855161	-1.47604973144839\\
0.443688486964163	-1.55631151303584\\
0	2\\
-0.129009053967652	1.96231270352802\\
0	2\\
0	2\\
0.587071909103597	3.92494478777498\\
0.497604732330152	-1.50239526766985\\
0	2\\
-1.37325160357546	2.1361385659071\\
0	-2\\
0	2\\
0	2.38694396422617\\
0	2\\
1.50951194157091	3.75017946339475\\
0	2\\
0	2\\
0	-2\\
1.89420187733973	-0.105798122660268\\
0	2\\
0	2\\
-0.425470491224181	1.57452950877582\\
1.3850760393393	-0.614923960660695\\
0	2\\
0.215688015921299	2.33043141374388\\
-2	0.049731179439279\\
0	2\\
1.76312146199175	-0.23687853800825\\
0	2\\
0	2\\
0	2\\
0	2.03812618364134\\
0	2\\
0	2\\
0	2.0292749914871\\
-1.15753015537244	0.842469844627556\\
-2	0.165742760269785\\
-0.955767788405435	1.04423221159457\\
0	2\\
0	3.45079653948818\\
-2	0\\
0	2\\
2	0\\
0	2\\
-0.194266149238476	1.80573385076152\\
-0.603349927499024	1.39665007250098\\
1.1310056633032	-0.868994336696803\\
0	2\\
0.721312317889011	3.44152108413219\\
2	0\\
-0.0383836686264478	1.96161633137355\\
0	2\\
1.49266657296811	-0.507333427031887\\
0	-2\\
0	2\\
0	2\\
-2	0.60291622340501\\
0	2\\
0	3.60542066205956\\
0	2\\
0.0844823098992578	-1.91551769010074\\
0	2\\
-2	0.396944090575728\\
0.133705291744535	-1.86629470825546\\
-0.08965339839509	2.52983711997798\\
-2	1.04494928172895\\
-0.676678622318216	1.32332137768178\\
-0.530367785354753	1.46963221464525\\
1.17161839561758	-0.828381604382417\\
-0.352910549104153	5.46650953521701\\
0.0576208928745974	3.11226061586441\\
0	2.94936189607787\\
-0.586484490266535	3.88618340357693\\
-0.982459607453823	1.01754039254618\\
0	2\\
0	-2\\
0	2\\
0	2\\
1.24569818144066	4.13559867236513\\
1.76316417130476	-0.236835828695235\\
-1.93676765526658	0.0632323447334224\\
0	3.35273019390507\\
0	3.4968029213491\\
0	2\\
0	2\\
-0.762243742037668	1.23775625796233\\
-0.105463302749338	1.89453669725066\\
-2	0\\
0	2\\
0	2\\
0.408761137782845	4.51243377620506\\
-2	0.216547766986529\\
0	2\\
0	2.00027956451088\\
0	2\\
-2	4.96672398851785\\
-1.51715011333228	0.482849886667716\\
0	2\\
0	2\\
1.66200134656716	-0.337998653432837\\
0	2\\
0	2\\
0	2\\
-0.498331265862842	1.59585844446958\\
2	0\\
1.42299333832333	-0.577006661676673\\
-2	0\\
1.34373667040684	4.95759552729883\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.141025975002595	1.8589740249974\\
0	2\\
0	2\\
0	2\\
-0.43514205625558	1.56485794374442\\
1.58794259018452	-0.412057409815483\\
1.75530791665566	-0.244692083344341\\
0	2\\
-2	0\\
0	2\\
-0.0298371984172208	1.97016280158278\\
-0.0077089981552458	1.99229100184475\\
1.62787354636329	-0.372126453636707\\
0.221973214418428	-1.77802678558157\\
-2	0\\
0	2\\
-2	0\\
0.577639206612828	2.770496633923\\
-0.523786983061619	1.98480055068495\\
-1.27408915731751	0.725910842682488\\
1.15959172760543	-0.840408272394567\\
0	2\\
1.45043516597312	-0.549564834026883\\
1.34475027937639	5.26825089736335\\
0	2\\
1.7424287271208	-0.257571272879199\\
0	2\\
0	2\\
0	2.18130817146126\\
-2	0.272800310082496\\
0	2\\
-0.861909974560201	1.1380900254398\\
0.484712565427583	3.3358944966408\\
0	2\\
-0.900344030607597	1.24309075022753\\
0	2.63757682074259\\
0	-2\\
1.92804840155061	-0.0719515984493867\\
2	0\\
0	2\\
-0.247755558149097	1.7522444418509\\
-0.560503422030589	4.15238347507419\\
0	-2\\
-2	0\\
0	2\\
0	2\\
0	2\\
1.61165823470194	-0.38834176529806\\
0	2\\
-0.628602445407781	1.37139755459222\\
0	2\\
0	2\\
0	2.01273898022361\\
0.590915822245133	-1.40908417775487\\
0	2\\
0	2\\
-0.318288125292564	1.68171187470744\\
1.96079415790985	-0.0392058420901483\\
-0.216830618741038	1.78316938125896\\
0	2\\
-0.0340842053455682	1.96591579465443\\
1.05149959482381	-0.948500405176187\\
-0.682698238259751	3.05966321602763\\
0	2\\
-2	0\\
0	2\\
0	2\\
0	2\\
0	2.20889856675271\\
2	0\\
0	2\\
0	2\\
0	2\\
1.3957854986247	-0.604214501375298\\
0	2\\
1.31811075164411	-0.68188924835589\\
0.656945847827125	-1.34305415217287\\
0	2\\
1.2690507660238	-0.730949233976197\\
0	2\\
-0.307707903582975	2.46776834161766\\
1.56953207161408	-0.430467928385916\\
-2	0\\
0	2.5864770396562\\
0	2\\
-2	0.728333903228734\\
-0.121090254081423	1.87890974591858\\
1.44881744937454	3.53896908708758\\
0	2\\
0.11902209606438	2.8296689548713\\
0	2.38204463493939\\
0	2\\
0	2\\
0	2\\
2	0\\
-0.633140655034866	1.36685934496513\\
0	2\\
1.49814168429432	4.02182289754078\\
-1.38172227789654	0.618277722103459\\
0	2\\
0	2\\
0	2\\
0.480845609822317	-1.51915439017768\\
1.59826553870159	-0.401734461298408\\
0	2\\
0	2\\
0	3.24388200984769\\
-0.396286630842763	1.60371336915724\\
0	2\\
0	2\\
0	3.30303957527431\\
0	2\\
-2	1.32121285271137\\
-0.311160311591633	1.68883968840837\\
-0.217261841413386	1.89749153596296\\
-2	0\\
-0.153194440297182	2.13287899545232\\
-2	0\\
1.45819111056703	-0.541808889432967\\
0	2\\
-0.0775883508593835	1.92241164914062\\
-0.829758854666471	1.22661553008306\\
0	2\\
-2	0.882345055188908\\
0	2.07295508598021\\
0	2.14170239005342\\
-1.05065349501951	1.04504310928122\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.843202946325829	1.42487699474457\\
1.79267374272681	-0.207326257273186\\
1.18911510826732	-0.810884891732682\\
-1.05580383625955	1.25080947298512\\
0	5.80387609225398\\
-0.191717074387044	1.80828292561296\\
0.212689402904092	3.90207278505931\\
0.416742980610592	2.9145100520644\\
1.80355322763997	-0.196446772360028\\
0	-2\\
-1.57180152183548	0.668461693652688\\
-0.278334644179192	2.80884481063274\\
0	2\\
1.75316885514462	-0.24683114485538\\
0	2\\
0	2.54776099574449\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.0319818868614619	5.33787867723556\\
2	0\\
2	0\\
-1.46333654807365	5.23740490398462\\
0	2\\
0	2\\
0	2\\
-2	2.09497405493235\\
1.73866118789976	-0.26133881210024\\
1.72194150096943	-0.278058499030571\\
0	2\\
0	2.58746772625132\\
0	2\\
-0.694783888847852	1.30521611115215\\
2	0\\
0.677851242303717	2.88983311517028\\
0	2\\
-0.350509829173254	1.64949017082675\\
0.374309350161862	4.74162567463347\\
0.153170847586804	2.20691925761646\\
0	2.41264962773752\\
-0.0484531782674636	1.95154682173254\\
-0.238405838968129	1.76159416103187\\
-0.426448497920005	1.57355150208\\
0	2\\
-2	0.150135611970983\\
0	2\\
0	2\\
-1.39828690702019	0.601713092979812\\
-0.404357068482551	3.44307350982734\\
0.952849901790518	3.92930800210289\\
-0.194786472203193	1.80521352779681\\
-0.493532495789452	1.50646750421055\\
0	2\\
0	3.37078417612335\\
-2	0\\
0	2\\
0	2\\
0.597015438421755	-1.40298456157825\\
-2	0\\
-0.0709829681010038	1.929017031899\\
0	2\\
1.53498670143167	-0.465013298568329\\
0	-2\\
5.83708264671656	7.93119491466959\\
-2	0\\
0.209316627884044	2.55436336139101\\
0	2\\
0	2\\
0	2\\
0.830310021488284	-1.16968997851172\\
-2	1.78907192361446\\
-2	0\\
0	2\\
0.315954187184802	2.72614393269822\\
0	2\\
0	2\\
0	2\\
-0.785392194181817	1.89281258921242\\
0	2\\
0	-2\\
0	2\\
0	2\\
-1.38689004974952	0.613109950250478\\
-1.0224851191325	1.17510646961431\\
-0.28636188162408	1.71363811837592\\
0	2.39299947083023\\
-2	0\\
-0.457867793774545	1.54213220622545\\
0	2\\
1.59872452675889	-0.401275473241105\\
0	2\\
-1.40533339328689	1.28352025021669\\
0	2\\
0	2\\
1.01864983573138	-0.981350164268623\\
1.42269980779313	3.89671924742725\\
0	2\\
1.16234629100744	-0.83765370899256\\
1.79019743485054	-0.20980256514946\\
2.00503272261026	4.21327913552043\\
-0.711347359748599	4.88239142942542\\
0	2\\
0	2\\
-2	0\\
1.72285858630757	-0.277141413692427\\
0.405716207925593	-1.59428379207441\\
1.82986390787175	-0.170136092128249\\
0	2\\
-0.0647708168945624	1.93522918310544\\
0	2\\
0	2\\
1.72610513493933	5.71589016752313\\
-0.862921123875582	1.13707887612442\\
1.56970073104962	-0.430299268950376\\
0	2\\
0	2\\
-0.0701000886500179	1.92989991134998\\
-0.0188563249602311	1.98114367503977\\
0	2.53867126968921\\
-0.130471682995547	1.91638313191182\\
2	0\\
-0.192490582058152	1.86278894297795\\
0	2\\
0	2\\
-1.32452667105021	1.11905881991414\\
0	2\\
0	2\\
-0.270004005102567	1.72999599489743\\
0	2\\
0	2\\
0	-2\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.201827643902236	3.20833214242278\\
-0.105107146222396	2.07517729979257\\
0	4.01842220989342\\
0	2\\
1.12751979527686	-0.872480204723136\\
1.41514416716882	3.75749948924854\\
0	4.76992292965491\\
1.85727695370564	-0.142723046294363\\
0.681876727216079	3.6105182842451\\
0	2\\
1.34129029354892	-0.658709706451082\\
-0.133879171967027	2.04162630802\\
0	2\\
0	2\\
-0.624663506796038	3.08021176014512\\
0	2\\
0	2\\
1.62982297786786	-0.370177022132142\\
1.35067725631117	3.65273904503074\\
-1.12297349233238	0.877026507667623\\
0	2\\
-1.46078893568573	0.53921106431427\\
0.620516372311034	2.64975213884213\\
0	2\\
1.91622928714852	-0.0837707128514751\\
0	3.9190526995726\\
0	2\\
1.93054506155094	-0.0694549384490623\\
0	2\\
-0.248267838795485	1.89431817992051\\
-1.82421787350209	1.5728843380044\\
0	2\\
0	2\\
-0.279682543987976	1.72031745601202\\
0	2\\
2	0\\
0	2\\
-1.44215352653831	1.05064804541783\\
0.229464716818279	4.90264223488291\\
1.28461064212796	-0.715389357872038\\
-0.307313565386648	1.86999187419544\\
-0.143642476398702	1.96555653065983\\
0.11156335136848	-1.88843664863152\\
1.69790604249002	-0.302093957509984\\
-0.364408474892687	1.63559152510731\\
0	2\\
1.87705801946914	-0.122941980530858\\
0	2\\
0	2\\
-2	0.203366018084749\\
0	2\\
-0.428135274116238	1.71209538792845\\
0	2\\
1.23717451025918	-0.76282548974082\\
0	2.34757002006682\\
-2	1.30349223997225\\
-0.0114103788904833	1.98858962110952\\
0	5.70620664111302\\
-0.865526768640448	1.46119262375018\\
0	2\\
0	2.49520213990768\\
0.902659939042934	5.03931843953493\\
0	2.13255395615318\\
-1.15956003818392	0.840439961816082\\
-0.407707902773267	1.59229209722673\\
0	2\\
0	2\\
1.96744478943759	5.60662701857443\\
0.721527395262579	2.86846896894789\\
0	2\\
-0.515506921572706	2.89493508360731\\
-0.149093565458835	1.94271020983969\\
-0.762311136734967	1.24034257458809\\
0	2\\
-0.120193347492893	3.35396434765215\\
0	2\\
0	2\\
-0.014722554045946	1.98527744595405\\
0.376663666766834	-1.62333633323317\\
-2	0\\
0	2\\
0	2\\
0	2\\
0	3.4953777765598\\
0	2\\
0	2\\
0	-2\\
-0.00265914349400719	2.73398100716208\\
0	2\\
-1.23723851035558	0.762761489644422\\
0.78698637430653	2.89156428141943\\
0	2\\
0	2.67597011447591\\
-2	0\\
0.843079378084064	2.8926918886399\\
0	2\\
0	2.38794086848869\\
0	2\\
0	2\\
0	2\\
0.618585572274665	-1.38141442772533\\
-0.125014201788601	1.8749857982114\\
-0.105622886382771	1.89437711361723\\
-2	0\\
-0.504717504553999	1.495282495446\\
0	2\\
0	2\\
0	2\\
0	3.18982527192924\\
0.964415981608546	3.10478796313324\\
1.68461778428143	-0.315382215718569\\
0	2\\
-2	0\\
0	2\\
1.36438678281946	-0.635613217180544\\
1.79260723660175	4.15954325546912\\
-2	0.871995702911076\\
0	2\\
0	2\\
1.44012927315817	-0.559870726841829\\
0	2\\
1.30637669621487	-0.693623303785134\\
0	5.76695350550422\\
0	2\\
0	6.12051137292752\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2\\
0	2.97321343487311\\
-0.565305227050936	1.43469477294906\\
0.40768753436939	3.39481301674691\\
0	3.48480704808793\\
2	0\\
-2	0.77908010977393\\
0	2\\
0	2.17878057452362\\
-0.423634729771046	1.57636527022895\\
0	5.66547507581212\\
0	2\\
0	2\\
0	2\\
0	2\\
-0.0557735289648535	1.94422647103515\\
0	2\\
0	2\\
0.990629702963152	-1.00937029703685\\
0	2\\
0	2\\
0	2\\
0	2.06659566402288\\
0	2\\
0	2\\
-0.939834493518481	1.06016550648152\\
-0.432575790164856	2.29592264618727\\
-0.264031647932782	1.73596835206722\\
-0.865729340271657	1.13427065972834\\
0	2\\
-2	0.363210735765795\\
2	0\\
0	-2\\
1.7308091813902	-0.269190818609804\\
-1.9330921049112	0.0669078950887976\\
0.454177175876414	-2\\
2	0\\
0	-2\\
1.51393633382712	-0.486063666172885\\
2	0\\
0.583264409948215	-1.44459212561491\\
2	0\\
0	-2\\
0	2\\
2	0\\
0	-2\\
0	-2\\
0	2\\
3.2809399662592	-0.0277128615333749\\
1.16495673400547	-1.46540215125557\\
0.111224589558047	-1.93261715603428\\
4.09196138434258	0.737412358486401\\
2.65065043843275	-2\\
0	-2\\
1.81712316697213	-0.18287683302787\\
1.6679577772372	-1.60270313629446\\
1.70298243127043	-0.297017568729567\\
1.09761055425271	-2\\
2.64770325633797	-1.88986332743136\\
2	0\\
1.8663162096814	-0.133683790318598\\
0.521690029819215	-1.47830997018079\\
2.47642013831069	0\\
0	-2\\
3.7356011045445	0.245912605173024\\
3.35026957896551	0\\
0	-2\\
2	0\\
0.337298243037639	-2\\
0	-2\\
1.89566762620219	-0.104332373797808\\
2.24331915599341	0\\
0	-2\\
1.58131873282945	-2\\
2	0\\
1.49093605473607	-1.10261169177984\\
1.41018594010983	-1.80499395734992\\
0	-2\\
2	0\\
3.3569164105021	0\\
-2	0\\
1.95431454862705	-0.580231433594215\\
0	-2\\
1.68540182049918	-0.314598179500823\\
1.51285759465266	-0.530701949531865\\
0.745874197863491	-2\\
2.57579976067302	-0.870993029793262\\
2	0\\
0.775638321255917	-1.22436167874408\\
4.21719463220626	2.17565729947099\\
3.95882147025572	0\\
2	0\\
0.463589595945201	-2\\
0.53994992270439	-1.88499368271147\\
2	0\\
0	-2\\
1.92750476501871	-0.877597196430224\\
1.34703925288924	-2\\
0.0315178783465309	-1.994065403671\\
2	0\\
0.67644190634042	-1.53763925156826\\
-1.56392771737711	0.436072282622886\\
1.86096149393931	-0.139038506060692\\
1.85354578104466	-0.14645421895534\\
2.25889147698565	0\\
-0.0392477422986128	1.96075225770139\\
1.58933995443912	-0.410660045560885\\
0	-2\\
2	0\\
0.0362840085676902	-2\\
2	0\\
1.87499116750559	-0.125008832494406\\
2	0\\
0	-2\\
0.605531546840813	-2\\
0.996815098620338	-1.54936756696046\\
0	-2\\
-0.574687722813062	1.42531227718694\\
2	0\\
2	0\\
2	0\\
2	0\\
0.149582669101295	-2\\
2	0\\
2.40312419506543	-0.326827416857031\\
0	2\\
-1.18594676057162	0.814053239428377\\
0	-2\\
2	0\\
0	-2\\
-1.60642229789756	0.393577702102442\\
2	0\\
0	-2\\
0	-2\\
1.81261933030318	-0.18738066969682\\
0	-2\\
1.07106267422126	-2\\
2	0\\
0.306665903302307	-1.75894529113545\\
-0.0689427200273925	1.93105727997261\\
0	-2\\
0	-2\\
5.3407054848481	-0.769688121509966\\
0	2\\
0	-2\\
1.74261709313349	-2\\
-0.871395412730552	1.12860458726945\\
2	0\\
2	0\\
1.249004820147	-1.69598346554378\\
-0.834191331239563	1.16580866876044\\
3.07109257387581	-0.249141639039091\\
2.47891878196174	-0.0349678530609796\\
2	0\\
-0.122545241833028	1.87745475816697\\
2	0\\
2	0\\
1.96612423420453	-1.25961797490215\\
2.22540926097921	0\\
0.811245580218801	-2\\
3.08132560979149	-2\\
1.76727240448896	-0.735955471343123\\
0	2\\
3.13859520389734	0.301268013966268\\
0	-2\\
2	0\\
1.44628885846392	-1.25583203769785\\
-0.586514418416979	1.41348558158302\\
0	-2\\
-1.88635578706143	0.113644212938567\\
1.98423490066601	-0.0157650993339877\\
2.73812725297102	0.250391092177268\\
2	0\\
3.65291146623904	1.08230445421465\\
0.199468769416623	-1.84579547002466\\
2	0\\
4.09250254300603	0.731166707658447\\
6.06031066916645	0.254962759422683\\
2	0\\
1.83559332539264	-0.164406674607364\\
2	0\\
1.83403018205112	-0.165969817948878\\
1.62459637676824	-2\\
0.864603379915783	-2\\
0.541130121299177	-2\\
1.16935419009473	-0.830645809905271\\
2	0\\
4.83507036820739	0.688175023184422\\
-1.44855544891532	0.551444551084679\\
2.59270860717988	-2\\
1.38124335052163	-0.838416086679821\\
0	-2\\
0	2\\
5.33067345834374	0\\
1.19425740858277	-2\\
2	0\\
1.6967159739641	-1.31293847899975\\
0.54077186753475	-2\\
2	0\\
1.93653228183645	-0.753739189156426\\
0.711243432448975	-2\\
1.77444188230888	-1.14094443663416\\
1.77575964484186	-0.224240355158135\\
0.430806378460708	-1.7255358616499\\
0	-2\\
0	-2\\
1.54623072526002	-0.453769274739981\\
3.3575269526861	-0.0454411182863733\\
0	-2\\
-0.375467777577253	1.62453222242275\\
0	2\\
0	-2\\
0	-2\\
1.92858830153299	-0.0714116984670107\\
2	0\\
0	-2\\
2.2492806645473	-2\\
0.601634010797084	-1.41442688925879\\
0.344807758397833	-1.65519224160217\\
1.23981563037017	-0.76018436962983\\
0	-2\\
1.77833667941066	-0.221663320589343\\
2	0\\
1.53255177565395	-2\\
-0.143248188303166	1.85675181169683\\
1.31934469419995	-0.680655305800053\\
0	-2\\
1.49316891849619	-1.46721042602715\\
0	-2\\
2	0\\
2.27534488926041	-0.180966149766694\\
0.805555436887651	-1.6051157473884\\
0.397380345892347	-2\\
0	2\\
1.66073054936506	-0.339269450634942\\
5.26019170068772	2.8711174802009\\
0.606280454325226	-1.39371954567477\\
-0.11474424536028	1.88525575463972\\
0.411676602513223	-2\\
1.35642000185179	-0.643579998148213\\
0	-2\\
2.55580429006615	-0.436204239638641\\
0.41584991910052	-1.9625298012362\\
2	0\\
0.577335757483467	-2\\
0.939695927146897	-2\\
1.18326029088039	-0.816739709119615\\
2	0\\
2	0\\
2.76697665429366	0\\
1.60346912289664	-0.396530877103356\\
1.64846256263502	-0.351537437364978\\
0	-2\\
1.85284891843943	-0.147151081560573\\
1.88791573761463	-0.112084262385368\\
2	0\\
2	0\\
0	-2\\
0	-2\\
0.717027096838434	-1.85107452727707\\
-1.29875226308979	0.70124773691021\\
1.54209591423391	-0.457904085766085\\
-0.881058783530773	1.11894121646923\\
0	-2\\
4.28691383456455	1.19851524658123\\
1.66164945006302	-0.784948955602671\\
0	-2\\
0	2\\
2	0\\
0.560414450780957	-1.74225115965379\\
1.97238303650946	-0.0276169634905357\\
0	-2\\
0.57417069018315	-1.69648459820624\\
2.508004979361	0.356182613703304\\
2	0\\
1.03278590044213	-0.967214099557866\\
1.38339784492338	-0.616602155076625\\
0	-2\\
0.504095772767191	-2\\
1.67859148544765	-0.321408514552345\\
0.963374470041135	-2\\
-0.976025139166105	1.02397486083389\\
-2	0\\
0	-2\\
2.70488913092732	-0.090003288186705\\
0	-2\\
3.71767887808214	0.86341902838035\\
0.34474934644192	-1.84712651596442\\
0.522706124765878	-2\\
3.4796686035328	1.01407837490282\\
0	-2\\
1.30576050434509	-2\\
1.12210706079505	-0.877892939204954\\
-0.792157346693286	1.20784265330671\\
2	0\\
4.32824738749157	1.25824435989597\\
0	-2\\
-0.184029906792868	1.81597009320713\\
0	-2\\
1.60001975789487	-0.910151971106457\\
0	-2\\
0.832341023758797	-1.84955889802114\\
0.0723770288882695	-2\\
-0.665717013365068	1.33428298663493\\
1.35680731726011	-0.643192682739889\\
0	-2\\
2	0\\
-1.01788470625565	0.982115293744354\\
0	-2\\
0.533777259498291	-2\\
1.08915673794634	-1.30885542629359\\
2	0\\
1.98168227966308	-2\\
2	0\\
0	-2\\
1.86374462049686	-0.415734431496474\\
0.507182963207721	-1.75696067682537\\
1.18630304262419	-1.33530255911833\\
2	0\\
2	0\\
2	0\\
2.49553209348353	0\\
0	-2\\
2.68755728578908	0.080551313576793\\
0	-2\\
0.135429300033818	-1.91224379038304\\
2	0\\
2.70802671804521	0.584819852245473\\
0.460632316458814	-2\\
0	-2\\
2.25715488523454	0\\
-0.51180377109125	1.48819622890875\\
0	-2\\
1.54700394878103	-0.452996051218974\\
1.3296933073861	-0.6703066926139\\
6.58286171434728	-1.06836942220363\\
0.263692658167909	-2\\
2	0\\
2	0\\
2	0\\
2	0\\
0.689160983655509	-1.71840034726261\\
3.07221148816705	0\\
3.49299696147206	-1.64558244314087\\
1.19687643787245	-1.20933835236957\\
4.24428338179634	-1.23366605451242\\
0.431196704256164	-2\\
2	0\\
0.244841374062471	-2\\
0.668247519180908	-1.78196817120549\\
1.64715032459876	-0.352849675401239\\
0.0420808689298013	-1.9579191310702\\
4.61311067769308	0.428046881421847\\
0	-2\\
0.0215090744128246	-2\\
2	0\\
-1.68174571783097	0.318254282169028\\
-0.0292810343783213	1.97071896562168\\
1.71059166414643	-0.817322900545449\\
1.26679788694614	-1.26524654483235\\
0	-2\\
2	0\\
3.41539878843048	0\\
2.3307232642982	-0.39142657324599\\
1.47784788237988	-2\\
0.981245640600369	-1.77901093461123\\
1.45586590569749	-1.39097136629913\\
0	-2\\
-0.674526038199085	1.32547396180091\\
2	0\\
0	-2\\
2	0\\
2	0\\
-0.396805964076141	1.60319403592386\\
0	-2\\
1.43207163838525	-0.567928361614748\\
5.62380539448564	1.76710754426261\\
3.44625800541731	-2\\
0	-2\\
0.419334127618618	-1.58066587238138\\
1.67018050824883	-0.329819491751166\\
2.71802344259505	-2\\
1.13470078995083	-2\\
2.85578365001647	-0.848042573585466\\
3.88458704611165	0.809262976741873\\
2	0\\
2.32036742290781	0\\
1.79263498719056	-1.99231830321702\\
0	-2\\
0	-2\\
1.28455867152451	-2\\
0.822873852984466	-2\\
2	0\\
2	0\\
0.0156296249041287	-2\\
1.15555237864863	-0.844447621351375\\
-1.48926581065446	0.510734189345539\\
2	0\\
0.709913907207512	-2\\
0	-2\\
3.29841313146809	-0.428875448504606\\
2	0\\
0	-2\\
1.98226628602129	-0.017733713978712\\
-1.3220854879842	0.677914512015804\\
0.714943657697559	-2\\
0.751323279841966	-1.24867672015803\\
1.24008360834739	-2\\
2	0\\
2.48918517374245	0.125782225917967\\
1.49608908766345	-0.503910912336548\\
2.08874072934936	0\\
-0.0709413916475344	1.92905860835247\\
3.36788279103191	0\\
6.92345191366088	4.54295091070566\\
0	-2\\
2.59429371778639	0.482599688495046\\
2	0\\
-1.54234521249575	0.457654787504246\\
1.45872882598454	-0.541271174015463\\
2.78776983611057	-0.126169408833733\\
2	0\\
2	0\\
0	2\\
0.109894434078511	-1.94741907375136\\
0.16446773557427	-2\\
0	2\\
0.340716965359422	-2\\
-0.805067078764927	1.19493292123507\\
0.341236290189868	-2\\
1.55008285194015	-1.43512070737481\\
-0.246264729009422	1.75373527099058\\
2.12739068620207	0\\
2	0\\
1.69051899547801	-0.433449403707791\\
2	0\\
2	0\\
1.60124335827135	-1.50744165014369\\
-1.849061635762	0.150938364237996\\
-0.169067772792682	1.83093222720732\\
0	-2\\
2	0\\
1.46121876197934	-2\\
1.14970840433624	-2\\
2	0\\
2.44260086383274	-1.58812388035772\\
4.55666050352162	-0.747641326750833\\
0	-2\\
-1.40390737889919	0.596092621100814\\
3.56783133741379	0.272300319321338\\
1.62533574236678	-1.76028106713218\\
2	0\\
3.92717893225551	1.92424813787726\\
1.95028096756846	-0.0497190324315438\\
0.298392206210487	-2\\
2.89166451565562	-0.336869133523449\\
0	-2\\
0.186128325789412	-1.88311342452778\\
1.02515063849935	-0.974849361500649\\
1.41474084723637	-2\\
0	-2\\
0.866173392811446	-1.43473997069969\\
1.85335284434438	-2\\
0	-2\\
1.89241561282995	-0.107584387170054\\
2	0\\
0	-2\\
1.82998046102731	-0.170019538972692\\
0.422788096439595	-1.57721190356041\\
0.0530718271031169	-2\\
0	-2\\
1.66485300571122	-1.56679166101229\\
2.98591050091752	0.82776460853809\\
0.441202315248081	-1.55879768475192\\
3.13711421817216	0\\
2	0\\
1.71889950453068	-0.281100495469322\\
2	0\\
2	0\\
2.54148682570313	0.0347170636803481\\
0	-2\\
0.762458106120434	-2\\
2.36277430437761	-0.206099767492099\\
2	0\\
0.781091620937319	-2\\
2.05438135270542	0\\
1.89179320814224	-0.530719472295453\\
1.60798818486193	-0.392011815138071\\
0.14226109496061	-1.85773890503939\\
1.70303557209446	-0.296964427905539\\
0	-2\\
1.53485456950413	-0.465145430495872\\
-2	0\\
0	-2\\
0.174681542966157	-2\\
1.94142949744102	-1.09297759140436\\
2	0\\
1.01106773493863	-1.40948429868595\\
2.91374557747481	-0.457213839865017\\
-0.987178054460512	1.01282194553949\\
0	-2\\
0.767703614204742	-1.78033885938698\\
2	0\\
1.70144600549032	-1.35146484520237\\
0	-2\\
1.19909380936165	-0.800906190638354\\
0	-2\\
2.87602198947173	0\\
0.487059888717526	-2\\
2	0\\
-0.368155245190185	1.63184475480982\\
2	0\\
2.82350574216608	-0.902231233450083\\
-0.0970550059737198	1.90294499402628\\
0.927061061879778	-2\\
0	-2\\
2.67593652037416	-1.82736122033401\\
-0.939947417818395	1.06005258218161\\
1.89769151945373	-0.102308480546269\\
1.55562035394561	-2\\
3.30813124555053	-2\\
2.72442441837337	0.259194990010089\\
0	-2\\
3.25980421204832	0\\
0.347644644362871	-1.65235535563713\\
0.338583443074737	-2\\
0.534591196093883	-2\\
2	0\\
0	-2\\
0	-2\\
1.83700695592896	-1.57334426357356\\
1.3488613898383	-2\\
1.94229463064626	-0.0577053693537364\\
2	0\\
1.5997174221675	-0.400282577832504\\
2.15699544402247	0\\
2	0\\
0	2\\
-0.500239862339028	1.49976013766097\\
0	-2\\
1.82575516386939	-0.174244836130612\\
1.86762950309093	-0.137846057034761\\
0	-2\\
0	-2\\
0	-2\\
6.68178915990539	4.66120125478913\\
1.40329840736539	-0.596701592634611\\
1.51173077782049	-0.488269222179508\\
1.51526134596357	-0.778964318365524\\
3.1925453075039	0.752334762870027\\
2.17022190562548	0\\
0.734506374088503	-1.2654936259115\\
1.21270498166171	-2\\
2	0\\
0.129062709010524	-1.92986244301114\\
0	-2\\
-0.0881310364763759	1.91186896352362\\
1.18843945947372	-0.811560540526281\\
4.14251480866742	-0.327808325713887\\
0.021982408568074	-1.97801759143193\\
2	0\\
4.847933080729	1.62751155783239\\
0	-2\\
0.973797237129937	-1.65087485159177\\
2	0\\
0	-2\\
2	0\\
-0.191982529606642	1.80801747039336\\
2	0\\
1.96794919925817	-0.0320508007418263\\
2.63568556850382	-0.608254252132576\\
1.97113977238416	-2\\
0	-2\\
0	-2\\
0.322045419856101	-2\\
0.431376051906079	-2\\
3.64391506255263	0\\
3.58517917197625	-2\\
2	0\\
0.642617176762533	-1.36794651400023\\
0	-2\\
2.6415956767678	-0.669882040248374\\
0.683614892495547	-2\\
7.79766701829708	0\\
3.01109272908242	0.223433675863785\\
0.124749451821621	-2\\
0.214904752878823	-2\\
-0.229225117645502	1.7707748823545\\
2	0\\
1.67229132894785	-0.327708671052148\\
0.524092906219384	-2\\
0	-2\\
3.09830433554407	0\\
1.80487309895651	-0.195126901043487\\
0.187284446628085	-1.91752965425261\\
1.86621831490094	-0.133781685099058\\
0.759328995997938	-1.66287520336484\\
1.42921643698223	-1.72326623795724\\
-0.415586799967383	1.58441320003262\\
1.98752571518808	-1.45916209160175\\
1.76466545990611	-0.235334540093891\\
4.09732184489518	-0.206769752524748\\
3.13440428936662	-2\\
2	0\\
2.52197143099705	0\\
0	-2\\
0.38941565076659	-2\\
1.10801766974449	-0.891982330255506\\
2	0\\
2.98440221506677	0.623256876330359\\
2.83143933190174	0\\
1.20974885616125	-1.9266738987305\\
2.69962830690446	0.450037578329266\\
2.2990198426074	0\\
2.11115664399935	0\\
0	-2\\
2	0\\
2.89752162081523	-0.569336816262964\\
1.75694257773121	-0.243057422268791\\
3.78766562078941	0\\
1.96007027380136	-0.0399297261986375\\
0.539038345552513	-2\\
3.36264917586929	0.770037685689074\\
2	0\\
-0.412478278644447	1.58752172135555\\
0	-2\\
2.5516043380325	0\\
0	-2\\
1.70903349758065	-0.453607850154182\\
0.408156560160563	-1.9080984582517\\
1.45893901321158	-0.54106098678842\\
2	0\\
2	0\\
1.11340456385391	-2\\
1.2430366107694	-2\\
0.193066745674047	-2\\
0	-2\\
0	-2\\
2	0\\
0	2\\
2	0\\
2	0\\
0	-2\\
0	-2\\
3.49238625257006	-0.562524187953264\\
0	-2\\
0	-2\\
1.83808050525424	-0.61080127070889\\
0	-2\\
2	0\\
1.16174544680514	-2\\
-2	0\\
1.74372249345453	-0.531978227489248\\
0.879533952565637	-1.12046604743436\\
1.79263393515912	-0.20736606484088\\
1.40628768444683	-0.593712315553165\\
1.13884572339444	-1.37091055806003\\
2.30177351155871	0\\
0.294272890808845	-2\\
0.734055716269832	-2\\
-0.627637112931881	1.37236288706812\\
2	0\\
2.46460940192347	-0.577573680519639\\
1.87887689648787	-1.08789920062048\\
0.41659242551587	-1.58340757448413\\
-0.12114222663721	1.87885777336279\\
2.32309456934655	0\\
0	-2\\
2	0\\
0.0200414281699515	-2\\
1.76001265980482	-2\\
2	0\\
2.81899403839024	-1.57984589556647\\
0.568992250278068	-2\\
2	0\\
1.87933991603944	-1.89675947956824\\
0	-2\\
1.73636897174269	-0.263631028257307\\
1.01418988774114	-1.64957769143249\\
3.37153514657871	-1.18838877212168\\
2.65367504701593	0\\
0	-2\\
2	0\\
0	-2\\
0	-2\\
1.82217810820971	-0.193040875613239\\
1.78824655756926	-1.07357644797889\\
2	0\\
0	-2\\
3.37288551680744	-0.178359559465913\\
2	0\\
1.45990034730487	-0.540099652695129\\
0.722258001090072	-1.53303041561652\\
0	-2\\
0	2\\
1.50985439197021	-1.51500778176485\\
5.1711159417154	2.82638215317857\\
0	-2\\
2.46224250607903	-2\\
0	-2\\
4.40658468778716	2.14780527177038\\
0	2\\
1.54282149084334	-1.46166008247646\\
0	-2\\
0.528249356624431	-1.70673031806412\\
1.61743470276385	-0.382565297236147\\
1.06881405828414	-0.931185941715862\\
0	-2\\
1.88175969490076	-0.118240305099244\\
0	2\\
2	0\\
2	0\\
4.73960322834382	-2\\
-0.205411379013342	1.79458862098666\\
0	-2\\
0	-2\\
0	-2\\
0.820062199339938	-2\\
2.00060629424379	-0.521403024071243\\
2	0\\
1.00375712733151	-1.01231165584718\\
-0.0755948119453318	1.92440518805467\\
0.933433502229213	-1.58132884666562\\
0	-2\\
2.62591431318497	0\\
0.896604328712152	-1.1653114824908\\
1.52027680439462	-2\\
2	0\\
2.72566148329204	0.307504223763315\\
0.968792139706584	-2\\
2.57860059557835	0\\
2.75697392788741	-0.147848479966828\\
3.65974972197936	-0.169122795827938\\
1.50088532675146	-1.57029044628559\\
2	0\\
0	-2\\
0.129909998929642	-2\\
1.41328752259539	-0.688548782930707\\
5.8411640569874	1.68067281663986\\
2	0\\
1.19356434383904	-0.806435656160962\\
1.91507288445424	-0.0849271155457604\\
3.77348021167132	0.803071499335721\\
2.65336261574934	0.475752141297769\\
1.42082673967697	-0.579173260323029\\
1.48232653597875	-2\\
1.70076590595477	-0.299234094045233\\
4.11342228203542	1.58609251414201\\
1.73159925841478	-0.268400741585222\\
1.51194466180952	-1.92666549927321\\
1.8571643772073	-0.420051076519022\\
-0.385333357217174	1.61466664278283\\
1.69242631669625	-0.30757368330375\\
2.22652185344884	-0.228506675494737\\
1.36874810768973	-0.631251892310269\\
0.0558816260913749	-2\\
1.11593105439382	-0.884068945606183\\
1.08829855048222	-2\\
2	0\\
0	-2\\
-0.519758721334391	1.48024127866561\\
0	2\\
3.07081506371797	-2\\
2.9168187251781	0\\
2.77579116328058	-0.301176771518087\\
6.11105655901654	3.9319256122192\\
2	0\\
2.06036760036393	-0.00248806093540566\\
4.17244318412018	0\\
0	-2\\
3.24996534989872	0\\
2.26368612306299	-1.49787958580173\\
0	-2\\
2	0\\
2.53581363979773	0.508563349972149\\
0.401141093051484	-2\\
-0.344369191045645	1.65563080895435\\
2	0\\
0.194135033642691	-1.8508461065698\\
0	-2\\
3.58762547778569	-0.107183485277005\\
1.27911240446582	-2\\
4.53027204370209	0.382511167887939\\
2	0\\
1.58878085566384	-1.60273571230649\\
0	-2\\
1.86529669014856	-1.26239895453848\\
-0.26329197345356	1.73670802654644\\
0	-2\\
4.66387341475241	-0.606563738204334\\
2.72958050900918	-0.111688893680328\\
2.12511325510571	-1.86421160122629\\
2	0\\
-1.14639550972971	0.853604490270288\\
3.07333615351591	0\\
4.56206569914953	-1.9177308498328\\
2	0\\
0.224486853501762	-1.83208489330721\\
1.77432184980258	-0.225678150197424\\
2.04111305071124	-0.978042748621971\\
2	0\\
0	-2\\
0.922648278423381	-2\\
0.991447272209915	-1.45599767614553\\
0.970728433500146	-2\\
4.13413318325836	0.000728384623710276\\
0	-2\\
2.55733787823562	-2\\
3.2741784695855	0.689367139102659\\
0.892206091862678	-2\\
0.784638877523782	-1.34551563466017\\
1.79293408126507	-0.207065918734934\\
0.531571250723047	-1.46842874927695\\
0	-2\\
2.73429943826112	0\\
1.42595607596936	-2\\
-0.979480510003265	1.02051948999673\\
0	-2\\
2.52847991504561	-0.459877453010509\\
2.60968026025414	-0.346521451206958\\
2.38009638214241	0\\
0	-2\\
2.11689453584633	0\\
2.02285636934835	0\\
1.85245122581259	-0.147548774187405\\
2.0140712269954	0\\
-0.73242644386035	1.26757355613965\\
4.98624405470968	-2\\
1.68094769358585	-0.319052306414151\\
2	0\\
2.96782981134315	-2\\
0	-2\\
2	0\\
0	-2\\
2.74247532726411	-0.123175388141962\\
0	-2\\
0	-2\\
-0.0566192654078057	1.94338073459219\\
0	-2\\
1.76965869786423	-1.38952046033882\\
0.762927175004905	-2\\
3.77749879037588	1.74040038704633\\
1.99369096141941	-0.580731264648105\\
0	-2\\
0	-2\\
2.12906060480437	-0.509747441891523\\
0	-2\\
-0.698658128193851	1.30134187180615\\
0	-2\\
2	0\\
6.39182138926536	0.456571619778009\\
1.36282869708928	-0.637171302910723\\
2	0\\
1.73721405049078	-0.262785949509223\\
1.04312170982706	-2\\
1.44898567621856	-2\\
-0.18948407413785	1.81051592586215\\
0	2\\
2.85674708665393	-0.655687833493956\\
2	0\\
2	0\\
0	-2\\
0.727809557086064	-2\\
0.957831949140462	-1.47378428218976\\
0	-2\\
0.881435098701796	-2\\
2	0\\
2.21873160391222	-0.134526056896569\\
0.764946855084777	-1.53019805457737\\
-1.39209938284081	0.607900617159185\\
-1.55650663447012	0.44349336552988\\
0.529173897966833	-2\\
2	0\\
0	-2\\
2	0\\
8.71274371447761	1.74109510632754\\
2.57911711209868	0.530613829252705\\
2	0\\
1.89609677926991	-0.504298775139736\\
0.58226352008371	-1.41773647991629\\
-0.906729907623637	1.09327009237636\\
0.0375824120690933	-2\\
2	0\\
2	0\\
0	-2\\
0.634888770220467	-2\\
0.56511824655055	-2\\
0.138942129115854	-2\\
1.50418555882328	-2\\
2	0\\
3.47146744188814	-0.684238653046384\\
0	-2\\
0	-2\\
3.55071341497418	1.45002890188543\\
-0.455358612701745	1.54464138729825\\
0	2\\
2	0\\
0.676113335921828	-2\\
-0.249025478653561	1.75097452134644\\
0	-2\\
5.08009776805906	2.67412241960192\\
1.35056961732271	-2\\
-0.903985950603801	1.0960140493962\\
-0.918141577161341	1.08185842283866\\
4.36840580657557	2.17976061393856\\
2.0883898171992	0\\
0.949024688015204	-1.70464308037635\\
-0.27791200913368	1.72208799086632\\
2	0\\
0.696692236446835	-1.52250009363084\\
0	-2\\
1.48529569408546	-2\\
1.83431457485457	-0.165685425145426\\
3.66692099721959	-2\\
2.99073926012099	0.0613362865740594\\
1.529456083041	-0.470543916959\\
2.05357331351122	0\\
0.0406845830636005	-2\\
-0.599079814838126	1.40092018516187\\
1.74864874942426	-2\\
2.37757400080101	-0.287201615606274\\
0.804971825138408	-1.96772035862422\\
0	-2\\
1.59715693136065	-2\\
0	-2\\
0	-2\\
6.51719852847637	3.40235700230511\\
0	-2\\
-0.184691982651352	1.81530801734865\\
-2	0\\
-0.0640379335470779	1.93596206645292\\
2.32857848474675	-1.44929218006801\\
-0.298710532999239	1.70128946700076\\
1.37419599564063	-2\\
2	0\\
0	-2\\
1.46840106254066	-1.69769031311098\\
2	0\\
0.73463664924034	-2\\
0.20749986701934	-2\\
0.354625422119732	-2\\
2	0\\
2.20182869515141	-1.09453683471103\\
0	-2\\
-1.06706827660215	0.93293172339785\\
0.36662554412648	-1.72449322104821\\
-0.584918434180331	1.41508156581967\\
0	-2\\
2	0\\
1.51723239493104	-0.482767605068959\\
3.51738210965286	0.825947099511\\
2	0\\
2.84990535025777	-1.07940358677967\\
0	-2\\
1.184353060927	-0.815646939072996\\
1.36908534827227	-1.57470608017531\\
2	0\\
2	0\\
0	-2\\
0.972057247518618	-1.02794275248138\\
2.23523906548183	0\\
1.96102120300983	-1.21551289239479\\
4.41054535814792	-0.0389176268939936\\
2.23278113828765	-1.49912872921835\\
0	-2\\
0	-2\\
0	-2\\
-1.42363477848754	0.576365221512462\\
1.72451341805845	-1.39496315496949\\
0	-2\\
1.11564558997963	-0.911967481673816\\
0	-2\\
0.484382840775825	-2\\
2	0\\
0	-2\\
2	0\\
-1.54406088093563	0.455939119064372\\
1.87250740677801	-0.127492593221987\\
2	0\\
2.5422891974168	0.328776041161409\\
3.53611173095953	0.815005202552773\\
2	0\\
5.52999218407451	0.600516572650944\\
0.500439059059215	-1.49956094094079\\
2	0\\
2	0\\
2	0\\
1.75820625477051	-0.241793745229488\\
1.99346856505752	-0.00653143494247917\\
1.24304279181061	-0.756957208189385\\
2	0\\
0	-2\\
0	-2\\
0.146050662852489	-2\\
2	0\\
1.54788869903554	-0.452111300964458\\
0.0589876594562035	-2\\
4.18910938469523	0\\
-0.676684605634906	1.32331539436509\\
2	0\\
1.48490613601483	-1.80100132014025\\
2	0\\
2	0\\
1.2159203205169	-0.821950028060839\\
0.579023089262025	-2\\
2.69942001546782	-0.832432064738989\\
0.0291225468006239	-2\\
2.76276830269881	-0.107127907704634\\
2	0\\
0	-2\\
3.91455676933357	0.125614170885054\\
0	2\\
2	0\\
0	-2\\
0	-2\\
0	2\\
1.720762998745	-0.279237001255004\\
3.73202705323888	0\\
-0.375290425222049	1.62470957477795\\
2.4830658536962	-0.418666199960745\\
0	-2\\
0	-2\\
0.80845278693243	-2\\
1.77050983793067	-0.22949016206933\\
-0.431428445594347	1.56857155440565\\
1.56086563447164	-0.439134365528357\\
1.87789850576348	-0.12210149423652\\
-1.2012180389095	0.798781961090504\\
2.2484599718954	-1.42041793669923\\
5.78810879554784	0.473282660618415\\
2	0\\
0	2\\
2	0\\
0.850973099668674	-1.28334389197591\\
2	0\\
0.344857352077023	-2\\
1.45571764298054	-1.27702125032303\\
1.54733310844007	-0.452666891559928\\
1.57353398784093	-1.29077349149363\\
0.993990423795711	-1.65180605578723\\
2	0\\
0	-2\\
9.61057678708148	5.11994248622889\\
-0.118273305098601	1.8817266949014\\
0	-2\\
2	0\\
1.96579841237602	-0.034201587623977\\
2	0\\
0	-2\\
0	-2\\
0	-2\\
1.86411358442582	-0.825266823264231\\
1.57709959576523	-1.46872833012071\\
0.973706548915668	-2\\
1.67540311621548	-1.95869374141848\\
1.49813584359697	-0.501864156403031\\
3.53395426518197	-0.0329642848754718\\
2.49828674870619	-2\\
-2	0\\
1.51891487397331	-0.481850465536833\\
0	2\\
3.3671654209203	1.29211337744012\\
0	-2\\
2	0\\
0	-2\\
0	-2\\
2.34979170765321	-1.57932522311939\\
0	-2\\
0	-2\\
0.90437672620628	-2\\
2.17579238066333	-2\\
1.83485643166673	-0.165143568333271\\
2	0\\
-0.240099751784321	1.75990024821568\\
2	0\\
5.06905729536088	-2\\
1.61647330541688	-0.383526694583118\\
0.881162514366076	-1.14476270922605\\
5.1157174213028	-2\\
1.80048727632947	-2\\
1.83226308822637	-0.167736911773627\\
-2	0\\
3.77709843139758	0\\
4.13232243844337	0.75497529460934\\
3.52243585218344	0.619602336297719\\
0.548674328328312	-1.45132567167169\\
0	-2\\
1.44839022330751	-0.551609776692487\\
2	0\\
1.9932263484985	-0.00677365150149694\\
0.643211925923195	-2\\
1.98961067416777	-0.998666473038711\\
1.08633397949878	-0.970624428940791\\
0.120506314536447	-2\\
0	-2\\
0	-2\\
-1.00306867047499	0.996931329525005\\
1.84885271423693	-0.15114728576307\\
5.02356495434676	2.78110298620568\\
2	0\\
2.43620943329326	-0.257277924880528\\
0	-2\\
0	-2\\
0	-2\\
2	0\\
0	-2\\
0	-2\\
0	-2\\
1.57470091590704	-0.425299084092962\\
0.860389317096113	-1.4668659294832\\
0	-2\\
0.964419823894904	-2\\
1.01265377065271	-2\\
2.16290579896411	0.119060132793266\\
-0.105991147776719	1.89400885222328\\
0.902230703527184	-1.09776929647282\\
1.81965507130395	-0.180344928696048\\
0.0511251443556325	-2\\
0.101062948485641	-2\\
1.96497758537163	-0.119008639292996\\
0	-2\\
2	0\\
0	-2\\
0.631086345494423	-1.87201161983573\\
2	0\\
1.74996369107026	-0.250036308929739\\
2.22478319004691	0.0518210137741118\\
0.123451005363665	-1.89704631524546\\
0.718304950051089	-2\\
0.891715873603354	-2\\
1.79617115964659	-0.20382884035341\\
0.721421024636398	-2\\
2	0\\
3.79536002594634	1.25716457280832\\
0.437750506208085	-2\\
0	-2\\
0	-2\\
2	0\\
0	-2\\
0	-2\\
0	-2\\
0.328593372271026	-1.87510773616551\\
1.01400084603222	-1.62073290199469\\
1.56758764027401	-0.81129507704602\\
0.492505061590927	-2\\
2	0\\
2	0\\
0.8928064875748	-2\\
0	-2\\
2	0\\
1.08706789307019	-0.912932106929815\\
0	-2\\
2.15094634965164	-0.54960755138249\\
2	0\\
0.506359097679277	-2\\
0.985431280663784	-1.01456871933622\\
0	-2\\
0.0209121880715002	-2\\
2	0\\
1.48056499009662	-0.519435009903381\\
1.82493315789953	-0.175066842100467\\
0.289063396242793	-2\\
-0.325294722166836	1.67470527783316\\
0.165528419429872	-2\\
2	0\\
0.30166500439141	-1.69833499560859\\
1.11484364127445	-0.885156358725549\\
-2	0\\
3.04858307395826	-0.327108765615956\\
2	0\\
0.361398109021576	-2\\
2.54749444524431	-0.0479022421412576\\
3.87751424383983	0.102768252772943\\
0.496885992096904	-2\\
0.00867826278638684	-2\\
2	0\\
0.557971520371832	-1.87096837649086\\
2.0411832410928	0\\
2	0\\
2	0\\
3.93439113511667	-1.30515906372311\\
0.335585448330046	-2\\
2	0\\
2.8361320153813	0.797301061220733\\
1.56058469074643	-0.43941530925357\\
0.914983016185507	-1.13316730478084\\
0	-2\\
2.66235002267578	-0.983047730652409\\
0.79967376275626	-2\\
3.33616277148005	0\\
0.615888528430385	-1.44987554677976\\
0	-2\\
2.18336028722122	-0.887716936193068\\
0	-2\\
0.408567530285519	-1.59143246971448\\
0	-2\\
1.88325742406073	-0.408695682698532\\
2	0\\
0	-2\\
2	0\\
2	0\\
1.72413123308675	-0.275868766913253\\
2.85847894542518	-0.141616073885224\\
2	0\\
5.54261380383467	-2\\
-0.950886200231364	1.04911379976864\\
1.90761537829182	-0.0923846217081768\\
1.87800824504005	-0.121991754959953\\
4.43207106540262	-1.51969522466354\\
2	0\\
2.64715073113971	0\\
0.583066544727362	-2\\
3.48490020686929	0.506839330349117\\
1.78712893461708	-0.212871065382915\\
2.61255499916942	-0.736391445351592\\
0	-2\\
2	0\\
0	-2\\
0	-2\\
0.979779999763887	-1.73961915532436\\
0.683046562318095	-2\\
2	0\\
1.99869056630892	-0.0013094336910789\\
3.43079349626382	0.0762038957713502\\
2	0\\
0.34432887326385	-1.66076822936749\\
2	0\\
1.9071234520485	-2\\
3.48715311835212	0.457006224937268\\
1.69365727706611	-0.306342722933885\\
0	-2\\
0.349619460531712	-2\\
-0.810178219911492	1.18982178008851\\
2	0\\
1.88086387384028	-0.11913612615972\\
0	-2\\
-0.252602577266875	1.74739742273313\\
0	-2\\
0.780012930182092	-1.65628137173473\\
2.75235847665441	-0.112023578312185\\
2.4430886380672	-1.30988130235655\\
0.879493576877981	-1.12050642312202\\
1.21236768174998	-0.787632318250024\\
2	0\\
0	-2\\
0	-2\\
0	-2\\
0.381055425450847	-1.97631741204627\\
0	-2\\
0	2\\
1.1008800204661	-0.899119979533897\\
0	-2\\
0.448885044681515	-2\\
0.0860690438734345	-2\\
-1.15236492271358	0.847635077286423\\
0.957808978311373	-1.97274028850333\\
2	0\\
2	0\\
2.1973519052025	-0.214590169690821\\
3.53806637772278	0\\
0	2\\
5.21246482630974	0.167112953825283\\
1.93446451438087	-0.0655354856191289\\
0.0806230690699232	-2\\
1.60613022137943	-0.393869778620574\\
-1.77759930826137	0.222400691738631\\
2	0\\
0	-2\\
1.0245375951343	-1.14620383303301\\
-1.59758396480372	0.402416035196276\\
-1.00279467667262	0.997205323327379\\
0	-2\\
0	-2\\
0	-2\\
6.6540281009658	3.20789401234228\\
2	0\\
1.20842481822524	-0.791575181774763\\
2	0\\
0.193388396838607	-2\\
-1.40471049033039	0.595289509669609\\
3.82826314817124	-1.92208531070757\\
1.44566765844888	-2\\
2.63369774701622	-0.213570213620933\\
2	0\\
1.42724392226014	-2\\
0.0676369322315157	-1.98849665366916\\
0	-2\\
2.61375178799644	-0.0342752937331628\\
1.94498175582604	-0.0550182441739599\\
2	0\\
0	2\\
2.70646612572561	0\\
2	0\\
2	0\\
3.16169044682844	-1.93797341366974\\
0	-2\\
2	0\\
5.68085712017851	-2\\
0.365156629052108	-1.7867767289763\\
1.0125437263244	-1.45972780827402\\
0	-2\\
2.74408786822325	-0.877758789600861\\
1.74030255850706	-2\\
1.11797518146846	-0.882024818531538\\
0.0563158759131812	-2\\
2	0\\
1.75850558281979	-0.241494417180209\\
0	2\\
3.71399573799315	-0.125796178249004\\
2	0\\
0	-2\\
1.48995390741306	-0.57945267720432\\
0	2\\
2.09809020925928	0\\
0.872525899912591	-2\\
0.7603410234759	-1.98983898329151\\
2	0\\
-2	0\\
2	0\\
2	0\\
0.621200059859914	-2\\
0.779279409025384	-2\\
0.767791364759153	-1.65035356943072\\
0	-2\\
2.23677319658411	-0.98534298769447\\
2	0\\
0	-2\\
2.00018722046163	-0.163603535166143\\
1.48158045872765	-0.772276651730604\\
2	0\\
-2	0\\
-0.547260455764294	1.45273954423571\\
1.34562539404593	-0.944712856411201\\
0.884450922726222	-1.71985488251871\\
0	-2\\
2.02054334724135	-0.58563475851951\\
5.76970864566015	1.03455440736861\\
2	0\\
4.02208570949501	0\\
0.763833527867825	-1.44215018384823\\
2	0\\
1.24242435003677	-0.757575649963234\\
2	0\\
1.09021348364815	-2\\
3.47874211139882	-2\\
0	-2\\
1.74894894419974	-1.7888604417322\\
0	-2\\
0	-2\\
1.28493442222362	-0.715065577776383\\
1.21121678481023	-0.788783215189773\\
0	-2\\
4.34848580555918	-0.611962746580021\\
1.47314569813041	-1.71276059381152\\
2	0\\
3.79390392879475	1.16268911552459\\
2.93625395396586	-1.10649359359093\\
1.73012564004816	-0.269874359951836\\
-1.49179411784447	0.508205882155534\\
1.37984148195255	-0.620158518047454\\
0	-2\\
1.69423880129073	-2\\
-0.559804166056014	1.44019583394399\\
0	-2\\
0	-2\\
2	0\\
2.74386220431818	0.50686253125903\\
2.46960391830723	0.131964631816106\\
1.76544913742735	-2\\
2.77978031982785	-0.809229554639734\\
0.529165792431563	-2\\
0.973313051093834	-2\\
2	0\\
2	0\\
2.39728171337378	0.230997099442408\\
0.213827275920375	-2\\
0	2\\
2.22827280025444	-1.84589553337921\\
0.163291145990412	-2\\
0	-2\\
0	-2\\
0.228848341766512	-1.86863442588377\\
1.67858812554241	-0.321411874457587\\
1.41050243737701	-1.92829411441334\\
0	-2\\
-0.558939600339046	1.44106039966095\\
0	-2\\
1.95795667274963	-0.0420433272503725\\
2.05307753791545	0\\
1.93017371753072	-0.0698262824692832\\
-1.02972290753425	0.970277092465747\\
1.2540139676445	-0.745986032355498\\
1.1528652675199	-0.870364487182757\\
0.0563800336240941	-2\\
0	-2\\
0.184792732524827	-1.89463068757954\\
0	-2\\
2	0\\
2	0\\
2	0\\
0	-2\\
0	-2\\
0.779047540846157	-2\\
-0.0320370977524433	1.96796290224756\\
1.77141716107936	-0.228582838920638\\
0.0715991404477343	-2\\
0	-2\\
2	0\\
0	-2\\
2.83066200102413	0.575290461480782\\
-0.408344116889708	1.59165588311029\\
4.57004651105732	0.0434999489941015\\
1.19711078350484	-0.802889216495157\\
0.596172637724443	-1.82782202257615\\
1.97181274429622	-0.0281872557037791\\
0	-2\\
1.72920588207701	-0.270794117922988\\
0.304755271554553	-2\\
0.979892855692274	-1.69136309771104\\
0	-2\\
0.706721904795895	-2\\
0	-2\\
0	2\\
0	-2\\
4.43545525622625	-1.09145439046827\\
2	0\\
0	-2\\
-0.713327193916447	1.28667280608355\\
0.773060828738166	-2\\
0	-2\\
0	-2\\
1.84685181786388	-0.153148182136119\\
0	-2\\
2	0\\
1.79137446364222	-0.208625536357779\\
2	0\\
2	0\\
3.0785811385345	-2\\
-0.619666792177391	1.38033320782261\\
3.37294016071025	0.16899693340014\\
-0.0222289244819012	1.9777710755181\\
2	0\\
0	-2\\
0	-2\\
-0.987933806181074	1.01206619381893\\
0	2\\
0	-2\\
2	0\\
1.47217865738627	-1.39518411391878\\
0	2\\
1.83465027528999	-2\\
0.829370030375033	-2\\
2	0\\
3.2332023764067	-0.873942743542955\\
0	-2\\
1.94982416853769	-0.050175831462308\\
-0.560321944933249	1.43967805506675\\
2	0\\
2.42564088449077	-0.155344935975696\\
2	0\\
1.92847374431925	-0.0715262556807454\\
2	0\\
0	-2\\
0	-2\\
0.214656428968051	-2\\
2.58592772007696	-2\\
1.94484453183056	-0.36151296598637\\
1.37761913131256	-0.622380868687441\\
0.361194661624783	-2\\
2.40885276016834	-1.65287476221759\\
5.35809325152739	-0.255602626346432\\
0	-2\\
3.25816192355004	-2\\
0	-2\\
4.7911018398508	0\\
0.0880956986836718	-2\\
2	0\\
0.840779031130827	-1.76845113078928\\
2	0\\
0.120611052137298	-1.92694260822195\\
2	0\\
0.163521115392031	-1.85828154649121\\
-0.166456973722604	1.8335430262774\\
0.239678689550928	-2\\
1.93407405745701	-1.10007397303117\\
0.280152458495228	-2\\
2	0\\
-0.388223228439667	1.61177677156033\\
3.16208371620074	-0.376404359419712\\
0.611182612837692	-2\\
1.22778962372506	-1.69804719248766\\
0	-2\\
3.21050627355665	-0.146260603003702\\
0.0788862092324145	-2\\
2	0\\
-0.121892573194044	1.87810742680596\\
2	0\\
0	-2\\
2	0\\
0.580138897249357	-1.91576572713861\\
0.284210049468809	-2\\
0	-2\\
0.389344749033327	-1.75540427418037\\
2.210152598009	-0.328433489807029\\
1.97546237253497	-0.0245376274650282\\
2	0\\
1.00052721804524	-1.62576506283423\\
2.53101340297877	-0.294975717649257\\
0.0539841568407693	-2\\
2	0\\
1.45232948842563	-0.547670511574375\\
-0.236730800261443	1.76326919973856\\
0.506798561528294	-2\\
2	0\\
0	-2\\
0.941421259272986	-1.91764021961774\\
1.90242127156401	-0.79159140196986\\
1.97930447676473	-0.0206955232352703\\
2.4984960607588	-0.0477229578012494\\
2	0\\
1.04729518668174	-0.952704813318258\\
1.17799383611745	-0.822006163882554\\
1.35229794802928	-0.647702051970722\\
0	-2\\
-1.69831363236368	0.301686367636322\\
2	0\\
0.987256235035522	-2\\
0	-2\\
1.84152541321717	-1.44112235031622\\
0	-2\\
-0.128383324618525	1.87161667538147\\
0	-2\\
2	0\\
2	0\\
2	0\\
2	0\\
2	0\\
1.89576256126292	-0.104237438737084\\
-0.774715877135226	1.22528412286477\\
7.67747551478725	1.77944725887498\\
-1.03294612121998	0.96705387878002\\
0	-2\\
1.05713538512972	-1.68874797593979\\
0.65055371153596	-1.34944628846404\\
0	-2\\
0	-2\\
0	-2\\
-0.0516391015172579	1.94836089848274\\
-0.69208250222822	1.30791749777178\\
2	0\\
2.3176048638092	-2\\
-1.38417861598637	0.61582138401363\\
0	-2\\
2	0\\
1.34867931964605	-0.783644794958806\\
0.536712551568252	-2\\
-2	0\\
2	0\\
0.710681998991057	-2\\
5.44955578137765	2.49647471369809\\
1.8391113435547	-2\\
-0.0700740830730338	1.92992591692697\\
0	-2\\
1.93169686490308	-0.0683031350969175\\
1.18203340167867	-2\\
0.0140746935002893	-2\\
-0.341242705944983	1.65875729405502\\
2	0\\
-1.14903712408847	0.850962875911527\\
1.74305593312555	-1.26917772818332\\
-0.480790636612306	1.51920936338769\\
1.89767545470657	-2\\
0.0830999674983011	-2\\
2	0\\
2	0\\
0	2\\
-0.534660354401423	1.46533964559858\\
-1.83337578512577	0.166624214874228\\
2	0\\
2	0\\
2	0\\
0.462069041076829	-1.75620721833298\\
2	0\\
3.05307315127711	-1.91229629222774\\
0.949776869685212	-1.05022313031479\\
-0.594701544349126	1.40529845565087\\
2	0\\
2	0\\
1.95105415145891	-0.360784604675527\\
4.30237901844594	-1.27839552134427\\
0.756578950794979	-2\\
2	0\\
0	-2\\
1.81553298061491	-0.558958579624486\\
1.22034121944431	-0.779658780555692\\
2.05102887017162	-0.546243127852526\\
1.41535144290688	-0.584648557093116\\
2	0\\
0	-2\\
0	2\\
0	-2\\
1.9140759063532	-0.0859240936468025\\
2	0\\
2.38728802609745	-0.302488943478757\\
2.01079026859501	-1.7644498677868\\
1.6542920439911	-0.345707956008904\\
2	0\\
5.15797506465863	1.73679450745817\\
-0.0915195714752303	1.90848042852477\\
2.57786478694413	-1.9216669141503\\
3.39498325493379	0\\
0.263618797007792	-2\\
2	0\\
-0.138427432082749	1.86157256791725\\
1.8741121241435	-0.125887875856497\\
1.70959820371752	-0.290401796282481\\
0	-2\\
0	2\\
2	0\\
0.321178796928629	-1.705547438031\\
0	-2\\
1.68648912356892	-0.313510876431083\\
0	-2\\
1.89864718624471	-2\\
-0.46817222768455	1.53182777231545\\
0.246380800317882	-2\\
0	-2\\
0	-2\\
2	0\\
2	0\\
2	0\\
0.405403077545744	-1.69031297440317\\
2	0\\
0	-2\\
0	-2\\
0	-2\\
1.9284403329471	-0.0715596670529004\\
2	0\\
0.42116659412678	-1.65475458764706\\
0.0764755724632391	-2\\
0.155477052707922	-2\\
0	-2\\
5.2445284228755	-0.589194863352107\\
2.81753618170354	0.611058280258505\\
1.09596014093178	-1.6858340353826\\
0.751509989231372	-1.24849001076863\\
2	0\\
1.86889629391533	-1.35155373450216\\
0.790751153589453	-2\\
0.518072842836593	-2\\
1.77410369567075	-2\\
3.24246327425963	-0.81100303208312\\
2.59203124679145	-1.84967376584645\\
5.96555989666192	3.95005230003571\\
0	-2\\
2	0\\
2	0\\
0.811932504193458	-1.18806749580654\\
0.128863561747795	-2\\
1.86767736370907	-0.132322636290934\\
2	0\\
0.0672332886045879	-2\\
2	0\\
3.42854571271076	0\\
2.22599092980417	-0.275134627516131\\
1.88087211095452	-0.119127889045476\\
0.291272077157992	-1.70872792284201\\
0	-2\\
1.7390123421824	-1.13261611040127\\
2	0\\
0.693501101561713	-1.43248200227452\\
3.73756549495341	-2\\
2	0\\
2	0\\
4.74473378674187	0.0864975466436949\\
1.97058294508149	-0.0294170549185053\\
0.821444410133857	-2\\
1.81751608585441	-0.182483914145593\\
1.15467762764235	-1.04767809038613\\
4.38163773361009	1.51590898833904\\
4.65616914293551	1.11629318256532\\
-0.582149091407478	1.41785090859252\\
0.646457756225255	-2\\
0	-2\\
3.28857312809747	0\\
0	-2\\
5.28447495469013	0\\
0	-2\\
1.4249391808651	-0.639203066908845\\
1.17534612160102	-1.04206019781973\\
0	-2\\
2	0\\
3.19482674364993	0.993718085348843\\
0.101439179469715	-2\\
1.59480775417084	-0.781617336670285\\
1.99861042149053	-1.84909237460259\\
1.85222023276893	-0.306921485147179\\
0.238459784745383	-2\\
0	-2\\
1.8804057512464	-2\\
1.44157428104175	-0.558425718958252\\
0	-2\\
-0.364245569919392	1.63575443008061\\
4.95639240173585	-1.44209150641029\\
-0.170486143101776	1.82951385689822\\
4.29488466173163	-2\\
2.7724446811087	0.204466151563154\\
1.79710669281731	-2\\
3.40032462851027	-1.26646933534599\\
2	0\\
-0.49530767704327	1.50469232295673\\
1.53047889015282	-0.469521109847181\\
0	-2\\
2	0\\
-0.534235019863039	1.46576498013696\\
1.67209494313638	-0.327905056863621\\
2.68829633034101	-0.224257980063949\\
1.04575744555058	-2\\
2	0\\
0.480721540102401	-2\\
0	-2\\
0.918437566225323	-1.79312786729247\\
1.88361375594913	-0.116386244050873\\
0	-2\\
2.21939930188695	-0.297078182477142\\
1.5557184128741	-0.444281587125899\\
2.39167123652727	0\\
1.87520201541866	-0.124797984581338\\
2	0\\
0.801501393224275	-1.19849860677573\\
2.43642753680115	-2\\
-0.416275986225655	1.58372401377434\\
-0.470085824386461	1.52991417561354\\
2	0\\
2.12664282138524	-2\\
2.74924708756476	-0.466470300142075\\
-0.717062283926598	1.2829377160734\\
-0.518872764375072	1.48112723562493\\
1.55460342547896	-0.445396574521045\\
2.20791427962375	0\\
1.21120395051642	-2\\
3.19036286697814	-1.33536960921963\\
0	2\\
-0.0432614489308175	1.95673855106918\\
2	0\\
2	0\\
0	-2\\
2	0\\
2	0\\
1.07627365283869	-2\\
-0.194462064436001	1.805537935564\\
1.79575424725855	-0.204245752741452\\
2	0\\
1.71393971581955	-0.286060284180454\\
0.668564895494979	-2\\
0.0274498456160032	-2\\
1.51382237477583	-1.09084152957483\\
0.629577862207106	-1.37042213779289\\
0	-2\\
1.66933041048635	-0.330669589513645\\
2	0\\
2	0\\
2	0\\
0	-2\\
0	-2\\
0	-2\\
1.09445937185885	-2\\
3.98857192470638	0\\
2.42281267484237	-2\\
-0.543148928627709	1.45685107137229\\
2	0\\
0.932510607385344	-1.06748939261466\\
2.07803996721625	-0.192260724319562\\
0.608710782483512	-1.85391116213752\\
0	2\\
2	0\\
1.90714553316768	-0.530159931084005\\
0	-2\\
4.86843152141804	0.244219314705597\\
-0.455594028239175	1.54440597176083\\
2	0\\
-0.213493682941946	1.78650631705805\\
1.5689889734868	-0.431011026513204\\
1.45075259377043	-0.549247406229571\\
2	0\\
2.88580215615425	0.343370127292106\\
1.41113477621354	-0.588865223786462\\
0	-2\\
0	-2\\
3.48670798786356	-1.82018054845146\\
0.479876498620756	-1.52012350137924\\
2.31860991846076	0\\
0.174542744498999	-2\\
-0.221217756732106	1.77878224326789\\
2.09044152376005	-2\\
2.32152639388721	-0.503356774215603\\
0.896498991314524	-1.10350100868548\\
0	-2\\
4.29505319380925	0.0928809482773812\\
0.335280624369443	-2\\
2.05835132620771	-2\\
1.51645268052261	-0.483547319477391\\
-0.415958942773215	1.58404105722679\\
0	-2\\
1.33629351620678	-0.973019709328122\\
0	-2\\
0.135965319364174	-2\\
1.09262826085386	-0.937027593621525\\
0	-2\\
4.04745962473577	1.50868795800019\\
-0.796386612037158	1.20361338796284\\
0.949610568584044	-2\\
0.555741117414893	-2\\
0	-2\\
5.60489189206588	2.32917956678104\\
2.93267297501382	0\\
2.08130260378529	0\\
3.38003423627481	0.820714412222502\\
3.49769159165412	0.592948249570075\\
1.18984067958663	-0.828357153045265\\
0	2\\
0	-2\\
0	-2\\
0.50262099627451	-1.72842620639941\\
2	0\\
-0.162945256959473	1.83705474304053\\
0	2\\
2.26178942646021	0\\
0.314508906233591	-2\\
1.17517786695315	-1.511611186996\\
1.02991099164464	-0.970089008355356\\
2.7696873740311	0\\
0.650731611081976	-2\\
2	0\\
-0.10265566244213	1.89734433755787\\
2.15480487728116	0.0913921655097791\\
2.6315975986171	-1.27726170092517\\
2	0\\
-0.0375202884027354	1.96247971159726\\
0	-2\\
2	0\\
3.21059600495274	0.239095684137981\\
1.54121425413111	-0.458785745868891\\
0	-2\\
2	0\\
2.45860134201851	0\\
0.30391038664509	-2\\
2	0\\
3.13028364088681	-0.0182993061468147\\
2	0\\
2	0\\
1.10459227149802	-1.16582692261145\\
0.0881673404575419	-2\\
0.572372800023641	-2\\
-0.132472752201092	1.86752724779891\\
0.849624939947121	-1.37644862323765\\
0	-2\\
-0.592243877884599	1.4077561221154\\
1.56683673288936	-0.433163267110637\\
2.11592928322477	-0.243168498659541\\
2	0\\
0	-2\\
0.785869459591939	-1.21413054040806\\
2.46327528673406	0.184455843631249\\
2.37233609669252	0\\
0	-2\\
1.46651817968486	-1.73538923967363\\
0	-2\\
0	-2\\
0	-2\\
6.52867892902163	-0.254334818325263\\
6.39105685958595	-1.96057627916914\\
0.317907309603867	-2\\
2	0\\
3.36009148571145	-0.105779680891236\\
2	0\\
-2	0\\
2.33928906100023	-1.1564628885322\\
0	-2\\
0	-2\\
0	2\\
-1.38633812725218	0.613661872747818\\
1.63501660806761	-2\\
2	0\\
2	0\\
2	0\\
2.24210851163863	-0.404325251826552\\
0	-2\\
1.7124953298442	-0.287504670155795\\
2.13134506623432	0\\
0	-2\\
0.437608913390409	-1.8079221700947\\
0.482385659868721	-1.51761434013128\\
0	-2\\
2.24073599557101	0\\
0.825432927953348	-1.57969890429499\\
0.651811986406789	-1.91328290933394\\
1.71017896642216	-2\\
0.855293383969214	-1.14470661603079\\
0.949241517834841	-1.05075848216516\\
0	-2\\
1.4811996515451	-2\\
0.0057375785244716	-2\\
0	-2\\
2	0\\
2	0\\
0	-2\\
2.8255027049243	0.612761768221795\\
2	0\\
0.924062736885202	-1.57630568208377\\
3.96983081328403	0\\
0.421984433633972	-2\\
1.2178244214728	-0.782175578527202\\
2	0\\
0	-2\\
3.31163297875324	0\\
2	0\\
3.32773927037583	0.716836063726511\\
2	0\\
0	-2\\
0.165644062344252	-2\\
2	0\\
4.11051039940589	0\\
2	0\\
6.79793596637929	1.22027593921823\\
-0.36278782757663	1.63721217242337\\
1.97036979496269	-2\\
1.78995180013634	-0.210048199863664\\
0.519671757039589	-2\\
1.94978881459312	-0.050211185406876\\
0.279127580988071	-1.95398160813049\\
-2	0\\
0.578788516896608	-2\\
-0.913394853873653	1.08660514612635\\
0	-2\\
1.64260742214463	-0.357392577855374\\
2.05972378741011	0\\
0	-2\\
1.43210460631283	-2\\
1.25477551389844	-1.72034897136071\\
0	-2\\
0.381675779122674	-2\\
2.87470252079786	0\\
-0.364071297146492	1.63592870285351\\
-0.811278573374848	1.18872142662515\\
0.352002681533593	-2\\
0.437797715091871	-1.56220228490813\\
0.314612242111467	-1.83708562601714\\
2.66452197260918	-0.168142350837996\\
0	-2\\
2.0214511545472	0\\
0.690040345247819	-1.83563982423735\\
0	2\\
-0.897588846886459	1.10241115311354\\
2.53609046508703	0.0277248154244382\\
0	-2\\
2	0\\
3.02458289741859	-0.355598451503997\\
2	0\\
0	-2\\
0	-2\\
1.18773785391694	-0.812262146083064\\
8.32787868383543	5.35517635382313\\
2	0\\
0	-2\\
2	0\\
2	0\\
2	0\\
0.316057237858366	-2\\
0	-2\\
1.91536813381087	-0.34798007976752\\
0.294684925847658	-2\\
2.08099767896119	-2\\
0.714612763586336	-2\\
1.10849029222556	-1.43498610661693\\
-0.220247615479079	1.77975238452092\\
1.01249921643369	-0.987500783566306\\
2	0\\
2	0\\
0	2\\
2	0\\
0	-2\\
2.17909097767707	0.0757110774622827\\
2.19437825550185	-0.866913952337644\\
0	-2\\
1.58352094864336	-1.01378361975647\\
3.29595835230866	0\\
2	0\\
0	-2\\
0	2\\
0.919124496765468	-2\\
1.55934818947954	-0.440651810520463\\
2.8329415960436	-0.504773100249413\\
1.49318235618658	-1.88823160104331\\
0.0724972117472884	-2\\
0.362913798229969	-1.63708620177003\\
1.98874805850128	-0.0112519414987167\\
0	-2\\
0	-2\\
0.821208886350339	-1.89211121243056\\
0.46796296775442	-1.53203703224558\\
0.991713831322005	-1.008286168678\\
1.98539372024981	-0.514397164303715\\
0.434349293105281	-2\\
2	0\\
2	0\\
2	0\\
0	-2\\
4.27365080126633	0.706847958354676\\
-1.82235505131277	0.177644948687226\\
3.16494141956439	1.0635810572839\\
2.4351364232877	-0.287095873396452\\
2.02026174377346	-0.781553533685229\\
0	-2\\
2	0\\
1.44389127620437	-1.4830182827665\\
5.95471737872271	2.23602829846559\\
0.522850224318559	-2\\
0	-2\\
2.08382875703907	0.0381542850590657\\
0.46298651927532	-1.73968521655226\\
2.25519906347882	0\\
2	0\\
3.55109707877937	-1.01553232760733\\
0.785800263011802	-1.2141997369882\\
0.810688070373826	-2\\
-1.17809175080787	0.821908249192127\\
0.0845283251160718	-1.91547167488393\\
0.933644115889182	-1.46036591904538\\
1.28193192287566	-0.71806807712434\\
2	0\\
3.71284725567274	-2\\
2	0\\
2	0\\
1.2307534363092	-0.769246563690803\\
1.33479467058423	-1.71395442227982\\
0	-2\\
1.9992844001358	-0.000715599864201777\\
4.04954332023224	0.698935498336616\\
5.27089322294233	3.02636779328775\\
1.76278596945118	-0.23721403054882\\
-0.394379420359141	1.60562057964086\\
0.13358762825794	-2\\
1.7515182092834	-0.248481790716602\\
0	-2\\
0.791016469155646	-1.70070618432617\\
0	-2\\
2	0\\
0	-2\\
4.59628795739775	1.75521201829517\\
0	-2\\
0	-2\\
1.75277483889315	-1.98937450650248\\
2	0\\
0.799019887848251	-1.87995030051074\\
1.28135243092165	-0.718647569078346\\
1.81440481224904	-0.488229400215603\\
1.93260073053029	-0.06739926946971\\
1.23963532262604	-1.94817748322775\\
2.26522551834753	-1.09006077999615\\
1.4059916980078	-1.95164251450413\\
2	0\\
0	2\\
-0.256679565475336	1.74332043452466\\
-0.0777746584672127	1.92222534153279\\
2	0\\
2.19726527916518	0\\
-0.457033418565225	1.54296658143477\\
2	0\\
0.836089064723656	-1.26914562006242\\
0	-2\\
2.26692364973134	-2\\
-1.76673483770403	0.233265162295974\\
2	0\\
3.06684462285069	-0.15936942097626\\
2	0\\
3.65204573059717	0\\
2.68744369481537	0\\
-0.0296096101178864	1.97039038988211\\
2	0\\
2	0\\
-2	0\\
1.91988940008889	-0.0801105999111072\\
0.159750560541792	-2\\
-0.626473616279892	1.37352638372011\\
0.112582113969329	-2\\
-0.630866936530739	1.36913306346926\\
2	0\\
2	0\\
3.12143860156031	0.963260161603145\\
0.073069441803696	-2\\
1.42466249945401	-0.843729344414789\\
0	-2\\
1.50130033110609	-0.498699668893908\\
-0.982725750964889	1.01727424903511\\
1.65778114197363	-0.350296915628327\\
1.11254531960651	-1.26520404307764\\
0.968933729054471	-1.03106627094553\\
2	0\\
2.47796178575105	-0.957815032290209\\
0.461064763726094	-1.53893523627391\\
0.753495053702213	-1.93207279518108\\
0	-2\\
2	0\\
1.96175219807223	-0.0382478019277737\\
0.758120375961649	-2\\
3.23819589080872	0.403473591824996\\
2	0\\
0	-2\\
0	-2\\
2	0\\
0	-2\\
1.48066918483594	-0.519330815164056\\
3.35771759021934	0.670223507117531\\
7.88310603535839	0.019891343132373\\
0.0810437560806117	-2\\
2.541422000856	0\\
1.33958791714377	-0.660412082856233\\
0.493121874412575	-2\\
3.20017467872936	-0.0926349073079202\\
5.85554428525183	0\\
2	0\\
1.60805648261843	-0.391943517381569\\
0.560269360685501	-1.4397306393145\\
2	0\\
0	-2\\
2.82597039607102	0.658688426848002\\
1.4187823501112	-0.581217649888802\\
1.88629517530724	-1.63031594581522\\
1.77319355335366	-0.226806446646342\\
0	-2\\
2.45850792056615	-0.901493976960019\\
2	0\\
2.5097175783947	0.38361874738078\\
-0.13976842168206	1.86023157831794\\
-1.15308977664322	0.846910223356782\\
4.25089609036921	0\\
0	-2\\
-0.885432114633159	1.11456788536684\\
0.647991409521488	-1.35200859047851\\
2	0\\
0.171433091295346	-2\\
0.315637184543375	-2\\
2	0\\
0	-2\\
0	-2\\
1.40841190538925	-1.08205767704147\\
-0.95244021987642	1.04755978012358\\
-0.149272841095663	1.85072715890434\\
0	-2\\
3.65496271043292	1.58905111825737\\
0.487368699946151	-1.51263130005385\\
1.02776475808238	-1.42649114806585\\
0	-2\\
0.106617874666056	-2\\
2	0\\
0	-2\\
0	-2\\
0	-2\\
0.562938127130291	-1.43706187286971\\
-0.514145370896206	1.48585462910379\\
2	0\\
2.50917954217305	-0.654832575100422\\
2	0\\
0.781709043533569	-1.80472924947128\\
2	0\\
0	-2\\
1.84690759836217	-0.153092401637833\\
0	-2\\
0.638850943737574	-2\\
2.00815781123866	0\\
-0.260335375099753	1.73966462490025\\
0.36653978134586	-2\\
0.0133251754567337	-2\\
1.40794005059215	-1.64228054978105\\
0.440850541462549	-2\\
3.65012385763992	-1.46192255882689\\
0.661182967507027	-1.51336417453797\\
2.02607207160776	-0.31113715446372\\
0.421044870189158	-2\\
-0.15555831465223	1.84444168534777\\
0	-2\\
-1.17952970260876	0.820470297391239\\
-1.19178465144537	0.808215348554626\\
2	0\\
-0.432524566494662	1.56747543350534\\
2	0\\
2	0\\
0	-2\\
2	0\\
1.77076768941331	-1.4604480264384\\
2	0\\
-0.687816869250934	1.31218313074907\\
0	2\\
0	-2\\
2	0\\
3.05381485828263	0\\
1.48259390540459	-0.517406094595408\\
2	0\\
1.47971483400451	-0.52028516599549\\
2	0\\
2	0\\
-0.775657446638141	1.22434255336186\\
1.17117830058462	-1.52751934435241\\
2.68399455159497	-0.148635915925472\\
0	-2\\
1.99875816249161	-1.79947504072062\\
2	0\\
1.96388832627684	-2\\
0.161203907280791	-1.83879609271921\\
1.13666440049248	-2\\
2.90382257379909	-0.468692735394797\\
2.98463914802716	-1.64148659534071\\
0.750125533380832	-1.24987446661917\\
0	-2\\
0.616084608489104	-2\\
0	-2\\
2.19902696045617	-0.110813102371746\\
2.62112884577799	0\\
0.605673482873863	-1.8202464015652\\
-1.83861461193797	0.161385388062028\\
0.900698711581665	-2\\
1.17849029653337	-0.821509703466632\\
2.88774112961105	-0.522245171418847\\
2.89595230954609	-2\\
2	0\\
2	0\\
2.51261644970875	-2\\
-0.735061626757754	1.26493837324225\\
0	-2\\
0	-2\\
2.36765142376201	-1.63181749332151\\
2	0\\
2.67340320225322	-1.30453020202424\\
1.36155203207866	-2\\
0	2\\
0	-2\\
2	0\\
1.18568141901189	-1.64593752417137\\
0.102854075885453	-2\\
0.816975767568515	-1.59000198913189\\
1.46776966132232	-0.532230338677683\\
2.79409916325438	-2\\
2.35503092295796	-0.52183958204648\\
1.13887014698351	-1.14254598959633\\
0	2\\
2	0\\
2.55384095139541	-1.78210899283801\\
1.97035659472346	-0.313414417596727\\
1.49420346079434	-0.505796539205657\\
1.24155911521162	-1.27049537646421\\
0.926514893750865	-2\\
0.5465835317972	-1.71211072744098\\
2.68686274852853	-2\\
1.92589853950016	-0.501428640294937\\
0.0976286491258209	-2\\
0.632928651597259	-2\\
1.37342815965919	-0.847275328914913\\
1.61206871564698	-0.804034013866445\\
0.560934634924712	-1.43923604633202\\
0.180038763097428	-1.87186723691667\\
2	0\\
0	2\\
0.662493687307012	-2\\
2	0\\
2	0\\
3.60000698748483	0\\
0.722567959010234	-1.66270251864746\\
2	0\\
4.70797280729807	2.31293940251226\\
2	0\\
3.15498653415092	0\\
2.95020417022094	0.544956069530804\\
3.625472043725	-1.68454207501532\\
2.91041121818456	0\\
1.67518468587913	-0.472157138044139\\
3.85536983352753	0\\
0.493878387876353	-2\\
11.9859664554661	9.45448147646653\\
2	0\\
1.7286055943039	-1.41756400199813\\
1.34023596281011	-0.659764037189895\\
0	-2\\
2.37736824699534	0\\
0.500808734557833	-2\\
1.50154421710539	-2\\
0	-2\\
1.43072803735167	-0.569271962648329\\
2	0\\
1.2678839623194	-0.732116037680596\\
3.8067529141096	1.79925614352729\\
0.57417602019478	-1.52456312343886\\
-0.912863334955231	1.08713666504477\\
2.24185145422504	0\\
0.947131790058491	-2\\
3.9189019874984	0.355604491387241\\
0.887146655181313	-1.11285334481869\\
-0.453536328966611	1.54646367103339\\
2.6923750987403	0\\
2	0\\
2.71770826795421	-0.271773322624615\\
0	2\\
0.410062862652827	-2\\
1.01181970751359	-1.1153075847289\\
1.75050373255509	-2\\
0.60712590190685	-1.56983131958272\\
0	-2\\
0	-2\\
-0.0332234779611159	1.96677652203888\\
0	-2\\
2.93599110898521	0.133349220276352\\
2	0\\
1.55541263240758	-0.444587367592422\\
0	-2\\
1.3974934819341	-0.602506518065899\\
3.72181788550449	0.152292439205114\\
3.90021175735127	-0.255903447145405\\
0	-2\\
-1.17428721083486	0.825712789165142\\
1.93012219985604	-0.0698778001439591\\
1.94109600667896	-1.53984792389072\\
1.7994207565197	-0.200579243480303\\
3.98544754413669	-1.48650469802647\\
-0.536619741410796	1.4633802585892\\
1.60374304354718	-1.64168235137161\\
1.66090007780564	-2\\
2.39940299848836	-0.22978757732874\\
1.38958195062675	-2\\
2.57350177173187	-0.0752971190893202\\
2	0\\
0.977907690817442	-1.2476293985917\\
0.154279966187141	-2\\
0.459180714622742	-1.63768141917542\\
0	-2\\
1.00801355304873	-0.991986446951273\\
0	-2\\
0	-2\\
2	0\\
0.475770041883372	-1.82626749536846\\
2	0\\
0	-2\\
3.32818802325124	0\\
2	0\\
0.542816816060817	-2\\
2.56088908784039	-1.96546705908539\\
1.4533132491811	-0.546686750818902\\
0.544057100560544	-2\\
1.58631174342541	-1.91362911293159\\
0.607126523164232	-1.73939170632433\\
2.78357602570959	-1.57299765950264\\
3.55285887174005	0.912336051487912\\
2	0\\
2	0\\
5.60336739338987	0\\
0	-2\\
0	-2\\
0	-2\\
1.59710076040477	-0.402899239595227\\
1.37138813731073	-2\\
3.02371137193508	0.539986429915504\\
2	0\\
2	0\\
2.24103304954607	-1.81450206468387\\
0.0858043751158977	-2\\
2	0\\
0	-2\\
0.403479797236234	-2\\
0	-2\\
-0.771493277560567	1.22850672243943\\
2.21888025131513	-0.310598032220784\\
2	0\\
-0.0257994602685241	1.97420053973148\\
2	0\\
1.37545918065964	-0.624540819340365\\
0.313161932159222	-2\\
4.65348398137737	-1.44406726347732\\
2.13646870194222	0\\
0	-2\\
1.8464774559839	-0.153522544016102\\
0.199074738537454	-2\\
5.37933719679543	-2\\
-0.132603660240907	1.86739633975909\\
-0.0152578216696915	1.98474217833031\\
2.05237112042707	-2\\
0.0766310756873012	-2\\
1.36119612573851	-1.61604992632436\\
0	-2\\
0	-2\\
0	-2\\
2	0\\
-0.0836882167209182	1.91631178327908\\
0.468734436403093	-1.56250023065032\\
2	0\\
4.01903001477194	1.4043627376394\\
3.02787774502625	-1.2120348128792\\
2.90435862414219	-0.145222765870137\\
-1.05500980995874	0.94499019004126\\
3.03353672370339	0.924966647130641\\
0.32645982497777	-1.92753455168563\\
1.25534304844816	-0.813882604996017\\
0.101061108020222	-2\\
0	2\\
0	-2\\
0	-2\\
1.46102118813206	-0.600404841507669\\
1.98291680594646	-0.0170831940535394\\
0	-2\\
0	2\\
2	0\\
3.37203004822519	-0.249085535640765\\
0.526108477328895	-2\\
0	-2\\
2	0\\
0.46221293654117	-2\\
2	0\\
2.42670305120681	-0.175982581462314\\
0	2\\
2.0517892364853	0\\
0.399006704329479	-1.60099329567052\\
0	-2\\
-0.0947647548927832	1.90523524510722\\
0	-2\\
0	2\\
1.35089623293294	-0.649103767067059\\
0.510873719074103	-2\\
2.65121587337295	0.0841264647328246\\
3.48088747090962	-0.061229788702959\\
4.05566382216935	0\\
0.0247979910065466	-2\\
2	0\\
0	-2\\
2.36459391823946	-0.289851347209687\\
-0.34597920756703	1.65402079243297\\
0	-2\\
4.56069153566117	-0.961164358273952\\
-0.432980370397442	1.56701962960256\\
2	0\\
0	-2\\
3.063049572854	0\\
1.86304375872855	-1.9554544442572\\
2.71165305536726	0.472151049175531\\
-0.087111876708515	1.91288812329148\\
-0.218964521500358	1.78103547849964\\
1.85508594258877	-0.144914057411227\\
-1.65026510162122	0.349734898378785\\
0	-2\\
0	-2\\
2	0\\
2.34762147944669	-0.901225393962879\\
0.633625341064034	-1.59020391736335\\
0.828472728021051	-1.62911947799986\\
0	-2\\
0	-2\\
0	-2\\
0	-2\\
0.293876866722441	-2\\
-2	0\\
1.03800575694853	-1.03399189479427\\
0	2\\
3.88802413311933	0.614229337564117\\
2.26881113900518	0\\
0	-2\\
4.07250391485029	0.777151337949159\\
3.16359735681655	-0.025602378620571\\
2	0\\
0.0179764104307102	-2\\
1.47257438784969	-0.527425612150313\\
0	-2\\
2.83980621473089	-0.906635940183946\\
1.28298877568203	-2\\
1.09860677113337	-0.901393228866629\\
1.96036968718143	-0.039630312818569\\
1.43115902586528	-1.07800849196396\\
0.172684575152687	-2\\
0	-2\\
0.783139113637106	-1.64133552886096\\
0	-2\\
1.26887009210408	-0.855657665229964\\
0.704562811203614	-1.67103011211454\\
2.51024973783695	-1.8127321352746\\
0.697960224930676	-1.82811074542319\\
5.02580897189124	0\\
1.85486286002309	-0.145137139976905\\
3.49937173142008	-0.297813858840843\\
2.41670258492075	-0.090516830214798\\
0	-2\\
0.103690947076588	-2\\
3.25166582810599	0\\
0	-2\\
1.56600975567237	-1.45105961196685\\
0	-2\\
1.54286589161413	-0.497144586260864\\
0	-2\\
1.52506863799016	-1.41399172901191\\
0	2\\
4.48558262051103	2.32527073340424\\
2	0\\
0	-2\\
2	0\\
0	-2\\
0.0918406053460785	-1.90815939465392\\
1.29090662670264	-0.709093373297365\\
0	-2\\
6.6377759510563	-0.266695100465085\\
0	-2\\
2	0\\
0	-2\\
0.374830184115436	-1.79898852177781\\
3.92647322768517	0.746244387471716\\
0.605117469877003	-1.84370446628762\\
0	-2\\
6.05064685364189	0.335653805289343\\
2	0\\
2.85076920266222	0\\
2	0\\
0.373094364420823	-2\\
1.56629964311423	-0.433700356885765\\
3.03757480357071	-0.596249037460357\\
3.61416998000242	0\\
0	-2\\
1.91052238146931	-0.0894776185306903\\
0	-2\\
0	-2\\
1.16895823388022	-2\\
0	-2\\
0	2\\
0	2\\
0	-2\\
2	0\\
0.560408294078185	-2\\
2	0\\
2.3035437665919	-1.24655597040574\\
0	-2\\
0	-2\\
0	-2\\
0	-2\\
1.81520138127561	-0.184798618724393\\
1.99725954186261	-1.83658973485934\\
0.0445214919171479	-2\\
2	0\\
2	0\\
0.696083362985394	-1.30391663701461\\
1.1133068777316	-0.886693122268396\\
2	0\\
2	0\\
2	0\\
1.94511844255997	-0.0548815574400343\\
0.185762476133855	-2\\
2.45396421990244	-0.564468648931771\\
2	0\\
0	-2\\
-0.0469254004752715	1.95307459952473\\
0	-2\\
3.54936027572475	0\\
2.25813652504459	-1.05204174949996\\
2.21513160875441	-1.42916422847079\\
1.28219655296089	-0.717803447039105\\
3.60790877570266	-0.288249171835545\\
0	-2\\
0	-2\\
0	-2\\
2	0\\
2.5214834054151	-0.905863699278657\\
2.13613565937689	-2\\
4.03182184373943	-0.169108281729792\\
2	0\\
2	0\\
1.39055242475486	-0.609447575245139\\
-0.00420421434672846	1.99579578565327\\
2.67683330915691	0\\
2	0\\
0	2\\
0	-2\\
2.29211329335936	-0.0119362532986577\\
0.697830703062298	-1.3021692969377\\
0.238081145407623	-2\\
0	-2\\
0	-2\\
2	0\\
0	-2\\
3.62919236249396	0\\
2.37429904228942	-2\\
2.06017560094842	-0.765540696910614\\
0	-2\\
-0.600967942625943	1.39903205737406\\
0.722296995655161	-1.5484520913644\\
4.93164101565193	1.14118955562574\\
-0.132098389967872	1.86790161003213\\
1.99933816855072	-0.000661831449274931\\
1.19894559777655	-0.845857532070075\\
0.187655739834307	-2\\
2	0\\
1.83376226451804	-0.166237735481959\\
0	-2\\
1.2260529195336	-0.7739470804664\\
0	-2\\
-0.483250911430238	1.51674908856976\\
0	-2\\
0	2\\
0.322621911982	-2\\
2	0\\
2	0\\
2.4862394774207	-0.0791982737755671\\
2	0\\
1.48661338684875	-0.513386613151246\\
0	-2\\
0	-2\\
0	-2\\
1.50814270515262	-1.61024949854948\\
2	0\\
3.00519638993844	0.40059906887849\\
1.31225906945338	-0.687740930546616\\
3.06208734496357	0\\
-1.43341274947697	0.566587250523035\\
0.34222605364169	-2\\
2.93245920136949	-2\\
0	-2\\
0	-2\\
1.97662788866774	-0.02337211133226\\
1.94314722314034	-0.0568527768596637\\
2	0\\
1.84803906331403	-0.151960936685974\\
1.03971235369556	-2\\
-0.653089247150518	1.34691075284948\\
2	0\\
0	-2\\
0.408279034526803	-1.72392928586797\\
1.41643609447022	-2\\
-0.746703046970288	1.25329695302971\\
2	0\\
1.65399717592268	-1.60410552566285\\
2.49599162222218	-0.570442924695483\\
1.68619597957921	-0.529869993038799\\
2	0\\
-0.924580129203288	1.07541987079671\\
0.401698631325554	-2\\
0	-2\\
0.502628681858238	-2\\
0	-2\\
2	0\\
0.13316808937114	-2\\
1.04339822525513	-2\\
2	0\\
2	0\\
0	-2\\
-0.0879941046665801	1.91200589533342\\
2	0\\
0	2\\
2	0\\
-0.996950707942864	1.00304929205714\\
2	0\\
-0.04065742004113	1.95934257995887\\
1.43190959126647	-0.877973343028217\\
4.501146831686	0.752405341642242\\
0.947870632354805	-2\\
0.947215450859988	-1.51603828056171\\
2	0\\
2	0\\
0	-2\\
0	2\\
0	-2\\
0.860421213354197	-2\\
0	-2\\
0.314780192395729	-2\\
0.0978181952625755	-2\\
0.769349812507189	-2\\
0	-2\\
0	-2\\
2.59047814700968	0\\
1.24182303916154	-0.758176960838457\\
2.2147396333382	0\\
0	-2\\
0.63441040361939	-1.36558959638061\\
1.01693811689569	-2\\
2.43250506764707	0\\
0	-2\\
0	-2\\
0.702060619752776	-2\\
2	0\\
-0.0397902305409842	1.96020976945902\\
1.5875758635026	-0.412424136497397\\
2.40444434958655	0\\
2	0\\
-0.170314209999334	1.82968579000067\\
1.77669578933671	-2\\
1.56588681802911	-0.434113181970894\\
0	-2\\
0.16879289236381	-2\\
1.24246258060957	-2\\
1.66162566124221	-1.10412210444697\\
5.59654552430285	0.261244236221169\\
1.71697063525428	-0.283029364745722\\
1.75366172744124	-0.246338272558763\\
2	0\\
0	-2\\
0.907284752094076	-1.09271524790592\\
1.62422106108465	-0.376550605660318\\
0.0372252877274901	-1.9715449530812\\
-0.659394066688458	1.34060593331154\\
3.35103085418148	-0.0714420045458006\\
2.08652164113778	-2\\
4.57648094658896	0\\
1.51106747295809	-1.17894213330283\\
0	-2\\
0.163177644064397	-2\\
2	0\\
1.26161287069682	-2\\
2	0\\
0.625732310767294	-2\\
1.06748944373678	-1.84430998687084\\
-1.23879416164926	0.761205838350744\\
1.95225248574086	-0.04774751425914\\
3.8869013191787	0.301283337443476\\
0	-2\\
-1.36604671038085	0.633953289619151\\
0	-2\\
-0.616460345277413	1.38353965472259\\
1.05361711118142	-1.35559354669302\\
2.36290662955701	0.100309235934246\\
3.53752813255787	-1.32515043778336\\
0	-2\\
0.795051425763077	-2\\
2	0\\
-0.158507413374629	1.84149258662537\\
0	-2\\
0	-2\\
1.57000704449564	-1.43252431175631\\
4.57376266005864	-1.22409530623061\\
1.14770198520346	-1.97356100824012\\
1.81284256209335	-2\\
-0.120096243266125	1.87990375673387\\
1.4459423021271	-1.01823225314103\\
0.907200697843833	-1.09279930215617\\
0	-2\\
1.65634570521793	-0.343654294782066\\
2.41542773053098	-1.26537567052653\\
0.775389198045788	-1.22461080195421\\
2.33607919089719	0\\
-1.82282766681919	0.177172333180809\\
0	-2\\
6.1286324631815	0.0847342340665626\\
1.70273924201072	-2\\
0.19067892658612	-1.80932107341388\\
1.85057280794064	-1.50614117314467\\
0	-2\\
1.87003872084573	-0.129961279154267\\
3.95665748565875	0\\
0	-2\\
2	0\\
1.73282206131629	-2\\
0	-2\\
0.442753972987929	-1.55724602701207\\
0.0945734933123905	-2\\
2	0\\
2.46270351921516	-0.140839846119101\\
2	0\\
2	0\\
0	-2\\
2	0\\
1.30414321386693	-0.695856786133072\\
0	-2\\
3.75189204265853	-0.197277812088227\\
0	-2\\
2.22738303013388	0\\
1.07637051632079	-1.48084323050276\\
1.4552495614528	-1.34622095448983\\
-0.0539474293548454	1.94605257064515\\
1.94122007368678	-2\\
-0.0617976610895533	1.93820233891045\\
2	0\\
0.955272555685668	-1.62146721729404\\
0	-2\\
2.14039094407514	0\\
2	0\\
0	-2\\
4.27877823065103	1.27390255012581\\
0.157912832889591	-1.8713115498216\\
3.12249393915332	0\\
3.22948549065641	0.278103628901303\\
0	-2\\
0	-2\\
2	0\\
1.6544286721349	-0.345571327865103\\
0	-2\\
0	-2\\
5.83428475390178	1.73219441869525\\
2.25852468816831	-1.14133602912203\\
0.278073748323906	-1.97434816466874\\
2	0\\
1.02491674442925	-1.63774357584752\\
0.46313994720384	-2\\
2	0\\
0.348774485827478	-2\\
0	-2\\
-0.190953663040073	1.80904633695993\\
0	-2\\
0	-2\\
1.92041702511895	-0.766726589066386\\
1.57226682524764	-0.427733174752365\\
2	0\\
-1.84746475489316	0.15253524510684\\
2	0\\
2	0\\
1.57381428405972	-0.42618571594028\\
2.00439696616482	-1.40916452507593\\
1.17238999302642	-1.33090917546679\\
2.99257358853427	0\\
1.52788049064293	-0.875425305570469\\
0	-2\\
0.841052047031851	-1.44627473616577\\
1.44723565302772	-2\\
4.53074742037282	0.666212270956015\\
0.8632079882145	-2\\
0	2\\
1.67945553593917	-2\\
2.14063327196715	-0.932729698728203\\
2	0\\
2.86237145113365	0\\
0.108045260605951	-2\\
5.83751080283842	0.214991773813972\\
2	0\\
3.71110571582667	-2\\
0.719738034893655	-2\\
-0.0762594212870883	1.92374057871291\\
1.9135204283994	-0.0864795716005964\\
1.58093275683935	-2\\
0.0267904831078954	-2\\
0	2\\
0	-2\\
2.51887351631877	0\\
0	-2\\
2	0\\
0.216714123536072	-2\\
-1.62421885380035	0.375781146199645\\
6.80787124043336	-0.163233714385605\\
2.49083278448032	0.359135118486419\\
2.44330859291606	-0.062375419485939\\
3.31959667879877	-0.369670719089685\\
0.133129104145989	-2\\
0	-2\\
2	0\\
2.90553945018089	0\\
0	-2\\
3.33178071856833	-0.234590103725343\\
0	-2\\
1.11148870341853	-2\\
2	0\\
-0.663863126258613	1.33613687374139\\
2	0\\
0	-2\\
1.13561772012151	-0.864382279878492\\
1.69176900149961	-0.308230998500393\\
0	-2\\
2.84689843261904	0.266633843732362\\
2	0\\
2	0\\
0	2\\
0	-2\\
0	-2\\
0.861471295744531	-2\\
-1.32595359696069	0.674046403039313\\
0	-2\\
0	-2\\
0	-2\\
2	0\\
1.81182190467048	-0.188178095329515\\
2.60119241463312	-0.544218137572881\\
2	0\\
1.47695743902346	-0.523042560976538\\
2.07815192179751	-1.63250592316415\\
1.38427074871893	-0.615729251281068\\
1.2136226567737	-1.59426835390718\\
0	-2\\
2.98097374784128	0.866838002242908\\
0	-2\\
2	0\\
2.68344453866672	0.3026544139292\\
0	-2\\
2.32727537504565	-0.591765159633185\\
0	2\\
2	0\\
-0.800743436811578	1.19925656318842\\
0.926165075263433	-1.35704122479077\\
2	0\\
2	0\\
2	0\\
2.78285033562548	0\\
0.190184314100148	-2\\
2	0\\
0.754009632836401	-1.57911166974254\\
-0.109144367291391	1.89085563270861\\
2.85306358654145	-0.279116396614571\\
3.57794775333344	1.46400402241874\\
1.83889988371214	-0.161100116287863\\
2	0\\
1.7307966508278	-0.269203349172202\\
2	0\\
0	2\\
1.2629573740664	-2\\
2	0\\
0.0538750480157511	-2\\
-0.0359226156921734	1.96407738430783\\
1.86074245392024	-0.139257546079763\\
2.17151640257478	-2\\
-0.0645376765572447	1.93546232344276\\
-0.421158407244623	1.57884159275538\\
1.61537417647206	-0.384625823527942\\
0.490016788580937	-2\\
2	0\\
2.2451225267649	-0.105735702288563\\
1.80112361797938	-0.198876382020624\\
2.44809449607875	-1.90702349572381\\
2.29092830359625	0.17712532459283\\
5.05541798586565	-0.377566067661684\\
2	0\\
2.54795248120458	-0.49055749528396\\
3.03147797645512	-0.314508120097448\\
-0.0420245909167187	1.95797540908328\\
2	0\\
1.67158669614278	-0.418852785627474\\
1.52465501151461	-0.587709734588325\\
0.895883184029704	-1.1041168159703\\
3.96956418180846	-0.228128468320964\\
1.57264808522633	-1.1005364018144\\
1.65057246224943	-1.99621422863197\\
1.91655280509646	-0.083447194903539\\
2	0\\
1.46450986744298	-0.535490132557019\\
0.559524986469391	-2\\
3.12502863997856	-0.0126140369828322\\
4.78581035736213	0.232957958730691\\
0	-2\\
2.09315386516453	0\\
-0.225526913653538	1.77447308634646\\
0.351010679067452	-2\\
2.84602885389342	-0.414512037047\\
7.55013712307613	5.11214411606741\\
2	0\\
1.56870173939785	-1.60495194059534\\
0.48278666402323	-1.9715306208352\\
-1.17856105998836	0.821438940011643\\
0	-2\\
1.23351716073051	-2\\
2	0\\
0	-2\\
0.9886751875045	-2\\
5.68182568838439	1.34410786036251\\
0	-2\\
2.66454429892183	-1.46723180834604\\
2	0\\
2	0\\
0.663148687231405	-1.33685131276859\\
2	0\\
0.602179921359767	-1.63253252114359\\
0.143773499567184	-2\\
2	0\\
4.05899446376136	0\\
0.570481681356435	-2\\
3.935619654731	0\\
4.24038550677002	-0.0384159263654891\\
0.447053174060369	-2\\
-0.678048284866492	1.32195171513351\\
2	0\\
1.99871618098002	-0.610067185689014\\
1.09738478713347	-2\\
2	0\\
0.186074592417693	-2\\
0	-2\\
-0.442503218729124	1.55749678127088\\
0	-2\\
2	0\\
0	-2\\
2.38833096436478	-1.54269014368477\\
2	0\\
0.349001732927127	-2\\
2	0\\
1.41319666049145	-0.586803339508555\\
0	-2\\
0.493068666188048	-1.76760995139268\\
3.87793922491779	-0.323353666214031\\
0	-2\\
2.43417736417953	0\\
2.314765711621	0\\
2	0\\
3.01838635106928	0.868634009292485\\
-0.815477760618092	1.18452223938191\\
1.40439003373846	-1.65691255243125\\
-0.5194093439061	1.4805906560939\\
0	-2\\
0	-2\\
0.371505863709862	-2\\
0	-2\\
3.09924230300597	0\\
0.456559012433744	-2\\
2	0\\
1.57972850655893	-0.47190458483091\\
1.07947183294661	-0.920528167053388\\
1.73648700726451	-0.303906895310079\\
5.92946377533874	2.73916595973453\\
0	-2\\
2	0\\
0	-2\\
2.3716964942963	0\\
0.945867610590337	-1.05413238940966\\
2.47234598585716	0.332129676063513\\
2	0\\
3.62192380350668	-1.5597932058411\\
2	0\\
0	2\\
0.0505185453972614	-1.98350314656417\\
2.77634096999331	-2\\
0.345355133964242	-2\\
1.98301524873616	-0.723548143909411\\
0	-2\\
2	0\\
1.9206143534799	-0.0793856465201037\\
1.19825013639211	-2\\
-0.142372887832068	1.85762711216793\\
-0.739492542388216	1.26050745761178\\
1.76132476374091	-0.323135722904752\\
3.99347286597909	-1.54827593814838\\
-0.156890865219823	1.84310913478018\\
0	-2\\
0.67108230028198	-2\\
0.207277749101691	-2\\
2	0\\
1.60011837807538	-0.399881621924621\\
2.54980141924544	-1.76346356276935\\
0.185818501610699	-2\\
0	-2\\
0.984212380475179	-1.41540849454803\\
0	-2\\
1.95262432890003	-0.691228308928483\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
1.95262432890003	-0.691228308928483\\
2	0\\
0.265849795736983	-1.73415020426302\\
1.8003345391553	-2\\
0.962594540868623	-1.47773918499991\\
3.00399482125922	-0.239582192071928\\
2	0\\
1.56533506858404	-0.852105007871821\\
0.26166343427699	-2\\
1.87626630279679	-2\\
1.42546797166394	-1.22875038217512\\
0	-2\\
0.986074314026811	-1.97777482021108\\
2.1755639677648	-2\\
2.10739247039197	0\\
1.51201818172257	-0.487981818277429\\
2	0\\
1.00445821873068	-2\\
0	-2\\
1.0259187752207	-0.974081224779298\\
0	-2\\
-0.367703095302222	1.63229690469778\\
0	-2\\
0	-2\\
0.126823539608952	-2\\
4.21887098737734	0.13764213543185\\
2	0\\
3.37958131581936	-1.08730431528727\\
0.647360888357796	-2\\
2	0\\
0.560465605166595	-1.43953439483341\\
0.526851048030449	-2\\
2.21931068849374	0.216115166431767\\
0	-2\\
2.19773341235998	-0.610496532778271\\
0.934258154174438	-2\\
0.760208822085275	-2\\
2	0\\
1.70810498321178	-0.291895016788219\\
2	0\\
0	2\\
2	0\\
0.775010878689722	-1.85456796112508\\
2	0\\
2.77072822498778	-2\\
0.552741959087243	-1.44725804091276\\
2.39687888771051	-1.52088712585949\\
0	2\\
-0.669779575178826	1.33022042482117\\
2	0\\
0	-2\\
2.33966652301617	-0.695693250141184\\
2	0\\
-0.271714977031136	1.72828502296886\\
2	0\\
1.45246514685011	-0.8577582174705\\
1.27163565355937	-0.988174522110171\\
2.25382622635075	-2\\
2	0\\
1.18933082083214	-0.810669179167862\\
1.70841135547563	-0.29158864452437\\
2	0\\
0.705674344384489	-1.29432565561551\\
-1.35601802551465	0.643981974485347\\
0	-2\\
0.994186470914027	-1.8501322774717\\
3.81081970955292	0.258407576608884\\
0	-2\\
1.83013068246745	-0.889630264351319\\
2	0\\
1.91871277959278	-0.0812872204072156\\
0	2\\
0.117848341895108	-2\\
2.59506197783573	0.16034379601091\\
1.99890199787509	-0.00109800212491277\\
0.336228219363169	-2\\
2	0\\
2	0\\
0	-2\\
2.26928613444601	-0.141762945691373\\
9.40863908245776	0.576678302213526\\
3.89642505040972	1.09601505246272\\
2	0\\
2	0\\
0	-2\\
1.34701484869943	-0.824376338446353\\
-0.755598305819532	1.24440169418047\\
0	-2\\
0	2\\
2	0\\
0	-2\\
1.8089164370212	-0.675907961191693\\
2	0\\
0.921669310451104	-1.0783306895489\\
2.89933808517553	0\\
1.83031604984778	-0.169683950152219\\
0.253614371437802	-2\\
2.07196431697083	-1.81532257777684\\
2	0\\
0.702292242235743	-1.29770775776426\\
0.201347032110731	-1.80336493894657\\
2.13809440196893	-2\\
0.0627720463792847	-2\\
0	-2\\
0.630008569152694	-1.36999143084731\\
0	2\\
1.59628387690987	-2\\
2	0\\
1.89962336019077	-0.10037663980923\\
2	0\\
0	-2\\
0	2\\
1.11492353544176	-0.885076464558242\\
-0.738878501533785	1.26112149846621\\
2	0\\
0.79873203585048	-1.20126796414952\\
2.77023109243841	-1.57084189304745\\
1.97641474639362	-0.0235852536063837\\
3.34332466154748	0\\
0.354113738241046	-2\\
0.579600749508003	-1.8928130999454\\
1.96108248741688	-0.0389175125831178\\
2	0\\
0	-2\\
2	0\\
0.249418221093946	-2\\
-2	0\\
0	2\\
3.28713696157783	-2\\
6.99751623795549	2.52033202070823\\
2	0\\
0.0147043827170552	-2\\
2	0\\
0.0258093566357491	-1.97419064336425\\
2	0\\
1.86810022817948	-0.191046883311039\\
1.7294097145492	-0.551934920976437\\
2	0\\
0	-2\\
1.19585540071629	-0.804144599283711\\
0.132961552469455	-1.87671993265839\\
0	2\\
2.59129339127033	0.305031021996847\\
0.0124586473440774	-2\\
3.18386666543151	-1.08709151964347\\
0	2\\
0.711996039764386	-1.97802658450759\\
0.793489980267446	-1.48827631722184\\
-0.131844555191757	1.86815544480824\\
2.6400313970477	0\\
0	-2\\
3.78576709517165	-0.0135338527097307\\
2.77623942479035	-0.83792831152157\\
2.52404204675475	-0.36465700807925\\
1.93947661057903	-0.103654867599316\\
1.996773329318	-0.189473482735273\\
-0.00932765030391892	1.99067234969608\\
0.190311084379886	-1.89685436256737\\
3.74089833323573	1.71618889780203\\
0.853274526989674	-1.32868189920405\\
1.18438731002027	-0.815612689979728\\
2	0\\
0.996763987968746	-1.00323601203125\\
-1.95348484083465	0.046515159165355\\
3.34144340514401	0\\
2	0\\
0.0559601150857219	-1.94403988491428\\
0.139092851535836	-2\\
1.21197173419257	-1.75744719082235\\
1.39423871255251	-0.605761287447494\\
0	-2\\
-0.466775683435869	1.53322431656413\\
0.992673965666294	-1.00732603433371\\
2.11379435892199	0.108998262666004\\
5.92557307488109	0.635305812833805\\
2	0\\
2	0\\
0.077751254716674	-2\\
-0.180959200907022	1.81904079909298\\
0.131646999175906	-2\\
0	-2\\
1.18254833131567	-1.13145293154599\\
1.10241311375177	-2\\
2.96230076130449	-0.052635389600511\\
1.48785209470381	-0.512147905296193\\
3.35808373229954	-0.0578941238404135\\
2	0\\
0	-2\\
2	0\\
0	2\\
2	0\\
3.51329848189279	0.226068636280268\\
0.92064509181547	-1.95655650618935\\
0	2\\
0	-2\\
1.72071680777109	-0.27928319222891\\
0.21677747238887	-2\\
0	-2\\
0.470320899319083	-2\\
1.51739474182667	-2\\
2	0\\
1.54362174928364	-1.94811273260785\\
3.05683539523501	-1.34411303649144\\
2	0\\
6.47147260810325	3.84530520912473\\
0.834591927164118	-1.36116369097796\\
0.289787478355955	-2\\
0	-2\\
0	-2\\
1.02553032074658	-2\\
1.97508363714406	-2\\
0	-2\\
2	0\\
2	0\\
2	0\\
0	-2\\
1.42090383948591	-1.08674559861757\\
1.54392004899928	-0.456079951000721\\
1.87931263938999	-0.986062293721611\\
1.27041293448141	-1.6044049311072\\
1.16664270301111	-1.89580648396205\\
1.46275901321461	-1.19544942591841\\
3.16076711316485	-2\\
0	-2\\
1.67692389213578	-0.323076107864222\\
1.93226739589494	-0.067732604105065\\
1.23829859335832	-2\\
0	-2\\
0	-2\\
1.15301772520376	-2\\
1.1232185602269	-2\\
0.648401408815433	-1.35159859118457\\
-0.910441769749406	1.08955823025059\\
2	0\\
0.331405655494069	-2\\
0	-2\\
2	0\\
0	2\\
2	0\\
0.476736131324078	-1.58631030332364\\
0.23832282123537	-2\\
2	0\\
3.26447740489833	1.12401064899066\\
1.04360754171511	-2\\
-0.285823534157481	1.71417646584252\\
0.737645297942527	-2\\
0.991487130663827	-1.62925272712493\\
0.467608297790898	-2\\
1.3196606917022	-0.680339308297798\\
2	0\\
0.892968515921796	-1.86678118397014\\
-0.126743859099434	1.87325614090057\\
2.71745684099717	0.679469618118677\\
0.944805636656757	-2\\
1.39359036946363	-2\\
1.87043958024005	-0.129560419759951\\
0	-2\\
0.0229702456319607	-2\\
6.02453394299198	-1.37649463908865\\
2	0\\
2.64728283453276	0\\
1.70175427439865	-1.72574377311838\\
0.240661485494235	-2\\
1.06437008300538	-2\\
-0.513047432565239	1.48695256743476\\
2.68745023228733	-0.769999729938718\\
1.02801803435101	-1.33109622730435\\
0	-2\\
2	0\\
0.498244425334268	-2\\
0	-2\\
1.91965271918455	-0.0803472808154514\\
1.78655013436783	-0.601751587555183\\
0.0313163279324415	-2\\
1.6808571294407	-0.543687709521577\\
0.568271487796393	-2\\
1.61225037430075	-0.671718880535512\\
1.58240723624953	-1.18053217583537\\
3.73049082133269	1.11930809146686\\
-0.0868785593532116	1.91312144064679\\
0.238666587438845	-1.84924110375566\\
0.117714170149465	-2\\
2	0\\
0.415991008818208	-2\\
0	-2\\
1.22838852550174	-2\\
-0.0688252348803842	1.93117476511962\\
0	-2\\
2	0\\
2.83129542135382	-1.5546336110785\\
3.61519312513095	-2\\
2	0\\
0	-2\\
0.731171078804378	-1.79880109061626\\
0.143444108150885	-1.85655589184912\\
0	-2\\
3.35072349596602	0.544517615025747\\
0.727606673659328	-1.27239332634067\\
-0.101620654075231	1.89837934592477\\
1.85066437259218	-0.14933562740782\\
-1.51530225768884	0.484697742311158\\
1.91892470280896	-0.375571279203785\\
2	0\\
-0.363584943387168	1.63641505661283\\
0.267796558939683	-2\\
-0.409830326463727	1.59016967353627\\
1.49609324261618	-1.51294117622711\\
0	-2\\
3.10538001338526	-1.01979221270659\\
-0.068396747846372	1.93160325215363\\
2	0\\
0	-2\\
1.32771651085796	-1.49660060461423\\
2	0\\
0.342739871622817	-2\\
1.00592295852825	-1.17163215628755\\
0	2\\
0	-2\\
2.42687306300389	0\\
0	-2\\
0.5319562188308	-1.66605658362551\\
0.620669259401028	-2\\
2	0\\
0	-2\\
-0.442695829697864	1.55730417030214\\
0	-2\\
-2	0\\
2.12911161411145	-2\\
0.687229789032498	-1.85828806495532\\
3.82107568608062	-1.81487283257422\\
1.74909107314847	-0.250908926851533\\
0.233290318427967	-1.92242327812418\\
0.0705869592754567	-2\\
1.62444785127	-2\\
0.236142408272155	-2\\
-0.406606462303762	1.59339353769624\\
0.844761065321926	-1.21339664866851\\
-0.789996651029169	1.21000334897083\\
1.61120349839898	-1.31787400651976\\
0.302392615907403	-1.78906642692268\\
2.01538187973568	0\\
4.71527095602626	-1.74971290254217\\
0	-2\\
1.90816599724201	-0.0918340027579862\\
1.86775561586835	-0.532046856443539\\
0	-2\\
2	0\\
0	-2\\
1.79410470549929	-0.205895294500709\\
0.108319695467638	-1.9834548116724\\
2	0\\
2.04422257784632	-0.670149496403829\\
0.566758144918747	-1.50756221936539\\
0.205066942028787	-1.92445904326839\\
1.1433002659211	-2\\
-1.84358434090615	0.156415659093845\\
0	-2\\
3.25029556101706	-1.62654124154999\\
2.20662491201966	0.00333719752015399\\
0	-2\\
-2	0\\
2	0\\
-0.629766264396559	1.37023373560344\\
0	-2\\
2	0\\
0	-2\\
2.15385735064377	-2\\
2	0\\
1.07038474430688	-0.990559745034511\\
4.69887011680558	-2\\
2.35338716878693	-0.691945906514577\\
1.81340244346276	-0.186597556537241\\
2	0\\
1.12436287962998	-1.24682047427335\\
1.25432529300175	-0.745674706998247\\
-0.849870104442462	1.15012989555754\\
1.51677740455441	-0.483222595445586\\
-2	0\\
4.17347467565016	1.98950366444646\\
-0.209597921886876	1.79040207811312\\
0.0707785363236921	-2\\
0.513934745415743	-2\\
1.53109841331031	-0.468901586689691\\
2.86518052241778	0\\
0	-2\\
0	-2\\
2	0\\
2	0\\
2	0\\
1.58246668156533	-0.417533318434673\\
0.969097209609071	-2\\
0.656397721988244	-2\\
1.8676100374449	-1.89284339557051\\
0	-2\\
0.668910717485658	-1.33108928251434\\
1.46874961643836	-0.87503832078076\\
2.5925271630459	0\\
2.79545660602616	-2\\
1.32660412212033	-1.07013238113352\\
1.2209663188546	-1.85574137496577\\
2	0\\
0	2\\
5.65298466384559	1.02152033360229\\
1.24682215963099	-0.936617944853518\\
0	-2\\
0.921837848138217	-1.15644843483489\\
0	-2\\
2.03718772123874	0\\
0	-2\\
0	-2\\
2	0\\
1.62504665371224	-0.37495334628776\\
1.04634861844177	-1.02049975727364\\
1.91488407293022	-2\\
0.774501549753728	-1.29111003610678\\
0.564239443283547	-2\\
2	0\\
8.23026372628906	5.68739159153409\\
4.00695542664563	0\\
2	0\\
2	0\\
0.618638679793994	-2\\
1.02219598086658	-2\\
0	-2\\
1.99475038601139	-2\\
0	-2\\
1.39006928752562	-0.609930712474377\\
0	-2\\
1.79712268153302	-0.202877318466977\\
2	0\\
0.368034571396904	-2\\
1.02460436153947	-2\\
3.82818545853411	-0.246361270681108\\
2	0\\
0.0821550880222158	-2\\
2.12370645313496	-0.21646768193495\\
2	0\\
0.000518090544604943	-2\\
-0.369101892812777	1.63089810718722\\
0.750087549941532	-1.24991245005847\\
0.0216694542669687	-2\\
0.303996053265038	-1.69600394673496\\
2	0\\
7.96156116725703	2.73865330288952\\
2.30597938899403	-0.877854578420706\\
-0.103229740983711	1.89677025901629\\
1.96683038905492	-0.829834374695734\\
1.27067105903482	-1.67197984309049\\
0.0384575191070917	-1.96154248089291\\
5.44386759370005	0.0486660290792259\\
0.284746389305178	-1.71525361069482\\
-0.128870322770891	1.87112967722911\\
2	0\\
2	0\\
0.725437219645025	-1.53463436388277\\
1.76775254663617	-2\\
2	0\\
2	0\\
2	0\\
-0.413641030998316	1.58635896900168\\
2	0\\
0	-2\\
2	0\\
0	-2\\
1.63188160931628	-0.36811839068372\\
2.82992277293398	0\\
2	0\\
0.632374169891699	-1.70862136368687\\
2	0\\
2	0\\
1.44569134780147	-0.554308652198534\\
0.78082690922532	-1.24656407036729\\
2	0\\
2.22336623445657	0\\
0.665846491636681	-1.74965839955621\\
-0.0322257464391299	1.96777425356087\\
0	-2\\
0.948615987710758	-1.05138401228924\\
0.623968938702127	-2\\
2	0\\
0.135199719280306	-1.86480028071969\\
0	-2\\
1.19214399157776	-0.80785600842224\\
2	0\\
0	-2\\
2	0\\
1.62101900522872	-0.378980994771284\\
2.65527311925048	-0.730435190939767\\
0	2\\
-0.433192588189338	1.56680741181066\\
0.076253089796105	-2\\
0	-2\\
0	-2\\
0	-2\\
2	0\\
0	-2\\
0	-2\\
0	-2\\
0.178299895124393	-2\\
2	0\\
0.187474793028097	-2\\
2.55471297173514	0.5348704569986\\
-0.286998401190297	1.7130015988097\\
0	-2\\
2	0\\
0	-2\\
0.0295253962095565	-2\\
-0.119007985250205	1.8809920147498\\
1.43027789166459	-0.569722108335414\\
1.72678576493907	-1.20160550507931\\
-0.00819236914168905	1.99180763085831\\
0.701297982269486	-1.29870201773051\\
0	2\\
0.477808105877391	-1.79757384050787\\
0.175721231389539	-2\\
1.85100632503964	-1.0724321483635\\
2	0\\
2	0\\
5.32374246549827	0\\
2.26120615502927	-1.27549147067156\\
1.76444885402193	-0.235551145978068\\
2	0\\
-0.0334943679643155	1.96650563203568\\
0	-2\\
2	0\\
1.15716051746278	-1.7406940057341\\
2	0\\
2.30950959834364	0\\
2.57587420020652	-0.231511462046957\\
4.66544685810441	-1.74848994885221\\
0.798262812427009	-1.3634005283875\\
0	-2\\
2.03253980472347	0\\
-0.00573256552430967	1.99426743447569\\
1.29240340965016	-0.707596590349845\\
0	-2\\
2	0\\
1.8271598821563	-1.12507516286123\\
2	0\\
-0.560812936346499	1.4391870636535\\
3.61108557704236	0.59632606290139\\
2	0\\
0.395826111330511	-1.89644204401259\\
0	-2\\
0	-2\\
1.18764225377983	-1.37167926219652\\
2.11869130584415	-0.320013076028136\\
0	-2\\
0.149310452847364	-2\\
2	0\\
3.46533342242593	-0.700107395113418\\
0	-2\\
0	-2\\
0	-2\\
1.63816466683634	-0.361835333163662\\
2.20985324655047	-0.621202144970451\\
0.415214288412125	-2\\
1.91979577302964	-0.0802042269703614\\
-1.11950828716651	0.880491712833488\\
2	0\\
3.55848136907164	0.246917233986962\\
0.767443930914068	-2\\
1.69330221869093	-0.306697781309075\\
1.59713046746959	-0.402869532530405\\
0	2\\
2.16509376685482	-0.119947948878514\\
0	-2\\
1.55053418776096	-0.449465812239039\\
2.46331576140319	0\\
3.430379005127	-0.00347856605756036\\
-0.415199531100694	1.58480046889931\\
0	2\\
1.46686039854853	-0.644156572703189\\
3.17063829983162	-2\\
0.348968791164175	-1.81275666738129\\
-0.434877031235735	1.56512296876426\\
1.75361395568949	-0.246386044310511\\
4.86045954764428	1.83494937275331\\
2.86001506129463	0.717964567372303\\
0.890641520317129	-1.72990063163888\\
0	2\\
2.68170266355659	0\\
0	-2\\
0.651099739269141	-2\\
2.29581998561949	-0.458514349503693\\
2	0\\
-0.184538507220357	1.81546149277964\\
0	-2\\
-0.180046501584549	1.81995349841545\\
2.64033112757753	-2\\
-0.415911757673301	1.5840882423267\\
0.197863590450973	-2\\
3.00882336370438	-2\\
2	0\\
1.29863733657144	-1.68049502484048\\
0	2\\
3.66666807005052	0\\
0	-2\\
-0.0136167622522618	1.98638323774774\\
-0.0555543721342916	1.94444562786571\\
1.01650817238508	-1.47910064516937\\
0.717743693199562	-2\\
2	0\\
0	-2\\
0	-2\\
2	0\\
0.767529312944446	-2\\
2	0\\
2	0\\
1.25424070885012	-1.49296323085298\\
1.44226394782192	-0.557736052178078\\
0	-2\\
1.49842668818401	-0.916443601155392\\
2	0\\
2	0\\
1.49566570705553	-0.504334292944471\\
-0.765552133768916	1.23444786623108\\
0.539809410805891	-2\\
0	-2\\
0	-2\\
1.02928931599123	-1.43515115590796\\
2	0\\
0	-2\\
4.71537895175076	0.689627795787636\\
1.45571222531977	-0.544287774680229\\
1.3246526625131	-0.675347337486905\\
0	-2\\
0	-2\\
-0.865744885988981	1.13425511401102\\
0	-2\\
2	0\\
0	-2\\
1.73654662362359	-2\\
0	-2\\
0	-2\\
1.56783943836084	-0.432160561639158\\
0	2\\
0	-2\\
2	0\\
0.0782657275604912	-1.95039861487144\\
0.740738665719706	-1.77216581512274\\
1.35905865179986	-0.640941348200141\\
0.191018964561095	-2\\
0.0164521035432826	-2\\
0	-2\\
1.72275865805556	-0.277241341944444\\
4.51314398577153	1.39858439841205\\
0	-2\\
1.82864487204063	-2\\
2	0\\
1.08891859794248	-0.91108140205752\\
0.596805130358913	-1.40319486964109\\
1.23512897041208	-0.900707473951687\\
2	0\\
0.461603638455768	-1.6041783109395\\
1.38996436914508	-0.610035630854921\\
1.87883819321776	-0.121161806782245\\
0	-2\\
0	-2\\
1.83858729337325	-2\\
0	-2\\
-0.453027487508515	1.54697251249149\\
1.6549057001142	-0.345094299885801\\
2	0\\
0.0629661049229485	-2\\
2	0\\
2.54174265174595	0.0627622037725542\\
0	-2\\
2	0\\
0.425055390439857	-2\\
1.83065356486173	-0.258903233627605\\
1.84215921810089	-1.76198440013065\\
0	-2\\
2	0\\
3.0565085978654	0.486341822660558\\
2.58699370417377	-0.0576906539818471\\
0	2\\
1.22975010028784	-1.22211738625681\\
2	0\\
0.632857961129454	-1.36714203887055\\
2	0\\
1.91343137431484	-0.462064340007828\\
0	-2\\
0.574561002296351	-1.42543899770365\\
0	-2\\
2	0\\
2	0\\
2	0\\
0	2\\
2	0\\
0.146093698881365	-2\\
1.27737191786048	-1.2750801625907\\
0	-2\\
0	-2\\
2.55180508255031	0.18563292437808\\
0.600764453236461	-1.6790096124697\\
0	-2\\
1.0472723659958	-2\\
-0.060137712175944	1.93986228782406\\
2	0\\
3.1427533849165	-2\\
1.61404619940731	-0.385953800592689\\
0.787582821287323	-2\\
0.812463975343528	-2\\
0	-2\\
1.58021132572454	-0.419788674275463\\
2.3833520240012	-2\\
0	-2\\
0.255420798361733	-2\\
1.79534338793253	-0.204656612067472\\
0	-2\\
0.76055824910283	-1.75949694716233\\
1.75099591181838	-0.249004088181625\\
0.892407602219827	-1.10759239778017\\
0	2\\
1.02144607258958	-0.978553927410422\\
0.631410418772242	-1.48666046812524\\
2.11981083665829	-2\\
2	0\\
0	-2\\
3.11881491935185	0.119265397225365\\
1.26587055942034	-0.734129440579657\\
2.42924014044797	-0.525303169017921\\
3.48802634003042	0\\
1.47717307098861	-0.52282692901139\\
1.30615004865588	-1.78258763056266\\
2.08941764239831	0.0255311583402566\\
2	0\\
5.767589741581	0.177781476464743\\
0.991458886131005	-1.13518048725167\\
1.85667066635553	-0.218208943055802\\
0	-2\\
0.750090677110887	-1.73276758534008\\
2.2325140947471	0\\
2	0\\
0	-2\\
2	0\\
3.62223147847903	1.54033951678444\\
2.27930161319086	-0.14140618980031\\
1.42291090317183	-0.577089096828169\\
-0.329194025707171	1.67080597429283\\
0	-2\\
0.844927693076119	-2\\
2.8572812581805	-0.256549324590501\\
2.12031230379411	0\\
-0.590947860394601	1.4090521396054\\
1.48570727508639	-2\\
0	-2\\
0	-2\\
1.73001726556464	-0.269982734435363\\
3.69150116129669	-0.755300018406949\\
0	-2\\
0	-2\\
2.95271413414648	-1.55151046474537\\
3.16861018635882	0\\
1.33733463636593	-0.766833907058043\\
0.856146435002682	-1.68306088534583\\
1.1618628795102	-1.19211780269303\\
2.3753035391729	0\\
0.0404595452421003	-2\\
2	0\\
5.06286934919914	1.89926897589373\\
1.15128207528641	-2\\
0	-2\\
3.40464284246667	0\\
1.73800114634031	-0.261998853659688\\
0	-2\\
1.10207998549334	-1.82040003528135\\
-0.661241951591654	1.33875804840835\\
4.72918727601543	-0.122737934397734\\
0	-2\\
2.93311754253705	0.127375855796197\\
1.9271327235186	-0.0728672764814032\\
0	-2\\
1.03377582421188	-1.17088656328803\\
0.628805368265952	-1.37119463173405\\
0.788519961904328	-1.21148003809567\\
0.199044846825287	-2\\
1.87128171986115	-0.976357973866088\\
0	-2\\
1.56559798112613	-0.702603433680048\\
0	-2\\
0.226328208400283	-2\\
0	-2\\
2.21765155216712	-0.235380531017122\\
2	0\\
3.66262257178504	0.528082290093155\\
0.721963899801983	-1.27803610019802\\
0.677030856278509	-1.32296914372149\\
0	-2\\
1.37650310783071	-0.623496892169293\\
0	2\\
1.94939899026311	-0.0506010097368938\\
0	-2\\
3.69449752696924	-0.283670395541168\\
2.24073540787981	0\\
2.1230776645654	0\\
5.18319166396591	0\\
2.27490477648576	-2\\
0.944210492460321	-1.05578950753968\\
0.000150940153002856	-2\\
1.91810228341759	-0.0818977165824083\\
0.923660045627692	-2\\
2	0\\
2	0\\
0.304644095774544	-1.90075675670355\\
2.22167867796533	0\\
0.114866132986117	-1.94132466911912\\
2	0\\
2	0\\
0	-2\\
-2	0\\
3.74680552560031	1.67981355341594\\
0	-2\\
-0.943969415136028	1.05603058486397\\
0	-2\\
0.371447128321349	-2\\
2	0\\
2	0\\
0.1474833558346	-2\\
3.15710353890043	0\\
0	-2\\
1.78477291273655	-0.215227087263448\\
0	-2\\
2	0\\
-0.173454150898971	1.82654584910103\\
3.10164464029478	0\\
0	-2\\
2	0\\
2.9396095886366	0\\
0.292434432686029	-1.8726286610296\\
2.37738123223068	-0.422417697344148\\
2.29373840599909	-0.644912868724884\\
0.959502867134417	-1.04049713286558\\
-1.02558019678934	0.974419803210657\\
0	-2\\
2	0\\
2	0\\
0.407644335945053	-1.65791400064807\\
-0.087761300031098	1.9122386999689\\
2.79631354501505	0\\
2	0\\
0.769050988485953	-2\\
1.94912519153612	-0.0508748084638753\\
0	-2\\
0	-2\\
-0.649856048140266	1.35014395185973\\
1.94645965875698	-0.053540341243017\\
0	-2\\
0.402153203744685	-1.88490777454251\\
2.03707062757877	-1.18903509270459\\
1.18230418937604	-2\\
0	-2\\
0	-2\\
2	0\\
0	-2\\
3.22703637661379	0.178819002855751\\
0	-2\\
6.2682957622141	3.7055229838026\\
2	0\\
3.83747001277465	-2\\
2	0\\
1.73370302858286	-1.68039809209119\\
2.22005015211981	-2\\
2.08154589935168	-1.49943931729528\\
1.82109378408843	-0.878614535930036\\
1.81616744001627	-0.183832559983731\\
2.79411325498352	0\\
0	2\\
1.53400213224256	-0.935047954044913\\
0	-2\\
2.22543331181592	-0.0636968169414553\\
2	0\\
0	-2\\
2.77215641499931	0\\
2	0\\
2.73783685801894	0.0396432477190644\\
1.58320079533995	-0.416799204660052\\
0.117782052791545	-2\\
3.31190254001115	0.183063102189414\\
1.84215488971794	-0.157845110282061\\
1.22177366953775	-1.1880807592132\\
3.58489858348016	-0.00333048585493217\\
0.994269340545001	-1.005730659455\\
1.54360299137109	-1.60605637814813\\
2	0\\
3.73868275727386	1.51782240779728\\
0.0355598717077072	-2\\
2	0\\
0	2\\
0.032677045593923	-2\\
2	0\\
2	0\\
0	-2\\
0	-2\\
0	-2\\
1.04905009609264	-0.986836558131678\\
0	2\\
5.92804039004335	3.21916213422192\\
0	-2\\
2	0\\
0	-2\\
-0.402700118748693	1.59729988125131\\
4.815129419239	-1.1358088908417\\
1.32846771832335	-0.671532281676654\\
2	0\\
-0.905284436841595	1.09471556315841\\
-0.276763305264272	1.72323669473573\\
0	-2\\
-1.07686847977807	0.923131520221933\\
1.23897319074546	-1.03364835614499\\
-0.120380413958485	1.87961958604152\\
5.65367655447993	2.25475224754754\\
2	0\\
2.21011252683791	0\\
0.056014858249095	-2\\
0.422183635496918	-1.57781636450308\\
3.74068916804528	-1.753185804818\\
2.00453371496572	0\\
0.930911147969934	-2\\
0	-2\\
-0.192628301867902	1.8073716981321\\
3.69342654221974	0\\
2	0\\
0	-2\\
-0.68673267644441	1.31326732355559\\
1.3396112659837	-0.6603887340163\\
2.35306946465249	-0.241467853574664\\
3.45177583877358	0\\
2.48732085668986	-0.422502157985178\\
0	-2\\
0.49159706491704	-1.50840293508296\\
0.982093518435859	-2\\
1.90726886523821	-2\\
-1.34323752602349	0.65676247397651\\
2.78070609357167	0\\
2	0\\
1.27773884182638	-0.906086192125435\\
0.0253785896047816	-2\\
2	0\\
2.85601673756911	-0.382635369570644\\
0	-2\\
-0.296141379803181	1.70385862019682\\
2	0\\
1.71018817405474	-0.899373901932866\\
2.12660514871096	-0.0207342245938202\\
-0.0906693456286928	1.90933065437131\\
2	0\\
0.806150229889174	-1.28806846348379\\
2	0\\
-1.34225829883489	0.657741701165114\\
0.626751203136986	-1.50317756260097\\
0.299684156456202	-1.89505786534125\\
-0.151774018978095	1.84822598102191\\
2	0\\
0.116583260951574	-1.88341673904843\\
2	0\\
0.969907809792953	-1.03009219020705\\
2	0\\
0.489092085298864	-2\\
3.16097288367033	-2\\
0.448493343878222	-2\\
2.06405500264647	0\\
2	0\\
2.58181279490383	-2\\
0	-2\\
0	-2\\
-0.27775230479947	1.72224769520053\\
1.51336109299529	-1.41523294998439\\
8.15232346798437	0.831782029042348\\
-0.327418304119741	1.67258169588026\\
0.00666917832741876	-2\\
3.52260969025648	-1.28775611400628\\
2.21370468404432	-0.973068825229342\\
1.6519858631128	-0.551914493874453\\
0.807214492130021	-2\\
0.00596213636291898	-2\\
1.76319831282958	-0.236801687170422\\
1.917023818711	-0.315979339491183\\
1.70128030193789	-0.298719698062109\\
1.82474615741562	-0.175253842584383\\
1.18938884454643	-0.835006082190807\\
2.14335560895915	-1.96182041829758\\
1.17827836069621	-0.821721639303792\\
-1.39536068455406	0.604639315445943\\
2.66812204336039	-1.08917325223302\\
0.244689639835431	-1.97155081765912\\
2.31669783961528	-0.627736693185702\\
1.49025252039957	-0.509747479600433\\
0	-2\\
0.142226248767525	-2\\
0.398408746014767	-2\\
1.27283208297691	-0.727167917023091\\
0.855700533778044	-1.43059163672183\\
2	0\\
-0.545328727820562	1.45467127217944\\
0	-2\\
2	0\\
0	2\\
2	0\\
0	-2\\
0	-2\\
4.40281967032887	0\\
0.661291017234945	-1.41624716555412\\
1.1471255834703	-1.87793100281538\\
-0.15625648181959	1.84374351818041\\
2.7093968631061	-0.111853714083943\\
0.931581494999532	-1.74493045825634\\
0	-2\\
1.70754873505492	-1.14585092536431\\
0	-2\\
0.828830650375178	-1.67834223290295\\
0.166914566834777	-2\\
2	0\\
-0.664720380232281	1.33527961976772\\
1.63213607863758	-0.856107580512844\\
0	-2\\
0.114023863662122	-2\\
1.003653538691	-2\\
0	-2\\
0	-2\\
0.598629206921669	-2\\
0	2\\
0.318009655700622	-2\\
0	-2\\
2	0\\
1.23755309503941	-2\\
0.193650957311105	-2\\
0.732271798201362	-2\\
0.407756599090725	-1.78507495214046\\
2	0\\
1.33505869851893	-2\\
2	0\\
3.48738761406155	-2\\
2	0\\
-0.793319895814446	1.20668010418555\\
2	0\\
1.40944631642026	-0.590553683579738\\
3.91566559685067	1.57498998941504\\
2	0\\
0	-2\\
2.67429250352546	-0.0443221009191972\\
0.173148606260632	-1.98597651542691\\
0.13069993198364	-2\\
-0.24225021365618	1.75774978634382\\
1.92348919369458	-0.0765108063054204\\
-0.770403990775543	1.22959600922446\\
3.33485139049348	0.810176529305104\\
-0.834113387104257	1.16588661289574\\
1.01067131076667	-2\\
0	-2\\
1.53763074820742	-0.462369251792584\\
1.34325218994299	-1.54114640930429\\
2	0\\
2	0\\
0	-2\\
2.20281929130042	0\\
2	0\\
4.15702637364583	-0.637538988427358\\
0.496072705879034	-2\\
2	0\\
2	0\\
0	-2\\
1.81438234561813	-2\\
1.38154632728798	-1.60331893453576\\
0	-2\\
-0.336073873265628	1.66392612673437\\
1.39271823956353	-0.607281760436468\\
2	0\\
1.67248730965999	-0.327512690340009\\
1.46521139143771	-0.534788608562292\\
-0.174107366966462	1.82589263303354\\
2	0\\
0	-2\\
0	2\\
2.47951236543547	-1.68397532370384\\
2.1584019413588	-0.291513924595544\\
0	-2\\
-0.11838260416877	1.88161739583123\\
2	0\\
0.882219710191328	-2\\
0	-2\\
1.87732108161345	-0.122678918386548\\
1.13554065259914	-2\\
2	0\\
2.20359228645206	-0.114234511890941\\
3.79507754163963	0.167875131804301\\
0.407463206690492	-1.59253679330951\\
1.02184052372485	-2\\
2.24313776596479	-1.70256255184116\\
2.18055493309356	0\\
-0.415075722467293	1.58492427753271\\
0.308395564847587	-1.95805476985201\\
3.2003431387465	-0.960695487640718\\
2	0\\
1.68190733588857	-0.318092664111434\\
0.0194832580436705	-2\\
2.17935953345394	-0.434389968079239\\
0	-2\\
0	-2\\
2	0\\
0.243421982603435	-1.88384771144294\\
1.4605846218383	-0.539415378161705\\
0.907666339244259	-1.94431506092171\\
2.03301551642118	-1.36941619208787\\
0.827000084923637	-2\\
2	0\\
4.21572195995037	0\\
3.54908563938365	0.515089105769681\\
0	2\\
0	-2\\
0	-2\\
1.63800727757138	-0.361992722428616\\
0.988591308819601	-1.0114086911804\\
1.35342028665602	-0.646579713343977\\
2	0\\
-0.606465279811447	1.39353472018855\\
0.629852753045127	-2\\
-1.3711104472109	0.628889552789103\\
1.57156434314744	-0.517990865156379\\
0	-2\\
-0.494180439866516	1.50581956013348\\
0.437363095933599	-2\\
0.533601667452391	-1.51755304741254\\
1.72839714068965	-0.271602859310349\\
1.35268220438622	-0.647317795613783\\
2	0\\
0	2\\
1.05567971961714	-2\\
2.94394829261001	-1.25955554565227\\
-1.36412666204577	0.635873337954228\\
0	-2\\
2.93632166931816	0.354100494257331\\
0.204573690050203	-2\\
1.16195743507608	-0.83804256492392\\
-0.0304792960900404	1.96952070390996\\
0	-2\\
0.712204814332149	-2\\
-0.0140265078454273	1.98597349215457\\
2	0\\
2.12957288497326	0\\
2.23029545853207	0\\
0	-2\\
0.516993795713342	-1.53891096463139\\
0.725146169971107	-2\\
0	-2\\
0.0308199774530728	-2\\
1.0995823684128	-2\\
2.04833861151886	-1.5332356879558\\
1.04031249973601	-0.993852673602885\\
1.7973121377698	-0.202687862230204\\
2.26740364013982	-0.865648817149798\\
1.92278255285887	-0.0772174471411328\\
1.94435606681377	-0.0556439331862255\\
2	0\\
0.226673892759668	-2\\
0.059653189383781	-1.9702582140806\\
0	2\\
1.85297978973559	-0.147020210264411\\
-1.55506317080286	0.444936829197141\\
0	-2\\
0.568437606897487	-1.43156239310251\\
0.227114278382854	-2\\
2	0\\
2	0\\
1.71477427568458	-1.24577535244103\\
1.16127348358166	-2\\
1.31126751399279	-0.688732486007207\\
0	-2\\
0	-2\\
0.834831847161661	-1.97041944341938\\
2.00791005696932	-0.0701322030143799\\
2	0\\
1.70222884564366	-0.501730211921426\\
-0.44315497417839	1.55684502582161\\
0	-2\\
2.09767892572929	-1.55488699556481\\
0.573857082222016	-1.42614291777798\\
3.66235190327884	0.922632751833289\\
2.7277241072668	-0.744695887661338\\
0	-2\\
0.207590904569056	-2\\
2	0\\
2.51015366284568	-0.515052323341301\\
1.80834953476525	-0.191650465234753\\
2	0\\
2.75688713485257	0\\
2	0\\
0.913613155167496	-2\\
0	2\\
2	0\\
1.88987569543059	-0.110124304569408\\
0	-2\\
-0.352263482480614	1.64773651751939\\
1.25558024696557	-2\\
2.86417570625561	-0.358494034408622\\
2	0\\
2	0\\
0.827613760972213	-1.17238623902779\\
1.40467712552649	-1.8496685779312\\
1.35929565622905	-0.640704343770951\\
0.914532417567643	-2\\
3.39944874290789	0\\
0	-2\\
2	0\\
-0.799975508441372	1.20002449155863\\
0	-2\\
2	0\\
4.84141758525419	0.689181944490579\\
0	2\\
2.07677831816799	-0.132241673567309\\
3.39511524208646	-0.717098550803437\\
1.21520827683744	-1.21208107397502\\
2	0\\
0.412257558275026	-2\\
2.13854107654161	-2\\
0	2\\
3.6385068271468	-1.17143212700287\\
0	-2\\
0	-2\\
2.19557908862452	0\\
1.90308238617774	-0.0969176138222629\\
0	-2\\
0	-2\\
1.88586435832092	-0.114135641679079\\
3.56152941230264	-1.92295615113361\\
1.0786440407293	-2\\
0.551482714454102	-1.51300075573897\\
1.56794119968663	-0.43205880031337\\
2.72035492530477	-0.00841214802217298\\
-0.309732575775072	1.69026742422493\\
3.54832813220689	-2\\
0	-2\\
0	2\\
2	0\\
1.94739889162711	-0.0526011083728947\\
2.2443184775858	0\\
0	-2\\
1.28585771904643	-0.714142280953567\\
1.96511060306179	-0.0348893969382148\\
2.74364532381365	0.717599958758733\\
1.51302435700957	-2\\
0.164215729283506	-2\\
2	0\\
2	0\\
0.858963642581128	-2\\
0	-2\\
1.30845189521952	-0.691548104780479\\
2	0\\
2	0\\
2.90192896708572	-0.0423348824821406\\
0	-2\\
0	2\\
-0.295723382911476	1.70427661708852\\
3.84813933404914	0.420254589964502\\
1.65710418788951	-0.538070547218053\\
1.16057676485325	-1.62924545188987\\
3.37511344867729	0\\
0	-2\\
0.633750283624535	-1.99437233997594\\
2	0\\
2	0\\
0.350768154041298	-2\\
0.243683474941287	-2\\
2	0\\
2	0\\
-0.957925202622222	1.04207479737778\\
2	0\\
1.46098748033366	-1.96506035274359\\
2.36143723156882	-1.62849159006578\\
0.880418969741231	-2\\
1.41586914452054	-0.58413085547946\\
1.65638485370598	-0.343615146294019\\
0.170438140362498	-2\\
0	-2\\
2	0\\
2.04238376107341	0\\
-0.751517666792468	1.24848233320753\\
0.513873986155565	-2\\
3.66973592254453	0\\
1.17292901087682	-0.82707098912318\\
0	-2\\
2.9452887230111	-2\\
1.81808722460594	-0.487430785964682\\
6.49115288356986	0.623208501091871\\
0	2\\
1.73035010504194	-0.269649894958055\\
2.31133170036109	-0.306794343407339\\
0.8571696714554	-1.288582187591\\
2.65278660885872	-0.567779742467919\\
2.18654105627464	-0.128598509026955\\
1.3165567433356	-0.683443256664404\\
1.78771765809302	-0.212282341906981\\
0	-2\\
3.64139784662025	0\\
0	-2\\
2.50414043555487	-0.833684960814259\\
1.41257105902664	-0.587428940973357\\
6.64924042783149	0\\
0	-2\\
5.74459290367964	0.394396235921231\\
2	0\\
0	2\\
2.89111115975306	-0.469653715274023\\
0	-2\\
0	-2\\
0	-2\\
3.00169012878031	0.366853847093396\\
5.40955639115444	1.90712790403513\\
-2	0\\
2.86408844618917	0.676795112635466\\
2.92487899249417	0.214581240596665\\
2.64775993202371	0.156707550244529\\
2.50087111495362	0\\
0.354335219099083	-2\\
-0.229186517445663	1.77081348255434\\
0.291343453758275	-1.80926742243602\\
1.10253735155299	-0.897462648447008\\
-0.651185897051457	1.34881410294854\\
1.41789421121541	-0.58210578878459\\
1.12449841578092	-1.27270087719922\\
0	-2\\
0.706563374358448	-2\\
2	0\\
0	-2\\
0.495166120603404	-2\\
2	0\\
-1.17524839817014	0.82475160182986\\
1.49770093507776	-0.502299064922242\\
0	2\\
0	-2\\
1.41492191662419	-0.585078083375812\\
2.16742587616388	-0.355956930243181\\
3.28718393249711	0\\
0	-2\\
0.982053990575129	-2\\
1.7679934224629	-0.232006577537102\\
0	-2\\
1.06273202313014	-1.79014242731785\\
0	-2\\
-1.55674753623612	0.443252463763876\\
0	-2\\
0	2\\
-1.75184245777957	0.248157542220433\\
2	0\\
3.79206156859283	0.786295196020431\\
1.52379539361124	-2\\
0	-2\\
2	0\\
2.15432925250359	-0.652826809432158\\
2	0\\
3.719520685046	1.03022127518199\\
1.06181927153294	-1.74431855351212\\
1.66834373052641	-2\\
1.20972536600524	-0.790274633994761\\
1.8200397928114	-0.779740363865026\\
2	0\\
2	0\\
1.56041874653256	-0.439581253467441\\
1.02249839554454	-1.43402676820708\\
0.552086709460906	-1.96435146535267\\
-0.116967575836766	1.88303242416323\\
0.575108857507981	-1.87097396495298\\
1.29852369210167	-0.701476307898329\\
1.38395314829269	-0.710311407834479\\
2.75588005560831	0\\
1.51812482744342	-0.758387294790814\\
1.79647665047692	-0.20352334952308\\
1.55258292633591	-0.447417073664089\\
0	-2\\
2	0\\
0.177819300374771	-2\\
0	-2\\
2.38857153136869	0\\
5.80544793687894	0\\
1.67965223366226	-0.511400982440332\\
0.873755734847092	-1.80464581266164\\
2	0\\
0.847621510707299	-1.53110953728575\\
0	-2\\
0.382511384337973	-2\\
2	0\\
2	0\\
0	-2\\
4.03372087170966	-1.27907413100799\\
4.53651928439665	1.72556736104509\\
1.18095092532508	-2\\
0	-2\\
0.468539526266087	-1.79523891391341\\
0	-2\\
-2	0\\
1.93876799839134	-0.850076839906317\\
0	2\\
-0.151894835190532	1.84810516480947\\
0	-2\\
1.26890830707419	-0.910857101387356\\
0.0625100017487671	-2\\
2	0\\
0.961852354199075	-1.03814764580093\\
1.55606164387886	-0.443938356121141\\
2	0\\
3.64840736391976	-2\\
2	0\\
1.25914520279265	-1.07926088390937\\
2	0\\
0.18255720850069	-2\\
0	-2\\
2	0\\
2	0\\
0	-2\\
1.67169040343718	-0.328309596562825\\
-0.522329555552305	1.4776704444477\\
1.5550618581354	-0.444938141864601\\
0.195404478553945	-2\\
1.61420989169719	-2\\
2.4004027995489	-1.22394493586094\\
0	-2\\
3.99983170636952	-2\\
0.948739667057662	-2\\
-0.306081108856841	1.69391889114316\\
0	-2\\
1.95067477179238	-0.0493252282076203\\
0	-2\\
1.92193617838796	-0.0780638216120424\\
1.11077235615062	-0.889227643849385\\
0.698625009135571	-2\\
1.61442229515101	-0.385577704848992\\
3.40516378830386	-0.645918648090419\\
4.96716114715812	0.511774019382023\\
0.128462427013966	-2\\
1.77216355441446	-1.33099578065205\\
1.9378652895398	-0.0621347104601958\\
2.07933329031437	-0.00150304982227806\\
3.44319193428935	0\\
2	0\\
-0.28813609421654	1.71186390578346\\
-0.255462373053595	1.74453762694641\\
2	0\\
0.0306373790272472	-2\\
0	-2\\
-0.176462831642182	1.82353716835782\\
0.693786823613066	-2\\
0.463203234134026	-2\\
5.30512583247736	1.95849152676575\\
-1.26111204553616	0.738887954463836\\
2	0\\
-0.168443542458824	1.83155645754118\\
2.30951313320825	-0.106393546934618\\
2	0\\
0	-2\\
0	-2\\
5.84018369184947	0.297278763937456\\
0.563641225167998	-1.436358774832\\
1.94443018192093	-0.0555698180790677\\
2	0\\
2.13818792133922	0\\
0.438137651806438	-1.85861847632707\\
3.7007656699656	0\\
1.00875383158809	-2\\
2	0\\
1.64940188603392	-1.12518516528636\\
0.625233730267263	-1.75567542018583\\
2.34309567715749	-0.154097511007737\\
0.51728504927013	-1.56636218072612\\
0.530016428135928	-2\\
1.95070863982041	-0.728385047789072\\
0	-2\\
0	-2\\
1.69692999942744	-1.14106868214271\\
0	-2\\
9.59769352413832	5.62959577249161\\
3.4666497013932	-0.725921813967203\\
1.93601260605741	-0.0639873939425922\\
1.27244150830186	-1.88923704180113\\
1.8985625967536	-0.101437403246404\\
0	-2\\
0.106331038807593	-2\\
0	-2\\
0.115118490196147	-2\\
0.465423984332587	-2\\
4.84395234624504	-0.396713020587061\\
1.11531648285751	-0.953650999979051\\
1.65325970974828	-0.346740290251723\\
3.42291088604221	0\\
0	-2\\
0.0615172291606497	-2\\
-0.830073739789381	1.16992626021062\\
-0.0225352845238644	1.97746471547614\\
1.69591862580509	-0.304081374194909\\
0.772785402468	-2\\
3.44428022892321	0\\
0.359194578032802	-2\\
0	-2\\
-0.372877532727087	1.62712246727291\\
-1.47900919841055	0.520990801589455\\
-0.796314809884767	1.20368519011523\\
1.03365819450421	-1.68887913023708\\
2.58700257726607	-1.06780208197663\\
2	0\\
2	0\\
2	0\\
0.614926135271608	-1.60509285192145\\
0.868689135094936	-2\\
0.310037571800141	-1.85728662468463\\
2.27147963243796	-0.285058294017576\\
-0.0185620844330177	1.98143791556698\\
3.40038156694763	-0.0980955357564068\\
1.8403914665885	-0.159608533411497\\
0	-2\\
1.95520165156329	-0.0447983484367087\\
1.6050104963534	-0.394989503646604\\
2	0\\
2	0\\
1.29782069543776	-1.07135586842251\\
2	0\\
0	2\\
0.320258779854193	-1.93325957497063\\
0	-2\\
0	2\\
0	-2\\
0.978998453734168	-2\\
1.66859368423772	-2\\
0	-2\\
1.53841884379224	-0.461581156207758\\
2	0\\
1.41981767186363	-0.580182328136375\\
2	0\\
0.19012063877275	-2\\
0	-2\\
2	0\\
-0.361275486896568	1.63872451310343\\
2.73911861797707	-0.451872522301369\\
0.527020179041798	-2\\
2.36447998634477	-0.75777035237196\\
2	0\\
0.487183707231981	-2\\
1.48684997199498	-2\\
2.95669517096234	0.230150502593517\\
1.83333849976111	-0.166661500238894\\
1.41356942977723	-2\\
2	0\\
2.01631277899549	-1.92633624936312\\
0.261298131690414	-2\\
0.181074737919927	-2\\
0.975460310250952	-1.37066639651952\\
0	-2\\
2	0\\
0.590711310756808	-2\\
2	0\\
0	-2\\
3.81979904581643	-1.78807609440923\\
2	0\\
0.0829309904006476	-2\\
0.551202779700683	-1.44879722029932\\
2	0\\
-0.307888800645697	1.6921111993543\\
3.83418057799899	-1.29174122541691\\
0.250387073425738	-1.99209636292965\\
1.1800245776162	-0.8199754223838\\
0.460621972220643	-2\\
2	0\\
0.043684246344709	-1.99751985480938\\
3.07903325300103	-0.576380271841077\\
0.839108992763303	-1.1608910072367\\
0.539542104747512	-1.46045789525249\\
5.31084928099456	-1.93498819414567\\
2	0\\
1.38923735229873	-1.10569223262318\\
2	0\\
4.9215907377539	2.53693205360223\\
2	0\\
0	-2\\
0.446381107147605	-1.74029774953969\\
0	-2\\
0	-2\\
0.828680655649769	-1.27474930272958\\
2	0\\
2	0\\
1.94604935576335	-0.51649137276401\\
0	-2\\
-0.737190246428413	1.26280975357159\\
0	2\\
2.26336229349794	0\\
2	0\\
2	0\\
0	-2\\
1.37523124372496	-2\\
1.2759805458541	-1.07470812600392\\
2.49132650449665	0\\
2	0\\
0	-2\\
0	-2\\
-0.27680553260974	1.72319446739026\\
0.467087147263849	-2\\
1.89111372462304	-0.794818388337309\\
-2	0\\
2.09050740834123	-1.2605528873822\\
2.49990079187537	0.353273828773524\\
2	0\\
0	2\\
3.28334354037784	-2\\
0	-2\\
2.16347280994681	0\\
2	0\\
3.73834856920186	0\\
0	-2\\
1.69320723393288	-0.306792766067121\\
2.08020523719628	0\\
0.757390508569053	-1.24260949143095\\
3.32785213923931	0.410146695067251\\
-0.0164043177457704	1.98359568225423\\
3.20979162674489	0\\
1.47851945202689	-1.16469230775969\\
3.24934947976877	0.0551745509616393\\
0	-2\\
0	-2\\
1.21687844768935	-1.690522262855\\
1.90469256925315	-0.0953074307468495\\
0.392594727139504	-1.6074052728605\\
2	0\\
2.79426882121471	0\\
-0.719511681069258	1.28048831893074\\
0	-2\\
2	0\\
0	-2\\
0.745016173256731	-1.55404632614438\\
2	0\\
2	0\\
1.6155932782052	-2\\
4.03973824931846	2.02653834978378\\
4.18212421035398	0\\
0.0241569593251691	-2\\
1.8803584741181	-0.119641525881901\\
-0.609522323854223	1.39047767614578\\
1.21529737151135	-0.982199605069273\\
1.96293108041157	-0.0370689195884305\\
0	2\\
2	0\\
0.699374253079722	-2\\
-1.00832299766108	0.991677002338918\\
0.702820789159376	-1.33965999120095\\
0	-2\\
3.02355545017065	-0.586731865471327\\
0	-2\\
-0.0782086226712856	1.92179137732871\\
0.00443571013731325	-2\\
-0.0465894911239939	1.95341050887601\\
1.19493771821561	-1.29799796781122\\
0	-2\\
0.269979774957755	-2\\
0	-2\\
-0.0329466827625629	1.96705331723744\\
2	0\\
0.734340439445001	-1.265659560555\\
3.10025950444681	-0.552954048794094\\
2	0\\
2	0\\
2	0\\
0	-2\\
1.36412273978944	-0.635877260210557\\
1.1769324221431	-0.823067577856899\\
1.82801374125779	-0.171986258742212\\
0	-2\\
-0.998949299537213	1.00105070046279\\
0	-2\\
2.58407796736379	-2\\
1.87915428314585	-0.120845716854146\\
0.531906683333326	-1.5639674338695\\
2	0\\
-0.542659676584768	1.45734032341523\\
2	0\\
-0.535149426261089	1.46485057373891\\
0	-2\\
0	2\\
0	-2\\
1.41239104134361	-1.81089899572372\\
2.87906384382166	-0.240342031213508\\
1.05570128114178	-0.944298718858222\\
2	0\\
0	-2\\
2.84981052923782	-0.371264054387745\\
0.32610151998902	-2\\
4.31764125622201	1.70424266539292\\
0	-2\\
5.04269546354798	-0.0679123869398748\\
-1.33232074906884	0.667679250931163\\
0	-2\\
1.79867881324523	-2\\
-0.038630759755691	1.96136924024431\\
3.48376152738784	0\\
1.44555841893209	-2\\
1.96684669340406	-0.0331533065959407\\
0	-2\\
0	-2\\
1.30615688297205	-1.10037013667332\\
1.80398954863524	-0.196010451364761\\
0.648800366954112	-2\\
0.470897532112948	-2\\
3.24390266207759	-0.622001600605464\\
2	0\\
0	-2\\
-0.645495025339103	1.3545049746609\\
1.17222151984473	-0.827778480155272\\
-0.240423542194323	1.75957645780568\\
-0.00912675435484678	1.99087324564515\\
-0.353966289129903	1.6460337108701\\
0.352449057262083	-2\\
0.47488853059805	-2\\
0	-2\\
0	-2\\
2.00785017934493	-0.00873830915720517\\
2.07990974284469	-1.68541830247542\\
4.19285663384423	-0.439784123240885\\
2	0\\
2	0\\
2.07268238170029	-1.29011745301933\\
0.398524823132426	-2\\
2.45705471338924	0\\
0.385869895944129	-2\\
3.8129689958668	1.08728830015955\\
0.114266252395675	-1.93420307094569\\
0.452040825132263	-2\\
1.6010360044855	-0.398963995514502\\
3.65550750488941	1.30015474754715\\
0	-2\\
3.91170341999101	1.24952770214135\\
-0.626957223344401	1.3730427766556\\
2	0\\
0.231437271751007	-2\\
-0.027772281862308	1.97222771813769\\
0.147716025016069	-2\\
0	2\\
1.86304683588106	-0.363991483060105\\
2	0\\
2	0\\
2	0\\
0	-2\\
1.73114791036635	-0.268852089633646\\
1.43320136941337	-0.56679863058663\\
0	-2\\
0.0610607584879186	-2\\
1.73988806828088	-0.260111931719121\\
0	-2\\
4.85738677433603	1.47426491619868\\
1.49950494975171	-0.500495050248285\\
-0.564346175497951	1.43565382450205\\
0	-2\\
1.05851781317701	-0.941482186822986\\
0.649493564358499	-2\\
2.8221606539228	-1.79890525203648\\
0.656462673615835	-1.34353732638417\\
4.29819945155482	0\\
1.63340181134597	-0.366598188654027\\
1.03476020651137	-2\\
-0.0661483118242194	1.93385168817578\\
3.5873348503593	1.41938108048741\\
0	-2\\
1.56780562624616	-2\\
2	0\\
3.94721777185279	-0.223063213212097\\
2	0\\
1.04427360621814	-0.955726393781861\\
0	-2\\
0.80488608344247	-2\\
-0.338243554361007	1.66175644563899\\
1.98882450515206	-1.49225904957455\\
1.87891947447161	-0.121080525528388\\
0	-2\\
0.324083675046997	-2\\
2	0\\
2	0\\
0	-2\\
0.0185167210502791	-2\\
1.5972575205335	-2\\
5.64516662571513	0\\
0	-2\\
2	0\\
2	0\\
0	-2\\
2.67649293350239	-0.552369013465719\\
2.18088206340027	0\\
-0.106154287047289	1.89384571295271\\
5.57497358460473	2.69700328330961\\
1.45068586627201	-0.549314133727987\\
1.42011945749607	-0.579880542503928\\
3.34578795960605	0\\
1.20853404682592	-0.791465953174078\\
-0.691706798614167	1.30829320138583\\
2	0\\
1.58022349161881	-1.74951764205114\\
3.63471078385824	1.29755716974509\\
0	-2\\
1.9879694164303	-0.0120305835696966\\
1.24591758019587	-0.96218742677848\\
2.52435361932513	0.250030522042289\\
0.772918471549924	-1.55508103870218\\
0.66341883101493	-2\\
0	-2\\
2	0\\
1.54723779767983	-0.452762202320171\\
-0.058082485392442	1.94191751460756\\
0	-2\\
1.91505090936407	-0.0849490906359283\\
0.842937359112015	-2\\
5.3307554155838	0.631928161181563\\
2.29787958576339	-2\\
-2	0\\
1.87570366501326	-1.59127771305096\\
2	0\\
0	-2\\
4.4718808966055	-1.36706952533826\\
-0.605651044257148	1.39434895574285\\
3.08870031071573	0\\
1.15139730881242	-2\\
2	0\\
2	0\\
1.55102234261428	-0.744171955541091\\
1.00230928911698	-2\\
-2	0\\
2.45505491109743	-0.0735268779343557\\
0	-2\\
0	-2\\
3.05984617644673	0.231844607597172\\
1.11841671156113	-1.77742203254484\\
1.37174944980973	-2\\
0	-2\\
2.15623073796718	0\\
3.46011941058176	-0.451365125748111\\
1.7520443978625	-2\\
1.44865052638636	-0.551349473613639\\
0	-2\\
0	-2\\
0.977488533131483	-1.97057108496491\\
1.63710098125625	-0.362899018743755\\
0.344117276861237	-2\\
0.723637084193932	-2\\
2	0\\
0	-2\\
1.79588178214544	-0.20411821785456\\
2.66627122186933	0\\
2.44334013547289	-2\\
0.830619384330867	-1.16938061566913\\
0	-2\\
1.18227698902583	-0.817723010974172\\
2	0\\
4.20217580728456	0.290761912885975\\
3.9391258402346	-1.9842244601363\\
1.01927406590566	-0.980725934094341\\
0.642391832353159	-1.94205875373245\\
0.845417366871461	-1.61267872230226\\
0.565457636379081	-2\\
1.84669570580867	-1.72593953142052\\
2	0\\
2	0\\
0	-2\\
0	-2\\
0	-2\\
2.04990693295099	-0.486750246806496\\
1.981361930532	-0.0186380694680049\\
0.766874743259058	-1.26252436956659\\
2	0\\
0.486470874815784	-2\\
0	-2\\
0	-2\\
1.97700968677888	-0.0229903132211208\\
-0.00277789692760791	1.99722210307239\\
2.21052255015188	0\\
1.60700377477184	-0.580840002207281\\
-0.22825020219232	1.77174979780768\\
2	0\\
0	-2\\
2	0\\
0	-2\\
0	-2\\
0.265814590713332	-1.95379636835678\\
2	0\\
-2	0\\
-1.33151626762404	0.668483732375955\\
0	2\\
0	-2\\
-0.609406700746642	1.39059329925336\\
2.06516061207202	0\\
2	0\\
0.0095120894797065	-2\\
0.0184648741104114	-2\\
1.18263995272717	-0.817360047272828\\
6.89957170179666	-1.44178757733712\\
0	-2\\
1.1773468883376	-0.822653111662404\\
0.829755131191777	-1.17024486880822\\
0	-2\\
0	-2\\
0.74519750125863	-1.41392525108525\\
1.54109620394031	-0.458903796059692\\
1.39009156946885	-0.609908430531154\\
1.76489899951992	-0.235101000480081\\
3.69830255365379	1.44604026013747\\
0	-2\\
1.34373414865303	-2\\
-1.17858789028273	0.821412109717268\\
2	0\\
0	2\\
7.66587561817295	0.0697784039476436\\
-0.260492412045276	1.73950758795472\\
1.30881479366275	-0.740856397649439\\
0.545421044926118	-1.68368633230759\\
1.77267806504172	-0.227321934958277\\
2.29746225391225	-0.0120650629724232\\
0	-2\\
0.688385593592179	-2\\
0	2\\
0.534170589119306	-2\\
0	-2\\
5.44993622529013	-1.1132988886869\\
2	0\\
0	2\\
0	-2\\
2	0\\
-0.182389422967576	1.81761057703242\\
9.01252435487887e-05	-2\\
-0.312603279567726	1.68739672043227\\
6.39445791594807	0\\
1.454717749705	-0.995112966873519\\
0	-2\\
2	0\\
1.76317871141983	-1.7944903443388\\
-0.458516977003864	1.54148302299614\\
0	-2\\
2	0\\
-0.267078775359757	1.73292122464024\\
-0.0127306983729263	1.98726930162707\\
2	0\\
2	0\\
0	-2\\
1.87476604173493	-0.12523395826507\\
1.76937777031964	-0.230622229680364\\
1.10617554539614	-1.36329820986211\\
0	-2\\
2	0\\
2.56470451105483	-0.622592386138281\\
1.18654078350333	-0.81345921649667\\
4.36492364050635	0.999518531547866\\
4.11877145302301	-0.275257780241397\\
3.70358701583117	0\\
0	-2\\
3.28956386647245	1.25265590272459\\
1.07276256870313	-0.927237431296874\\
1.99585895754189	-0.00414104245811373\\
2.47624656944115	-1.0549482267273\\
0	-2\\
2	0\\
2	0\\
3.07492131554944	-1.19838888357148\\
0.160426462769771	-2\\
1.61472039147623	-0.385279608523766\\
1.84490358076659	-2\\
0	-2\\
-2	0\\
2	0\\
0	2\\
6.73280960077556	0\\
3.10808885029006	-0.175981474194769\\
2.30442113945418	-0.181977577611682\\
2.25035146754333	0.201698531011273\\
0	-2\\
-0.788835624076044	1.21116437592396\\
2.32427623592132	-2\\
2	0\\
0	-2\\
0.938658549565163	-1.16550778934871\\
3.06894777057158	-2\\
2	0\\
0	-2\\
2	0\\
1.93963511284985	-0.0603648871501516\\
1.87626313847719	-2\\
1.37096173858752	-2\\
1.77101606752326	-1.07724450043784\\
0	2\\
0	-2\\
0	-2\\
1.62805281073144	-0.371947189268564\\
-1.97236258397509	0.0276374160249095\\
3.29389207456586	-1.82374130893713\\
1.41020006335995	-0.768637007429013\\
-0.226703716329388	1.77329628367061\\
2	0\\
3.35195870245113	-0.677203719892898\\
1.53127923680882	-2\\
0.887581596470996	-1.112418403529\\
-0.786463912515129	1.21353608748487\\
0	-2\\
0	2\\
0	-2\\
0	-2\\
2	0\\
1.70227578382214	-0.297724216177858\\
2.57273290010804	0.351754517966912\\
0.408166744994344	-2\\
1.29294260231049	-0.707057397689512\\
};
\addlegendentry{Iter 3}

\end{axis}
\end{tikzpicture}%

==> src/FO-Cvg1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.3cm,
height=3.3cm,
font=\footnotesize,
at={(1.648in,0.642in)},
scale only axis,
axis on top,
xmin=1,
xmax=106,
xtick={1,22,43,64,85,106},
xticklabels={{$-2$},{$0$},{$2$},{$4$},{$6$},{$8$}},
xlabel={Delay in lane 1 [\si{\second}]},
xlabel style={at={(0.5,-0.08)}},
ylabel={Delay in lane 2 [\si{\second}]},
ylabel style={at={(-0.08, 0.5)}},
ymin=1,
ymax=106,
ytick={1,22,43,64,85,106},
yticklabels={{$-2$},{$0$},{$2$},{$4$},{$6$},{$8$}},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=179.5, ymin=0.5, ymax=127.5] {src/FO-Cvg1-1.png};
\end{axis}
\end{tikzpicture}%

==> src/FO-Cvg10.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.3cm,
height=3.3cm,
font =\footnotesize,
at={(1.648in,0.642in)},
scale only axis,
axis on top,
xmin=1,
xmax=106,
xtick={1,22,43,64,85,106},
xticklabels={{$-2$},{$0$},{$2$},{$4$},{$6$},{$8$}},
xlabel={Delay in lane 1 [\si{\second}]},
xlabel style={at={(0.5,-0.08)}},
ylabel={Delay in lane 2 [\si{\second}]},
ylabel style={at={(-0.08, 0.5)}},
ymin=1,
ymax=106,
ytick={1,22,43,64,85,106},
yticklabels={{$-2$},{$0$},{$2$},{$4$},{$6$},{$8$}},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=130.5, ymin=0.5, ymax=106.5] {src/FO-Cvg10-1.png};
\end{axis}
\end{tikzpicture}%

==> src/FO-Cvg20.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.3cm,
height=3.3cm,
font =\footnotesize,
at={(1.648in,0.642in)},
scale only axis,
axis on top,
xmin=1,
xmax=106,
xtick={1,22,43,64,85,106},
xticklabels={{$-2$},{$0$},{$2$},{$4$},{$6$},{$8$}},
xlabel={Delay in lane 1 [\si{\second}]},
xlabel style={at={(0.5,-0.08)}},
ylabel={Delay in lane 2 [\si{\second}]},
ylabel style={at={(-0.08, 0.5)}},
ymin=1,
ymax=106,
ytick={1,22,43,64,85,106},
yticklabels={{$-2$},{$0$},{$2$},{$4$},{$6$},{$8$}},
axis background/.style={fill=white},
colormap/hot2,
colorbar,
colorbar style={
	at = {(1.02, 1)},
        width=8pt,
        font = \scriptsize,
        ytick={0, 0.5, 1},
	yticklabels={0, 0.1, 0.2}
    }
]
\addplot [forget plot] graphics [xmin=0.5, xmax=106.5, ymin=0.5, ymax=106.5] {src/FO-Cvg20-1.png};
\end{axis}
\end{tikzpicture}%

==> src/FO-Cvg3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.3cm,
height=3.3cm,
font =\footnotesize,
at={(1.648in,0.642in)},
scale only axis,
axis on top,
xmin=1,
xmax=106,
xtick={1,22,43,64,85,106},
xticklabels={{$-2$},{$0$},{$2$},{$4$},{$6$},{$8$}},
xlabel={Delay in lane 1 [\si{\second}]},
xlabel style={at={(0.5,-0.08)}},
ylabel={Delay in lane 2 [\si{\second}]},
ylabel style={at={(-0.08, 0.5)}},
ymin=1,
ymax=106,
ytick={1,22,43,64,85,106},
yticklabels={{$-2$},{$0$},{$2$},{$4$},{$6$},{$8$}},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=162.5, ymin=0.5, ymax=107.5] {src/FO-Cvg3-1.png};
\end{axis}
\end{tikzpicture}%

==> src/FO-zb2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.3cm,
height=3.3cm,
font=\footnotesize,
at={(3.381in,0.801in)},
scale only axis,
axis on top,
xmin=0.5,
xmax=106,
xtick={1,22,43,64,85,106},
xticklabels={{$-2$},{$0$},{$2$},{$4$},{$6$},{$8$}},
xlabel={Delay in lane 1 [\si{\second}]},
xlabel style={at={(0.5,-0.08)}},
ylabel={Delay in lane 2 [\si{\second}]},
ylabel style={at={(-0.08, 0.5)}},
ymin=0.5,
ymax=106,
ytick={1,22,43,64,85,106},
yticklabels={{$-2$},{$0$},{$2$},{$4$},{$6$},{$8$}},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=106.5, ymin=0.5, ymax=106.5] {src/FO-zb2-1.png};
\end{axis}
\end{tikzpicture}%

==> src/FO-zb3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.3cm,
height=3.3cm,
font=\footnotesize,
at={(3.381in,0.801in)},
scale only axis,
axis on top,
xmin=0.5,
xmax=106,
xtick={1,22,43,64,85,106},
xticklabels={{$-2$},{$0$},{$2$},{$4$},{$6$},{$8$}},
xlabel={Delay in lane 1 [\si{\second}]},
xlabel style={at={(0.5,-0.08)}},
ylabel={Delay in lane 2 [\si{\second}]},
ylabel style={at={(-0.08, 0.5)}},
ymin=0.5,
ymax=106,
ytick={1,22,43,64,85,106},
yticklabels={{$-2$},{$0$},{$2$},{$4$},{$6$},{$8$}},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=106.5, ymin=0.5, ymax=106.5] {src/FO-zb3-1.png};
\end{axis}
\end{tikzpicture}%

==> src/FO-zb4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.3cm,
height=3.3cm,
font=\footnotesize,
at={(3.381in,0.801in)},
scale only axis,
axis on top,
xmin=0.5,
xmax=106,
xtick={1,22,43,64,85,106},
xticklabels={{$-2$},{$0$},{$2$},{$4$},{$6$},{$8$}},
xlabel={Delay in lane 1 [\si{\second}]},
xlabel style={at={(0.5,-0.08)}},
ylabel={Delay in lane 2 [\si{\second}]},
ylabel style={at={(-0.08, 0.5)}},
ymin=0.5,
ymax=106,
ytick={1,22,43,64,85,106},
yticklabels={{$-2$},{$0$},{$2$},{$4$},{$6$},{$8$}},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=106.5, ymin=0.5, ymax=106.5] {src/FO-zb4-1.png};
\end{axis}
\end{tikzpicture}%

==> src/FO-zb8.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.3cm,
height=3.3cm,
font=\footnotesize,
at={(3.381in,0.801in)},
scale only axis,
axis on top,
xmin=0.5,
xmax=106,
xtick={1,22,43,64,85,106},
xticklabels={{$-2$},{$0$},{$2$},{$4$},{$6$},{$8$}},
xlabel={Delay in lane 1 [\si{\second}]},
xlabel style={at={(0.5,-0.08)}},
ylabel={Delay in lane 2 [\si{\second}]},
ylabel style={at={(-0.08, 0.5)}},
ymin=0.5,
ymax=106,
ytick={1,22,43,64,85,106},
yticklabels={{$-2$},{$0$},{$2$},{$4$},{$6$},{$8$}},
axis background/.style={fill=white},
colormap/hot2,
colorbar,
colorbar style={
	at = {(1.02, 1)},
        width=8pt,
        font = \scriptsize,
        ytick={0, 0.5, 1},
	yticklabels={0, 0.1, 0.2}
    }
]
\addplot [forget plot] graphics [xmin=0.5, xmax=106.5, ymin=0.5, ymax=106.5] {src/FO-zb8-1.png};
\end{axis}
\end{tikzpicture}%

==> src/PD.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.5cm,
height=1.5cm,
font=\footnotesize,
at={(1.011in,2.416in)},
scale only axis,
xmin=0,
xmax=4,
xlabel style={font=\color{white!5!black}\footnotesize},
xlabel={Delay $d$ [\si{\second}]},
ymin=0,
ymax=1,
ylabel={Probablity},
yticklabel style={rotate=90},
ytick={0,0.5,1},
axis background/.style={fill=white},
legend style={at={(0.5,1.1)},anchor=south},
legend style={legend cell align=left, align=left, draw=white!6!black, font=\footnotesize},
%legend pos=south east,
legend columns=2
]
\addplot [color=black!25!red, line width=2.0pt]
  table[row sep=crcr]{%
0	0.544862512468571\\
0.1	0.57870433703729\\
0.2	0.615448935045106\\
0.3	0.654930679882148\\
0.4	0.697015294285577\\
0.5	0.741597182612254\\
0.6	0.788597056746132\\
0.7	0.837959828585836\\
0.8	0.88965274473412\\
0.9	0.943663741434946\\
1	1\\
1	1\\
2	1\\
};
\addlegendentry{$\Delta_d=\SI{1}{\second}$ Analytical}

\addplot [color=black!50!red, line width=2.0pt]
  table[row sep=crcr]{%
0	0.272111101803196\\
0.2	0.32767298124413\\
0.4	0.387421587480993\\
0.6	0.450883343544667\\
0.8	0.517816075991622\\
1	0.588171381217475\\
1.2	0.662065313562302\\
1.4	0.73975594489743\\
1.6	0.821626623874399\\
1.8	0.908173991764305\\
2	1\\
2	1\\
4	1\\
};
\addlegendentry{$\Delta_d=\SI{2}{\second}$ Analytical}

%\addlegendimage{empty legend}
%\addlegendentry{}

\addplot [color=black!75!red, line width=2.0pt]
  table[row sep=crcr]{%
0	0.141678581741492\\
0.3	0.218072795854256\\
0.6	0.294923886968054\\
0.9	0.372198666182505\\
1.2	0.450331102420687\\
1.5	0.530113501667277\\
1.8	0.61262650375549\\
2.1	0.699198351469569\\
2.4	0.791386611547074\\
2.7	0.890977563036718\\
3	1\\
3	1\\
6	1\\
};
\addlegendentry{$\Delta_d=\SI{3}{\second}$ Analytical}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0	0.0780391288045684\\
0.4	0.174578301791518\\
0.8	0.264324914513543\\
1.2	0.348814460442389\\
1.6	0.430052683734533\\
2	0.510371487186262\\
2.4	0.592371972769355\\
2.8	0.678927918373731\\
3.2	0.773233467516934\\
3.6	0.878885977680569\\
4	1\\
4	1\\
8	1\\
};
\addlegendentry{$\Delta_d=\SI{4}{\second}$ Analytical}



\addplot[ybar interval, fill=mycolor1, fill opacity=0.5, draw=none, area legend] table[row sep=crcr] {%
x	y\\
0	0.0866\\
0.04	0.0965\\
0.08	0.1081\\
0.12	0.1172\\
0.16	0.1273\\
0.2	0.1381\\
0.24	0.1472\\
0.28	0.1579\\
0.32	0.1683\\
0.36	0.1789\\
0.4	0.1874\\
0.44	0.1966\\
0.48	0.2058\\
0.52	0.2152\\
0.56	0.2228\\
0.6	0.2309\\
0.64	0.2416\\
0.68	0.2514\\
0.72	0.2595\\
0.76	0.269\\
0.8	0.2776\\
0.84	0.2858\\
0.88	0.2941\\
0.92	0.3022\\
0.96	0.3111\\
1	0.319\\
1.04	0.3258\\
1.08	0.3332\\
1.12	0.3417\\
1.16	0.3497\\
1.2	0.3579\\
1.24	0.3672\\
1.28	0.3758\\
1.32	0.3842\\
1.36	0.3919\\
1.4	0.3974\\
1.44	0.4054\\
1.48	0.4122\\
1.52	0.4212\\
1.56	0.4311\\
1.6	0.4385\\
1.64	0.4473\\
1.68	0.4534\\
1.72	0.4605\\
1.76	0.4681\\
1.8	0.4765\\
1.84	0.4856\\
1.88	0.4935\\
1.92	0.5023\\
1.96	0.5122\\
2	0.5199\\
2.04	0.5274\\
2.08	0.5349\\
2.12	0.5432\\
2.16	0.551\\
2.2	0.5598\\
2.24	0.5658\\
2.28	0.5733\\
2.32	0.5819\\
2.36	0.5919\\
2.4	0.6007\\
2.44	0.6086\\
2.48	0.6168\\
2.52	0.6266\\
2.56	0.6345\\
2.6	0.6435\\
2.64	0.6532\\
2.68	0.6625\\
2.72	0.6707\\
2.76	0.6798\\
2.8	0.6879\\
2.84	0.6979\\
2.88	0.7053\\
2.92	0.7165\\
2.96	0.7262\\
3	0.7333\\
3.04	0.7414\\
3.08	0.7511\\
3.12	0.7622\\
3.16	0.7741\\
3.2	0.7852\\
3.24	0.7947\\
3.28	0.8048\\
3.32	0.8151\\
3.36	0.8257\\
3.4	0.8372\\
3.44	0.8492\\
3.48	0.8585\\
3.52	0.8691\\
3.56	0.8793\\
3.6	0.8885\\
3.64	0.9001\\
3.68	0.9115\\
3.72	0.9235\\
3.76	0.9365\\
3.8	0.9496\\
3.84	0.9615\\
3.88	0.9752\\
3.92	0.9881\\
3.96	1\\
4	1\\
};
\addlegendentry{$\Delta_d = \SI{4}{\second}$ EDS}

\end{axis}
\end{tikzpicture}%

==> src/Prob-0-Delay.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=8cm,
height=1.2cm,
font = \footnotesize,
at={(1.011in,2.516in)},
scale only axis,
xmin=0,
xmax=6,
xlabel style={font=\color{white!7!black}},
xlabel={$\lambda\Delta$},
ymin=0,
ymax=1,
%ylabel style={font=\color{white!7!black}},
%ylabel={Probability},
axis background/.style={fill=white},
%title style={font=\bfseries\footnotesize},
%title={The Probability of No Delay},
legend style={legend cell align=left, align=left, draw=white!7!black}
]
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
0.1	0.950043106396634\\
0.2	0.900354327806761\\
0.3	0.851220706624273\\
0.4	0.802935405882331\\
0.5	0.755782394184816\\
0.6	0.710023038886288\\
0.7	0.66588555944399\\
0.8	0.623557853702323\\
0.9	0.583183768074769\\
1	0.544862512468571\\
1.1	0.508650666508067\\
1.2	0.474566096602553\\
1.3	0.44259308897361\\
1.4	0.412688072023055\\
1.5	0.384785418207774\\
1.6	0.358802950395725\\
1.7	0.334646907891192\\
1.8	0.312216239137689\\
1.9	0.291406175389907\\
2	0.272111101803196\\
2.1	0.254226782201912\\
2.2	0.237652015607469\\
2.3	0.222289811098594\\
2.4	0.208048166978768\\
2.5	0.194840534008335\\
2.6	0.182586033241344\\
2.7	0.171209488631106\\
2.8	0.160641324233801\\
2.9	0.150817366257858\\
3	0.141678581741492\\
3.1	0.133170778421523\\
3.2	0.125244284367924\\
3.3	0.11785362110226\\
3.4	0.11095718005678\\
3.5	0.10451690921462\\
3.6	0.0984980144549617\\
3.7	0.0928686783778344\\
3.8	0.0875997980863778\\
3.9	0.0826647424624717\\
4	0.0780391288045684\\
4.1	0.0737006182393335\\
4.2	0.0696287290196165\\
4.3	0.0658046666396206\\
4.4	0.0622111696023174\\
4.5	0.0588323696398381\\
4.6	0.0556536651963035\\
4.7	0.0526616070204188\\
4.8	0.0498437947718377\\
4.9	0.047188783613197\\
5	0.044685999833375\\
5.1	0.0423256646230368\\
5.2	0.0400987251982152\\
5.3	0.0379967925397438\\
5.4	0.0360120850846592\\
5.5	0.0341373777695656\\
5.6	0.0323659558850783\\
5.7	0.030691573254754\\
5.8	0.0291084143014505\\
5.9	0.0276110596090289\\
6	0.0261944546279714\\
6.1	0.0248538812101305\\
6.2	0.0235849316907653\\
6.3	0.0223834852655627\\
6.4	0.0212456864368033\\
6.5	0.0201679253264937\\
6.6	0.0191468196754312\\
6.7	0.0181791983660467\\
6.8	0.0172620863237177\\
6.9	0.0163926906662762\\
7	0.0155683879848437\\
7.1	0.0147867126510844\\
7.2	0.0140453460566401\\
7.3	0.01334210670003\\
7.4	0.0126749410447999\\
7.5	0.012041915080292\\
7.6	0.0114412065231888\\
7.7	0.0108710976040476\\
7.8	0.0103299683884592\\
7.9	0.00981629058731967\\
8	0.00932862181504897\\
8.1	0.00886560025848372\\
8.2	0.00842593972266551\\
8.3	0.00800842502288188\\
8.4	0.00761190769513338\\
8.5	0.00723530199973321\\
8.6	0.00687758119502488\\
8.7	0.00653777406025579\\
8.8	0.00621496164849524\\
8.9	0.00590827425215433\\
9	0.00561688856517314\\
9.1	0.0053400250273032\\
9.2	0.00507694533714574\\
9.3	0.0048269501217231\\
9.4	0.00458937675137208\\
9.5	0.00436359728966644\\
9.6	0.00414901656890907\\
9.7	0.00394507038249244\\
9.8	0.00375122378611513\\
9.9	0.0035669695004702\\
10	0.00339182640859347\\
};


\addplot [color=black, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.1	0.00124714193392705\\
0.2	0.00495458094441947\\
0.3	0.0110226349245539\\
0.4	0.0192924806308653\\
0.5	0.0295561963815835\\
0.6	0.0415691473774646\\
0.7	0.0550634115161676\\
0.8	0.0697609934386919\\
0.9	0.0853857901482672\\
1	0.101673586085953\\
1.1	0.118379697234631\\
1.2	0.135284193352549\\
1.3	0.152194867431669\\
1.4	0.168948277622802\\
1.5	0.185409263261827\\
1.6	0.201469348630461\\
1.7	0.217044415445607\\
1.8	0.232071966863217\\
1.9	0.24650823751003\\
2	0.260325336646403\\
2.1	0.273508551599106\\
2.2	0.286053889189655\\
2.3	0.297965894692143\\
2.4	0.309255760069474\\
2.5	0.319939714295905\\
2.6	0.330037676673721\\
2.7	0.339572147456797\\
2.8	0.348567307293205\\
2.9	0.357048296766592\\
3	0.365040648708158\\
3.1	0.372569848274597\\
3.2	0.379660998555509\\
3.3	0.386338572360434\\
3.4	0.392626233634783\\
3.5	0.398546714545697\\
3.6	0.404121736602831\\
3.7	0.409371966214418\\
3.8	0.414316996829501\\
3.9	0.418975351301413\\
4	0.423364499351369\\
4.1	0.427500886043188\\
4.2	0.431399968029682\\
4.3	0.435076255025361\\
4.4	0.4385433545235\\
4.5	0.441814018230217\\
4.6	0.444900189052897\\
4.7	0.447813047771195\\
4.8	0.450563058749531\\
4.9	0.453160014231866\\
5	0.455613076901912\\
5.1	0.457930820502578\\
5.2	0.460121268393709\\
5.3	0.462191929992139\\
5.4	0.464149835086976\\
5.5	0.466001566059216\\
5.6	0.467753288060977\\
5.7	0.469410777228012\\
5.8	0.470979447011463\\
5.9	0.472464372722448\\
6	0.473870314387117\\
6.1	0.475201738011183\\
6.2	0.476462835352262\\
6.3	0.477657542296249\\
6.4	0.478789555930807\\
6.5	0.479862350405162\\
6.6	0.480879191661085\\
6.7	0.48184315111536\\
6.8	0.48275711836932\\
6.9	0.483623813016349\\
7	0.484445795613625\\
7.1	0.485225477879856\\
7.2	0.485965132176499\\
7.3	0.486666900325794\\
7.4	0.487332801815066\\
7.5	0.487964741433112\\
7.6	0.48856451638098\\
7.7	0.489133822896319\\
7.8	0.489674262427408\\
7.9	0.49018734739025\\
8	0.490674506539494\\
8.1	0.491137089981584\\
8.2	0.491576373856327\\
8.3	0.491993564711013\\
8.4	0.49238980358937\\
8.5	0.492766169855888\\
8.6	0.493123684774447\\
8.7	0.49346331485874\\
8.8	0.4937859750106\\
8.9	0.494092531461138\\
9	0.49438380452841\\
9.1	0.49466057120433\\
9.2	0.494923567582549\\
9.3	0.49517349113814\\
9.4	0.495411002869127\\
9.5	0.495636729309129\\
9.6	0.49585126441971\\
9.7	0.496055171370393\\
9.8	0.49624898421371\\
9.9	0.496433209462111\\
10	0.496608327573097\\
};
\addlegendentry{$0\text{ delay}$,$\Delta\text{ delay}$}

\end{axis}
\end{tikzpicture}%

==> src/Prob-delta-Delay.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=7.5cm,
height=3.5cm,
font = \footnotesize,
at={(1.011in,2.516in)},
scale only axis,
xmin=0,
xmax=6,
xlabel style={font=\color{white!5!black}\footnotesize},
xlabel={$\lambda\Delta_d$},
ymin=0,
ymax=1,
%ylabel style={font=\color{white!7!black}},
ylabel={Probability},
yticklabel style={rotate=90},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={$\text{The Probability of }\Delta\text{ Delay}$},
legend style={legend cell align=left, align=left, draw=white!6!black},
scatter/classes={%
		a={mark=square*,blue},%
		b={mark=triangle*,red},%
		c={mark=o,draw=black}}
]
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0	1\\
0.1	0.950043106396634\\
0.2	0.900354327806761\\
0.3	0.851220706624273\\
0.4	0.802935405882331\\
0.5	0.755782394184816\\
0.6	0.710023038886288\\
0.7	0.66588555944399\\
0.8	0.623557853702323\\
0.9	0.583183768074769\\
1	0.544862512468571\\
1.1	0.508650666508067\\
1.2	0.474566096602553\\
1.3	0.44259308897361\\
1.4	0.412688072023055\\
1.5	0.384785418207774\\
1.6	0.358802950395725\\
1.7	0.334646907891192\\
1.8	0.312216239137689\\
1.9	0.291406175389907\\
2	0.272111101803196\\
2.1	0.254226782201912\\
2.2	0.237652015607469\\
2.3	0.222289811098594\\
2.4	0.208048166978768\\
2.5	0.194840534008335\\
2.6	0.182586033241344\\
2.7	0.171209488631106\\
2.8	0.160641324233801\\
2.9	0.150817366257858\\
3	0.141678581741492\\
3.1	0.133170778421523\\
3.2	0.125244284367924\\
3.3	0.11785362110226\\
3.4	0.11095718005678\\
3.5	0.10451690921462\\
3.6	0.0984980144549617\\
3.7	0.0928686783778344\\
3.8	0.0875997980863778\\
3.9	0.0826647424624717\\
4	0.0780391288045684\\
4.1	0.0737006182393335\\
4.2	0.0696287290196165\\
4.3	0.0658046666396206\\
4.4	0.0622111696023174\\
4.5	0.0588323696398381\\
4.6	0.0556536651963035\\
4.7	0.0526616070204188\\
4.8	0.0498437947718377\\
4.9	0.047188783613197\\
5	0.044685999833375\\
5.1	0.0423256646230368\\
5.2	0.0400987251982152\\
5.3	0.0379967925397438\\
5.4	0.0360120850846592\\
5.5	0.0341373777695656\\
5.6	0.0323659558850783\\
5.7	0.030691573254754\\
5.8	0.0291084143014505\\
5.9	0.0276110596090289\\
6	0.0261944546279714\\
6.1	0.0248538812101305\\
6.2	0.0235849316907653\\
6.3	0.0223834852655627\\
6.4	0.0212456864368033\\
6.5	0.0201679253264937\\
6.6	0.0191468196754312\\
6.7	0.0181791983660467\\
6.8	0.0172620863237177\\
6.9	0.0163926906662762\\
7	0.0155683879848437\\
7.1	0.0147867126510844\\
7.2	0.0140453460566401\\
7.3	0.01334210670003\\
7.4	0.0126749410447999\\
7.5	0.012041915080292\\
7.6	0.0114412065231888\\
7.7	0.0108710976040476\\
7.8	0.0103299683884592\\
7.9	0.00981629058731967\\
8	0.00932862181504897\\
8.1	0.00886560025848372\\
8.2	0.00842593972266551\\
8.3	0.00800842502288188\\
8.4	0.00761190769513338\\
8.5	0.00723530199973321\\
8.6	0.00687758119502488\\
8.7	0.00653777406025579\\
8.8	0.00621496164849524\\
8.9	0.00590827425215433\\
9	0.00561688856517314\\
9.1	0.0053400250273032\\
9.2	0.00507694533714574\\
9.3	0.0048269501217231\\
9.4	0.00458937675137208\\
9.5	0.00436359728966644\\
9.6	0.00414901656890907\\
9.7	0.00394507038249244\\
9.8	0.00375122378611513\\
9.9	0.0035669695004702\\
10	0.00339182640859347\\
};
\addlegendentry{Analytical $0$-delay ($2\widehat g(0)$)}

\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.1	0.00124714193392705\\
0.2	0.00495458094441947\\
0.3	0.0110226349245539\\
0.4	0.0192924806308653\\
0.5	0.0295561963815835\\
0.6	0.0415691473774646\\
0.7	0.0550634115161676\\
0.8	0.0697609934386919\\
0.9	0.0853857901482672\\
1	0.101673586085953\\
1.1	0.118379697234631\\
1.2	0.135284193352549\\
1.3	0.152194867431669\\
1.4	0.168948277622802\\
1.5	0.185409263261827\\
1.6	0.201469348630461\\
1.7	0.217044415445607\\
1.8	0.232071966863217\\
1.9	0.24650823751003\\
2	0.260325336646403\\
2.1	0.273508551599106\\
2.2	0.286053889189655\\
2.3	0.297965894692143\\
2.4	0.309255760069474\\
2.5	0.319939714295905\\
2.6	0.330037676673721\\
2.7	0.339572147456797\\
2.8	0.348567307293205\\
2.9	0.357048296766592\\
3	0.365040648708158\\
3.1	0.372569848274597\\
3.2	0.379660998555509\\
3.3	0.386338572360434\\
3.4	0.392626233634783\\
3.5	0.398546714545697\\
3.6	0.404121736602831\\
3.7	0.409371966214418\\
3.8	0.414316996829501\\
3.9	0.418975351301413\\
4	0.423364499351369\\
4.1	0.427500886043188\\
4.2	0.431399968029682\\
4.3	0.435076255025361\\
4.4	0.4385433545235\\
4.5	0.441814018230217\\
4.6	0.444900189052897\\
4.7	0.447813047771195\\
4.8	0.450563058749531\\
4.9	0.453160014231866\\
5	0.455613076901912\\
5.1	0.457930820502578\\
5.2	0.460121268393709\\
5.3	0.462191929992139\\
5.4	0.464149835086976\\
5.5	0.466001566059216\\
5.6	0.467753288060977\\
5.7	0.469410777228012\\
5.8	0.470979447011463\\
5.9	0.472464372722448\\
6	0.473870314387117\\
6.1	0.475201738011183\\
6.2	0.476462835352262\\
6.3	0.477657542296249\\
6.4	0.478789555930807\\
6.5	0.479862350405162\\
6.6	0.480879191661085\\
6.7	0.48184315111536\\
6.8	0.48275711836932\\
6.9	0.483623813016349\\
7	0.484445795613625\\
7.1	0.485225477879856\\
7.2	0.485965132176499\\
7.3	0.486666900325794\\
7.4	0.487332801815066\\
7.5	0.487964741433112\\
7.6	0.48856451638098\\
7.7	0.489133822896319\\
7.8	0.489674262427408\\
7.9	0.49018734739025\\
8	0.490674506539494\\
8.1	0.491137089981584\\
8.2	0.491576373856327\\
8.3	0.491993564711013\\
8.4	0.49238980358937\\
8.5	0.492766169855888\\
8.6	0.493123684774447\\
8.7	0.49346331485874\\
8.8	0.4937859750106\\
8.9	0.494092531461138\\
9	0.49438380452841\\
9.1	0.49466057120433\\
9.2	0.494923567582549\\
9.3	0.49517349113814\\
9.4	0.495411002869127\\
9.5	0.495636729309129\\
9.6	0.49585126441971\\
9.7	0.496055171370393\\
9.8	0.49624898421371\\
9.9	0.496433209462111\\
10	0.496608327573097\\
};
\addlegendentry{Analytical $\Delta_d$-delay ($2\widehat g(\Delta_d)$)}

\addplot[scatter,only marks,mark size=2.0pt,%
		scatter src=explicit symbolic]%
	table[meta=label] {
x     y      label
1.0 0.5448 a
2.0 0.279 a
3.0 0.1435 a
4.0 0.0758 a
5.0 0.0441 a
	};
\addlegendentry{Probability of $0$-delay from EDS}

\addplot[scatter,only marks, mark size=3.0pt,%
		scatter src=explicit symbolic]%
	table[meta=label] {
x     y      label
1.0 0.0991 b
2.0 0.2633 b
3.0 0.3627 b
4.0 0.42 b
5.0 0.4518 b
	};
\addlegendentry{Probability of $\Delta_d$-delay from EDS}

%\addplot [color=black, dotted, marker size=2.0pt]
%  table[row sep=crcr]{%
%1.0 0.0991\\
%2.0 0.2633\\
%};
\end{axis}
\end{tikzpicture}%
